Relevance of analytical Buckley-Leverett solution for immiscible oil displacement by various gases

In order to generate the valid numerical simulation model, the sufficient amount of gathered data from the oil field is required. However, it is not always possible to acquire such data at the initial stage of project development. Buckley and Leverett (1942) developed the analytical solution allowing to assess the oil displacement efficiency. One of the main assumptions of this model is incompressibility of oil and injected fluid. For slightly compressible water and oil such assumption is rational. However, that is not always the case when the gas is injected. This research aims to identify the conditions at which the usage of the incompressible gas model is appropriate. Likewise, the cases when the model of compressible gas is required are also evaluated. To accomplish the goals of this research, the comparative analysis between the injection of compressible and incompressible gases was undertaken using the numerical solution of the correspondent reservoir engineering problem. The validation of the numerical model was undertaken showing that it matches the analytical Buckley-Leverett solution. The findings of this research indicate that the relative and absolute density change with the pressure of the injected gas has the profound impact on the convergence between two models under consideration. With the increase in the injection pressure, the discrepancy between the models of compressible and incompressible gas raises for all the considered injection fluids (CO2, CH4 and N2). Due to a steep slope of 'density-pressure' curve for CO2 at low initial reservoir pressure, the incompressible model cannot accurately predict the oil displacement efficiency by this gas at any reasonable injection pressure. All 1D results are also representative for 2D simulation. However, the mismatch between two models increases considerably for 2D simulation scenarios.

==> 1_validation1D_CO_2_3.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Jan  6 17:08:26 2018
\path (0.000,0.000) rectangle (17.900,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.301,0.985) {$0$};
\draw[gp path] (1.320,1.926)--(1.500,1.926);
\node[gp node right] at (1.301,1.926) {$0.2$};
\draw[gp path] (1.320,2.867)--(1.500,2.867);
\node[gp node right] at (1.301,2.867) {$0.4$};
\draw[gp path] (1.320,3.809)--(1.500,3.809);
\node[gp node right] at (1.301,3.809) {$0.6$};
\draw[gp path] (1.320,4.750)--(1.500,4.750);
\node[gp node right] at (1.301,4.750) {$0.8$};
\draw[gp path] (1.320,5.691)--(1.500,5.691);
\node[gp node right] at (1.301,5.691) {$1$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.707) {$0$};
\draw[gp path] (2.331,0.985)--(2.331,1.165);
\node[gp node center] at (2.331,0.707) {$0.2$};
\draw[gp path] (3.342,0.985)--(3.342,1.165);
\node[gp node center] at (3.342,0.707) {$0.4$};
\draw[gp path] (4.353,0.985)--(4.353,1.165);
\node[gp node center] at (4.353,0.707) {$0.6$};
\draw[gp path] (5.364,0.985)--(5.364,1.165);
\node[gp node center] at (5.364,0.707) {$0.8$};
\draw[gp path] (6.375,0.985)--(6.375,1.165);
\node[gp node center] at (6.375,0.707) {$1$};
\draw[gp path] (7.386,0.985)--(7.386,1.165);
\node[gp node center] at (7.386,0.707) {$1.2$};
\draw[gp path] (8.397,0.985)--(8.397,1.165);
\node[gp node center] at (8.397,0.707) {$1.4$};
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(8.397,0.985)--(8.397,5.691)--cycle;
\node[gp node left] at (2.331,4.891) {numerical};
\node[gp node left] at (2.321,4.562) {analytical};
\node[gp node left] at (4.505,6.162) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](3.949,4.867)--(4.858,4.867);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](3.949,4.538)--(4.858,4.538);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.588,3.338) {Gas saturation, $S_{g}$};
\node[gp node center] at (4.858,0.215) {$X$ ($10^3 \; m$)};
\node[gp node center] at (6.925,5.357) {Time, ($10^{6} \; s$)};
\node[gp node right] at (6.189,5.049) {$1.4$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.373,5.049)--(7.289,5.049);
\draw[gp path] (1.322,5.691)--(1.322,5.688)--(1.322,5.685)--(1.322,5.682)--(1.323,5.679)%
  --(1.323,5.676)--(1.323,5.673)--(1.323,5.670)--(1.324,5.667)--(1.324,5.664)--(1.324,5.661)%
  --(1.324,5.658)--(1.324,5.655)--(1.325,5.652)--(1.325,5.649)--(1.325,5.646)--(1.325,5.643)%
  --(1.326,5.639)--(1.326,5.636)--(1.326,5.633)--(1.326,5.630)--(1.327,5.627)--(1.327,5.624)%
  --(1.327,5.621)--(1.327,5.618)--(1.328,5.615)--(1.328,5.612)--(1.328,5.609)--(1.328,5.606)%
  --(1.329,5.603)--(1.329,5.600)--(1.329,5.597)--(1.329,5.594)--(1.330,5.591)--(1.330,5.588)%
  --(1.330,5.585)--(1.330,5.582)--(1.331,5.579)--(1.331,5.576)--(1.331,5.573)--(1.331,5.570)%
  --(1.332,5.567)--(1.332,5.564)--(1.332,5.561)--(1.332,5.558)--(1.333,5.555)--(1.333,5.552)%
  --(1.333,5.549)--(1.333,5.546)--(1.334,5.543)--(1.334,5.539)--(1.334,5.536)--(1.334,5.533)%
  --(1.335,5.530)--(1.335,5.527)--(1.335,5.524)--(1.335,5.521)--(1.336,5.518)--(1.336,5.515)%
  --(1.336,5.512)--(1.337,5.509)--(1.337,5.506)--(1.337,5.503)--(1.337,5.500)--(1.338,5.497)%
  --(1.338,5.494)--(1.338,5.491)--(1.338,5.488)--(1.339,5.485)--(1.339,5.482)--(1.339,5.479)%
  --(1.340,5.476)--(1.340,5.473)--(1.340,5.470)--(1.340,5.467)--(1.341,5.464)--(1.341,5.461)%
  --(1.341,5.458)--(1.342,5.455)--(1.342,5.452)--(1.342,5.449)--(1.342,5.446)--(1.343,5.443)%
  --(1.343,5.439)--(1.343,5.436)--(1.344,5.433)--(1.344,5.430)--(1.344,5.427)--(1.344,5.424)%
  --(1.345,5.421)--(1.345,5.418)--(1.345,5.415)--(1.346,5.412)--(1.346,5.409)--(1.346,5.406)%
  --(1.347,5.403)--(1.347,5.400)--(1.347,5.397)--(1.348,5.394)--(1.348,5.391)--(1.348,5.388)%
  --(1.348,5.385)--(1.349,5.382)--(1.349,5.379)--(1.349,5.376)--(1.350,5.373)--(1.350,5.370)%
  --(1.350,5.367)--(1.351,5.364)--(1.351,5.361)--(1.351,5.358)--(1.352,5.355)--(1.352,5.352)%
  --(1.352,5.349)--(1.353,5.346)--(1.353,5.343)--(1.353,5.339)--(1.354,5.336)--(1.354,5.333)%
  --(1.354,5.330)--(1.355,5.327)--(1.355,5.324)--(1.355,5.321)--(1.356,5.318)--(1.356,5.315)%
  --(1.356,5.312)--(1.357,5.309)--(1.357,5.306)--(1.357,5.303)--(1.358,5.300)--(1.358,5.297)%
  --(1.358,5.294)--(1.359,5.291)--(1.359,5.288)--(1.359,5.285)--(1.360,5.282)--(1.360,5.279)%
  --(1.360,5.276)--(1.361,5.273)--(1.361,5.270)--(1.361,5.267)--(1.362,5.264)--(1.362,5.261)%
  --(1.362,5.258)--(1.363,5.255)--(1.363,5.252)--(1.363,5.249)--(1.364,5.246)--(1.364,5.243)%
  --(1.365,5.239)--(1.365,5.236)--(1.365,5.233)--(1.366,5.230)--(1.366,5.227)--(1.366,5.224)%
  --(1.367,5.221)--(1.367,5.218)--(1.367,5.215)--(1.368,5.212)--(1.368,5.209)--(1.369,5.206)%
  --(1.369,5.203)--(1.369,5.200)--(1.370,5.197)--(1.370,5.194)--(1.371,5.191)--(1.371,5.188)%
  --(1.371,5.185)--(1.372,5.182)--(1.372,5.179)--(1.372,5.176)--(1.373,5.173)--(1.373,5.170)%
  --(1.374,5.167)--(1.374,5.164)--(1.374,5.161)--(1.375,5.158)--(1.375,5.155)--(1.376,5.152)%
  --(1.376,5.149)--(1.376,5.146)--(1.377,5.143)--(1.377,5.139)--(1.378,5.136)--(1.378,5.133)%
  --(1.378,5.130)--(1.379,5.127)--(1.379,5.124)--(1.380,5.121)--(1.380,5.118)--(1.380,5.115)%
  --(1.381,5.112)--(1.381,5.109)--(1.382,5.106)--(1.382,5.103)--(1.383,5.100)--(1.383,5.097)%
  --(1.383,5.094)--(1.384,5.091)--(1.384,5.088)--(1.385,5.085)--(1.385,5.082)--(1.386,5.079)%
  --(1.386,5.076)--(1.386,5.073)--(1.387,5.070)--(1.387,5.067)--(1.388,5.064)--(1.388,5.061)%
  --(1.389,5.058)--(1.389,5.055)--(1.389,5.052)--(1.390,5.049)--(1.390,5.046)--(1.391,5.043)%
  --(1.391,5.039)--(1.392,5.036)--(1.392,5.033)--(1.393,5.030)--(1.393,5.027)--(1.393,5.024)%
  --(1.394,5.021)--(1.394,5.018)--(1.395,5.015)--(1.395,5.012)--(1.396,5.009)--(1.396,5.006)%
  --(1.397,5.003)--(1.397,5.000)--(1.398,4.997)--(1.398,4.994)--(1.399,4.991)--(1.399,4.988)%
  --(1.400,4.985)--(1.400,4.982)--(1.401,4.979)--(1.401,4.976)--(1.401,4.973)--(1.402,4.970)%
  --(1.402,4.967)--(1.403,4.964)--(1.403,4.961)--(1.404,4.958)--(1.404,4.955)--(1.405,4.952)%
  --(1.405,4.949)--(1.406,4.946)--(1.406,4.943)--(1.407,4.939)--(1.407,4.936)--(1.408,4.933)%
  --(1.408,4.930)--(1.409,4.927)--(1.409,4.924)--(1.410,4.921)--(1.410,4.918)--(1.411,4.915)%
  --(1.411,4.912)--(1.412,4.909)--(1.412,4.906)--(1.413,4.903)--(1.413,4.900)--(1.414,4.897)%
  --(1.415,4.894)--(1.415,4.891)--(1.416,4.888)--(1.416,4.885)--(1.417,4.882)--(1.417,4.879)%
  --(1.418,4.876)--(1.418,4.873)--(1.419,4.870)--(1.419,4.867)--(1.420,4.864)--(1.420,4.861)%
  --(1.421,4.858)--(1.421,4.855)--(1.422,4.852)--(1.423,4.849)--(1.423,4.846)--(1.424,4.843)%
  --(1.424,4.839)--(1.425,4.836)--(1.425,4.833)--(1.426,4.830)--(1.426,4.827)--(1.427,4.824)%
  --(1.428,4.821)--(1.428,4.818)--(1.429,4.815)--(1.429,4.812)--(1.430,4.809)--(1.430,4.806)%
  --(1.431,4.803)--(1.432,4.800)--(1.432,4.797)--(1.433,4.794)--(1.433,4.791)--(1.434,4.788)%
  --(1.435,4.785)--(1.435,4.782)--(1.436,4.779)--(1.436,4.776)--(1.437,4.773)--(1.437,4.770)%
  --(1.438,4.767)--(1.439,4.764)--(1.439,4.761)--(1.440,4.758)--(1.441,4.755)--(1.441,4.752)%
  --(1.442,4.749)--(1.442,4.746)--(1.443,4.743)--(1.444,4.739)--(1.444,4.736)--(1.445,4.733)%
  --(1.445,4.730)--(1.446,4.727)--(1.447,4.724)--(1.447,4.721)--(1.448,4.718)--(1.449,4.715)%
  --(1.449,4.712)--(1.450,4.709)--(1.450,4.706)--(1.451,4.703)--(1.452,4.700)--(1.452,4.697)%
  --(1.453,4.694)--(1.454,4.691)--(1.454,4.688)--(1.455,4.685)--(1.456,4.682)--(1.456,4.679)%
  --(1.457,4.676)--(1.458,4.673)--(1.458,4.670)--(1.459,4.667)--(1.460,4.664)--(1.460,4.661)%
  --(1.461,4.658)--(1.462,4.655)--(1.462,4.652)--(1.463,4.649)--(1.464,4.646)--(1.464,4.643)%
  --(1.465,4.639)--(1.466,4.636)--(1.466,4.633)--(1.467,4.630)--(1.468,4.627)--(1.468,4.624)%
  --(1.469,4.621)--(1.470,4.618)--(1.471,4.615)--(1.471,4.612)--(1.472,4.609)--(1.473,4.606)%
  --(1.473,4.603)--(1.474,4.600)--(1.475,4.597)--(1.476,4.594)--(1.476,4.591)--(1.477,4.588)%
  --(1.478,4.585)--(1.478,4.582)--(1.479,4.579)--(1.480,4.576)--(1.481,4.573)--(1.481,4.570)%
  --(1.482,4.567)--(1.483,4.564)--(1.484,4.561)--(1.484,4.558)--(1.485,4.555)--(1.486,4.552)%
  --(1.487,4.549)--(1.487,4.546)--(1.488,4.543)--(1.489,4.539)--(1.490,4.536)--(1.490,4.533)%
  --(1.491,4.530)--(1.492,4.527)--(1.493,4.524)--(1.493,4.521)--(1.494,4.518)--(1.495,4.515)%
  --(1.496,4.512)--(1.497,4.509)--(1.497,4.506)--(1.498,4.503)--(1.499,4.500)--(1.500,4.497)%
  --(1.501,4.494)--(1.501,4.491)--(1.502,4.488)--(1.503,4.485)--(1.504,4.482)--(1.505,4.479)%
  --(1.505,4.476)--(1.506,4.473)--(1.507,4.470)--(1.508,4.467)--(1.509,4.464)--(1.510,4.461)%
  --(1.510,4.458)--(1.511,4.455)--(1.512,4.452)--(1.513,4.449)--(1.514,4.446)--(1.515,4.442)%
  --(1.515,4.439)--(1.516,4.436)--(1.517,4.433)--(1.518,4.430)--(1.519,4.427)--(1.520,4.424)%
  --(1.520,4.421)--(1.521,4.418)--(1.522,4.415)--(1.523,4.412)--(1.524,4.409)--(1.525,4.406)%
  --(1.526,4.403)--(1.527,4.400)--(1.527,4.397)--(1.528,4.394)--(1.529,4.391)--(1.530,4.388)%
  --(1.531,4.385)--(1.532,4.382)--(1.533,4.379)--(1.534,4.376)--(1.535,4.373)--(1.536,4.370)%
  --(1.536,4.367)--(1.537,4.364)--(1.538,4.361)--(1.539,4.358)--(1.540,4.355)--(1.541,4.352)%
  --(1.542,4.349)--(1.543,4.346)--(1.544,4.342)--(1.545,4.339)--(1.546,4.336)--(1.547,4.333)%
  --(1.548,4.330)--(1.548,4.327)--(1.549,4.324)--(1.550,4.321)--(1.551,4.318)--(1.552,4.315)%
  --(1.553,4.312)--(1.554,4.309)--(1.555,4.306)--(1.556,4.303)--(1.557,4.300)--(1.558,4.297)%
  --(1.559,4.294)--(1.560,4.291)--(1.561,4.288)--(1.562,4.285)--(1.563,4.282)--(1.564,4.279)%
  --(1.565,4.276)--(1.566,4.273)--(1.567,4.270)--(1.568,4.267)--(1.569,4.264)--(1.570,4.261)%
  --(1.571,4.258)--(1.572,4.255)--(1.573,4.252)--(1.574,4.249)--(1.575,4.246)--(1.576,4.242)%
  --(1.577,4.239)--(1.578,4.236)--(1.579,4.233)--(1.580,4.230)--(1.581,4.227)--(1.583,4.224)%
  --(1.584,4.221)--(1.585,4.218)--(1.586,4.215)--(1.587,4.212)--(1.588,4.209)--(1.589,4.206)%
  --(1.590,4.203)--(1.591,4.200)--(1.592,4.197)--(1.593,4.194)--(1.594,4.191)--(1.595,4.188)%
  --(1.596,4.185)--(1.598,4.182)--(1.599,4.179)--(1.600,4.176)--(1.601,4.173)--(1.602,4.170)%
  --(1.603,4.167)--(1.604,4.164)--(1.605,4.161)--(1.606,4.158)--(1.608,4.155)--(1.609,4.152)%
  --(1.610,4.149)--(1.611,4.146)--(1.612,4.142)--(1.613,4.139)--(1.614,4.136)--(1.616,4.133)%
  --(1.617,4.130)--(1.618,4.127)--(1.619,4.124)--(1.620,4.121)--(1.621,4.118)--(1.623,4.115)%
  --(1.624,4.112)--(1.625,4.109)--(1.626,4.106)--(1.627,4.103)--(1.629,4.100)--(1.630,4.097)%
  --(1.631,4.094)--(1.632,4.091)--(1.633,4.088)--(1.635,4.085)--(1.636,4.082)--(1.637,4.079)%
  --(1.638,4.076)--(1.639,4.073)--(1.641,4.070)--(1.642,4.067)--(1.643,4.064)--(1.644,4.061)%
  --(1.646,4.058)--(1.647,4.055)--(1.648,4.052)--(1.649,4.049)--(1.651,4.046)--(1.652,4.042)%
  --(1.653,4.039)--(1.654,4.036)--(1.656,4.033)--(1.657,4.030)--(1.658,4.027)--(1.660,4.024)%
  --(1.661,4.021)--(1.662,4.018)--(1.663,4.015)--(1.665,4.012)--(1.666,4.009)--(1.667,4.006)%
  --(1.669,4.003)--(1.670,4.000)--(1.671,3.997)--(1.673,3.994)--(1.674,3.991)--(1.675,3.988)%
  --(1.677,3.985)--(1.678,3.982)--(1.679,3.979)--(1.681,3.976)--(1.682,3.973)--(1.683,3.970)%
  --(1.685,3.967)--(1.686,3.964)--(1.687,3.961)--(1.689,3.958)--(1.690,3.955)--(1.692,3.952)%
  --(1.693,3.949)--(1.694,3.946)--(1.696,3.942)--(1.697,3.939)--(1.699,3.936)--(1.700,3.933)%
  --(1.701,3.930)--(1.703,3.927)--(1.704,3.924)--(1.706,3.921)--(1.707,3.918)--(1.709,3.915)%
  --(1.710,3.912)--(1.711,3.909)--(1.713,3.906)--(1.714,3.903)--(1.716,3.900)--(1.717,3.897)%
  --(1.719,3.894)--(1.720,3.891)--(1.722,3.888)--(1.723,3.885)--(1.725,3.882)--(1.726,3.879)%
  --(1.728,3.876)--(1.729,3.873)--(1.730,3.870)--(1.732,3.867)--(1.734,3.864)--(1.735,3.861)%
  --(1.737,3.858)--(1.738,3.855)--(1.740,3.852)--(1.741,3.849)--(1.743,3.846)--(1.744,3.842)%
  --(1.746,3.839)--(1.747,3.836)--(1.749,3.833)--(1.750,3.830)--(1.752,3.827)--(1.753,3.824)%
  --(1.755,3.821)--(1.757,3.818)--(1.758,3.815)--(1.760,3.812)--(1.761,3.809)--(1.763,3.806)%
  --(1.765,3.803)--(1.766,3.800)--(1.768,3.797)--(1.769,3.794)--(1.771,3.791)--(1.773,3.788)%
  --(1.774,3.785)--(1.776,3.782)--(1.777,3.779)--(1.779,3.776)--(1.781,3.773)--(1.782,3.770)%
  --(1.784,3.767)--(1.786,3.764)--(1.787,3.761)--(1.789,3.758)--(1.791,3.755)--(1.792,3.752)%
  --(1.794,3.749)--(1.796,3.746)--(1.797,3.742)--(1.799,3.739)--(1.801,3.736)--(1.802,3.733)%
  --(1.804,3.730)--(1.806,3.727)--(1.808,3.724)--(1.809,3.721)--(1.811,3.718)--(1.813,3.715)%
  --(1.814,3.712)--(1.816,3.709)--(1.818,3.706)--(1.820,3.703)--(1.821,3.700)--(1.823,3.697)%
  --(1.825,3.694)--(1.827,3.691)--(1.828,3.688)--(1.830,3.685)--(1.832,3.682)--(1.834,3.679)%
  --(1.836,3.676)--(1.837,3.673)--(1.839,3.670)--(1.841,3.667)--(1.843,3.664)--(1.845,3.661)%
  --(1.846,3.658)--(1.848,3.655)--(1.850,3.652)--(1.852,3.649)--(1.854,3.646)--(1.856,3.642)%
  --(1.857,3.639)--(1.859,3.636)--(1.861,3.633)--(1.863,3.630)--(1.865,3.627)--(1.867,3.624)%
  --(1.869,3.621)--(1.871,3.618)--(1.872,3.615)--(1.874,3.612)--(1.876,3.609)--(1.878,3.606)%
  --(1.880,3.603)--(1.882,3.600)--(1.884,3.597)--(1.886,3.594)--(1.888,3.591)--(1.890,3.588)%
  --(1.892,3.585)--(1.894,3.582)--(1.896,3.579)--(1.897,3.576)--(1.899,3.573)--(1.901,3.570)%
  --(1.903,3.567)--(1.905,3.564)--(1.907,3.561)--(1.909,3.558)--(1.911,3.555)--(1.913,3.552)%
  --(1.915,3.549)--(1.917,3.546)--(1.919,3.542)--(1.921,3.539)--(1.923,3.536)--(1.925,3.533)%
  --(1.927,3.530)--(1.929,3.527)--(1.932,3.524)--(1.934,3.521)--(1.936,3.518)--(1.938,3.515)%
  --(1.940,3.512)--(1.942,3.509)--(1.944,3.506)--(1.946,3.503)--(1.948,3.500)--(1.950,3.497)%
  --(1.952,3.494)--(1.954,3.491)--(1.956,3.488)--(1.959,3.485)--(1.961,3.482)--(1.963,3.479)%
  --(1.965,3.476)--(1.967,3.473)--(1.969,3.470)--(1.971,3.467)--(1.973,3.464)--(1.976,3.461)%
  --(1.978,3.458)--(1.980,3.455)--(1.982,3.452)--(1.984,3.449)--(1.986,3.446)--(1.989,3.442)%
  --(1.991,3.439)--(1.993,3.436)--(1.995,3.433)--(1.997,3.430)--(2.000,3.427)--(2.002,3.424)%
  --(2.004,3.421)--(2.006,3.418)--(2.009,3.415)--(2.011,3.412)--(2.013,3.409)--(2.015,3.406)%
  --(2.018,3.403)--(2.020,3.400)--(2.022,3.397)--(2.024,3.394)--(2.027,3.391)--(2.029,3.388)%
  --(2.031,3.385)--(2.033,3.382)--(2.036,3.379)--(2.038,3.376)--(2.040,3.373)--(2.043,3.370)%
  --(2.045,3.367)--(2.047,3.364)--(2.050,3.361)--(2.052,3.358)--(2.054,3.355)--(2.057,3.352)%
  --(2.059,3.349)--(2.061,3.346)--(2.064,3.342)--(2.066,3.339)--(2.068,3.336)--(2.071,3.333)%
  --(2.073,3.330)--(2.076,3.327)--(2.078,3.324)--(2.080,3.321)--(2.083,3.318)--(2.085,3.315)%
  --(2.088,3.312)--(2.090,3.309)--(2.092,3.306)--(2.095,3.303)--(2.097,3.300)--(2.100,3.297)%
  --(2.102,3.294)--(2.105,3.291)--(2.107,3.288)--(2.109,3.285)--(2.112,3.282)--(2.114,3.279)%
  --(2.117,3.276)--(2.119,3.273)--(2.122,3.270)--(2.124,3.267)--(2.127,3.264)--(2.129,3.261)%
  --(2.132,3.258)--(2.134,3.255)--(2.137,3.252)--(2.139,3.249)--(2.142,3.246)--(2.144,3.242)%
  --(2.147,3.239)--(2.149,3.236)--(2.152,3.233)--(2.155,3.230)--(2.157,3.227)--(2.160,3.224)%
  --(2.162,3.221)--(2.165,3.218)--(2.167,3.215)--(2.170,3.212)--(2.173,3.209)--(2.175,3.206)%
  --(2.178,3.203)--(2.180,3.200)--(2.183,3.197)--(2.186,3.194)--(2.188,3.191)--(2.191,3.188)%
  --(2.193,3.185)--(2.196,3.182)--(2.199,3.179)--(2.201,3.176)--(2.204,3.173)--(2.207,3.170)%
  --(2.209,3.167)--(2.212,3.164)--(2.215,3.161)--(2.217,3.158)--(2.220,3.155)--(2.223,3.152)%
  --(2.225,3.149)--(2.228,3.146)--(2.231,3.142)--(2.233,3.139)--(2.236,3.136)--(2.239,3.133)%
  --(2.241,3.130)--(2.244,3.127)--(2.247,3.124)--(2.250,3.121)--(2.252,3.118)--(2.255,3.115)%
  --(2.258,3.112)--(2.261,3.109)--(2.263,3.106)--(2.266,3.103)--(2.269,3.100)--(2.272,3.097)%
  --(2.274,3.094)--(2.277,3.091)--(2.280,3.088)--(2.283,3.085)--(2.285,3.082)--(2.288,3.079)%
  --(2.291,3.076)--(2.294,3.073)--(2.297,3.070)--(2.299,3.067)--(2.302,3.064)--(2.305,3.061)%
  --(2.308,3.058)--(2.311,3.055)--(2.313,3.052)--(2.316,3.049)--(2.319,3.046)--(2.322,3.042)%
  --(2.325,3.039)--(2.328,3.036)--(2.330,3.033)--(2.333,3.030)--(2.336,3.027)--(2.339,3.024)%
  --(2.342,3.021)--(2.345,3.018)--(2.348,3.015)--(2.350,3.012)--(2.353,3.009)--(2.356,3.006)%
  --(2.359,3.003)--(2.362,3.000)--(2.365,2.997)--(2.368,2.994)--(2.371,2.991)--(2.374,2.988)%
  --(2.376,2.985)--(2.379,2.982)--(2.382,2.979)--(2.385,2.976)--(2.388,2.973)--(2.391,2.970)%
  --(2.394,2.967)--(2.397,2.964)--(2.400,2.961)--(2.403,2.958)--(2.406,2.955)--(2.409,2.952)%
  --(2.412,2.949)--(2.415,2.946)--(2.417,2.942)--(2.420,2.939)--(2.423,2.936)--(2.426,2.933)%
  --(2.429,2.930)--(2.432,2.927)--(2.435,2.924)--(2.438,2.921)--(2.441,2.918)--(2.444,2.915)%
  --(2.447,2.912)--(2.450,2.909)--(2.453,2.906)--(2.456,2.903)--(2.459,2.900)--(2.462,2.897)%
  --(2.465,2.894)--(2.468,2.891)--(2.471,2.888)--(2.474,2.885)--(2.477,2.882)--(2.480,2.879)%
  --(2.483,2.876)--(2.486,2.873)--(2.489,2.870)--(2.492,2.867)--(2.495,2.864)--(2.498,2.861)%
  --(2.501,2.858)--(2.504,2.855)--(2.507,2.852)--(2.510,2.849)--(2.513,2.846)--(2.516,2.842)%
  --(2.519,2.839)--(2.522,2.836)--(2.525,2.833)--(2.528,2.830)--(2.531,2.827)--(2.534,2.824)%
  --(2.537,2.821)--(2.540,2.818)--(2.543,2.815)--(2.546,2.812)--(2.549,2.809)--(2.552,2.806)%
  --(2.556,2.803)--(2.559,2.800)--(2.562,2.797)--(2.565,2.794)--(2.568,2.791)--(2.571,2.788)%
  --(2.574,2.785)--(2.577,2.782)--(2.580,2.779)--(2.583,2.776)--(2.586,2.773)--(2.589,2.770)%
  --(2.592,2.767)--(2.595,2.764)--(2.598,2.761)--(2.601,2.758)--(2.604,2.755)--(2.607,2.752)%
  --(2.610,2.749)--(2.613,2.746)--(2.616,2.742)--(2.619,2.739)--(2.622,2.736)--(2.625,2.733)%
  --(2.628,2.730)--(2.632,2.727)--(2.635,2.724)--(2.638,2.721)--(2.641,2.718)--(2.644,2.715)%
  --(2.647,2.712)--(2.650,2.709)--(2.653,2.706)--(2.656,2.703)--(2.659,2.700)--(2.662,2.697)%
  --(2.665,2.694)--(2.668,2.691)--(2.671,2.688)--(2.674,2.685)--(2.677,2.682)--(2.680,2.679)%
  --(2.683,2.676)--(2.686,2.673)--(2.689,2.670)--(2.692,2.667)--(2.695,2.664)--(2.698,2.661)%
  --(2.698,0.985)--(3.268,0.985)--(3.837,0.985)--(4.407,0.985)--(4.977,0.985)--(5.547,0.985)%
  --(6.116,0.985)--(6.686,0.985)--(7.256,0.985)--(7.825,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.189,4.741) {$2.8$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.373,4.741)--(7.289,4.741);
\draw[gp path] (1.322,5.691)--(1.322,5.688)--(1.323,5.685)--(1.323,5.682)--(1.324,5.679)%
  --(1.324,5.676)--(1.324,5.673)--(1.325,5.670)--(1.325,5.667)--(1.326,5.664)--(1.326,5.661)%
  --(1.327,5.658)--(1.327,5.655)--(1.328,5.652)--(1.328,5.649)--(1.329,5.646)--(1.329,5.643)%
  --(1.330,5.639)--(1.330,5.636)--(1.331,5.633)--(1.331,5.630)--(1.331,5.627)--(1.332,5.624)%
  --(1.332,5.621)--(1.333,5.618)--(1.333,5.615)--(1.334,5.612)--(1.334,5.609)--(1.335,5.606)%
  --(1.335,5.603)--(1.336,5.600)--(1.336,5.597)--(1.337,5.594)--(1.337,5.591)--(1.338,5.588)%
  --(1.338,5.585)--(1.339,5.582)--(1.339,5.579)--(1.340,5.576)--(1.340,5.573)--(1.341,5.570)%
  --(1.341,5.567)--(1.342,5.564)--(1.342,5.561)--(1.343,5.558)--(1.343,5.555)--(1.344,5.552)%
  --(1.344,5.549)--(1.345,5.546)--(1.345,5.543)--(1.346,5.539)--(1.347,5.536)--(1.347,5.533)%
  --(1.348,5.530)--(1.348,5.527)--(1.349,5.524)--(1.349,5.521)--(1.350,5.518)--(1.350,5.515)%
  --(1.351,5.512)--(1.351,5.509)--(1.352,5.506)--(1.352,5.503)--(1.353,5.500)--(1.353,5.497)%
  --(1.354,5.494)--(1.355,5.491)--(1.355,5.488)--(1.356,5.485)--(1.356,5.482)--(1.357,5.479)%
  --(1.357,5.476)--(1.358,5.473)--(1.359,5.470)--(1.359,5.467)--(1.360,5.464)--(1.360,5.461)%
  --(1.361,5.458)--(1.361,5.455)--(1.362,5.452)--(1.363,5.449)--(1.363,5.446)--(1.364,5.443)%
  --(1.364,5.439)--(1.365,5.436)--(1.365,5.433)--(1.366,5.430)--(1.367,5.427)--(1.367,5.424)%
  --(1.368,5.421)--(1.368,5.418)--(1.369,5.415)--(1.370,5.412)--(1.370,5.409)--(1.371,5.406)%
  --(1.371,5.403)--(1.372,5.400)--(1.373,5.397)--(1.373,5.394)--(1.374,5.391)--(1.374,5.388)%
  --(1.375,5.385)--(1.376,5.382)--(1.376,5.379)--(1.377,5.376)--(1.378,5.373)--(1.378,5.370)%
  --(1.379,5.367)--(1.380,5.364)--(1.380,5.361)--(1.381,5.358)--(1.381,5.355)--(1.382,5.352)%
  --(1.383,5.349)--(1.383,5.346)--(1.384,5.343)--(1.385,5.339)--(1.385,5.336)--(1.386,5.333)%
  --(1.387,5.330)--(1.387,5.327)--(1.388,5.324)--(1.389,5.321)--(1.389,5.318)--(1.390,5.315)%
  --(1.391,5.312)--(1.391,5.309)--(1.392,5.306)--(1.393,5.303)--(1.393,5.300)--(1.394,5.297)%
  --(1.395,5.294)--(1.395,5.291)--(1.396,5.288)--(1.397,5.285)--(1.397,5.282)--(1.398,5.279)%
  --(1.399,5.276)--(1.400,5.273)--(1.400,5.270)--(1.401,5.267)--(1.402,5.264)--(1.402,5.261)%
  --(1.403,5.258)--(1.404,5.255)--(1.404,5.252)--(1.405,5.249)--(1.406,5.246)--(1.407,5.243)%
  --(1.407,5.239)--(1.408,5.236)--(1.409,5.233)--(1.410,5.230)--(1.410,5.227)--(1.411,5.224)%
  --(1.412,5.221)--(1.412,5.218)--(1.413,5.215)--(1.414,5.212)--(1.415,5.209)--(1.415,5.206)%
  --(1.416,5.203)--(1.417,5.200)--(1.418,5.197)--(1.418,5.194)--(1.419,5.191)--(1.420,5.188)%
  --(1.421,5.185)--(1.422,5.182)--(1.422,5.179)--(1.423,5.176)--(1.424,5.173)--(1.425,5.170)%
  --(1.425,5.167)--(1.426,5.164)--(1.427,5.161)--(1.428,5.158)--(1.429,5.155)--(1.429,5.152)%
  --(1.430,5.149)--(1.431,5.146)--(1.432,5.143)--(1.433,5.139)--(1.433,5.136)--(1.434,5.133)%
  --(1.435,5.130)--(1.436,5.127)--(1.437,5.124)--(1.437,5.121)--(1.438,5.118)--(1.439,5.115)%
  --(1.440,5.112)--(1.441,5.109)--(1.442,5.106)--(1.442,5.103)--(1.443,5.100)--(1.444,5.097)%
  --(1.445,5.094)--(1.446,5.091)--(1.447,5.088)--(1.448,5.085)--(1.448,5.082)--(1.449,5.079)%
  --(1.450,5.076)--(1.451,5.073)--(1.452,5.070)--(1.453,5.067)--(1.454,5.064)--(1.454,5.061)%
  --(1.455,5.058)--(1.456,5.055)--(1.457,5.052)--(1.458,5.049)--(1.459,5.046)--(1.460,5.043)%
  --(1.461,5.039)--(1.462,5.036)--(1.462,5.033)--(1.463,5.030)--(1.464,5.027)--(1.465,5.024)%
  --(1.466,5.021)--(1.467,5.018)--(1.468,5.015)--(1.469,5.012)--(1.470,5.009)--(1.471,5.006)%
  --(1.472,5.003)--(1.473,5.000)--(1.474,4.997)--(1.474,4.994)--(1.475,4.991)--(1.476,4.988)%
  --(1.477,4.985)--(1.478,4.982)--(1.479,4.979)--(1.480,4.976)--(1.481,4.973)--(1.482,4.970)%
  --(1.483,4.967)--(1.484,4.964)--(1.485,4.961)--(1.486,4.958)--(1.487,4.955)--(1.488,4.952)%
  --(1.489,4.949)--(1.490,4.946)--(1.491,4.943)--(1.492,4.939)--(1.493,4.936)--(1.494,4.933)%
  --(1.495,4.930)--(1.496,4.927)--(1.497,4.924)--(1.498,4.921)--(1.499,4.918)--(1.500,4.915)%
  --(1.501,4.912)--(1.502,4.909)--(1.503,4.906)--(1.504,4.903)--(1.505,4.900)--(1.506,4.897)%
  --(1.507,4.894)--(1.508,4.891)--(1.509,4.888)--(1.510,4.885)--(1.512,4.882)--(1.513,4.879)%
  --(1.514,4.876)--(1.515,4.873)--(1.516,4.870)--(1.517,4.867)--(1.518,4.864)--(1.519,4.861)%
  --(1.520,4.858)--(1.521,4.855)--(1.522,4.852)--(1.523,4.849)--(1.525,4.846)--(1.526,4.843)%
  --(1.527,4.839)--(1.528,4.836)--(1.529,4.833)--(1.530,4.830)--(1.531,4.827)--(1.532,4.824)%
  --(1.533,4.821)--(1.535,4.818)--(1.536,4.815)--(1.537,4.812)--(1.538,4.809)--(1.539,4.806)%
  --(1.540,4.803)--(1.541,4.800)--(1.543,4.797)--(1.544,4.794)--(1.545,4.791)--(1.546,4.788)%
  --(1.547,4.785)--(1.548,4.782)--(1.550,4.779)--(1.551,4.776)--(1.552,4.773)--(1.553,4.770)%
  --(1.554,4.767)--(1.556,4.764)--(1.557,4.761)--(1.558,4.758)--(1.559,4.755)--(1.560,4.752)%
  --(1.562,4.749)--(1.563,4.746)--(1.564,4.743)--(1.565,4.739)--(1.567,4.736)--(1.568,4.733)%
  --(1.569,4.730)--(1.570,4.727)--(1.572,4.724)--(1.573,4.721)--(1.574,4.718)--(1.575,4.715)%
  --(1.577,4.712)--(1.578,4.709)--(1.579,4.706)--(1.580,4.703)--(1.582,4.700)--(1.583,4.697)%
  --(1.584,4.694)--(1.586,4.691)--(1.587,4.688)--(1.588,4.685)--(1.590,4.682)--(1.591,4.679)%
  --(1.592,4.676)--(1.593,4.673)--(1.595,4.670)--(1.596,4.667)--(1.597,4.664)--(1.599,4.661)%
  --(1.600,4.658)--(1.602,4.655)--(1.603,4.652)--(1.604,4.649)--(1.606,4.646)--(1.607,4.643)%
  --(1.608,4.639)--(1.610,4.636)--(1.611,4.633)--(1.612,4.630)--(1.614,4.627)--(1.615,4.624)%
  --(1.617,4.621)--(1.618,4.618)--(1.619,4.615)--(1.621,4.612)--(1.622,4.609)--(1.624,4.606)%
  --(1.625,4.603)--(1.626,4.600)--(1.628,4.597)--(1.629,4.594)--(1.631,4.591)--(1.632,4.588)%
  --(1.634,4.585)--(1.635,4.582)--(1.637,4.579)--(1.638,4.576)--(1.640,4.573)--(1.641,4.570)%
  --(1.642,4.567)--(1.644,4.564)--(1.645,4.561)--(1.647,4.558)--(1.648,4.555)--(1.650,4.552)%
  --(1.651,4.549)--(1.653,4.546)--(1.654,4.543)--(1.656,4.539)--(1.658,4.536)--(1.659,4.533)%
  --(1.661,4.530)--(1.662,4.527)--(1.664,4.524)--(1.665,4.521)--(1.667,4.518)--(1.668,4.515)%
  --(1.670,4.512)--(1.671,4.509)--(1.673,4.506)--(1.675,4.503)--(1.676,4.500)--(1.678,4.497)%
  --(1.679,4.494)--(1.681,4.491)--(1.683,4.488)--(1.684,4.485)--(1.686,4.482)--(1.687,4.479)%
  --(1.689,4.476)--(1.691,4.473)--(1.692,4.470)--(1.694,4.467)--(1.696,4.464)--(1.697,4.461)%
  --(1.699,4.458)--(1.701,4.455)--(1.702,4.452)--(1.704,4.449)--(1.706,4.446)--(1.707,4.442)%
  --(1.709,4.439)--(1.711,4.436)--(1.712,4.433)--(1.714,4.430)--(1.716,4.427)--(1.717,4.424)%
  --(1.719,4.421)--(1.721,4.418)--(1.723,4.415)--(1.724,4.412)--(1.726,4.409)--(1.728,4.406)%
  --(1.730,4.403)--(1.731,4.400)--(1.733,4.397)--(1.735,4.394)--(1.737,4.391)--(1.738,4.388)%
  --(1.740,4.385)--(1.742,4.382)--(1.744,4.379)--(1.746,4.376)--(1.747,4.373)--(1.749,4.370)%
  --(1.751,4.367)--(1.753,4.364)--(1.755,4.361)--(1.757,4.358)--(1.758,4.355)--(1.760,4.352)%
  --(1.762,4.349)--(1.764,4.346)--(1.766,4.342)--(1.768,4.339)--(1.770,4.336)--(1.771,4.333)%
  --(1.773,4.330)--(1.775,4.327)--(1.777,4.324)--(1.779,4.321)--(1.781,4.318)--(1.783,4.315)%
  --(1.785,4.312)--(1.787,4.309)--(1.789,4.306)--(1.791,4.303)--(1.793,4.300)--(1.794,4.297)%
  --(1.796,4.294)--(1.798,4.291)--(1.800,4.288)--(1.802,4.285)--(1.804,4.282)--(1.806,4.279)%
  --(1.808,4.276)--(1.810,4.273)--(1.812,4.270)--(1.814,4.267)--(1.816,4.264)--(1.818,4.261)%
  --(1.820,4.258)--(1.822,4.255)--(1.825,4.252)--(1.827,4.249)--(1.829,4.246)--(1.831,4.242)%
  --(1.833,4.239)--(1.835,4.236)--(1.837,4.233)--(1.839,4.230)--(1.841,4.227)--(1.843,4.224)%
  --(1.845,4.221)--(1.847,4.218)--(1.850,4.215)--(1.852,4.212)--(1.854,4.209)--(1.856,4.206)%
  --(1.858,4.203)--(1.860,4.200)--(1.862,4.197)--(1.865,4.194)--(1.867,4.191)--(1.869,4.188)%
  --(1.871,4.185)--(1.873,4.182)--(1.876,4.179)--(1.878,4.176)--(1.880,4.173)--(1.882,4.170)%
  --(1.884,4.167)--(1.887,4.164)--(1.889,4.161)--(1.891,4.158)--(1.893,4.155)--(1.896,4.152)%
  --(1.898,4.149)--(1.900,4.146)--(1.903,4.142)--(1.905,4.139)--(1.907,4.136)--(1.909,4.133)%
  --(1.912,4.130)--(1.914,4.127)--(1.916,4.124)--(1.919,4.121)--(1.921,4.118)--(1.923,4.115)%
  --(1.926,4.112)--(1.928,4.109)--(1.931,4.106)--(1.933,4.103)--(1.935,4.100)--(1.938,4.097)%
  --(1.940,4.094)--(1.943,4.091)--(1.945,4.088)--(1.947,4.085)--(1.950,4.082)--(1.952,4.079)%
  --(1.955,4.076)--(1.957,4.073)--(1.960,4.070)--(1.962,4.067)--(1.965,4.064)--(1.967,4.061)%
  --(1.970,4.058)--(1.972,4.055)--(1.975,4.052)--(1.977,4.049)--(1.980,4.046)--(1.982,4.042)%
  --(1.985,4.039)--(1.987,4.036)--(1.990,4.033)--(1.992,4.030)--(1.995,4.027)--(1.997,4.024)%
  --(2.000,4.021)--(2.003,4.018)--(2.005,4.015)--(2.008,4.012)--(2.010,4.009)--(2.013,4.006)%
  --(2.016,4.003)--(2.018,4.000)--(2.021,3.997)--(2.024,3.994)--(2.026,3.991)--(2.029,3.988)%
  --(2.032,3.985)--(2.034,3.982)--(2.037,3.979)--(2.040,3.976)--(2.042,3.973)--(2.045,3.970)%
  --(2.048,3.967)--(2.050,3.964)--(2.053,3.961)--(2.056,3.958)--(2.059,3.955)--(2.061,3.952)%
  --(2.064,3.949)--(2.067,3.946)--(2.070,3.942)--(2.073,3.939)--(2.075,3.936)--(2.078,3.933)%
  --(2.081,3.930)--(2.084,3.927)--(2.087,3.924)--(2.090,3.921)--(2.092,3.918)--(2.095,3.915)%
  --(2.098,3.912)--(2.101,3.909)--(2.104,3.906)--(2.107,3.903)--(2.110,3.900)--(2.113,3.897)%
  --(2.116,3.894)--(2.118,3.891)--(2.121,3.888)--(2.124,3.885)--(2.127,3.882)--(2.130,3.879)%
  --(2.133,3.876)--(2.136,3.873)--(2.139,3.870)--(2.142,3.867)--(2.145,3.864)--(2.148,3.861)%
  --(2.151,3.858)--(2.154,3.855)--(2.157,3.852)--(2.160,3.849)--(2.163,3.846)--(2.167,3.842)%
  --(2.170,3.839)--(2.173,3.836)--(2.176,3.833)--(2.179,3.830)--(2.182,3.827)--(2.185,3.824)%
  --(2.188,3.821)--(2.191,3.818)--(2.195,3.815)--(2.198,3.812)--(2.201,3.809)--(2.204,3.806)%
  --(2.207,3.803)--(2.210,3.800)--(2.214,3.797)--(2.217,3.794)--(2.220,3.791)--(2.223,3.788)%
  --(2.227,3.785)--(2.230,3.782)--(2.233,3.779)--(2.236,3.776)--(2.240,3.773)--(2.243,3.770)%
  --(2.246,3.767)--(2.249,3.764)--(2.253,3.761)--(2.256,3.758)--(2.259,3.755)--(2.263,3.752)%
  --(2.266,3.749)--(2.270,3.746)--(2.273,3.742)--(2.276,3.739)--(2.280,3.736)--(2.283,3.733)%
  --(2.286,3.730)--(2.290,3.727)--(2.293,3.724)--(2.297,3.721)--(2.300,3.718)--(2.304,3.715)%
  --(2.307,3.712)--(2.311,3.709)--(2.314,3.706)--(2.318,3.703)--(2.321,3.700)--(2.325,3.697)%
  --(2.328,3.694)--(2.332,3.691)--(2.335,3.688)--(2.339,3.685)--(2.342,3.682)--(2.346,3.679)%
  --(2.349,3.676)--(2.353,3.673)--(2.357,3.670)--(2.360,3.667)--(2.364,3.664)--(2.367,3.661)%
  --(2.371,3.658)--(2.375,3.655)--(2.378,3.652)--(2.382,3.649)--(2.386,3.646)--(2.389,3.642)%
  --(2.393,3.639)--(2.397,3.636)--(2.401,3.633)--(2.404,3.630)--(2.408,3.627)--(2.412,3.624)%
  --(2.416,3.621)--(2.419,3.618)--(2.423,3.615)--(2.427,3.612)--(2.431,3.609)--(2.435,3.606)%
  --(2.438,3.603)--(2.442,3.600)--(2.446,3.597)--(2.450,3.594)--(2.454,3.591)--(2.458,3.588)%
  --(2.461,3.585)--(2.465,3.582)--(2.469,3.579)--(2.473,3.576)--(2.477,3.573)--(2.481,3.570)%
  --(2.485,3.567)--(2.489,3.564)--(2.493,3.561)--(2.497,3.558)--(2.501,3.555)--(2.505,3.552)%
  --(2.509,3.549)--(2.513,3.546)--(2.517,3.542)--(2.521,3.539)--(2.525,3.536)--(2.529,3.533)%
  --(2.533,3.530)--(2.537,3.527)--(2.541,3.524)--(2.545,3.521)--(2.549,3.518)--(2.554,3.515)%
  --(2.558,3.512)--(2.562,3.509)--(2.566,3.506)--(2.570,3.503)--(2.574,3.500)--(2.578,3.497)%
  --(2.583,3.494)--(2.587,3.491)--(2.591,3.488)--(2.595,3.485)--(2.600,3.482)--(2.604,3.479)%
  --(2.608,3.476)--(2.612,3.473)--(2.617,3.470)--(2.621,3.467)--(2.625,3.464)--(2.629,3.461)%
  --(2.634,3.458)--(2.638,3.455)--(2.642,3.452)--(2.647,3.449)--(2.651,3.446)--(2.655,3.442)%
  --(2.660,3.439)--(2.664,3.436)--(2.669,3.433)--(2.673,3.430)--(2.678,3.427)--(2.682,3.424)%
  --(2.686,3.421)--(2.691,3.418)--(2.695,3.415)--(2.700,3.412)--(2.704,3.409)--(2.709,3.406)%
  --(2.713,3.403)--(2.718,3.400)--(2.722,3.397)--(2.727,3.394)--(2.731,3.391)--(2.736,3.388)%
  --(2.741,3.385)--(2.745,3.382)--(2.750,3.379)--(2.754,3.376)--(2.759,3.373)--(2.764,3.370)%
  --(2.768,3.367)--(2.773,3.364)--(2.777,3.361)--(2.782,3.358)--(2.787,3.355)--(2.791,3.352)%
  --(2.796,3.349)--(2.801,3.346)--(2.806,3.342)--(2.810,3.339)--(2.815,3.336)--(2.820,3.333)%
  --(2.825,3.330)--(2.829,3.327)--(2.834,3.324)--(2.839,3.321)--(2.844,3.318)--(2.848,3.315)%
  --(2.853,3.312)--(2.858,3.309)--(2.863,3.306)--(2.868,3.303)--(2.873,3.300)--(2.878,3.297)%
  --(2.882,3.294)--(2.887,3.291)--(2.892,3.288)--(2.897,3.285)--(2.902,3.282)--(2.907,3.279)%
  --(2.912,3.276)--(2.917,3.273)--(2.922,3.270)--(2.927,3.267)--(2.932,3.264)--(2.937,3.261)%
  --(2.942,3.258)--(2.947,3.255)--(2.952,3.252)--(2.957,3.249)--(2.962,3.246)--(2.967,3.242)%
  --(2.972,3.239)--(2.977,3.236)--(2.982,3.233)--(2.987,3.230)--(2.992,3.227)--(2.998,3.224)%
  --(3.003,3.221)--(3.008,3.218)--(3.013,3.215)--(3.018,3.212)--(3.023,3.209)--(3.029,3.206)%
  --(3.034,3.203)--(3.039,3.200)--(3.044,3.197)--(3.049,3.194)--(3.055,3.191)--(3.060,3.188)%
  --(3.065,3.185)--(3.070,3.182)--(3.076,3.179)--(3.081,3.176)--(3.086,3.173)--(3.091,3.170)%
  --(3.097,3.167)--(3.102,3.164)--(3.107,3.161)--(3.113,3.158)--(3.118,3.155)--(3.123,3.152)%
  --(3.129,3.149)--(3.134,3.146)--(3.140,3.142)--(3.145,3.139)--(3.150,3.136)--(3.156,3.133)%
  --(3.161,3.130)--(3.167,3.127)--(3.172,3.124)--(3.177,3.121)--(3.183,3.118)--(3.188,3.115)%
  --(3.194,3.112)--(3.199,3.109)--(3.205,3.106)--(3.210,3.103)--(3.216,3.100)--(3.221,3.097)%
  --(3.227,3.094)--(3.232,3.091)--(3.238,3.088)--(3.243,3.085)--(3.249,3.082)--(3.255,3.079)%
  --(3.260,3.076)--(3.266,3.073)--(3.271,3.070)--(3.277,3.067)--(3.283,3.064)--(3.288,3.061)%
  --(3.294,3.058)--(3.299,3.055)--(3.305,3.052)--(3.311,3.049)--(3.316,3.046)--(3.322,3.042)%
  --(3.328,3.039)--(3.333,3.036)--(3.339,3.033)--(3.345,3.030)--(3.351,3.027)--(3.356,3.024)%
  --(3.362,3.021)--(3.368,3.018)--(3.373,3.015)--(3.379,3.012)--(3.385,3.009)--(3.391,3.006)%
  --(3.396,3.003)--(3.402,3.000)--(3.408,2.997)--(3.414,2.994)--(3.420,2.991)--(3.425,2.988)%
  --(3.431,2.985)--(3.437,2.982)--(3.443,2.979)--(3.449,2.976)--(3.454,2.973)--(3.460,2.970)%
  --(3.466,2.967)--(3.472,2.964)--(3.478,2.961)--(3.484,2.958)--(3.490,2.955)--(3.496,2.952)%
  --(3.501,2.949)--(3.507,2.946)--(3.513,2.942)--(3.519,2.939)--(3.525,2.936)--(3.531,2.933)%
  --(3.537,2.930)--(3.543,2.927)--(3.549,2.924)--(3.555,2.921)--(3.561,2.918)--(3.566,2.915)%
  --(3.572,2.912)--(3.578,2.909)--(3.584,2.906)--(3.590,2.903)--(3.596,2.900)--(3.602,2.897)%
  --(3.608,2.894)--(3.614,2.891)--(3.620,2.888)--(3.626,2.885)--(3.632,2.882)--(3.638,2.879)%
  --(3.644,2.876)--(3.650,2.873)--(3.656,2.870)--(3.662,2.867)--(3.668,2.864)--(3.674,2.861)%
  --(3.680,2.858)--(3.686,2.855)--(3.692,2.852)--(3.698,2.849)--(3.704,2.846)--(3.711,2.842)%
  --(3.717,2.839)--(3.723,2.836)--(3.729,2.833)--(3.735,2.830)--(3.741,2.827)--(3.747,2.824)%
  --(3.753,2.821)--(3.759,2.818)--(3.765,2.815)--(3.771,2.812)--(3.777,2.809)--(3.783,2.806)%
  --(3.789,2.803)--(3.795,2.800)--(3.801,2.797)--(3.808,2.794)--(3.814,2.791)--(3.820,2.788)%
  --(3.826,2.785)--(3.832,2.782)--(3.838,2.779)--(3.844,2.776)--(3.850,2.773)--(3.856,2.770)%
  --(3.862,2.767)--(3.868,2.764)--(3.874,2.761)--(3.880,2.758)--(3.887,2.755)--(3.893,2.752)%
  --(3.899,2.749)--(3.905,2.746)--(3.911,2.742)--(3.917,2.739)--(3.923,2.736)--(3.929,2.733)%
  --(3.935,2.730)--(3.941,2.727)--(3.947,2.724)--(3.953,2.721)--(3.959,2.718)--(3.966,2.715)%
  --(3.972,2.712)--(3.978,2.709)--(3.984,2.706)--(3.990,2.703)--(3.996,2.700)--(4.002,2.697)%
  --(4.008,2.694)--(4.014,2.691)--(4.020,2.688)--(4.026,2.685)--(4.032,2.682)--(4.038,2.679)%
  --(4.044,2.676)--(4.050,2.673)--(4.056,2.670)--(4.062,2.667)--(4.068,2.664)--(4.074,2.661)%
  --(4.074,0.985)--(4.506,0.985)--(4.938,0.985)--(5.370,0.985)--(5.803,0.985)--(6.235,0.985)%
  --(6.667,0.985)--(7.099,0.985)--(7.531,0.985)--(7.963,0.985)--(8.395,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.189,4.433) {$4.2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.373,4.433)--(7.289,4.433);
\draw[gp path] (1.322,5.691)--(1.322,5.688)--(1.323,5.685)--(1.324,5.682)--(1.324,5.679)%
  --(1.325,5.676)--(1.326,5.673)--(1.327,5.670)--(1.327,5.667)--(1.328,5.664)--(1.329,5.661)%
  --(1.329,5.658)--(1.330,5.655)--(1.331,5.652)--(1.331,5.649)--(1.332,5.646)--(1.333,5.643)%
  --(1.333,5.639)--(1.334,5.636)--(1.335,5.633)--(1.336,5.630)--(1.336,5.627)--(1.337,5.624)%
  --(1.338,5.621)--(1.338,5.618)--(1.339,5.615)--(1.340,5.612)--(1.341,5.609)--(1.341,5.606)%
  --(1.342,5.603)--(1.343,5.600)--(1.344,5.597)--(1.344,5.594)--(1.345,5.591)--(1.346,5.588)%
  --(1.347,5.585)--(1.347,5.582)--(1.348,5.579)--(1.349,5.576)--(1.350,5.573)--(1.350,5.570)%
  --(1.351,5.567)--(1.352,5.564)--(1.353,5.561)--(1.353,5.558)--(1.354,5.555)--(1.355,5.552)%
  --(1.356,5.549)--(1.357,5.546)--(1.357,5.543)--(1.358,5.539)--(1.359,5.536)--(1.360,5.533)%
  --(1.360,5.530)--(1.361,5.527)--(1.362,5.524)--(1.363,5.521)--(1.364,5.518)--(1.364,5.515)%
  --(1.365,5.512)--(1.366,5.509)--(1.367,5.506)--(1.368,5.503)--(1.369,5.500)--(1.369,5.497)%
  --(1.370,5.494)--(1.371,5.491)--(1.372,5.488)--(1.373,5.485)--(1.374,5.482)--(1.374,5.479)%
  --(1.375,5.476)--(1.376,5.473)--(1.377,5.470)--(1.378,5.467)--(1.379,5.464)--(1.379,5.461)%
  --(1.380,5.458)--(1.381,5.455)--(1.382,5.452)--(1.383,5.449)--(1.384,5.446)--(1.385,5.443)%
  --(1.386,5.439)--(1.386,5.436)--(1.387,5.433)--(1.388,5.430)--(1.389,5.427)--(1.390,5.424)%
  --(1.391,5.421)--(1.392,5.418)--(1.393,5.415)--(1.394,5.412)--(1.394,5.409)--(1.395,5.406)%
  --(1.396,5.403)--(1.397,5.400)--(1.398,5.397)--(1.399,5.394)--(1.400,5.391)--(1.401,5.388)%
  --(1.402,5.385)--(1.403,5.382)--(1.404,5.379)--(1.405,5.376)--(1.406,5.373)--(1.406,5.370)%
  --(1.407,5.367)--(1.408,5.364)--(1.409,5.361)--(1.410,5.358)--(1.411,5.355)--(1.412,5.352)%
  --(1.413,5.349)--(1.414,5.346)--(1.415,5.343)--(1.416,5.339)--(1.417,5.336)--(1.418,5.333)%
  --(1.419,5.330)--(1.420,5.327)--(1.421,5.324)--(1.422,5.321)--(1.423,5.318)--(1.424,5.315)%
  --(1.425,5.312)--(1.426,5.309)--(1.427,5.306)--(1.428,5.303)--(1.429,5.300)--(1.430,5.297)%
  --(1.431,5.294)--(1.432,5.291)--(1.433,5.288)--(1.434,5.285)--(1.435,5.282)--(1.436,5.279)%
  --(1.437,5.276)--(1.438,5.273)--(1.439,5.270)--(1.440,5.267)--(1.442,5.264)--(1.443,5.261)%
  --(1.444,5.258)--(1.445,5.255)--(1.446,5.252)--(1.447,5.249)--(1.448,5.246)--(1.449,5.243)%
  --(1.450,5.239)--(1.451,5.236)--(1.452,5.233)--(1.453,5.230)--(1.455,5.227)--(1.456,5.224)%
  --(1.457,5.221)--(1.458,5.218)--(1.459,5.215)--(1.460,5.212)--(1.461,5.209)--(1.462,5.206)%
  --(1.463,5.203)--(1.465,5.200)--(1.466,5.197)--(1.467,5.194)--(1.468,5.191)--(1.469,5.188)%
  --(1.470,5.185)--(1.471,5.182)--(1.473,5.179)--(1.474,5.176)--(1.475,5.173)--(1.476,5.170)%
  --(1.477,5.167)--(1.478,5.164)--(1.480,5.161)--(1.481,5.158)--(1.482,5.155)--(1.483,5.152)%
  --(1.484,5.149)--(1.486,5.146)--(1.487,5.143)--(1.488,5.139)--(1.489,5.136)--(1.490,5.133)%
  --(1.492,5.130)--(1.493,5.127)--(1.494,5.124)--(1.495,5.121)--(1.497,5.118)--(1.498,5.115)%
  --(1.499,5.112)--(1.500,5.109)--(1.502,5.106)--(1.503,5.103)--(1.504,5.100)--(1.505,5.097)%
  --(1.507,5.094)--(1.508,5.091)--(1.509,5.088)--(1.510,5.085)--(1.512,5.082)--(1.513,5.079)%
  --(1.514,5.076)--(1.516,5.073)--(1.517,5.070)--(1.518,5.067)--(1.520,5.064)--(1.521,5.061)%
  --(1.522,5.058)--(1.523,5.055)--(1.525,5.052)--(1.526,5.049)--(1.527,5.046)--(1.529,5.043)%
  --(1.530,5.039)--(1.532,5.036)--(1.533,5.033)--(1.534,5.030)--(1.536,5.027)--(1.537,5.024)%
  --(1.538,5.021)--(1.540,5.018)--(1.541,5.015)--(1.542,5.012)--(1.544,5.009)--(1.545,5.006)%
  --(1.547,5.003)--(1.548,5.000)--(1.549,4.997)--(1.551,4.994)--(1.552,4.991)--(1.554,4.988)%
  --(1.555,4.985)--(1.557,4.982)--(1.558,4.979)--(1.559,4.976)--(1.561,4.973)--(1.562,4.970)%
  --(1.564,4.967)--(1.565,4.964)--(1.567,4.961)--(1.568,4.958)--(1.570,4.955)--(1.571,4.952)%
  --(1.573,4.949)--(1.574,4.946)--(1.576,4.943)--(1.577,4.939)--(1.579,4.936)--(1.580,4.933)%
  --(1.582,4.930)--(1.583,4.927)--(1.585,4.924)--(1.586,4.921)--(1.588,4.918)--(1.589,4.915)%
  --(1.591,4.912)--(1.592,4.909)--(1.594,4.906)--(1.595,4.903)--(1.597,4.900)--(1.598,4.897)%
  --(1.600,4.894)--(1.602,4.891)--(1.603,4.888)--(1.605,4.885)--(1.606,4.882)--(1.608,4.879)%
  --(1.610,4.876)--(1.611,4.873)--(1.613,4.870)--(1.614,4.867)--(1.616,4.864)--(1.618,4.861)%
  --(1.619,4.858)--(1.621,4.855)--(1.623,4.852)--(1.624,4.849)--(1.626,4.846)--(1.628,4.843)%
  --(1.629,4.839)--(1.631,4.836)--(1.633,4.833)--(1.634,4.830)--(1.636,4.827)--(1.638,4.824)%
  --(1.639,4.821)--(1.641,4.818)--(1.643,4.815)--(1.644,4.812)--(1.646,4.809)--(1.648,4.806)%
  --(1.650,4.803)--(1.651,4.800)--(1.653,4.797)--(1.655,4.794)--(1.657,4.791)--(1.658,4.788)%
  --(1.660,4.785)--(1.662,4.782)--(1.664,4.779)--(1.665,4.776)--(1.667,4.773)--(1.669,4.770)%
  --(1.671,4.767)--(1.673,4.764)--(1.674,4.761)--(1.676,4.758)--(1.678,4.755)--(1.680,4.752)%
  --(1.682,4.749)--(1.683,4.746)--(1.685,4.743)--(1.687,4.739)--(1.689,4.736)--(1.691,4.733)%
  --(1.693,4.730)--(1.695,4.727)--(1.696,4.724)--(1.698,4.721)--(1.700,4.718)--(1.702,4.715)%
  --(1.704,4.712)--(1.706,4.709)--(1.708,4.706)--(1.710,4.703)--(1.712,4.700)--(1.714,4.697)%
  --(1.716,4.694)--(1.718,4.691)--(1.719,4.688)--(1.721,4.685)--(1.723,4.682)--(1.725,4.679)%
  --(1.727,4.676)--(1.729,4.673)--(1.731,4.670)--(1.733,4.667)--(1.735,4.664)--(1.737,4.661)%
  --(1.739,4.658)--(1.741,4.655)--(1.743,4.652)--(1.745,4.649)--(1.747,4.646)--(1.750,4.643)%
  --(1.752,4.639)--(1.754,4.636)--(1.756,4.633)--(1.758,4.630)--(1.760,4.627)--(1.762,4.624)%
  --(1.764,4.621)--(1.766,4.618)--(1.768,4.615)--(1.770,4.612)--(1.772,4.609)--(1.775,4.606)%
  --(1.777,4.603)--(1.779,4.600)--(1.781,4.597)--(1.783,4.594)--(1.785,4.591)--(1.787,4.588)%
  --(1.790,4.585)--(1.792,4.582)--(1.794,4.579)--(1.796,4.576)--(1.798,4.573)--(1.801,4.570)%
  --(1.803,4.567)--(1.805,4.564)--(1.807,4.561)--(1.810,4.558)--(1.812,4.555)--(1.814,4.552)%
  --(1.816,4.549)--(1.819,4.546)--(1.821,4.543)--(1.823,4.539)--(1.825,4.536)--(1.828,4.533)%
  --(1.830,4.530)--(1.832,4.527)--(1.835,4.524)--(1.837,4.521)--(1.839,4.518)--(1.842,4.515)%
  --(1.844,4.512)--(1.846,4.509)--(1.849,4.506)--(1.851,4.503)--(1.853,4.500)--(1.856,4.497)%
  --(1.858,4.494)--(1.861,4.491)--(1.863,4.488)--(1.865,4.485)--(1.868,4.482)--(1.870,4.479)%
  --(1.873,4.476)--(1.875,4.473)--(1.878,4.470)--(1.880,4.467)--(1.883,4.464)--(1.885,4.461)%
  --(1.887,4.458)--(1.890,4.455)--(1.892,4.452)--(1.895,4.449)--(1.897,4.446)--(1.900,4.442)%
  --(1.903,4.439)--(1.905,4.436)--(1.908,4.433)--(1.910,4.430)--(1.913,4.427)--(1.915,4.424)%
  --(1.918,4.421)--(1.920,4.418)--(1.923,4.415)--(1.926,4.412)--(1.928,4.409)--(1.931,4.406)%
  --(1.934,4.403)--(1.936,4.400)--(1.939,4.397)--(1.941,4.394)--(1.944,4.391)--(1.947,4.388)%
  --(1.949,4.385)--(1.952,4.382)--(1.955,4.379)--(1.958,4.376)--(1.960,4.373)--(1.963,4.370)%
  --(1.966,4.367)--(1.968,4.364)--(1.971,4.361)--(1.974,4.358)--(1.977,4.355)--(1.979,4.352)%
  --(1.982,4.349)--(1.985,4.346)--(1.988,4.342)--(1.991,4.339)--(1.993,4.336)--(1.996,4.333)%
  --(1.999,4.330)--(2.002,4.327)--(2.005,4.324)--(2.008,4.321)--(2.011,4.318)--(2.013,4.315)%
  --(2.016,4.312)--(2.019,4.309)--(2.022,4.306)--(2.025,4.303)--(2.028,4.300)--(2.031,4.297)%
  --(2.034,4.294)--(2.037,4.291)--(2.040,4.288)--(2.043,4.285)--(2.046,4.282)--(2.049,4.279)%
  --(2.052,4.276)--(2.055,4.273)--(2.058,4.270)--(2.061,4.267)--(2.064,4.264)--(2.067,4.261)%
  --(2.070,4.258)--(2.073,4.255)--(2.076,4.252)--(2.079,4.249)--(2.082,4.246)--(2.085,4.242)%
  --(2.088,4.239)--(2.091,4.236)--(2.095,4.233)--(2.098,4.230)--(2.101,4.227)--(2.104,4.224)%
  --(2.107,4.221)--(2.110,4.218)--(2.114,4.215)--(2.117,4.212)--(2.120,4.209)--(2.123,4.206)%
  --(2.126,4.203)--(2.130,4.200)--(2.133,4.197)--(2.136,4.194)--(2.139,4.191)--(2.143,4.188)%
  --(2.146,4.185)--(2.149,4.182)--(2.153,4.179)--(2.156,4.176)--(2.159,4.173)--(2.162,4.170)%
  --(2.166,4.167)--(2.169,4.164)--(2.173,4.161)--(2.176,4.158)--(2.179,4.155)--(2.183,4.152)%
  --(2.186,4.149)--(2.190,4.146)--(2.193,4.142)--(2.196,4.139)--(2.200,4.136)--(2.203,4.133)%
  --(2.207,4.130)--(2.210,4.127)--(2.214,4.124)--(2.217,4.121)--(2.221,4.118)--(2.224,4.115)%
  --(2.228,4.112)--(2.231,4.109)--(2.235,4.106)--(2.239,4.103)--(2.242,4.100)--(2.246,4.097)%
  --(2.249,4.094)--(2.253,4.091)--(2.257,4.088)--(2.260,4.085)--(2.264,4.082)--(2.267,4.079)%
  --(2.271,4.076)--(2.275,4.073)--(2.278,4.070)--(2.282,4.067)--(2.286,4.064)--(2.290,4.061)%
  --(2.293,4.058)--(2.297,4.055)--(2.301,4.052)--(2.305,4.049)--(2.308,4.046)--(2.312,4.042)%
  --(2.316,4.039)--(2.320,4.036)--(2.324,4.033)--(2.327,4.030)--(2.331,4.027)--(2.335,4.024)%
  --(2.339,4.021)--(2.343,4.018)--(2.347,4.015)--(2.351,4.012)--(2.355,4.009)--(2.359,4.006)%
  --(2.363,4.003)--(2.366,4.000)--(2.370,3.997)--(2.374,3.994)--(2.378,3.991)--(2.382,3.988)%
  --(2.386,3.985)--(2.390,3.982)--(2.394,3.979)--(2.399,3.976)--(2.403,3.973)--(2.407,3.970)%
  --(2.411,3.967)--(2.415,3.964)--(2.419,3.961)--(2.423,3.958)--(2.427,3.955)--(2.431,3.952)%
  --(2.435,3.949)--(2.440,3.946)--(2.444,3.942)--(2.448,3.939)--(2.452,3.936)--(2.456,3.933)%
  --(2.461,3.930)--(2.465,3.927)--(2.469,3.924)--(2.473,3.921)--(2.478,3.918)--(2.482,3.915)%
  --(2.486,3.912)--(2.491,3.909)--(2.495,3.906)--(2.499,3.903)--(2.504,3.900)--(2.508,3.897)%
  --(2.512,3.894)--(2.517,3.891)--(2.521,3.888)--(2.526,3.885)--(2.530,3.882)--(2.535,3.879)%
  --(2.539,3.876)--(2.543,3.873)--(2.548,3.870)--(2.552,3.867)--(2.557,3.864)--(2.561,3.861)%
  --(2.566,3.858)--(2.571,3.855)--(2.575,3.852)--(2.580,3.849)--(2.584,3.846)--(2.589,3.842)%
  --(2.594,3.839)--(2.598,3.836)--(2.603,3.833)--(2.607,3.830)--(2.612,3.827)--(2.617,3.824)%
  --(2.622,3.821)--(2.626,3.818)--(2.631,3.815)--(2.636,3.812)--(2.640,3.809)--(2.645,3.806)%
  --(2.650,3.803)--(2.655,3.800)--(2.660,3.797)--(2.664,3.794)--(2.669,3.791)--(2.674,3.788)%
  --(2.679,3.785)--(2.684,3.782)--(2.689,3.779)--(2.694,3.776)--(2.699,3.773)--(2.703,3.770)%
  --(2.708,3.767)--(2.713,3.764)--(2.718,3.761)--(2.723,3.758)--(2.728,3.755)--(2.733,3.752)%
  --(2.738,3.749)--(2.743,3.746)--(2.748,3.742)--(2.754,3.739)--(2.759,3.736)--(2.764,3.733)%
  --(2.769,3.730)--(2.774,3.727)--(2.779,3.724)--(2.784,3.721)--(2.789,3.718)--(2.795,3.715)%
  --(2.800,3.712)--(2.805,3.709)--(2.810,3.706)--(2.815,3.703)--(2.821,3.700)--(2.826,3.697)%
  --(2.831,3.694)--(2.837,3.691)--(2.842,3.688)--(2.847,3.685)--(2.853,3.682)--(2.858,3.679)%
  --(2.863,3.676)--(2.869,3.673)--(2.874,3.670)--(2.879,3.667)--(2.885,3.664)--(2.890,3.661)%
  --(2.896,3.658)--(2.901,3.655)--(2.907,3.652)--(2.912,3.649)--(2.918,3.646)--(2.923,3.642)%
  --(2.929,3.639)--(2.934,3.636)--(2.940,3.633)--(2.946,3.630)--(2.951,3.627)--(2.957,3.624)%
  --(2.962,3.621)--(2.968,3.618)--(2.974,3.615)--(2.979,3.612)--(2.985,3.609)--(2.991,3.606)%
  --(2.997,3.603)--(3.002,3.600)--(3.008,3.597)--(3.014,3.594)--(3.020,3.591)--(3.026,3.588)%
  --(3.031,3.585)--(3.037,3.582)--(3.043,3.579)--(3.049,3.576)--(3.055,3.573)--(3.061,3.570)%
  --(3.067,3.567)--(3.072,3.564)--(3.078,3.561)--(3.084,3.558)--(3.090,3.555)--(3.096,3.552)%
  --(3.102,3.549)--(3.108,3.546)--(3.114,3.542)--(3.120,3.539)--(3.127,3.536)--(3.133,3.533)%
  --(3.139,3.530)--(3.145,3.527)--(3.151,3.524)--(3.157,3.521)--(3.163,3.518)--(3.169,3.515)%
  --(3.176,3.512)--(3.182,3.509)--(3.188,3.506)--(3.194,3.503)--(3.201,3.500)--(3.207,3.497)%
  --(3.213,3.494)--(3.219,3.491)--(3.226,3.488)--(3.232,3.485)--(3.238,3.482)--(3.245,3.479)%
  --(3.251,3.476)--(3.258,3.473)--(3.264,3.470)--(3.270,3.467)--(3.277,3.464)--(3.283,3.461)%
  --(3.290,3.458)--(3.296,3.455)--(3.303,3.452)--(3.309,3.449)--(3.316,3.446)--(3.322,3.442)%
  --(3.329,3.439)--(3.336,3.436)--(3.342,3.433)--(3.349,3.430)--(3.355,3.427)--(3.362,3.424)%
  --(3.369,3.421)--(3.375,3.418)--(3.382,3.415)--(3.389,3.412)--(3.395,3.409)--(3.402,3.406)%
  --(3.409,3.403)--(3.416,3.400)--(3.423,3.397)--(3.429,3.394)--(3.436,3.391)--(3.443,3.388)%
  --(3.450,3.385)--(3.457,3.382)--(3.464,3.379)--(3.471,3.376)--(3.477,3.373)--(3.484,3.370)%
  --(3.491,3.367)--(3.498,3.364)--(3.505,3.361)--(3.512,3.358)--(3.519,3.355)--(3.526,3.352)%
  --(3.533,3.349)--(3.540,3.346)--(3.547,3.342)--(3.555,3.339)--(3.562,3.336)--(3.569,3.333)%
  --(3.576,3.330)--(3.583,3.327)--(3.590,3.324)--(3.597,3.321)--(3.605,3.318)--(3.612,3.315)%
  --(3.619,3.312)--(3.626,3.309)--(3.634,3.306)--(3.641,3.303)--(3.648,3.300)--(3.655,3.297)%
  --(3.663,3.294)--(3.670,3.291)--(3.678,3.288)--(3.685,3.285)--(3.692,3.282)--(3.700,3.279)%
  --(3.707,3.276)--(3.715,3.273)--(3.722,3.270)--(3.729,3.267)--(3.737,3.264)--(3.744,3.261)%
  --(3.752,3.258)--(3.759,3.255)--(3.767,3.252)--(3.775,3.249)--(3.782,3.246)--(3.790,3.242)%
  --(3.797,3.239)--(3.805,3.236)--(3.813,3.233)--(3.820,3.230)--(3.828,3.227)--(3.836,3.224)%
  --(3.843,3.221)--(3.851,3.218)--(3.859,3.215)--(3.866,3.212)--(3.874,3.209)--(3.882,3.206)%
  --(3.890,3.203)--(3.898,3.200)--(3.905,3.197)--(3.913,3.194)--(3.921,3.191)--(3.929,3.188)%
  --(3.937,3.185)--(3.945,3.182)--(3.952,3.179)--(3.960,3.176)--(3.968,3.173)--(3.976,3.170)%
  --(3.984,3.167)--(3.992,3.164)--(4.000,3.161)--(4.008,3.158)--(4.016,3.155)--(4.024,3.152)%
  --(4.032,3.149)--(4.040,3.146)--(4.048,3.142)--(4.056,3.139)--(4.065,3.136)--(4.073,3.133)%
  --(4.081,3.130)--(4.089,3.127)--(4.097,3.124)--(4.105,3.121)--(4.113,3.118)--(4.122,3.115)%
  --(4.130,3.112)--(4.138,3.109)--(4.146,3.106)--(4.155,3.103)--(4.163,3.100)--(4.171,3.097)%
  --(4.179,3.094)--(4.188,3.091)--(4.196,3.088)--(4.204,3.085)--(4.213,3.082)--(4.221,3.079)%
  --(4.229,3.076)--(4.238,3.073)--(4.246,3.070)--(4.255,3.067)--(4.263,3.064)--(4.271,3.061)%
  --(4.280,3.058)--(4.288,3.055)--(4.297,3.052)--(4.305,3.049)--(4.314,3.046)--(4.322,3.042)%
  --(4.331,3.039)--(4.339,3.036)--(4.348,3.033)--(4.356,3.030)--(4.365,3.027)--(4.373,3.024)%
  --(4.382,3.021)--(4.391,3.018)--(4.399,3.015)--(4.408,3.012)--(4.417,3.009)--(4.425,3.006)%
  --(4.434,3.003)--(4.442,3.000)--(4.451,2.997)--(4.460,2.994)--(4.468,2.991)--(4.477,2.988)%
  --(4.486,2.985)--(4.495,2.982)--(4.503,2.979)--(4.512,2.976)--(4.521,2.973)--(4.530,2.970)%
  --(4.538,2.967)--(4.547,2.964)--(4.556,2.961)--(4.565,2.958)--(4.574,2.955)--(4.582,2.952)%
  --(4.591,2.949)--(4.600,2.946)--(4.609,2.942)--(4.618,2.939)--(4.627,2.936)--(4.635,2.933)%
  --(4.644,2.930)--(4.653,2.927)--(4.662,2.924)--(4.671,2.921)--(4.680,2.918)--(4.689,2.915)%
  --(4.698,2.912)--(4.707,2.909)--(4.716,2.906)--(4.725,2.903)--(4.734,2.900)--(4.743,2.897)%
  --(4.751,2.894)--(4.760,2.891)--(4.769,2.888)--(4.778,2.885)--(4.787,2.882)--(4.796,2.879)%
  --(4.805,2.876)--(4.814,2.873)--(4.823,2.870)--(4.832,2.867)--(4.842,2.864)--(4.851,2.861)%
  --(4.860,2.858)--(4.869,2.855)--(4.878,2.852)--(4.887,2.849)--(4.896,2.846)--(4.905,2.842)%
  --(4.914,2.839)--(4.923,2.836)--(4.932,2.833)--(4.941,2.830)--(4.950,2.827)--(4.959,2.824)%
  --(4.968,2.821)--(4.978,2.818)--(4.987,2.815)--(4.996,2.812)--(5.005,2.809)--(5.014,2.806)%
  --(5.023,2.803)--(5.032,2.800)--(5.041,2.797)--(5.050,2.794)--(5.060,2.791)--(5.069,2.788)%
  --(5.078,2.785)--(5.087,2.782)--(5.096,2.779)--(5.105,2.776)--(5.114,2.773)--(5.123,2.770)%
  --(5.132,2.767)--(5.142,2.764)--(5.151,2.761)--(5.160,2.758)--(5.169,2.755)--(5.178,2.752)%
  --(5.187,2.749)--(5.196,2.746)--(5.205,2.742)--(5.215,2.739)--(5.224,2.736)--(5.233,2.733)%
  --(5.242,2.730)--(5.251,2.727)--(5.260,2.724)--(5.269,2.721)--(5.278,2.718)--(5.287,2.715)%
  --(5.296,2.712)--(5.306,2.709)--(5.315,2.706)--(5.324,2.703)--(5.333,2.700)--(5.342,2.697)%
  --(5.351,2.694)--(5.360,2.691)--(5.369,2.688)--(5.378,2.685)--(5.387,2.682)--(5.396,2.679)%
  --(5.405,2.676)--(5.414,2.673)--(5.423,2.670)--(5.432,2.667)--(5.441,2.664)--(5.450,2.661)%
  --(5.450,0.985)--(5.745,0.985)--(6.039,0.985)--(6.334,0.985)--(6.628,0.985)--(6.923,0.985)%
  --(7.217,0.985)--(7.512,0.985)--(7.806,0.985)--(8.101,0.985)--(8.395,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.189,4.125) {$5.6$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.373,4.125)--(7.289,4.125);
\draw[gp path] (1.322,5.691)--(1.323,5.688)--(1.324,5.685)--(1.324,5.682)--(1.325,5.679)%
  --(1.326,5.676)--(1.327,5.673)--(1.328,5.670)--(1.329,5.667)--(1.330,5.664)--(1.331,5.661)%
  --(1.332,5.658)--(1.333,5.655)--(1.334,5.652)--(1.335,5.649)--(1.335,5.646)--(1.336,5.643)%
  --(1.337,5.639)--(1.338,5.636)--(1.339,5.633)--(1.340,5.630)--(1.341,5.627)--(1.342,5.624)%
  --(1.343,5.621)--(1.344,5.618)--(1.345,5.615)--(1.346,5.612)--(1.347,5.609)--(1.348,5.606)%
  --(1.349,5.603)--(1.350,5.600)--(1.351,5.597)--(1.352,5.594)--(1.353,5.591)--(1.354,5.588)%
  --(1.355,5.585)--(1.356,5.582)--(1.357,5.579)--(1.358,5.576)--(1.359,5.573)--(1.360,5.570)%
  --(1.361,5.567)--(1.362,5.564)--(1.363,5.561)--(1.364,5.558)--(1.365,5.555)--(1.366,5.552)%
  --(1.367,5.549)--(1.368,5.546)--(1.369,5.543)--(1.370,5.539)--(1.371,5.536)--(1.372,5.533)%
  --(1.373,5.530)--(1.374,5.527)--(1.375,5.524)--(1.377,5.521)--(1.378,5.518)--(1.379,5.515)%
  --(1.380,5.512)--(1.381,5.509)--(1.382,5.506)--(1.383,5.503)--(1.384,5.500)--(1.385,5.497)%
  --(1.386,5.494)--(1.387,5.491)--(1.389,5.488)--(1.390,5.485)--(1.391,5.482)--(1.392,5.479)%
  --(1.393,5.476)--(1.394,5.473)--(1.395,5.470)--(1.396,5.467)--(1.398,5.464)--(1.399,5.461)%
  --(1.400,5.458)--(1.401,5.455)--(1.402,5.452)--(1.403,5.449)--(1.404,5.446)--(1.406,5.443)%
  --(1.407,5.439)--(1.408,5.436)--(1.409,5.433)--(1.410,5.430)--(1.411,5.427)--(1.413,5.424)%
  --(1.414,5.421)--(1.415,5.418)--(1.416,5.415)--(1.417,5.412)--(1.419,5.409)--(1.420,5.406)%
  --(1.421,5.403)--(1.422,5.400)--(1.424,5.397)--(1.425,5.394)--(1.426,5.391)--(1.427,5.388)%
  --(1.428,5.385)--(1.430,5.382)--(1.431,5.379)--(1.432,5.376)--(1.433,5.373)--(1.435,5.370)%
  --(1.436,5.367)--(1.437,5.364)--(1.439,5.361)--(1.440,5.358)--(1.441,5.355)--(1.442,5.352)%
  --(1.444,5.349)--(1.445,5.346)--(1.446,5.343)--(1.448,5.339)--(1.449,5.336)--(1.450,5.333)%
  --(1.451,5.330)--(1.453,5.327)--(1.454,5.324)--(1.455,5.321)--(1.457,5.318)--(1.458,5.315)%
  --(1.459,5.312)--(1.461,5.309)--(1.462,5.306)--(1.463,5.303)--(1.465,5.300)--(1.466,5.297)%
  --(1.468,5.294)--(1.469,5.291)--(1.470,5.288)--(1.472,5.285)--(1.473,5.282)--(1.474,5.279)%
  --(1.476,5.276)--(1.477,5.273)--(1.479,5.270)--(1.480,5.267)--(1.481,5.264)--(1.483,5.261)%
  --(1.484,5.258)--(1.486,5.255)--(1.487,5.252)--(1.489,5.249)--(1.490,5.246)--(1.491,5.243)%
  --(1.493,5.239)--(1.494,5.236)--(1.496,5.233)--(1.497,5.230)--(1.499,5.227)--(1.500,5.224)%
  --(1.502,5.221)--(1.503,5.218)--(1.505,5.215)--(1.506,5.212)--(1.508,5.209)--(1.509,5.206)%
  --(1.511,5.203)--(1.512,5.200)--(1.514,5.197)--(1.515,5.194)--(1.517,5.191)--(1.518,5.188)%
  --(1.520,5.185)--(1.521,5.182)--(1.523,5.179)--(1.524,5.176)--(1.526,5.173)--(1.528,5.170)%
  --(1.529,5.167)--(1.531,5.164)--(1.532,5.161)--(1.534,5.158)--(1.535,5.155)--(1.537,5.152)%
  --(1.539,5.149)--(1.540,5.146)--(1.542,5.143)--(1.543,5.139)--(1.545,5.136)--(1.547,5.133)%
  --(1.548,5.130)--(1.550,5.127)--(1.552,5.124)--(1.553,5.121)--(1.555,5.118)--(1.557,5.115)%
  --(1.558,5.112)--(1.560,5.109)--(1.561,5.106)--(1.563,5.103)--(1.565,5.100)--(1.567,5.097)%
  --(1.568,5.094)--(1.570,5.091)--(1.572,5.088)--(1.573,5.085)--(1.575,5.082)--(1.577,5.079)%
  --(1.578,5.076)--(1.580,5.073)--(1.582,5.070)--(1.584,5.067)--(1.585,5.064)--(1.587,5.061)%
  --(1.589,5.058)--(1.591,5.055)--(1.592,5.052)--(1.594,5.049)--(1.596,5.046)--(1.598,5.043)%
  --(1.600,5.039)--(1.601,5.036)--(1.603,5.033)--(1.605,5.030)--(1.607,5.027)--(1.609,5.024)%
  --(1.611,5.021)--(1.612,5.018)--(1.614,5.015)--(1.616,5.012)--(1.618,5.009)--(1.620,5.006)%
  --(1.622,5.003)--(1.623,5.000)--(1.625,4.997)--(1.627,4.994)--(1.629,4.991)--(1.631,4.988)%
  --(1.633,4.985)--(1.635,4.982)--(1.637,4.979)--(1.639,4.976)--(1.641,4.973)--(1.642,4.970)%
  --(1.644,4.967)--(1.646,4.964)--(1.648,4.961)--(1.650,4.958)--(1.652,4.955)--(1.654,4.952)%
  --(1.656,4.949)--(1.658,4.946)--(1.660,4.943)--(1.662,4.939)--(1.664,4.936)--(1.666,4.933)%
  --(1.668,4.930)--(1.670,4.927)--(1.672,4.924)--(1.674,4.921)--(1.676,4.918)--(1.678,4.915)%
  --(1.680,4.912)--(1.682,4.909)--(1.685,4.906)--(1.687,4.903)--(1.689,4.900)--(1.691,4.897)%
  --(1.693,4.894)--(1.695,4.891)--(1.697,4.888)--(1.699,4.885)--(1.701,4.882)--(1.703,4.879)%
  --(1.706,4.876)--(1.708,4.873)--(1.710,4.870)--(1.712,4.867)--(1.714,4.864)--(1.716,4.861)%
  --(1.718,4.858)--(1.721,4.855)--(1.723,4.852)--(1.725,4.849)--(1.727,4.846)--(1.729,4.843)%
  --(1.732,4.839)--(1.734,4.836)--(1.736,4.833)--(1.738,4.830)--(1.741,4.827)--(1.743,4.824)%
  --(1.745,4.821)--(1.747,4.818)--(1.750,4.815)--(1.752,4.812)--(1.754,4.809)--(1.757,4.806)%
  --(1.759,4.803)--(1.761,4.800)--(1.763,4.797)--(1.766,4.794)--(1.768,4.791)--(1.770,4.788)%
  --(1.773,4.785)--(1.775,4.782)--(1.778,4.779)--(1.780,4.776)--(1.782,4.773)--(1.785,4.770)%
  --(1.787,4.767)--(1.789,4.764)--(1.792,4.761)--(1.794,4.758)--(1.797,4.755)--(1.799,4.752)%
  --(1.802,4.749)--(1.804,4.746)--(1.806,4.743)--(1.809,4.739)--(1.811,4.736)--(1.814,4.733)%
  --(1.816,4.730)--(1.819,4.727)--(1.821,4.724)--(1.824,4.721)--(1.826,4.718)--(1.829,4.715)%
  --(1.831,4.712)--(1.834,4.709)--(1.837,4.706)--(1.839,4.703)--(1.842,4.700)--(1.844,4.697)%
  --(1.847,4.694)--(1.849,4.691)--(1.852,4.688)--(1.855,4.685)--(1.857,4.682)--(1.860,4.679)%
  --(1.863,4.676)--(1.865,4.673)--(1.868,4.670)--(1.871,4.667)--(1.873,4.664)--(1.876,4.661)%
  --(1.879,4.658)--(1.881,4.655)--(1.884,4.652)--(1.887,4.649)--(1.889,4.646)--(1.892,4.643)%
  --(1.895,4.639)--(1.898,4.636)--(1.900,4.633)--(1.903,4.630)--(1.906,4.627)--(1.909,4.624)%
  --(1.911,4.621)--(1.914,4.618)--(1.917,4.615)--(1.920,4.612)--(1.923,4.609)--(1.926,4.606)%
  --(1.928,4.603)--(1.931,4.600)--(1.934,4.597)--(1.937,4.594)--(1.940,4.591)--(1.943,4.588)%
  --(1.946,4.585)--(1.949,4.582)--(1.951,4.579)--(1.954,4.576)--(1.957,4.573)--(1.960,4.570)%
  --(1.963,4.567)--(1.966,4.564)--(1.969,4.561)--(1.972,4.558)--(1.975,4.555)--(1.978,4.552)%
  --(1.981,4.549)--(1.984,4.546)--(1.987,4.543)--(1.990,4.539)--(1.993,4.536)--(1.996,4.533)%
  --(1.999,4.530)--(2.002,4.527)--(2.006,4.524)--(2.009,4.521)--(2.012,4.518)--(2.015,4.515)%
  --(2.018,4.512)--(2.021,4.509)--(2.024,4.506)--(2.027,4.503)--(2.031,4.500)--(2.034,4.497)%
  --(2.037,4.494)--(2.040,4.491)--(2.043,4.488)--(2.047,4.485)--(2.050,4.482)--(2.053,4.479)%
  --(2.056,4.476)--(2.060,4.473)--(2.063,4.470)--(2.066,4.467)--(2.069,4.464)--(2.073,4.461)%
  --(2.076,4.458)--(2.079,4.455)--(2.083,4.452)--(2.086,4.449)--(2.089,4.446)--(2.093,4.442)%
  --(2.096,4.439)--(2.100,4.436)--(2.103,4.433)--(2.106,4.430)--(2.110,4.427)--(2.113,4.424)%
  --(2.117,4.421)--(2.120,4.418)--(2.123,4.415)--(2.127,4.412)--(2.130,4.409)--(2.134,4.406)%
  --(2.137,4.403)--(2.141,4.400)--(2.144,4.397)--(2.148,4.394)--(2.152,4.391)--(2.155,4.388)%
  --(2.159,4.385)--(2.162,4.382)--(2.166,4.379)--(2.169,4.376)--(2.173,4.373)--(2.177,4.370)%
  --(2.180,4.367)--(2.184,4.364)--(2.188,4.361)--(2.191,4.358)--(2.195,4.355)--(2.199,4.352)%
  --(2.202,4.349)--(2.206,4.346)--(2.210,4.342)--(2.214,4.339)--(2.217,4.336)--(2.221,4.333)%
  --(2.225,4.330)--(2.229,4.327)--(2.232,4.324)--(2.236,4.321)--(2.240,4.318)--(2.244,4.315)%
  --(2.248,4.312)--(2.252,4.309)--(2.256,4.306)--(2.259,4.303)--(2.263,4.300)--(2.267,4.297)%
  --(2.271,4.294)--(2.275,4.291)--(2.279,4.288)--(2.283,4.285)--(2.287,4.282)--(2.291,4.279)%
  --(2.295,4.276)--(2.299,4.273)--(2.303,4.270)--(2.307,4.267)--(2.311,4.264)--(2.315,4.261)%
  --(2.319,4.258)--(2.323,4.255)--(2.327,4.252)--(2.331,4.249)--(2.336,4.246)--(2.340,4.242)%
  --(2.344,4.239)--(2.348,4.236)--(2.352,4.233)--(2.356,4.230)--(2.361,4.227)--(2.365,4.224)%
  --(2.369,4.221)--(2.373,4.218)--(2.377,4.215)--(2.382,4.212)--(2.386,4.209)--(2.390,4.206)%
  --(2.395,4.203)--(2.399,4.200)--(2.403,4.197)--(2.408,4.194)--(2.412,4.191)--(2.416,4.188)%
  --(2.421,4.185)--(2.425,4.182)--(2.429,4.179)--(2.434,4.176)--(2.438,4.173)--(2.443,4.170)%
  --(2.447,4.167)--(2.452,4.164)--(2.456,4.161)--(2.461,4.158)--(2.465,4.155)--(2.470,4.152)%
  --(2.474,4.149)--(2.479,4.146)--(2.483,4.142)--(2.488,4.139)--(2.493,4.136)--(2.497,4.133)%
  --(2.502,4.130)--(2.506,4.127)--(2.511,4.124)--(2.516,4.121)--(2.520,4.118)--(2.525,4.115)%
  --(2.530,4.112)--(2.535,4.109)--(2.539,4.106)--(2.544,4.103)--(2.549,4.100)--(2.554,4.097)%
  --(2.558,4.094)--(2.563,4.091)--(2.568,4.088)--(2.573,4.085)--(2.578,4.082)--(2.583,4.079)%
  --(2.588,4.076)--(2.592,4.073)--(2.597,4.070)--(2.602,4.067)--(2.607,4.064)--(2.612,4.061)%
  --(2.617,4.058)--(2.622,4.055)--(2.627,4.052)--(2.632,4.049)--(2.637,4.046)--(2.642,4.042)%
  --(2.647,4.039)--(2.652,4.036)--(2.658,4.033)--(2.663,4.030)--(2.668,4.027)--(2.673,4.024)%
  --(2.678,4.021)--(2.683,4.018)--(2.689,4.015)--(2.694,4.012)--(2.699,4.009)--(2.704,4.006)%
  --(2.709,4.003)--(2.715,4.000)--(2.720,3.997)--(2.725,3.994)--(2.731,3.991)--(2.736,3.988)%
  --(2.741,3.985)--(2.747,3.982)--(2.752,3.979)--(2.757,3.976)--(2.763,3.973)--(2.768,3.970)%
  --(2.774,3.967)--(2.779,3.964)--(2.785,3.961)--(2.790,3.958)--(2.796,3.955)--(2.801,3.952)%
  --(2.807,3.949)--(2.812,3.946)--(2.818,3.942)--(2.823,3.939)--(2.829,3.936)--(2.835,3.933)%
  --(2.840,3.930)--(2.846,3.927)--(2.852,3.924)--(2.857,3.921)--(2.863,3.918)--(2.869,3.915)%
  --(2.875,3.912)--(2.880,3.909)--(2.886,3.906)--(2.892,3.903)--(2.898,3.900)--(2.903,3.897)%
  --(2.909,3.894)--(2.915,3.891)--(2.921,3.888)--(2.927,3.885)--(2.933,3.882)--(2.939,3.879)%
  --(2.945,3.876)--(2.951,3.873)--(2.957,3.870)--(2.963,3.867)--(2.969,3.864)--(2.975,3.861)%
  --(2.981,3.858)--(2.987,3.855)--(2.993,3.852)--(2.999,3.849)--(3.005,3.846)--(3.011,3.842)%
  --(3.017,3.839)--(3.024,3.836)--(3.030,3.833)--(3.036,3.830)--(3.042,3.827)--(3.048,3.824)%
  --(3.055,3.821)--(3.061,3.818)--(3.067,3.815)--(3.074,3.812)--(3.080,3.809)--(3.086,3.806)%
  --(3.093,3.803)--(3.099,3.800)--(3.106,3.797)--(3.112,3.794)--(3.118,3.791)--(3.125,3.788)%
  --(3.131,3.785)--(3.138,3.782)--(3.144,3.779)--(3.151,3.776)--(3.157,3.773)--(3.164,3.770)%
  --(3.171,3.767)--(3.177,3.764)--(3.184,3.761)--(3.190,3.758)--(3.197,3.755)--(3.204,3.752)%
  --(3.211,3.749)--(3.217,3.746)--(3.224,3.742)--(3.231,3.739)--(3.238,3.736)--(3.244,3.733)%
  --(3.251,3.730)--(3.258,3.727)--(3.265,3.724)--(3.272,3.721)--(3.279,3.718)--(3.286,3.715)%
  --(3.292,3.712)--(3.299,3.709)--(3.306,3.706)--(3.313,3.703)--(3.320,3.700)--(3.327,3.697)%
  --(3.334,3.694)--(3.341,3.691)--(3.349,3.688)--(3.356,3.685)--(3.363,3.682)--(3.370,3.679)%
  --(3.377,3.676)--(3.384,3.673)--(3.391,3.670)--(3.399,3.667)--(3.406,3.664)--(3.413,3.661)%
  --(3.420,3.658)--(3.428,3.655)--(3.435,3.652)--(3.442,3.649)--(3.450,3.646)--(3.457,3.642)%
  --(3.465,3.639)--(3.472,3.636)--(3.479,3.633)--(3.487,3.630)--(3.494,3.627)--(3.502,3.624)%
  --(3.509,3.621)--(3.517,3.618)--(3.524,3.615)--(3.532,3.612)--(3.540,3.609)--(3.547,3.606)%
  --(3.555,3.603)--(3.563,3.600)--(3.570,3.597)--(3.578,3.594)--(3.586,3.591)--(3.593,3.588)%
  --(3.601,3.585)--(3.609,3.582)--(3.617,3.579)--(3.625,3.576)--(3.632,3.573)--(3.640,3.570)%
  --(3.648,3.567)--(3.656,3.564)--(3.664,3.561)--(3.672,3.558)--(3.680,3.555)--(3.688,3.552)%
  --(3.696,3.549)--(3.704,3.546)--(3.712,3.542)--(3.720,3.539)--(3.728,3.536)--(3.736,3.533)%
  --(3.744,3.530)--(3.753,3.527)--(3.761,3.524)--(3.769,3.521)--(3.777,3.518)--(3.785,3.515)%
  --(3.794,3.512)--(3.802,3.509)--(3.810,3.506)--(3.818,3.503)--(3.827,3.500)--(3.835,3.497)%
  --(3.844,3.494)--(3.852,3.491)--(3.860,3.488)--(3.869,3.485)--(3.877,3.482)--(3.886,3.479)%
  --(3.894,3.476)--(3.903,3.473)--(3.911,3.470)--(3.920,3.467)--(3.929,3.464)--(3.937,3.461)%
  --(3.946,3.458)--(3.954,3.455)--(3.963,3.452)--(3.972,3.449)--(3.980,3.446)--(3.989,3.442)%
  --(3.998,3.439)--(4.007,3.436)--(4.016,3.433)--(4.024,3.430)--(4.033,3.427)--(4.042,3.424)%
  --(4.051,3.421)--(4.060,3.418)--(4.069,3.415)--(4.078,3.412)--(4.087,3.409)--(4.096,3.406)%
  --(4.105,3.403)--(4.114,3.400)--(4.123,3.397)--(4.132,3.394)--(4.141,3.391)--(4.150,3.388)%
  --(4.159,3.385)--(4.168,3.382)--(4.178,3.379)--(4.187,3.376)--(4.196,3.373)--(4.205,3.370)%
  --(4.215,3.367)--(4.224,3.364)--(4.233,3.361)--(4.242,3.358)--(4.252,3.355)--(4.261,3.352)%
  --(4.271,3.349)--(4.280,3.346)--(4.289,3.342)--(4.299,3.339)--(4.308,3.336)--(4.318,3.333)%
  --(4.327,3.330)--(4.337,3.327)--(4.346,3.324)--(4.356,3.321)--(4.366,3.318)--(4.375,3.315)%
  --(4.385,3.312)--(4.395,3.309)--(4.404,3.306)--(4.414,3.303)--(4.424,3.300)--(4.433,3.297)%
  --(4.443,3.294)--(4.453,3.291)--(4.463,3.288)--(4.473,3.285)--(4.482,3.282)--(4.492,3.279)%
  --(4.502,3.276)--(4.512,3.273)--(4.522,3.270)--(4.532,3.267)--(4.542,3.264)--(4.552,3.261)%
  --(4.562,3.258)--(4.572,3.255)--(4.582,3.252)--(4.592,3.249)--(4.602,3.246)--(4.612,3.242)%
  --(4.622,3.239)--(4.633,3.236)--(4.643,3.233)--(4.653,3.230)--(4.663,3.227)--(4.673,3.224)%
  --(4.684,3.221)--(4.694,3.218)--(4.704,3.215)--(4.715,3.212)--(4.725,3.209)--(4.735,3.206)%
  --(4.746,3.203)--(4.756,3.200)--(4.766,3.197)--(4.777,3.194)--(4.787,3.191)--(4.798,3.188)%
  --(4.808,3.185)--(4.819,3.182)--(4.829,3.179)--(4.840,3.176)--(4.851,3.173)--(4.861,3.170)%
  --(4.872,3.167)--(4.882,3.164)--(4.893,3.161)--(4.904,3.158)--(4.914,3.155)--(4.925,3.152)%
  --(4.936,3.149)--(4.947,3.146)--(4.957,3.142)--(4.968,3.139)--(4.979,3.136)--(4.990,3.133)%
  --(5.001,3.130)--(5.011,3.127)--(5.022,3.124)--(5.033,3.121)--(5.044,3.118)--(5.055,3.115)%
  --(5.066,3.112)--(5.077,3.109)--(5.088,3.106)--(5.099,3.103)--(5.110,3.100)--(5.121,3.097)%
  --(5.132,3.094)--(5.143,3.091)--(5.154,3.088)--(5.165,3.085)--(5.176,3.082)--(5.187,3.079)%
  --(5.199,3.076)--(5.210,3.073)--(5.221,3.070)--(5.232,3.067)--(5.243,3.064)--(5.255,3.061)%
  --(5.266,3.058)--(5.277,3.055)--(5.288,3.052)--(5.300,3.049)--(5.311,3.046)--(5.322,3.042)%
  --(5.334,3.039)--(5.345,3.036)--(5.356,3.033)--(5.368,3.030)--(5.379,3.027)--(5.391,3.024)%
  --(5.402,3.021)--(5.414,3.018)--(5.425,3.015)--(5.437,3.012)--(5.448,3.009)--(5.460,3.006)%
  --(5.471,3.003)--(5.483,3.000)--(5.494,2.997)--(5.506,2.994)--(5.517,2.991)--(5.529,2.988)%
  --(5.541,2.985)--(5.552,2.982)--(5.564,2.979)--(5.576,2.976)--(5.587,2.973)--(5.599,2.970)%
  --(5.611,2.967)--(5.622,2.964)--(5.634,2.961)--(5.646,2.958)--(5.657,2.955)--(5.669,2.952)%
  --(5.681,2.949)--(5.693,2.946)--(5.705,2.942)--(5.716,2.939)--(5.728,2.936)--(5.740,2.933)%
  --(5.752,2.930)--(5.764,2.927)--(5.776,2.924)--(5.787,2.921)--(5.799,2.918)--(5.811,2.915)%
  --(5.823,2.912)--(5.835,2.909)--(5.847,2.906)--(5.859,2.903)--(5.871,2.900)--(5.883,2.897)%
  --(5.895,2.894)--(5.907,2.891)--(5.919,2.888)--(5.931,2.885)--(5.943,2.882)--(5.955,2.879)%
  --(5.967,2.876)--(5.979,2.873)--(5.991,2.870)--(6.003,2.867)--(6.015,2.864)--(6.027,2.861)%
  --(6.039,2.858)--(6.051,2.855)--(6.063,2.852)--(6.075,2.849)--(6.087,2.846)--(6.099,2.842)%
  --(6.111,2.839)--(6.123,2.836)--(6.136,2.833)--(6.148,2.830)--(6.160,2.827)--(6.172,2.824)%
  --(6.184,2.821)--(6.196,2.818)--(6.208,2.815)--(6.220,2.812)--(6.233,2.809)--(6.245,2.806)%
  --(6.257,2.803)--(6.269,2.800)--(6.281,2.797)--(6.293,2.794)--(6.305,2.791)--(6.318,2.788)%
  --(6.330,2.785)--(6.342,2.782)--(6.354,2.779)--(6.366,2.776)--(6.378,2.773)--(6.391,2.770)%
  --(6.403,2.767)--(6.415,2.764)--(6.427,2.761)--(6.439,2.758)--(6.451,2.755)--(6.464,2.752)%
  --(6.476,2.749)--(6.488,2.746)--(6.500,2.742)--(6.512,2.739)--(6.524,2.736)--(6.536,2.733)%
  --(6.549,2.730)--(6.561,2.727)--(6.573,2.724)--(6.585,2.721)--(6.597,2.718)--(6.609,2.715)%
  --(6.621,2.712)--(6.633,2.709)--(6.646,2.706)--(6.658,2.703)--(6.670,2.700)--(6.682,2.697)%
  --(6.694,2.694)--(6.706,2.691)--(6.718,2.688)--(6.730,2.685)--(6.742,2.682)--(6.754,2.679)%
  --(6.766,2.676)--(6.778,2.673)--(6.790,2.670)--(6.802,2.667)--(6.814,2.664)--(6.826,2.661)%
  --(6.826,0.985)--(6.983,0.985)--(7.140,0.985)--(7.297,0.985)--(7.454,0.985)--(7.611,0.985)%
  --(7.768,0.985)--(7.925,0.985)--(8.081,0.985)--(8.238,0.985)--(8.395,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.322,5.603)--(1.325,5.553)--(1.329,5.508)--(1.332,5.468)--(1.336,5.429)%
  --(1.339,5.393)--(1.343,5.358)--(1.347,5.325)--(1.350,5.293)--(1.354,5.262)--(1.357,5.232)%
  --(1.361,5.203)--(1.364,5.175)--(1.368,5.148)--(1.371,5.122)--(1.375,5.096)--(1.378,5.071)%
  --(1.382,5.047)--(1.385,5.023)--(1.389,5.000)--(1.393,4.978)--(1.396,4.956)--(1.400,4.934)%
  --(1.403,4.913)--(1.407,4.893)--(1.410,4.873)--(1.414,4.853)--(1.417,4.834)--(1.421,4.815)%
  --(1.424,4.796)--(1.428,4.778)--(1.431,4.760)--(1.435,4.743)--(1.439,4.726)--(1.442,4.709)%
  --(1.446,4.692)--(1.449,4.676)--(1.453,4.660)--(1.456,4.644)--(1.460,4.628)--(1.463,4.613)%
  --(1.467,4.598)--(1.470,4.583)--(1.474,4.569)--(1.477,4.554)--(1.481,4.540)--(1.485,4.526)%
  --(1.488,4.512)--(1.492,4.499)--(1.495,4.486)--(1.499,4.472)--(1.502,4.459)--(1.506,4.447)%
  --(1.509,4.434)--(1.513,4.421)--(1.516,4.409)--(1.520,4.397)--(1.523,4.385)--(1.527,4.373)%
  --(1.531,4.361)--(1.534,4.349)--(1.538,4.338)--(1.541,4.327)--(1.545,4.315)--(1.548,4.304)%
  --(1.552,4.293)--(1.555,4.282)--(1.559,4.272)--(1.562,4.261)--(1.566,4.251)--(1.569,4.240)%
  --(1.573,4.230)--(1.577,4.220)--(1.580,4.210)--(1.584,4.200)--(1.587,4.190)--(1.591,4.180)%
  --(1.594,4.170)--(1.598,4.161)--(1.601,4.151)--(1.605,4.142)--(1.608,4.133)--(1.612,4.123)%
  --(1.615,4.114)--(1.619,4.105)--(1.623,4.096)--(1.626,4.087)--(1.630,4.078)--(1.633,4.070)%
  --(1.637,4.061)--(1.640,4.052)--(1.644,4.044)--(1.647,4.035)--(1.651,4.027)--(1.654,4.019)%
  --(1.658,4.010)--(1.661,4.002)--(1.665,3.994)--(1.669,3.986)--(1.672,3.978)--(1.676,3.970)%
  --(1.679,3.962)--(1.683,3.954)--(1.686,3.947)--(1.690,3.939)--(1.693,3.931)--(1.697,3.924)%
  --(1.700,3.916)--(1.704,3.909)--(1.707,3.901)--(1.711,3.894)--(1.715,3.887)--(1.718,3.879)%
  --(1.722,3.872)--(1.725,3.865)--(1.729,3.858)--(1.732,3.851)--(1.736,3.844)--(1.739,3.837)%
  --(1.743,3.830)--(1.746,3.823)--(1.750,3.816)--(1.753,3.809)--(1.757,3.803)--(1.761,3.796)%
  --(1.764,3.789)--(1.768,3.782)--(1.771,3.776)--(1.775,3.769)--(1.778,3.763)--(1.782,3.756)%
  --(1.785,3.750)--(1.789,3.744)--(1.792,3.737)--(1.796,3.731)--(1.799,3.725)--(1.803,3.718)%
  --(1.807,3.712)--(1.810,3.706)--(1.814,3.700)--(1.817,3.694)--(1.821,3.688)--(1.824,3.681)%
  --(1.828,3.675)--(1.831,3.669)--(1.835,3.664)--(1.838,3.658)--(1.842,3.652)--(1.845,3.646)%
  --(1.849,3.640)--(1.853,3.634)--(1.856,3.628)--(1.860,3.623)--(1.863,3.617)--(1.867,3.611)%
  --(1.870,3.606)--(1.874,3.600)--(1.877,3.594)--(1.881,3.589)--(1.884,3.583)--(1.888,3.578)%
  --(1.891,3.572)--(1.895,3.567)--(1.899,3.561)--(1.902,3.556)--(1.906,3.551)--(1.909,3.545)%
  --(1.913,3.540)--(1.916,3.534)--(1.920,3.529)--(1.923,3.524)--(1.927,3.519)--(1.930,3.513)%
  --(1.934,3.508)--(1.937,3.503)--(1.941,3.498)--(1.945,3.493)--(1.948,3.488)--(1.952,3.482)%
  --(1.955,3.477)--(1.959,3.472)--(1.962,3.467)--(1.966,3.462)--(1.969,3.457)--(1.973,3.452)%
  --(1.976,3.447)--(1.980,3.442)--(1.983,3.437)--(1.987,3.433)--(1.991,3.428)--(1.994,3.423)%
  --(1.998,3.418)--(2.001,3.413)--(2.005,3.408)--(2.008,3.403)--(2.012,3.399)--(2.015,3.394)%
  --(2.019,3.389)--(2.022,3.384)--(2.026,3.380)--(2.029,3.375)--(2.033,3.370)--(2.037,3.366)%
  --(2.040,3.361)--(2.044,3.356)--(2.047,3.352)--(2.051,3.347)--(2.054,3.343)--(2.058,3.338)%
  --(2.061,3.333)--(2.065,3.329)--(2.068,3.324)--(2.072,3.320)--(2.075,3.315)--(2.079,3.311)%
  --(2.083,3.306)--(2.086,3.302)--(2.090,3.298)--(2.093,3.293)--(2.097,3.289)--(2.100,3.284)%
  --(2.104,3.280)--(2.107,3.275)--(2.111,3.271)--(2.114,3.267)--(2.118,3.262)--(2.121,3.258)%
  --(2.125,3.254)--(2.129,3.249)--(2.132,3.245)--(2.136,3.241)--(2.139,3.237)--(2.143,3.232)%
  --(2.146,3.228)--(2.150,3.224)--(2.153,3.220)--(2.157,3.215)--(2.160,3.211)--(2.164,3.207)%
  --(2.167,3.203)--(2.171,3.199)--(2.175,3.194)--(2.178,3.190)--(2.182,3.186)--(2.185,3.182)%
  --(2.189,3.178)--(2.192,3.174)--(2.196,3.170)--(2.199,3.166)--(2.203,3.162)--(2.206,3.157)%
  --(2.210,3.153)--(2.213,3.149)--(2.217,3.145)--(2.221,3.141)--(2.224,3.137)--(2.228,3.133)%
  --(2.231,3.129)--(2.235,3.125)--(2.238,3.121)--(2.242,3.117)--(2.245,3.113)--(2.249,3.109)%
  --(2.252,3.105)--(2.256,3.101)--(2.259,3.097)--(2.263,3.093)--(2.267,3.089)--(2.270,3.086)%
  --(2.274,3.082)--(2.277,3.078)--(2.281,3.074)--(2.284,3.070)--(2.288,3.066)--(2.291,3.062)%
  --(2.295,3.058)--(2.298,3.054)--(2.302,3.050)--(2.305,3.047)--(2.309,3.043)--(2.313,3.039)%
  --(2.316,3.035)--(2.320,3.031)--(2.323,3.027)--(2.327,3.024)--(2.330,3.020)--(2.334,3.016)%
  --(2.337,3.012)--(2.341,3.008)--(2.344,3.004)--(2.348,3.001)--(2.351,2.997)--(2.355,2.993)%
  --(2.359,2.989)--(2.362,2.985)--(2.366,2.982)--(2.369,2.978)--(2.373,2.974)--(2.376,2.970)%
  --(2.380,2.966)--(2.383,2.963)--(2.387,2.959)--(2.390,2.955)--(2.394,2.951)--(2.397,2.948)%
  --(2.401,2.944)--(2.405,2.940)--(2.408,2.936)--(2.412,2.933)--(2.415,2.929)--(2.419,2.925)%
  --(2.422,2.921)--(2.426,2.918)--(2.429,2.914)--(2.433,2.910)--(2.436,2.906)--(2.440,2.903)%
  --(2.443,2.899)--(2.447,2.895)--(2.451,2.891)--(2.454,2.888)--(2.458,2.884)--(2.461,2.880)%
  --(2.465,2.876)--(2.468,2.872)--(2.472,2.869)--(2.475,2.865)--(2.479,2.861)--(2.482,2.857)%
  --(2.486,2.854)--(2.489,2.850)--(2.493,2.846)--(2.497,2.842)--(2.500,2.838)--(2.504,2.835)%
  --(2.507,2.831)--(2.511,2.827)--(2.514,2.823)--(2.518,2.819)--(2.521,2.815)--(2.525,2.811)%
  --(2.528,2.807)--(2.532,2.804)--(2.535,2.800)--(2.539,2.796)--(2.543,2.792)--(2.546,2.788)%
  --(2.550,2.784)--(2.553,2.780)--(2.557,2.775)--(2.560,2.771)--(2.564,2.767)--(2.567,2.763)%
  --(2.571,2.759)--(2.574,2.754)--(2.578,2.750)--(2.581,2.746)--(2.585,2.741)--(2.589,2.737)%
  --(2.592,2.732)--(2.596,2.728)--(2.599,2.723)--(2.603,2.718)--(2.606,2.714)--(2.610,2.709)%
  --(2.613,2.704)--(2.617,2.698)--(2.620,2.693)--(2.624,2.688)--(2.627,2.682)--(2.631,2.677)%
  --(2.635,2.671)--(2.638,2.665)--(2.642,2.658)--(2.645,2.652)--(2.649,2.645)--(2.652,2.637)%
  --(2.656,2.630)--(2.659,2.622)--(2.663,2.613)--(2.666,2.603)--(2.670,2.593)--(2.673,2.582)%
  --(2.677,2.569)--(2.681,2.555)--(2.684,2.539)--(2.688,2.520)--(2.691,2.498)--(2.695,2.471)%
  --(2.698,2.436)--(2.702,2.392)--(2.705,2.331)--(2.709,2.244)--(2.712,2.112)--(2.716,1.896)%
  --(2.719,1.541)--(2.723,1.143)--(2.727,0.994)--(2.730,0.985)--(2.734,0.985)--(2.737,0.985)%
  --(2.741,0.985)--(2.744,0.985)--(2.748,0.985)--(2.751,0.985)--(2.755,0.985)--(2.758,0.985)%
  --(2.762,0.985)--(2.765,0.985)--(2.769,0.985)--(2.773,0.985)--(2.776,0.985)--(2.780,0.985)%
  --(2.783,0.985)--(2.787,0.985)--(2.790,0.985)--(2.794,0.985)--(2.797,0.985)--(2.801,0.985)%
  --(2.804,0.985)--(2.808,0.985)--(2.811,0.985)--(2.815,0.985)--(2.819,0.985)--(2.822,0.985)%
  --(2.826,0.985)--(2.829,0.985)--(2.833,0.985)--(2.836,0.985)--(2.840,0.985)--(2.843,0.985)%
  --(2.847,0.985)--(2.850,0.985)--(2.854,0.985)--(2.857,0.985)--(2.861,0.985)--(2.865,0.985)%
  --(2.868,0.985)--(2.872,0.985)--(2.875,0.985)--(2.879,0.985)--(2.882,0.985)--(2.886,0.985)%
  --(2.889,0.985)--(2.893,0.985)--(2.896,0.985)--(2.900,0.985)--(2.903,0.985)--(2.907,0.985)%
  --(2.911,0.985)--(2.914,0.985)--(2.918,0.985)--(2.921,0.985)--(2.925,0.985)--(2.928,0.985)%
  --(2.932,0.985)--(2.935,0.985)--(2.939,0.985)--(2.942,0.985)--(2.946,0.985)--(2.949,0.985)%
  --(2.953,0.985)--(2.957,0.985)--(2.960,0.985)--(2.964,0.985)--(2.967,0.985)--(2.971,0.985)%
  --(2.974,0.985)--(2.978,0.985)--(2.981,0.985)--(2.985,0.985)--(2.988,0.985)--(2.992,0.985)%
  --(2.995,0.985)--(2.999,0.985)--(3.003,0.985)--(3.006,0.985)--(3.010,0.985)--(3.013,0.985)%
  --(3.017,0.985)--(3.020,0.985)--(3.024,0.985)--(3.027,0.985)--(3.031,0.985)--(3.034,0.985)%
  --(3.038,0.985)--(3.041,0.985)--(3.045,0.985)--(3.049,0.985)--(3.052,0.985)--(3.056,0.985)%
  --(3.059,0.985)--(3.063,0.985)--(3.066,0.985)--(3.070,0.985)--(3.073,0.985)--(3.077,0.985)%
  --(3.080,0.985)--(3.084,0.985)--(3.087,0.985)--(3.091,0.985)--(3.095,0.985)--(3.098,0.985)%
  --(3.102,0.985)--(3.105,0.985)--(3.109,0.985)--(3.112,0.985)--(3.116,0.985)--(3.119,0.985)%
  --(3.123,0.985)--(3.126,0.985)--(3.130,0.985)--(3.133,0.985)--(3.137,0.985)--(3.141,0.985)%
  --(3.144,0.985)--(3.148,0.985)--(3.151,0.985)--(3.155,0.985)--(3.158,0.985)--(3.162,0.985)%
  --(3.165,0.985)--(3.169,0.985)--(3.172,0.985)--(3.176,0.985)--(3.179,0.985)--(3.183,0.985)%
  --(3.187,0.985)--(3.190,0.985)--(3.194,0.985)--(3.197,0.985)--(3.201,0.985)--(3.204,0.985)%
  --(3.208,0.985)--(3.211,0.985)--(3.215,0.985)--(3.218,0.985)--(3.222,0.985)--(3.225,0.985)%
  --(3.229,0.985)--(3.233,0.985)--(3.236,0.985)--(3.240,0.985)--(3.243,0.985)--(3.247,0.985)%
  --(3.250,0.985)--(3.254,0.985)--(3.257,0.985)--(3.261,0.985)--(3.264,0.985)--(3.268,0.985)%
  --(3.271,0.985)--(3.275,0.985)--(3.279,0.985)--(3.282,0.985)--(3.286,0.985)--(3.289,0.985)%
  --(3.293,0.985)--(3.296,0.985)--(3.300,0.985)--(3.303,0.985)--(3.307,0.985)--(3.310,0.985)%
  --(3.314,0.985)--(3.317,0.985)--(3.321,0.985)--(3.325,0.985)--(3.328,0.985)--(3.332,0.985)%
  --(3.335,0.985)--(3.339,0.985)--(3.342,0.985)--(3.346,0.985)--(3.349,0.985)--(3.353,0.985)%
  --(3.356,0.985)--(3.360,0.985)--(3.363,0.985)--(3.367,0.985)--(3.371,0.985)--(3.374,0.985)%
  --(3.378,0.985)--(3.381,0.985)--(3.385,0.985)--(3.388,0.985)--(3.392,0.985)--(3.395,0.985)%
  --(3.399,0.985)--(3.402,0.985)--(3.406,0.985)--(3.409,0.985)--(3.413,0.985)--(3.417,0.985)%
  --(3.420,0.985)--(3.424,0.985)--(3.427,0.985)--(3.431,0.985)--(3.434,0.985)--(3.438,0.985)%
  --(3.441,0.985)--(3.445,0.985)--(3.448,0.985)--(3.452,0.985)--(3.455,0.985)--(3.459,0.985)%
  --(3.463,0.985)--(3.466,0.985)--(3.470,0.985)--(3.473,0.985)--(3.477,0.985)--(3.480,0.985)%
  --(3.484,0.985)--(3.487,0.985)--(3.491,0.985)--(3.494,0.985)--(3.498,0.985)--(3.501,0.985)%
  --(3.505,0.985)--(3.509,0.985)--(3.512,0.985)--(3.516,0.985)--(3.519,0.985)--(3.523,0.985)%
  --(3.526,0.985)--(3.530,0.985)--(3.533,0.985)--(3.537,0.985)--(3.540,0.985)--(3.544,0.985)%
  --(3.547,0.985)--(3.551,0.985)--(3.555,0.985)--(3.558,0.985)--(3.562,0.985)--(3.565,0.985)%
  --(3.569,0.985)--(3.572,0.985)--(3.576,0.985)--(3.579,0.985)--(3.583,0.985)--(3.586,0.985)%
  --(3.590,0.985)--(3.593,0.985)--(3.597,0.985)--(3.601,0.985)--(3.604,0.985)--(3.608,0.985)%
  --(3.611,0.985)--(3.615,0.985)--(3.618,0.985)--(3.622,0.985)--(3.625,0.985)--(3.629,0.985)%
  --(3.632,0.985)--(3.636,0.985)--(3.639,0.985)--(3.643,0.985)--(3.647,0.985)--(3.650,0.985)%
  --(3.654,0.985)--(3.657,0.985)--(3.661,0.985)--(3.664,0.985)--(3.668,0.985)--(3.671,0.985)%
  --(3.675,0.985)--(3.678,0.985)--(3.682,0.985)--(3.685,0.985)--(3.689,0.985)--(3.693,0.985)%
  --(3.696,0.985)--(3.700,0.985)--(3.703,0.985)--(3.707,0.985)--(3.710,0.985)--(3.714,0.985)%
  --(3.717,0.985)--(3.721,0.985)--(3.724,0.985)--(3.728,0.985)--(3.731,0.985)--(3.735,0.985)%
  --(3.739,0.985)--(3.742,0.985)--(3.746,0.985)--(3.749,0.985)--(3.753,0.985)--(3.756,0.985)%
  --(3.760,0.985)--(3.763,0.985)--(3.767,0.985)--(3.770,0.985)--(3.774,0.985)--(3.777,0.985)%
  --(3.781,0.985)--(3.785,0.985)--(3.788,0.985)--(3.792,0.985)--(3.795,0.985)--(3.799,0.985)%
  --(3.802,0.985)--(3.806,0.985)--(3.809,0.985)--(3.813,0.985)--(3.816,0.985)--(3.820,0.985)%
  --(3.823,0.985)--(3.827,0.985)--(3.831,0.985)--(3.834,0.985)--(3.838,0.985)--(3.841,0.985)%
  --(3.845,0.985)--(3.848,0.985)--(3.852,0.985)--(3.855,0.985)--(3.859,0.985)--(3.862,0.985)%
  --(3.866,0.985)--(3.869,0.985)--(3.873,0.985)--(3.877,0.985)--(3.880,0.985)--(3.884,0.985)%
  --(3.887,0.985)--(3.891,0.985)--(3.894,0.985)--(3.898,0.985)--(3.901,0.985)--(3.905,0.985)%
  --(3.908,0.985)--(3.912,0.985)--(3.915,0.985)--(3.919,0.985)--(3.923,0.985)--(3.926,0.985)%
  --(3.930,0.985)--(3.933,0.985)--(3.937,0.985)--(3.940,0.985)--(3.944,0.985)--(3.947,0.985)%
  --(3.951,0.985)--(3.954,0.985)--(3.958,0.985)--(3.961,0.985)--(3.965,0.985)--(3.969,0.985)%
  --(3.972,0.985)--(3.976,0.985)--(3.979,0.985)--(3.983,0.985)--(3.986,0.985)--(3.990,0.985)%
  --(3.993,0.985)--(3.997,0.985)--(4.000,0.985)--(4.004,0.985)--(4.007,0.985)--(4.011,0.985)%
  --(4.015,0.985)--(4.018,0.985)--(4.022,0.985)--(4.025,0.985)--(4.029,0.985)--(4.032,0.985)%
  --(4.036,0.985)--(4.039,0.985)--(4.043,0.985)--(4.046,0.985)--(4.050,0.985)--(4.053,0.985)%
  --(4.057,0.985)--(4.061,0.985)--(4.064,0.985)--(4.068,0.985)--(4.071,0.985)--(4.075,0.985)%
  --(4.078,0.985)--(4.082,0.985)--(4.085,0.985)--(4.089,0.985)--(4.092,0.985)--(4.096,0.985)%
  --(4.099,0.985)--(4.103,0.985)--(4.107,0.985)--(4.110,0.985)--(4.114,0.985)--(4.117,0.985)%
  --(4.121,0.985)--(4.124,0.985)--(4.128,0.985)--(4.131,0.985)--(4.135,0.985)--(4.138,0.985)%
  --(4.142,0.985)--(4.145,0.985)--(4.149,0.985)--(4.153,0.985)--(4.156,0.985)--(4.160,0.985)%
  --(4.163,0.985)--(4.167,0.985)--(4.170,0.985)--(4.174,0.985)--(4.177,0.985)--(4.181,0.985)%
  --(4.184,0.985)--(4.188,0.985)--(4.191,0.985)--(4.195,0.985)--(4.199,0.985)--(4.202,0.985)%
  --(4.206,0.985)--(4.209,0.985)--(4.213,0.985)--(4.216,0.985)--(4.220,0.985)--(4.223,0.985)%
  --(4.227,0.985)--(4.230,0.985)--(4.234,0.985)--(4.237,0.985)--(4.241,0.985)--(4.245,0.985)%
  --(4.248,0.985)--(4.252,0.985)--(4.255,0.985)--(4.259,0.985)--(4.262,0.985)--(4.266,0.985)%
  --(4.269,0.985)--(4.273,0.985)--(4.276,0.985)--(4.280,0.985)--(4.283,0.985)--(4.287,0.985)%
  --(4.291,0.985)--(4.294,0.985)--(4.298,0.985)--(4.301,0.985)--(4.305,0.985)--(4.308,0.985)%
  --(4.312,0.985)--(4.315,0.985)--(4.319,0.985)--(4.322,0.985)--(4.326,0.985)--(4.329,0.985)%
  --(4.333,0.985)--(4.337,0.985)--(4.340,0.985)--(4.344,0.985)--(4.347,0.985)--(4.351,0.985)%
  --(4.354,0.985)--(4.358,0.985)--(4.361,0.985)--(4.365,0.985)--(4.368,0.985)--(4.372,0.985)%
  --(4.375,0.985)--(4.379,0.985)--(4.383,0.985)--(4.386,0.985)--(4.390,0.985)--(4.393,0.985)%
  --(4.397,0.985)--(4.400,0.985)--(4.404,0.985)--(4.407,0.985)--(4.411,0.985)--(4.414,0.985)%
  --(4.418,0.985)--(4.421,0.985)--(4.425,0.985)--(4.429,0.985)--(4.432,0.985)--(4.436,0.985)%
  --(4.439,0.985)--(4.443,0.985)--(4.446,0.985)--(4.450,0.985)--(4.453,0.985)--(4.457,0.985)%
  --(4.460,0.985)--(4.464,0.985)--(4.467,0.985)--(4.471,0.985)--(4.475,0.985)--(4.478,0.985)%
  --(4.482,0.985)--(4.485,0.985)--(4.489,0.985)--(4.492,0.985)--(4.496,0.985)--(4.499,0.985)%
  --(4.503,0.985)--(4.506,0.985)--(4.510,0.985)--(4.513,0.985)--(4.517,0.985)--(4.521,0.985)%
  --(4.524,0.985)--(4.528,0.985)--(4.531,0.985)--(4.535,0.985)--(4.538,0.985)--(4.542,0.985)%
  --(4.545,0.985)--(4.549,0.985)--(4.552,0.985)--(4.556,0.985)--(4.559,0.985)--(4.563,0.985)%
  --(4.567,0.985)--(4.570,0.985)--(4.574,0.985)--(4.577,0.985)--(4.581,0.985)--(4.584,0.985)%
  --(4.588,0.985)--(4.591,0.985)--(4.595,0.985)--(4.598,0.985)--(4.602,0.985)--(4.605,0.985)%
  --(4.609,0.985)--(4.613,0.985)--(4.616,0.985)--(4.620,0.985)--(4.623,0.985)--(4.627,0.985)%
  --(4.630,0.985)--(4.634,0.985)--(4.637,0.985)--(4.641,0.985)--(4.644,0.985)--(4.648,0.985)%
  --(4.651,0.985)--(4.655,0.985)--(4.659,0.985)--(4.662,0.985)--(4.666,0.985)--(4.669,0.985)%
  --(4.673,0.985)--(4.676,0.985)--(4.680,0.985)--(4.683,0.985)--(4.687,0.985)--(4.690,0.985)%
  --(4.694,0.985)--(4.697,0.985)--(4.701,0.985)--(4.705,0.985)--(4.708,0.985)--(4.712,0.985)%
  --(4.715,0.985)--(4.719,0.985)--(4.722,0.985)--(4.726,0.985)--(4.729,0.985)--(4.733,0.985)%
  --(4.736,0.985)--(4.740,0.985)--(4.743,0.985)--(4.747,0.985)--(4.751,0.985)--(4.754,0.985)%
  --(4.758,0.985)--(4.761,0.985)--(4.765,0.985)--(4.768,0.985)--(4.772,0.985)--(4.775,0.985)%
  --(4.779,0.985)--(4.782,0.985)--(4.786,0.985)--(4.789,0.985)--(4.793,0.985)--(4.797,0.985)%
  --(4.800,0.985)--(4.804,0.985)--(4.807,0.985)--(4.811,0.985)--(4.814,0.985)--(4.818,0.985)%
  --(4.821,0.985)--(4.825,0.985)--(4.828,0.985)--(4.832,0.985)--(4.835,0.985)--(4.839,0.985)%
  --(4.843,0.985)--(4.846,0.985)--(4.850,0.985)--(4.853,0.985)--(4.857,0.985)--(4.860,0.985)%
  --(4.864,0.985)--(4.867,0.985)--(4.871,0.985)--(4.874,0.985)--(4.878,0.985)--(4.882,0.985)%
  --(4.885,0.985)--(4.889,0.985)--(4.892,0.985)--(4.896,0.985)--(4.899,0.985)--(4.903,0.985)%
  --(4.906,0.985)--(4.910,0.985)--(4.913,0.985)--(4.917,0.985)--(4.920,0.985)--(4.924,0.985)%
  --(4.928,0.985)--(4.931,0.985)--(4.935,0.985)--(4.938,0.985)--(4.942,0.985)--(4.945,0.985)%
  --(4.949,0.985)--(4.952,0.985)--(4.956,0.985)--(4.959,0.985)--(4.963,0.985)--(4.966,0.985)%
  --(4.970,0.985)--(4.974,0.985)--(4.977,0.985)--(4.981,0.985)--(4.984,0.985)--(4.988,0.985)%
  --(4.991,0.985)--(4.995,0.985)--(4.998,0.985)--(5.002,0.985)--(5.005,0.985)--(5.009,0.985)%
  --(5.012,0.985)--(5.016,0.985)--(5.020,0.985)--(5.023,0.985)--(5.027,0.985)--(5.030,0.985)%
  --(5.034,0.985)--(5.037,0.985)--(5.041,0.985)--(5.044,0.985)--(5.048,0.985)--(5.051,0.985)%
  --(5.055,0.985)--(5.058,0.985)--(5.062,0.985)--(5.066,0.985)--(5.069,0.985)--(5.073,0.985)%
  --(5.076,0.985)--(5.080,0.985)--(5.083,0.985)--(5.087,0.985)--(5.090,0.985)--(5.094,0.985)%
  --(5.097,0.985)--(5.101,0.985)--(5.104,0.985)--(5.108,0.985)--(5.112,0.985)--(5.115,0.985)%
  --(5.119,0.985)--(5.122,0.985)--(5.126,0.985)--(5.129,0.985)--(5.133,0.985)--(5.136,0.985)%
  --(5.140,0.985)--(5.143,0.985)--(5.147,0.985)--(5.150,0.985)--(5.154,0.985)--(5.158,0.985)%
  --(5.161,0.985)--(5.165,0.985)--(5.168,0.985)--(5.172,0.985)--(5.175,0.985)--(5.179,0.985)%
  --(5.182,0.985)--(5.186,0.985)--(5.189,0.985)--(5.193,0.985)--(5.196,0.985)--(5.200,0.985)%
  --(5.204,0.985)--(5.207,0.985)--(5.211,0.985)--(5.214,0.985)--(5.218,0.985)--(5.221,0.985)%
  --(5.225,0.985)--(5.228,0.985)--(5.232,0.985)--(5.235,0.985)--(5.239,0.985)--(5.242,0.985)%
  --(5.246,0.985)--(5.250,0.985)--(5.253,0.985)--(5.257,0.985)--(5.260,0.985)--(5.264,0.985)%
  --(5.267,0.985)--(5.271,0.985)--(5.274,0.985)--(5.278,0.985)--(5.281,0.985)--(5.285,0.985)%
  --(5.288,0.985)--(5.292,0.985)--(5.296,0.985)--(5.299,0.985)--(5.303,0.985)--(5.306,0.985)%
  --(5.310,0.985)--(5.313,0.985)--(5.317,0.985)--(5.320,0.985)--(5.324,0.985)--(5.327,0.985)%
  --(5.331,0.985)--(5.334,0.985)--(5.338,0.985)--(5.342,0.985)--(5.345,0.985)--(5.349,0.985)%
  --(5.352,0.985)--(5.356,0.985)--(5.359,0.985)--(5.363,0.985)--(5.366,0.985)--(5.370,0.985)%
  --(5.373,0.985)--(5.377,0.985)--(5.380,0.985)--(5.384,0.985)--(5.388,0.985)--(5.391,0.985)%
  --(5.395,0.985)--(5.398,0.985)--(5.402,0.985)--(5.405,0.985)--(5.409,0.985)--(5.412,0.985)%
  --(5.416,0.985)--(5.419,0.985)--(5.423,0.985)--(5.426,0.985)--(5.430,0.985)--(5.434,0.985)%
  --(5.437,0.985)--(5.441,0.985)--(5.444,0.985)--(5.448,0.985)--(5.451,0.985)--(5.455,0.985)%
  --(5.458,0.985)--(5.462,0.985)--(5.465,0.985)--(5.469,0.985)--(5.472,0.985)--(5.476,0.985)%
  --(5.480,0.985)--(5.483,0.985)--(5.487,0.985)--(5.490,0.985)--(5.494,0.985)--(5.497,0.985)%
  --(5.501,0.985)--(5.504,0.985)--(5.508,0.985)--(5.511,0.985)--(5.515,0.985)--(5.518,0.985)%
  --(5.522,0.985)--(5.526,0.985)--(5.529,0.985)--(5.533,0.985)--(5.536,0.985)--(5.540,0.985)%
  --(5.543,0.985)--(5.547,0.985)--(5.550,0.985)--(5.554,0.985)--(5.557,0.985)--(5.561,0.985)%
  --(5.564,0.985)--(5.568,0.985)--(5.572,0.985)--(5.575,0.985)--(5.579,0.985)--(5.582,0.985)%
  --(5.586,0.985)--(5.589,0.985)--(5.593,0.985)--(5.596,0.985)--(5.600,0.985)--(5.603,0.985)%
  --(5.607,0.985)--(5.610,0.985)--(5.614,0.985)--(5.618,0.985)--(5.621,0.985)--(5.625,0.985)%
  --(5.628,0.985)--(5.632,0.985)--(5.635,0.985)--(5.639,0.985)--(5.642,0.985)--(5.646,0.985)%
  --(5.649,0.985)--(5.653,0.985)--(5.656,0.985)--(5.660,0.985)--(5.664,0.985)--(5.667,0.985)%
  --(5.671,0.985)--(5.674,0.985)--(5.678,0.985)--(5.681,0.985)--(5.685,0.985)--(5.688,0.985)%
  --(5.692,0.985)--(5.695,0.985)--(5.699,0.985)--(5.702,0.985)--(5.706,0.985)--(5.710,0.985)%
  --(5.713,0.985)--(5.717,0.985)--(5.720,0.985)--(5.724,0.985)--(5.727,0.985)--(5.731,0.985)%
  --(5.734,0.985)--(5.738,0.985)--(5.741,0.985)--(5.745,0.985)--(5.748,0.985)--(5.752,0.985)%
  --(5.756,0.985)--(5.759,0.985)--(5.763,0.985)--(5.766,0.985)--(5.770,0.985)--(5.773,0.985)%
  --(5.777,0.985)--(5.780,0.985)--(5.784,0.985)--(5.787,0.985)--(5.791,0.985)--(5.794,0.985)%
  --(5.798,0.985)--(5.802,0.985)--(5.805,0.985)--(5.809,0.985)--(5.812,0.985)--(5.816,0.985)%
  --(5.819,0.985)--(5.823,0.985)--(5.826,0.985)--(5.830,0.985)--(5.833,0.985)--(5.837,0.985)%
  --(5.840,0.985)--(5.844,0.985)--(5.848,0.985)--(5.851,0.985)--(5.855,0.985)--(5.858,0.985)%
  --(5.862,0.985)--(5.865,0.985)--(5.869,0.985)--(5.872,0.985)--(5.876,0.985)--(5.879,0.985)%
  --(5.883,0.985)--(5.886,0.985)--(5.890,0.985)--(5.894,0.985)--(5.897,0.985)--(5.901,0.985)%
  --(5.904,0.985)--(5.908,0.985)--(5.911,0.985)--(5.915,0.985)--(5.918,0.985)--(5.922,0.985)%
  --(5.925,0.985)--(5.929,0.985)--(5.932,0.985)--(5.936,0.985)--(5.940,0.985)--(5.943,0.985)%
  --(5.947,0.985)--(5.950,0.985)--(5.954,0.985)--(5.957,0.985)--(5.961,0.985)--(5.964,0.985)%
  --(5.968,0.985)--(5.971,0.985)--(5.975,0.985)--(5.978,0.985)--(5.982,0.985)--(5.986,0.985)%
  --(5.989,0.985)--(5.993,0.985)--(5.996,0.985)--(6.000,0.985)--(6.003,0.985)--(6.007,0.985)%
  --(6.010,0.985)--(6.014,0.985)--(6.017,0.985)--(6.021,0.985)--(6.024,0.985)--(6.028,0.985)%
  --(6.032,0.985)--(6.035,0.985)--(6.039,0.985)--(6.042,0.985)--(6.046,0.985)--(6.049,0.985)%
  --(6.053,0.985)--(6.056,0.985)--(6.060,0.985)--(6.063,0.985)--(6.067,0.985)--(6.070,0.985)%
  --(6.074,0.985)--(6.078,0.985)--(6.081,0.985)--(6.085,0.985)--(6.088,0.985)--(6.092,0.985)%
  --(6.095,0.985)--(6.099,0.985)--(6.102,0.985)--(6.106,0.985)--(6.109,0.985)--(6.113,0.985)%
  --(6.116,0.985)--(6.120,0.985)--(6.124,0.985)--(6.127,0.985)--(6.131,0.985)--(6.134,0.985)%
  --(6.138,0.985)--(6.141,0.985)--(6.145,0.985)--(6.148,0.985)--(6.152,0.985)--(6.155,0.985)%
  --(6.159,0.985)--(6.162,0.985)--(6.166,0.985)--(6.170,0.985)--(6.173,0.985)--(6.177,0.985)%
  --(6.180,0.985)--(6.184,0.985)--(6.187,0.985)--(6.191,0.985)--(6.194,0.985)--(6.198,0.985)%
  --(6.201,0.985)--(6.205,0.985)--(6.208,0.985)--(6.212,0.985)--(6.216,0.985)--(6.219,0.985)%
  --(6.223,0.985)--(6.226,0.985)--(6.230,0.985)--(6.233,0.985)--(6.237,0.985)--(6.240,0.985)%
  --(6.244,0.985)--(6.247,0.985)--(6.251,0.985)--(6.254,0.985)--(6.258,0.985)--(6.262,0.985)%
  --(6.265,0.985)--(6.269,0.985)--(6.272,0.985)--(6.276,0.985)--(6.279,0.985)--(6.283,0.985)%
  --(6.286,0.985)--(6.290,0.985)--(6.293,0.985)--(6.297,0.985)--(6.300,0.985)--(6.304,0.985)%
  --(6.308,0.985)--(6.311,0.985)--(6.315,0.985)--(6.318,0.985)--(6.322,0.985)--(6.325,0.985)%
  --(6.329,0.985)--(6.332,0.985)--(6.336,0.985)--(6.339,0.985)--(6.343,0.985)--(6.346,0.985)%
  --(6.350,0.985)--(6.354,0.985)--(6.357,0.985)--(6.361,0.985)--(6.364,0.985)--(6.368,0.985)%
  --(6.371,0.985)--(6.375,0.985)--(6.378,0.985)--(6.382,0.985)--(6.385,0.985)--(6.389,0.985)%
  --(6.392,0.985)--(6.396,0.985)--(6.400,0.985)--(6.403,0.985)--(6.407,0.985)--(6.410,0.985)%
  --(6.414,0.985)--(6.417,0.985)--(6.421,0.985)--(6.424,0.985)--(6.428,0.985)--(6.431,0.985)%
  --(6.435,0.985)--(6.438,0.985)--(6.442,0.985)--(6.446,0.985)--(6.449,0.985)--(6.453,0.985)%
  --(6.456,0.985)--(6.460,0.985)--(6.463,0.985)--(6.467,0.985)--(6.470,0.985)--(6.474,0.985)%
  --(6.477,0.985)--(6.481,0.985)--(6.484,0.985)--(6.488,0.985)--(6.492,0.985)--(6.495,0.985)%
  --(6.499,0.985)--(6.502,0.985)--(6.506,0.985)--(6.509,0.985)--(6.513,0.985)--(6.516,0.985)%
  --(6.520,0.985)--(6.523,0.985)--(6.527,0.985)--(6.530,0.985)--(6.534,0.985)--(6.538,0.985)%
  --(6.541,0.985)--(6.545,0.985)--(6.548,0.985)--(6.552,0.985)--(6.555,0.985)--(6.559,0.985)%
  --(6.562,0.985)--(6.566,0.985)--(6.569,0.985)--(6.573,0.985)--(6.576,0.985)--(6.580,0.985)%
  --(6.584,0.985)--(6.587,0.985)--(6.591,0.985)--(6.594,0.985)--(6.598,0.985)--(6.601,0.985)%
  --(6.605,0.985)--(6.608,0.985)--(6.612,0.985)--(6.615,0.985)--(6.619,0.985)--(6.622,0.985)%
  --(6.626,0.985)--(6.630,0.985)--(6.633,0.985)--(6.637,0.985)--(6.640,0.985)--(6.644,0.985)%
  --(6.647,0.985)--(6.651,0.985)--(6.654,0.985)--(6.658,0.985)--(6.661,0.985)--(6.665,0.985)%
  --(6.668,0.985)--(6.672,0.985)--(6.676,0.985)--(6.679,0.985)--(6.683,0.985)--(6.686,0.985)%
  --(6.690,0.985)--(6.693,0.985)--(6.697,0.985)--(6.700,0.985)--(6.704,0.985)--(6.707,0.985)%
  --(6.711,0.985)--(6.714,0.985)--(6.718,0.985)--(6.722,0.985)--(6.725,0.985)--(6.729,0.985)%
  --(6.732,0.985)--(6.736,0.985)--(6.739,0.985)--(6.743,0.985)--(6.746,0.985)--(6.750,0.985)%
  --(6.753,0.985)--(6.757,0.985)--(6.760,0.985)--(6.764,0.985)--(6.768,0.985)--(6.771,0.985)%
  --(6.775,0.985)--(6.778,0.985)--(6.782,0.985)--(6.785,0.985)--(6.789,0.985)--(6.792,0.985)%
  --(6.796,0.985)--(6.799,0.985)--(6.803,0.985)--(6.806,0.985)--(6.810,0.985)--(6.814,0.985)%
  --(6.817,0.985)--(6.821,0.985)--(6.824,0.985)--(6.828,0.985)--(6.831,0.985)--(6.835,0.985)%
  --(6.838,0.985)--(6.842,0.985)--(6.845,0.985)--(6.849,0.985)--(6.852,0.985)--(6.856,0.985)%
  --(6.860,0.985)--(6.863,0.985)--(6.867,0.985)--(6.870,0.985)--(6.874,0.985)--(6.877,0.985)%
  --(6.881,0.985)--(6.884,0.985)--(6.888,0.985)--(6.891,0.985)--(6.895,0.985)--(6.898,0.985)%
  --(6.902,0.985)--(6.906,0.985)--(6.909,0.985)--(6.913,0.985)--(6.916,0.985)--(6.920,0.985)%
  --(6.923,0.985)--(6.927,0.985)--(6.930,0.985)--(6.934,0.985)--(6.937,0.985)--(6.941,0.985)%
  --(6.944,0.985)--(6.948,0.985)--(6.952,0.985)--(6.955,0.985)--(6.959,0.985)--(6.962,0.985)%
  --(6.966,0.985)--(6.969,0.985)--(6.973,0.985)--(6.976,0.985)--(6.980,0.985)--(6.983,0.985)%
  --(6.987,0.985)--(6.990,0.985)--(6.994,0.985)--(6.998,0.985)--(7.001,0.985)--(7.005,0.985)%
  --(7.008,0.985)--(7.012,0.985)--(7.015,0.985)--(7.019,0.985)--(7.022,0.985)--(7.026,0.985)%
  --(7.029,0.985)--(7.033,0.985)--(7.036,0.985)--(7.040,0.985)--(7.044,0.985)--(7.047,0.985)%
  --(7.051,0.985)--(7.054,0.985)--(7.058,0.985)--(7.061,0.985)--(7.065,0.985)--(7.068,0.985)%
  --(7.072,0.985)--(7.075,0.985)--(7.079,0.985)--(7.082,0.985)--(7.086,0.985)--(7.090,0.985)%
  --(7.093,0.985)--(7.097,0.985)--(7.100,0.985)--(7.104,0.985)--(7.107,0.985)--(7.111,0.985)%
  --(7.114,0.985)--(7.118,0.985)--(7.121,0.985)--(7.125,0.985)--(7.128,0.985)--(7.132,0.985)%
  --(7.136,0.985)--(7.139,0.985)--(7.143,0.985)--(7.146,0.985)--(7.150,0.985)--(7.153,0.985)%
  --(7.157,0.985)--(7.160,0.985)--(7.164,0.985)--(7.167,0.985)--(7.171,0.985)--(7.174,0.985)%
  --(7.178,0.985)--(7.182,0.985)--(7.185,0.985)--(7.189,0.985)--(7.192,0.985)--(7.196,0.985)%
  --(7.199,0.985)--(7.203,0.985)--(7.206,0.985)--(7.210,0.985)--(7.213,0.985)--(7.217,0.985)%
  --(7.220,0.985)--(7.224,0.985)--(7.228,0.985)--(7.231,0.985)--(7.235,0.985)--(7.238,0.985)%
  --(7.242,0.985)--(7.245,0.985)--(7.249,0.985)--(7.252,0.985)--(7.256,0.985)--(7.259,0.985)%
  --(7.263,0.985)--(7.266,0.985)--(7.270,0.985)--(7.274,0.985)--(7.277,0.985)--(7.281,0.985)%
  --(7.284,0.985)--(7.288,0.985)--(7.291,0.985)--(7.295,0.985)--(7.298,0.985)--(7.302,0.985)%
  --(7.305,0.985)--(7.309,0.985)--(7.312,0.985)--(7.316,0.985)--(7.320,0.985)--(7.323,0.985)%
  --(7.327,0.985)--(7.330,0.985)--(7.334,0.985)--(7.337,0.985)--(7.341,0.985)--(7.344,0.985)%
  --(7.348,0.985)--(7.351,0.985)--(7.355,0.985)--(7.358,0.985)--(7.362,0.985)--(7.366,0.985)%
  --(7.369,0.985)--(7.373,0.985)--(7.376,0.985)--(7.380,0.985)--(7.383,0.985)--(7.387,0.985)%
  --(7.390,0.985)--(7.394,0.985)--(7.397,0.985)--(7.401,0.985)--(7.404,0.985)--(7.408,0.985)%
  --(7.412,0.985)--(7.415,0.985)--(7.419,0.985)--(7.422,0.985)--(7.426,0.985)--(7.429,0.985)%
  --(7.433,0.985)--(7.436,0.985)--(7.440,0.985)--(7.443,0.985)--(7.447,0.985)--(7.450,0.985)%
  --(7.454,0.985)--(7.458,0.985)--(7.461,0.985)--(7.465,0.985)--(7.468,0.985)--(7.472,0.985)%
  --(7.475,0.985)--(7.479,0.985)--(7.482,0.985)--(7.486,0.985)--(7.489,0.985)--(7.493,0.985)%
  --(7.496,0.985)--(7.500,0.985)--(7.504,0.985)--(7.507,0.985)--(7.511,0.985)--(7.514,0.985)%
  --(7.518,0.985)--(7.521,0.985)--(7.525,0.985)--(7.528,0.985)--(7.532,0.985)--(7.535,0.985)%
  --(7.539,0.985)--(7.542,0.985)--(7.546,0.985)--(7.550,0.985)--(7.553,0.985)--(7.557,0.985)%
  --(7.560,0.985)--(7.564,0.985)--(7.567,0.985)--(7.571,0.985)--(7.574,0.985)--(7.578,0.985)%
  --(7.581,0.985)--(7.585,0.985)--(7.588,0.985)--(7.592,0.985)--(7.596,0.985)--(7.599,0.985)%
  --(7.603,0.985)--(7.606,0.985)--(7.610,0.985)--(7.613,0.985)--(7.617,0.985)--(7.620,0.985)%
  --(7.624,0.985)--(7.627,0.985)--(7.631,0.985)--(7.634,0.985)--(7.638,0.985)--(7.642,0.985)%
  --(7.645,0.985)--(7.649,0.985)--(7.652,0.985)--(7.656,0.985)--(7.659,0.985)--(7.663,0.985)%
  --(7.666,0.985)--(7.670,0.985)--(7.673,0.985)--(7.677,0.985)--(7.680,0.985)--(7.684,0.985)%
  --(7.688,0.985)--(7.691,0.985)--(7.695,0.985)--(7.698,0.985)--(7.702,0.985)--(7.705,0.985)%
  --(7.709,0.985)--(7.712,0.985)--(7.716,0.985)--(7.719,0.985)--(7.723,0.985)--(7.726,0.985)%
  --(7.730,0.985)--(7.734,0.985)--(7.737,0.985)--(7.741,0.985)--(7.744,0.985)--(7.748,0.985)%
  --(7.751,0.985)--(7.755,0.985)--(7.758,0.985)--(7.762,0.985)--(7.765,0.985)--(7.769,0.985)%
  --(7.772,0.985)--(7.776,0.985)--(7.780,0.985)--(7.783,0.985)--(7.787,0.985)--(7.790,0.985)%
  --(7.794,0.985)--(7.797,0.985)--(7.801,0.985)--(7.804,0.985)--(7.808,0.985)--(7.811,0.985)%
  --(7.815,0.985)--(7.818,0.985)--(7.822,0.985)--(7.826,0.985)--(7.829,0.985)--(7.833,0.985)%
  --(7.836,0.985)--(7.840,0.985)--(7.843,0.985)--(7.847,0.985)--(7.850,0.985)--(7.854,0.985)%
  --(7.857,0.985)--(7.861,0.985)--(7.864,0.985)--(7.868,0.985)--(7.872,0.985)--(7.875,0.985)%
  --(7.879,0.985)--(7.882,0.985)--(7.886,0.985)--(7.889,0.985)--(7.893,0.985)--(7.896,0.985)%
  --(7.900,0.985)--(7.903,0.985)--(7.907,0.985)--(7.910,0.985)--(7.914,0.985)--(7.918,0.985)%
  --(7.921,0.985)--(7.925,0.985)--(7.928,0.985)--(7.932,0.985)--(7.935,0.985)--(7.939,0.985)%
  --(7.942,0.985)--(7.946,0.985)--(7.949,0.985)--(7.953,0.985)--(7.956,0.985)--(7.960,0.985)%
  --(7.964,0.985)--(7.967,0.985)--(7.971,0.985)--(7.974,0.985)--(7.978,0.985)--(7.981,0.985)%
  --(7.985,0.985)--(7.988,0.985)--(7.992,0.985)--(7.995,0.985)--(7.999,0.985)--(8.002,0.985)%
  --(8.006,0.985)--(8.010,0.985)--(8.013,0.985)--(8.017,0.985)--(8.020,0.985)--(8.024,0.985)%
  --(8.027,0.985)--(8.031,0.985)--(8.034,0.985)--(8.038,0.985)--(8.041,0.985)--(8.045,0.985)%
  --(8.048,0.985)--(8.052,0.985)--(8.056,0.985)--(8.059,0.985)--(8.063,0.985)--(8.066,0.985)%
  --(8.070,0.985)--(8.073,0.985)--(8.077,0.985)--(8.080,0.985)--(8.084,0.985)--(8.087,0.985)%
  --(8.091,0.985)--(8.094,0.985)--(8.098,0.985)--(8.102,0.985)--(8.105,0.985)--(8.109,0.985)%
  --(8.112,0.985)--(8.116,0.985)--(8.119,0.985)--(8.123,0.985)--(8.126,0.985)--(8.130,0.985)%
  --(8.133,0.985)--(8.137,0.985)--(8.140,0.985)--(8.144,0.985)--(8.148,0.985)--(8.151,0.985)%
  --(8.155,0.985)--(8.158,0.985)--(8.162,0.985)--(8.165,0.985)--(8.169,0.985)--(8.172,0.985)%
  --(8.176,0.985)--(8.179,0.985)--(8.183,0.985)--(8.186,0.985)--(8.190,0.985)--(8.194,0.985)%
  --(8.197,0.985)--(8.201,0.985)--(8.204,0.985)--(8.208,0.985)--(8.211,0.985)--(8.215,0.985)%
  --(8.218,0.985)--(8.222,0.985)--(8.225,0.985)--(8.229,0.985)--(8.232,0.985)--(8.236,0.985)%
  --(8.240,0.985)--(8.243,0.985)--(8.247,0.985)--(8.250,0.985)--(8.254,0.985)--(8.257,0.985)%
  --(8.261,0.985)--(8.264,0.985)--(8.268,0.985)--(8.271,0.985)--(8.275,0.985)--(8.278,0.985)%
  --(8.282,0.985)--(8.286,0.985)--(8.289,0.985)--(8.293,0.985)--(8.296,0.985)--(8.300,0.985)%
  --(8.303,0.985)--(8.307,0.985)--(8.310,0.985)--(8.314,0.985)--(8.317,0.985)--(8.321,0.985)%
  --(8.324,0.985)--(8.328,0.985)--(8.332,0.985)--(8.335,0.985)--(8.339,0.985)--(8.342,0.985)%
  --(8.346,0.985)--(8.349,0.985)--(8.353,0.985)--(8.356,0.985)--(8.360,0.985)--(8.363,0.985)%
  --(8.367,0.985)--(8.370,0.985)--(8.374,0.985)--(8.378,0.985)--(8.381,0.985)--(8.385,0.985)%
  --(8.388,0.985)--(8.392,0.985)--(8.395,0.985);
\draw[gp path] (1.322,5.643)--(1.325,5.615)--(1.329,5.590)--(1.332,5.566)--(1.336,5.544)%
  --(1.339,5.523)--(1.343,5.502)--(1.347,5.482)--(1.350,5.463)--(1.354,5.444)--(1.357,5.426)%
  --(1.361,5.407)--(1.364,5.390)--(1.368,5.372)--(1.371,5.355)--(1.375,5.339)--(1.378,5.322)%
  --(1.382,5.306)--(1.385,5.291)--(1.389,5.275)--(1.393,5.260)--(1.396,5.245)--(1.400,5.230)%
  --(1.403,5.216)--(1.407,5.201)--(1.410,5.187)--(1.414,5.173)--(1.417,5.160)--(1.421,5.146)%
  --(1.424,5.133)--(1.428,5.120)--(1.431,5.107)--(1.435,5.094)--(1.439,5.082)--(1.442,5.069)%
  --(1.446,5.057)--(1.449,5.045)--(1.453,5.033)--(1.456,5.022)--(1.460,5.010)--(1.463,4.998)%
  --(1.467,4.987)--(1.470,4.976)--(1.474,4.965)--(1.477,4.954)--(1.481,4.943)--(1.485,4.932)%
  --(1.488,4.922)--(1.492,4.911)--(1.495,4.901)--(1.499,4.891)--(1.502,4.881)--(1.506,4.871)%
  --(1.509,4.861)--(1.513,4.851)--(1.516,4.841)--(1.520,4.832)--(1.523,4.822)--(1.527,4.813)%
  --(1.531,4.803)--(1.534,4.794)--(1.538,4.785)--(1.541,4.776)--(1.545,4.767)--(1.548,4.758)%
  --(1.552,4.749)--(1.555,4.741)--(1.559,4.732)--(1.562,4.723)--(1.566,4.715)--(1.569,4.707)%
  --(1.573,4.698)--(1.577,4.690)--(1.580,4.682)--(1.584,4.674)--(1.587,4.666)--(1.591,4.658)%
  --(1.594,4.650)--(1.598,4.642)--(1.601,4.634)--(1.605,4.626)--(1.608,4.619)--(1.612,4.611)%
  --(1.615,4.603)--(1.619,4.596)--(1.623,4.589)--(1.626,4.581)--(1.630,4.574)--(1.633,4.567)%
  --(1.637,4.559)--(1.640,4.552)--(1.644,4.545)--(1.647,4.538)--(1.651,4.531)--(1.654,4.524)%
  --(1.658,4.517)--(1.661,4.510)--(1.665,4.504)--(1.669,4.497)--(1.672,4.490)--(1.676,4.483)%
  --(1.679,4.477)--(1.683,4.470)--(1.686,4.464)--(1.690,4.457)--(1.693,4.451)--(1.697,4.444)%
  --(1.700,4.438)--(1.704,4.432)--(1.707,4.425)--(1.711,4.419)--(1.715,4.413)--(1.718,4.407)%
  --(1.722,4.401)--(1.725,4.395)--(1.729,4.389)--(1.732,4.383)--(1.736,4.377)--(1.739,4.371)%
  --(1.743,4.365)--(1.746,4.359)--(1.750,4.353)--(1.753,4.347)--(1.757,4.342)--(1.761,4.336)%
  --(1.764,4.330)--(1.768,4.325)--(1.771,4.319)--(1.775,4.313)--(1.778,4.308)--(1.782,4.302)%
  --(1.785,4.297)--(1.789,4.291)--(1.792,4.286)--(1.796,4.281)--(1.799,4.275)--(1.803,4.270)%
  --(1.807,4.264)--(1.810,4.259)--(1.814,4.254)--(1.817,4.249)--(1.821,4.244)--(1.824,4.238)%
  --(1.828,4.233)--(1.831,4.228)--(1.835,4.223)--(1.838,4.218)--(1.842,4.213)--(1.845,4.208)%
  --(1.849,4.203)--(1.853,4.198)--(1.856,4.193)--(1.860,4.188)--(1.863,4.183)--(1.867,4.178)%
  --(1.870,4.173)--(1.874,4.169)--(1.877,4.164)--(1.881,4.159)--(1.884,4.154)--(1.888,4.150)%
  --(1.891,4.145)--(1.895,4.140)--(1.899,4.135)--(1.902,4.131)--(1.906,4.126)--(1.909,4.122)%
  --(1.913,4.117)--(1.916,4.112)--(1.920,4.108)--(1.923,4.103)--(1.927,4.099)--(1.930,4.094)%
  --(1.934,4.090)--(1.937,4.086)--(1.941,4.081)--(1.945,4.077)--(1.948,4.072)--(1.952,4.068)%
  --(1.955,4.064)--(1.959,4.059)--(1.962,4.055)--(1.966,4.051)--(1.969,4.046)--(1.973,4.042)%
  --(1.976,4.038)--(1.980,4.034)--(1.983,4.030)--(1.987,4.025)--(1.991,4.021)--(1.994,4.017)%
  --(1.998,4.013)--(2.001,4.009)--(2.005,4.005)--(2.008,4.001)--(2.012,3.997)--(2.015,3.993)%
  --(2.019,3.989)--(2.022,3.985)--(2.026,3.981)--(2.029,3.977)--(2.033,3.973)--(2.037,3.969)%
  --(2.040,3.965)--(2.044,3.961)--(2.047,3.957)--(2.051,3.953)--(2.054,3.949)--(2.058,3.945)%
  --(2.061,3.941)--(2.065,3.938)--(2.068,3.934)--(2.072,3.930)--(2.075,3.926)--(2.079,3.922)%
  --(2.083,3.919)--(2.086,3.915)--(2.090,3.911)--(2.093,3.907)--(2.097,3.904)--(2.100,3.900)%
  --(2.104,3.896)--(2.107,3.893)--(2.111,3.889)--(2.114,3.885)--(2.118,3.882)--(2.121,3.878)%
  --(2.125,3.874)--(2.129,3.871)--(2.132,3.867)--(2.136,3.864)--(2.139,3.860)--(2.143,3.857)%
  --(2.146,3.853)--(2.150,3.849)--(2.153,3.846)--(2.157,3.842)--(2.160,3.839)--(2.164,3.835)%
  --(2.167,3.832)--(2.171,3.829)--(2.175,3.825)--(2.178,3.822)--(2.182,3.818)--(2.185,3.815)%
  --(2.189,3.811)--(2.192,3.808)--(2.196,3.805)--(2.199,3.801)--(2.203,3.798)--(2.206,3.795)%
  --(2.210,3.791)--(2.213,3.788)--(2.217,3.785)--(2.221,3.781)--(2.224,3.778)--(2.228,3.775)%
  --(2.231,3.771)--(2.235,3.768)--(2.238,3.765)--(2.242,3.762)--(2.245,3.758)--(2.249,3.755)%
  --(2.252,3.752)--(2.256,3.749)--(2.259,3.746)--(2.263,3.742)--(2.267,3.739)--(2.270,3.736)%
  --(2.274,3.733)--(2.277,3.730)--(2.281,3.727)--(2.284,3.723)--(2.288,3.720)--(2.291,3.717)%
  --(2.295,3.714)--(2.298,3.711)--(2.302,3.708)--(2.305,3.705)--(2.309,3.702)--(2.313,3.699)%
  --(2.316,3.696)--(2.320,3.693)--(2.323,3.690)--(2.327,3.687)--(2.330,3.684)--(2.334,3.681)%
  --(2.337,3.678)--(2.341,3.675)--(2.344,3.672)--(2.348,3.669)--(2.351,3.666)--(2.355,3.663)%
  --(2.359,3.660)--(2.362,3.657)--(2.366,3.654)--(2.369,3.651)--(2.373,3.648)--(2.376,3.645)%
  --(2.380,3.642)--(2.383,3.639)--(2.387,3.636)--(2.390,3.633)--(2.394,3.630)--(2.397,3.628)%
  --(2.401,3.625)--(2.405,3.622)--(2.408,3.619)--(2.412,3.616)--(2.415,3.613)--(2.419,3.610)%
  --(2.422,3.608)--(2.426,3.605)--(2.429,3.602)--(2.433,3.599)--(2.436,3.596)--(2.440,3.594)%
  --(2.443,3.591)--(2.447,3.588)--(2.451,3.585)--(2.454,3.583)--(2.458,3.580)--(2.461,3.577)%
  --(2.465,3.574)--(2.468,3.572)--(2.472,3.569)--(2.475,3.566)--(2.479,3.563)--(2.482,3.561)%
  --(2.486,3.558)--(2.489,3.555)--(2.493,3.553)--(2.497,3.550)--(2.500,3.547)--(2.504,3.544)%
  --(2.507,3.542)--(2.511,3.539)--(2.514,3.536)--(2.518,3.534)--(2.521,3.531)--(2.525,3.529)%
  --(2.528,3.526)--(2.532,3.523)--(2.535,3.521)--(2.539,3.518)--(2.543,3.515)--(2.546,3.513)%
  --(2.550,3.510)--(2.553,3.508)--(2.557,3.505)--(2.560,3.502)--(2.564,3.500)--(2.567,3.497)%
  --(2.571,3.495)--(2.574,3.492)--(2.578,3.490)--(2.581,3.487)--(2.585,3.484)--(2.589,3.482)%
  --(2.592,3.479)--(2.596,3.477)--(2.599,3.474)--(2.603,3.472)--(2.606,3.469)--(2.610,3.467)%
  --(2.613,3.464)--(2.617,3.462)--(2.620,3.459)--(2.624,3.457)--(2.627,3.454)--(2.631,3.452)%
  --(2.635,3.449)--(2.638,3.447)--(2.642,3.444)--(2.645,3.442)--(2.649,3.440)--(2.652,3.437)%
  --(2.656,3.435)--(2.659,3.432)--(2.663,3.430)--(2.666,3.427)--(2.670,3.425)--(2.673,3.422)%
  --(2.677,3.420)--(2.681,3.418)--(2.684,3.415)--(2.688,3.413)--(2.691,3.410)--(2.695,3.408)%
  --(2.698,3.406)--(2.702,3.403)--(2.705,3.401)--(2.709,3.398)--(2.712,3.396)--(2.716,3.394)%
  --(2.719,3.391)--(2.723,3.389)--(2.727,3.387)--(2.730,3.384)--(2.734,3.382)--(2.737,3.380)%
  --(2.741,3.377)--(2.744,3.375)--(2.748,3.372)--(2.751,3.370)--(2.755,3.368)--(2.758,3.366)%
  --(2.762,3.363)--(2.765,3.361)--(2.769,3.359)--(2.773,3.356)--(2.776,3.354)--(2.780,3.352)%
  --(2.783,3.349)--(2.787,3.347)--(2.790,3.345)--(2.794,3.342)--(2.797,3.340)--(2.801,3.338)%
  --(2.804,3.336)--(2.808,3.333)--(2.811,3.331)--(2.815,3.329)--(2.819,3.327)--(2.822,3.324)%
  --(2.826,3.322)--(2.829,3.320)--(2.833,3.318)--(2.836,3.315)--(2.840,3.313)--(2.843,3.311)%
  --(2.847,3.309)--(2.850,3.306)--(2.854,3.304)--(2.857,3.302)--(2.861,3.300)--(2.865,3.298)%
  --(2.868,3.295)--(2.872,3.293)--(2.875,3.291)--(2.879,3.289)--(2.882,3.287)--(2.886,3.284)%
  --(2.889,3.282)--(2.893,3.280)--(2.896,3.278)--(2.900,3.276)--(2.903,3.273)--(2.907,3.271)%
  --(2.911,3.269)--(2.914,3.267)--(2.918,3.265)--(2.921,3.263)--(2.925,3.260)--(2.928,3.258)%
  --(2.932,3.256)--(2.935,3.254)--(2.939,3.252)--(2.942,3.250)--(2.946,3.248)--(2.949,3.245)%
  --(2.953,3.243)--(2.957,3.241)--(2.960,3.239)--(2.964,3.237)--(2.967,3.235)--(2.971,3.233)%
  --(2.974,3.231)--(2.978,3.228)--(2.981,3.226)--(2.985,3.224)--(2.988,3.222)--(2.992,3.220)%
  --(2.995,3.218)--(2.999,3.216)--(3.003,3.214)--(3.006,3.212)--(3.010,3.210)--(3.013,3.207)%
  --(3.017,3.205)--(3.020,3.203)--(3.024,3.201)--(3.027,3.199)--(3.031,3.197)--(3.034,3.195)%
  --(3.038,3.193)--(3.041,3.191)--(3.045,3.189)--(3.049,3.187)--(3.052,3.185)--(3.056,3.183)%
  --(3.059,3.181)--(3.063,3.178)--(3.066,3.176)--(3.070,3.174)--(3.073,3.172)--(3.077,3.170)%
  --(3.080,3.168)--(3.084,3.166)--(3.087,3.164)--(3.091,3.162)--(3.095,3.160)--(3.098,3.158)%
  --(3.102,3.156)--(3.105,3.154)--(3.109,3.152)--(3.112,3.150)--(3.116,3.148)--(3.119,3.146)%
  --(3.123,3.144)--(3.126,3.142)--(3.130,3.140)--(3.133,3.138)--(3.137,3.136)--(3.141,3.134)%
  --(3.144,3.132)--(3.148,3.130)--(3.151,3.128)--(3.155,3.126)--(3.158,3.124)--(3.162,3.122)%
  --(3.165,3.120)--(3.169,3.118)--(3.172,3.116)--(3.176,3.114)--(3.179,3.112)--(3.183,3.110)%
  --(3.187,3.108)--(3.190,3.106)--(3.194,3.104)--(3.197,3.102)--(3.201,3.100)--(3.204,3.098)%
  --(3.208,3.096)--(3.211,3.094)--(3.215,3.092)--(3.218,3.091)--(3.222,3.089)--(3.225,3.087)%
  --(3.229,3.085)--(3.233,3.083)--(3.236,3.081)--(3.240,3.079)--(3.243,3.077)--(3.247,3.075)%
  --(3.250,3.073)--(3.254,3.071)--(3.257,3.069)--(3.261,3.067)--(3.264,3.065)--(3.268,3.063)%
  --(3.271,3.061)--(3.275,3.059)--(3.279,3.058)--(3.282,3.056)--(3.286,3.054)--(3.289,3.052)%
  --(3.293,3.050)--(3.296,3.048)--(3.300,3.046)--(3.303,3.044)--(3.307,3.042)--(3.310,3.040)%
  --(3.314,3.038)--(3.317,3.036)--(3.321,3.035)--(3.325,3.033)--(3.328,3.031)--(3.332,3.029)%
  --(3.335,3.027)--(3.339,3.025)--(3.342,3.023)--(3.346,3.021)--(3.349,3.019)--(3.353,3.017)%
  --(3.356,3.016)--(3.360,3.014)--(3.363,3.012)--(3.367,3.010)--(3.371,3.008)--(3.374,3.006)%
  --(3.378,3.004)--(3.381,3.002)--(3.385,3.000)--(3.388,2.999)--(3.392,2.997)--(3.395,2.995)%
  --(3.399,2.993)--(3.402,2.991)--(3.406,2.989)--(3.409,2.987)--(3.413,2.985)--(3.417,2.984)%
  --(3.420,2.982)--(3.424,2.980)--(3.427,2.978)--(3.431,2.976)--(3.434,2.974)--(3.438,2.972)%
  --(3.441,2.970)--(3.445,2.969)--(3.448,2.967)--(3.452,2.965)--(3.455,2.963)--(3.459,2.961)%
  --(3.463,2.959)--(3.466,2.957)--(3.470,2.956)--(3.473,2.954)--(3.477,2.952)--(3.480,2.950)%
  --(3.484,2.948)--(3.487,2.946)--(3.491,2.944)--(3.494,2.943)--(3.498,2.941)--(3.501,2.939)%
  --(3.505,2.937)--(3.509,2.935)--(3.512,2.933)--(3.516,2.931)--(3.519,2.930)--(3.523,2.928)%
  --(3.526,2.926)--(3.530,2.924)--(3.533,2.922)--(3.537,2.920)--(3.540,2.918)--(3.544,2.917)%
  --(3.547,2.915)--(3.551,2.913)--(3.555,2.911)--(3.558,2.909)--(3.562,2.907)--(3.565,2.905)%
  --(3.569,2.904)--(3.572,2.902)--(3.576,2.900)--(3.579,2.898)--(3.583,2.896)--(3.586,2.894)%
  --(3.590,2.893)--(3.593,2.891)--(3.597,2.889)--(3.601,2.887)--(3.604,2.885)--(3.608,2.883)%
  --(3.611,2.881)--(3.615,2.880)--(3.618,2.878)--(3.622,2.876)--(3.625,2.874)--(3.629,2.872)%
  --(3.632,2.870)--(3.636,2.869)--(3.639,2.867)--(3.643,2.865)--(3.647,2.863)--(3.650,2.861)%
  --(3.654,2.859)--(3.657,2.857)--(3.661,2.856)--(3.664,2.854)--(3.668,2.852)--(3.671,2.850)%
  --(3.675,2.848)--(3.678,2.846)--(3.682,2.845)--(3.685,2.843)--(3.689,2.841)--(3.693,2.839)%
  --(3.696,2.837)--(3.700,2.835)--(3.703,2.833)--(3.707,2.832)--(3.710,2.830)--(3.714,2.828)%
  --(3.717,2.826)--(3.721,2.824)--(3.724,2.822)--(3.728,2.820)--(3.731,2.818)--(3.735,2.817)%
  --(3.739,2.815)--(3.742,2.813)--(3.746,2.811)--(3.749,2.809)--(3.753,2.807)--(3.756,2.805)%
  --(3.760,2.804)--(3.763,2.802)--(3.767,2.800)--(3.770,2.798)--(3.774,2.796)--(3.777,2.794)%
  --(3.781,2.792)--(3.785,2.790)--(3.788,2.788)--(3.792,2.787)--(3.795,2.785)--(3.799,2.783)%
  --(3.802,2.781)--(3.806,2.779)--(3.809,2.777)--(3.813,2.775)--(3.816,2.773)--(3.820,2.771)%
  --(3.823,2.769)--(3.827,2.767)--(3.831,2.766)--(3.834,2.764)--(3.838,2.762)--(3.841,2.760)%
  --(3.845,2.758)--(3.848,2.756)--(3.852,2.754)--(3.855,2.752)--(3.859,2.750)--(3.862,2.748)%
  --(3.866,2.746)--(3.869,2.744)--(3.873,2.742)--(3.877,2.740)--(3.880,2.738)--(3.884,2.736)%
  --(3.887,2.734)--(3.891,2.732)--(3.894,2.730)--(3.898,2.728)--(3.901,2.726)--(3.905,2.723)%
  --(3.908,2.721)--(3.912,2.719)--(3.915,2.717)--(3.919,2.715)--(3.923,2.712)--(3.926,2.710)%
  --(3.930,2.708)--(3.933,2.706)--(3.937,2.703)--(3.940,2.701)--(3.944,2.698)--(3.947,2.696)%
  --(3.951,2.693)--(3.954,2.691)--(3.958,2.688)--(3.961,2.686)--(3.965,2.683)--(3.969,2.680)%
  --(3.972,2.677)--(3.976,2.674)--(3.979,2.671)--(3.983,2.668)--(3.986,2.665)--(3.990,2.662)%
  --(3.993,2.659)--(3.997,2.655)--(4.000,2.652)--(4.004,2.648)--(4.007,2.644)--(4.011,2.640)%
  --(4.015,2.636)--(4.018,2.631)--(4.022,2.627)--(4.025,2.622)--(4.029,2.617)--(4.032,2.611)%
  --(4.036,2.605)--(4.039,2.599)--(4.043,2.592)--(4.046,2.585)--(4.050,2.576)--(4.053,2.567)%
  --(4.057,2.557)--(4.061,2.545)--(4.064,2.532)--(4.068,2.516)--(4.071,2.497)--(4.075,2.473)%
  --(4.078,2.444)--(4.082,2.406)--(4.085,2.356)--(4.089,2.284)--(4.092,2.178)--(4.096,2.010)%
  --(4.099,1.727)--(4.103,1.315)--(4.107,1.030)--(4.110,0.986)--(4.114,0.985)--(4.117,0.985)%
  --(4.121,0.985)--(4.124,0.985)--(4.128,0.985)--(4.131,0.985)--(4.135,0.985)--(4.138,0.985)%
  --(4.142,0.985)--(4.145,0.985)--(4.149,0.985)--(4.153,0.985)--(4.156,0.985)--(4.160,0.985)%
  --(4.163,0.985)--(4.167,0.985)--(4.170,0.985)--(4.174,0.985)--(4.177,0.985)--(4.181,0.985)%
  --(4.184,0.985)--(4.188,0.985)--(4.191,0.985)--(4.195,0.985)--(4.199,0.985)--(4.202,0.985)%
  --(4.206,0.985)--(4.209,0.985)--(4.213,0.985)--(4.216,0.985)--(4.220,0.985)--(4.223,0.985)%
  --(4.227,0.985)--(4.230,0.985)--(4.234,0.985)--(4.237,0.985)--(4.241,0.985)--(4.245,0.985)%
  --(4.248,0.985)--(4.252,0.985)--(4.255,0.985)--(4.259,0.985)--(4.262,0.985)--(4.266,0.985)%
  --(4.269,0.985)--(4.273,0.985)--(4.276,0.985)--(4.280,0.985)--(4.283,0.985)--(4.287,0.985)%
  --(4.291,0.985)--(4.294,0.985)--(4.298,0.985)--(4.301,0.985)--(4.305,0.985)--(4.308,0.985)%
  --(4.312,0.985)--(4.315,0.985)--(4.319,0.985)--(4.322,0.985)--(4.326,0.985)--(4.329,0.985)%
  --(4.333,0.985)--(4.337,0.985)--(4.340,0.985)--(4.344,0.985)--(4.347,0.985)--(4.351,0.985)%
  --(4.354,0.985)--(4.358,0.985)--(4.361,0.985)--(4.365,0.985)--(4.368,0.985)--(4.372,0.985)%
  --(4.375,0.985)--(4.379,0.985)--(4.383,0.985)--(4.386,0.985)--(4.390,0.985)--(4.393,0.985)%
  --(4.397,0.985)--(4.400,0.985)--(4.404,0.985)--(4.407,0.985)--(4.411,0.985)--(4.414,0.985)%
  --(4.418,0.985)--(4.421,0.985)--(4.425,0.985)--(4.429,0.985)--(4.432,0.985)--(4.436,0.985)%
  --(4.439,0.985)--(4.443,0.985)--(4.446,0.985)--(4.450,0.985)--(4.453,0.985)--(4.457,0.985)%
  --(4.460,0.985)--(4.464,0.985)--(4.467,0.985)--(4.471,0.985)--(4.475,0.985)--(4.478,0.985)%
  --(4.482,0.985)--(4.485,0.985)--(4.489,0.985)--(4.492,0.985)--(4.496,0.985)--(4.499,0.985)%
  --(4.503,0.985)--(4.506,0.985)--(4.510,0.985)--(4.513,0.985)--(4.517,0.985)--(4.521,0.985)%
  --(4.524,0.985)--(4.528,0.985)--(4.531,0.985)--(4.535,0.985)--(4.538,0.985)--(4.542,0.985)%
  --(4.545,0.985)--(4.549,0.985)--(4.552,0.985)--(4.556,0.985)--(4.559,0.985)--(4.563,0.985)%
  --(4.567,0.985)--(4.570,0.985)--(4.574,0.985)--(4.577,0.985)--(4.581,0.985)--(4.584,0.985)%
  --(4.588,0.985)--(4.591,0.985)--(4.595,0.985)--(4.598,0.985)--(4.602,0.985)--(4.605,0.985)%
  --(4.609,0.985)--(4.613,0.985)--(4.616,0.985)--(4.620,0.985)--(4.623,0.985)--(4.627,0.985)%
  --(4.630,0.985)--(4.634,0.985)--(4.637,0.985)--(4.641,0.985)--(4.644,0.985)--(4.648,0.985)%
  --(4.651,0.985)--(4.655,0.985)--(4.659,0.985)--(4.662,0.985)--(4.666,0.985)--(4.669,0.985)%
  --(4.673,0.985)--(4.676,0.985)--(4.680,0.985)--(4.683,0.985)--(4.687,0.985)--(4.690,0.985)%
  --(4.694,0.985)--(4.697,0.985)--(4.701,0.985)--(4.705,0.985)--(4.708,0.985)--(4.712,0.985)%
  --(4.715,0.985)--(4.719,0.985)--(4.722,0.985)--(4.726,0.985)--(4.729,0.985)--(4.733,0.985)%
  --(4.736,0.985)--(4.740,0.985)--(4.743,0.985)--(4.747,0.985)--(4.751,0.985)--(4.754,0.985)%
  --(4.758,0.985)--(4.761,0.985)--(4.765,0.985)--(4.768,0.985)--(4.772,0.985)--(4.775,0.985)%
  --(4.779,0.985)--(4.782,0.985)--(4.786,0.985)--(4.789,0.985)--(4.793,0.985)--(4.797,0.985)%
  --(4.800,0.985)--(4.804,0.985)--(4.807,0.985)--(4.811,0.985)--(4.814,0.985)--(4.818,0.985)%
  --(4.821,0.985)--(4.825,0.985)--(4.828,0.985)--(4.832,0.985)--(4.835,0.985)--(4.839,0.985)%
  --(4.843,0.985)--(4.846,0.985)--(4.850,0.985)--(4.853,0.985)--(4.857,0.985)--(4.860,0.985)%
  --(4.864,0.985)--(4.867,0.985)--(4.871,0.985)--(4.874,0.985)--(4.878,0.985)--(4.882,0.985)%
  --(4.885,0.985)--(4.889,0.985)--(4.892,0.985)--(4.896,0.985)--(4.899,0.985)--(4.903,0.985)%
  --(4.906,0.985)--(4.910,0.985)--(4.913,0.985)--(4.917,0.985)--(4.920,0.985)--(4.924,0.985)%
  --(4.928,0.985)--(4.931,0.985)--(4.935,0.985)--(4.938,0.985)--(4.942,0.985)--(4.945,0.985)%
  --(4.949,0.985)--(4.952,0.985)--(4.956,0.985)--(4.959,0.985)--(4.963,0.985)--(4.966,0.985)%
  --(4.970,0.985)--(4.974,0.985)--(4.977,0.985)--(4.981,0.985)--(4.984,0.985)--(4.988,0.985)%
  --(4.991,0.985)--(4.995,0.985)--(4.998,0.985)--(5.002,0.985)--(5.005,0.985)--(5.009,0.985)%
  --(5.012,0.985)--(5.016,0.985)--(5.020,0.985)--(5.023,0.985)--(5.027,0.985)--(5.030,0.985)%
  --(5.034,0.985)--(5.037,0.985)--(5.041,0.985)--(5.044,0.985)--(5.048,0.985)--(5.051,0.985)%
  --(5.055,0.985)--(5.058,0.985)--(5.062,0.985)--(5.066,0.985)--(5.069,0.985)--(5.073,0.985)%
  --(5.076,0.985)--(5.080,0.985)--(5.083,0.985)--(5.087,0.985)--(5.090,0.985)--(5.094,0.985)%
  --(5.097,0.985)--(5.101,0.985)--(5.104,0.985)--(5.108,0.985)--(5.112,0.985)--(5.115,0.985)%
  --(5.119,0.985)--(5.122,0.985)--(5.126,0.985)--(5.129,0.985)--(5.133,0.985)--(5.136,0.985)%
  --(5.140,0.985)--(5.143,0.985)--(5.147,0.985)--(5.150,0.985)--(5.154,0.985)--(5.158,0.985)%
  --(5.161,0.985)--(5.165,0.985)--(5.168,0.985)--(5.172,0.985)--(5.175,0.985)--(5.179,0.985)%
  --(5.182,0.985)--(5.186,0.985)--(5.189,0.985)--(5.193,0.985)--(5.196,0.985)--(5.200,0.985)%
  --(5.204,0.985)--(5.207,0.985)--(5.211,0.985)--(5.214,0.985)--(5.218,0.985)--(5.221,0.985)%
  --(5.225,0.985)--(5.228,0.985)--(5.232,0.985)--(5.235,0.985)--(5.239,0.985)--(5.242,0.985)%
  --(5.246,0.985)--(5.250,0.985)--(5.253,0.985)--(5.257,0.985)--(5.260,0.985)--(5.264,0.985)%
  --(5.267,0.985)--(5.271,0.985)--(5.274,0.985)--(5.278,0.985)--(5.281,0.985)--(5.285,0.985)%
  --(5.288,0.985)--(5.292,0.985)--(5.296,0.985)--(5.299,0.985)--(5.303,0.985)--(5.306,0.985)%
  --(5.310,0.985)--(5.313,0.985)--(5.317,0.985)--(5.320,0.985)--(5.324,0.985)--(5.327,0.985)%
  --(5.331,0.985)--(5.334,0.985)--(5.338,0.985)--(5.342,0.985)--(5.345,0.985)--(5.349,0.985)%
  --(5.352,0.985)--(5.356,0.985)--(5.359,0.985)--(5.363,0.985)--(5.366,0.985)--(5.370,0.985)%
  --(5.373,0.985)--(5.377,0.985)--(5.380,0.985)--(5.384,0.985)--(5.388,0.985)--(5.391,0.985)%
  --(5.395,0.985)--(5.398,0.985)--(5.402,0.985)--(5.405,0.985)--(5.409,0.985)--(5.412,0.985)%
  --(5.416,0.985)--(5.419,0.985)--(5.423,0.985)--(5.426,0.985)--(5.430,0.985)--(5.434,0.985)%
  --(5.437,0.985)--(5.441,0.985)--(5.444,0.985)--(5.448,0.985)--(5.451,0.985)--(5.455,0.985)%
  --(5.458,0.985)--(5.462,0.985)--(5.465,0.985)--(5.469,0.985)--(5.472,0.985)--(5.476,0.985)%
  --(5.480,0.985)--(5.483,0.985)--(5.487,0.985)--(5.490,0.985)--(5.494,0.985)--(5.497,0.985)%
  --(5.501,0.985)--(5.504,0.985)--(5.508,0.985)--(5.511,0.985)--(5.515,0.985)--(5.518,0.985)%
  --(5.522,0.985)--(5.526,0.985)--(5.529,0.985)--(5.533,0.985)--(5.536,0.985)--(5.540,0.985)%
  --(5.543,0.985)--(5.547,0.985)--(5.550,0.985)--(5.554,0.985)--(5.557,0.985)--(5.561,0.985)%
  --(5.564,0.985)--(5.568,0.985)--(5.572,0.985)--(5.575,0.985)--(5.579,0.985)--(5.582,0.985)%
  --(5.586,0.985)--(5.589,0.985)--(5.593,0.985)--(5.596,0.985)--(5.600,0.985)--(5.603,0.985)%
  --(5.607,0.985)--(5.610,0.985)--(5.614,0.985)--(5.618,0.985)--(5.621,0.985)--(5.625,0.985)%
  --(5.628,0.985)--(5.632,0.985)--(5.635,0.985)--(5.639,0.985)--(5.642,0.985)--(5.646,0.985)%
  --(5.649,0.985)--(5.653,0.985)--(5.656,0.985)--(5.660,0.985)--(5.664,0.985)--(5.667,0.985)%
  --(5.671,0.985)--(5.674,0.985)--(5.678,0.985)--(5.681,0.985)--(5.685,0.985)--(5.688,0.985)%
  --(5.692,0.985)--(5.695,0.985)--(5.699,0.985)--(5.702,0.985)--(5.706,0.985)--(5.710,0.985)%
  --(5.713,0.985)--(5.717,0.985)--(5.720,0.985)--(5.724,0.985)--(5.727,0.985)--(5.731,0.985)%
  --(5.734,0.985)--(5.738,0.985)--(5.741,0.985)--(5.745,0.985)--(5.748,0.985)--(5.752,0.985)%
  --(5.756,0.985)--(5.759,0.985)--(5.763,0.985)--(5.766,0.985)--(5.770,0.985)--(5.773,0.985)%
  --(5.777,0.985)--(5.780,0.985)--(5.784,0.985)--(5.787,0.985)--(5.791,0.985)--(5.794,0.985)%
  --(5.798,0.985)--(5.802,0.985)--(5.805,0.985)--(5.809,0.985)--(5.812,0.985)--(5.816,0.985)%
  --(5.819,0.985)--(5.823,0.985)--(5.826,0.985)--(5.830,0.985)--(5.833,0.985)--(5.837,0.985)%
  --(5.840,0.985)--(5.844,0.985)--(5.848,0.985)--(5.851,0.985)--(5.855,0.985)--(5.858,0.985)%
  --(5.862,0.985)--(5.865,0.985)--(5.869,0.985)--(5.872,0.985)--(5.876,0.985)--(5.879,0.985)%
  --(5.883,0.985)--(5.886,0.985)--(5.890,0.985)--(5.894,0.985)--(5.897,0.985)--(5.901,0.985)%
  --(5.904,0.985)--(5.908,0.985)--(5.911,0.985)--(5.915,0.985)--(5.918,0.985)--(5.922,0.985)%
  --(5.925,0.985)--(5.929,0.985)--(5.932,0.985)--(5.936,0.985)--(5.940,0.985)--(5.943,0.985)%
  --(5.947,0.985)--(5.950,0.985)--(5.954,0.985)--(5.957,0.985)--(5.961,0.985)--(5.964,0.985)%
  --(5.968,0.985)--(5.971,0.985)--(5.975,0.985)--(5.978,0.985)--(5.982,0.985)--(5.986,0.985)%
  --(5.989,0.985)--(5.993,0.985)--(5.996,0.985)--(6.000,0.985)--(6.003,0.985)--(6.007,0.985)%
  --(6.010,0.985)--(6.014,0.985)--(6.017,0.985)--(6.021,0.985)--(6.024,0.985)--(6.028,0.985)%
  --(6.032,0.985)--(6.035,0.985)--(6.039,0.985)--(6.042,0.985)--(6.046,0.985)--(6.049,0.985)%
  --(6.053,0.985)--(6.056,0.985)--(6.060,0.985)--(6.063,0.985)--(6.067,0.985)--(6.070,0.985)%
  --(6.074,0.985)--(6.078,0.985)--(6.081,0.985)--(6.085,0.985)--(6.088,0.985)--(6.092,0.985)%
  --(6.095,0.985)--(6.099,0.985)--(6.102,0.985)--(6.106,0.985)--(6.109,0.985)--(6.113,0.985)%
  --(6.116,0.985)--(6.120,0.985)--(6.124,0.985)--(6.127,0.985)--(6.131,0.985)--(6.134,0.985)%
  --(6.138,0.985)--(6.141,0.985)--(6.145,0.985)--(6.148,0.985)--(6.152,0.985)--(6.155,0.985)%
  --(6.159,0.985)--(6.162,0.985)--(6.166,0.985)--(6.170,0.985)--(6.173,0.985)--(6.177,0.985)%
  --(6.180,0.985)--(6.184,0.985)--(6.187,0.985)--(6.191,0.985)--(6.194,0.985)--(6.198,0.985)%
  --(6.201,0.985)--(6.205,0.985)--(6.208,0.985)--(6.212,0.985)--(6.216,0.985)--(6.219,0.985)%
  --(6.223,0.985)--(6.226,0.985)--(6.230,0.985)--(6.233,0.985)--(6.237,0.985)--(6.240,0.985)%
  --(6.244,0.985)--(6.247,0.985)--(6.251,0.985)--(6.254,0.985)--(6.258,0.985)--(6.262,0.985)%
  --(6.265,0.985)--(6.269,0.985)--(6.272,0.985)--(6.276,0.985)--(6.279,0.985)--(6.283,0.985)%
  --(6.286,0.985)--(6.290,0.985)--(6.293,0.985)--(6.297,0.985)--(6.300,0.985)--(6.304,0.985)%
  --(6.308,0.985)--(6.311,0.985)--(6.315,0.985)--(6.318,0.985)--(6.322,0.985)--(6.325,0.985)%
  --(6.329,0.985)--(6.332,0.985)--(6.336,0.985)--(6.339,0.985)--(6.343,0.985)--(6.346,0.985)%
  --(6.350,0.985)--(6.354,0.985)--(6.357,0.985)--(6.361,0.985)--(6.364,0.985)--(6.368,0.985)%
  --(6.371,0.985)--(6.375,0.985)--(6.378,0.985)--(6.382,0.985)--(6.385,0.985)--(6.389,0.985)%
  --(6.392,0.985)--(6.396,0.985)--(6.400,0.985)--(6.403,0.985)--(6.407,0.985)--(6.410,0.985)%
  --(6.414,0.985)--(6.417,0.985)--(6.421,0.985)--(6.424,0.985)--(6.428,0.985)--(6.431,0.985)%
  --(6.435,0.985)--(6.438,0.985)--(6.442,0.985)--(6.446,0.985)--(6.449,0.985)--(6.453,0.985)%
  --(6.456,0.985)--(6.460,0.985)--(6.463,0.985)--(6.467,0.985)--(6.470,0.985)--(6.474,0.985)%
  --(6.477,0.985)--(6.481,0.985)--(6.484,0.985)--(6.488,0.985)--(6.492,0.985)--(6.495,0.985)%
  --(6.499,0.985)--(6.502,0.985)--(6.506,0.985)--(6.509,0.985)--(6.513,0.985)--(6.516,0.985)%
  --(6.520,0.985)--(6.523,0.985)--(6.527,0.985)--(6.530,0.985)--(6.534,0.985)--(6.538,0.985)%
  --(6.541,0.985)--(6.545,0.985)--(6.548,0.985)--(6.552,0.985)--(6.555,0.985)--(6.559,0.985)%
  --(6.562,0.985)--(6.566,0.985)--(6.569,0.985)--(6.573,0.985)--(6.576,0.985)--(6.580,0.985)%
  --(6.584,0.985)--(6.587,0.985)--(6.591,0.985)--(6.594,0.985)--(6.598,0.985)--(6.601,0.985)%
  --(6.605,0.985)--(6.608,0.985)--(6.612,0.985)--(6.615,0.985)--(6.619,0.985)--(6.622,0.985)%
  --(6.626,0.985)--(6.630,0.985)--(6.633,0.985)--(6.637,0.985)--(6.640,0.985)--(6.644,0.985)%
  --(6.647,0.985)--(6.651,0.985)--(6.654,0.985)--(6.658,0.985)--(6.661,0.985)--(6.665,0.985)%
  --(6.668,0.985)--(6.672,0.985)--(6.676,0.985)--(6.679,0.985)--(6.683,0.985)--(6.686,0.985)%
  --(6.690,0.985)--(6.693,0.985)--(6.697,0.985)--(6.700,0.985)--(6.704,0.985)--(6.707,0.985)%
  --(6.711,0.985)--(6.714,0.985)--(6.718,0.985)--(6.722,0.985)--(6.725,0.985)--(6.729,0.985)%
  --(6.732,0.985)--(6.736,0.985)--(6.739,0.985)--(6.743,0.985)--(6.746,0.985)--(6.750,0.985)%
  --(6.753,0.985)--(6.757,0.985)--(6.760,0.985)--(6.764,0.985)--(6.768,0.985)--(6.771,0.985)%
  --(6.775,0.985)--(6.778,0.985)--(6.782,0.985)--(6.785,0.985)--(6.789,0.985)--(6.792,0.985)%
  --(6.796,0.985)--(6.799,0.985)--(6.803,0.985)--(6.806,0.985)--(6.810,0.985)--(6.814,0.985)%
  --(6.817,0.985)--(6.821,0.985)--(6.824,0.985)--(6.828,0.985)--(6.831,0.985)--(6.835,0.985)%
  --(6.838,0.985)--(6.842,0.985)--(6.845,0.985)--(6.849,0.985)--(6.852,0.985)--(6.856,0.985)%
  --(6.860,0.985)--(6.863,0.985)--(6.867,0.985)--(6.870,0.985)--(6.874,0.985)--(6.877,0.985)%
  --(6.881,0.985)--(6.884,0.985)--(6.888,0.985)--(6.891,0.985)--(6.895,0.985)--(6.898,0.985)%
  --(6.902,0.985)--(6.906,0.985)--(6.909,0.985)--(6.913,0.985)--(6.916,0.985)--(6.920,0.985)%
  --(6.923,0.985)--(6.927,0.985)--(6.930,0.985)--(6.934,0.985)--(6.937,0.985)--(6.941,0.985)%
  --(6.944,0.985)--(6.948,0.985)--(6.952,0.985)--(6.955,0.985)--(6.959,0.985)--(6.962,0.985)%
  --(6.966,0.985)--(6.969,0.985)--(6.973,0.985)--(6.976,0.985)--(6.980,0.985)--(6.983,0.985)%
  --(6.987,0.985)--(6.990,0.985)--(6.994,0.985)--(6.998,0.985)--(7.001,0.985)--(7.005,0.985)%
  --(7.008,0.985)--(7.012,0.985)--(7.015,0.985)--(7.019,0.985)--(7.022,0.985)--(7.026,0.985)%
  --(7.029,0.985)--(7.033,0.985)--(7.036,0.985)--(7.040,0.985)--(7.044,0.985)--(7.047,0.985)%
  --(7.051,0.985)--(7.054,0.985)--(7.058,0.985)--(7.061,0.985)--(7.065,0.985)--(7.068,0.985)%
  --(7.072,0.985)--(7.075,0.985)--(7.079,0.985)--(7.082,0.985)--(7.086,0.985)--(7.090,0.985)%
  --(7.093,0.985)--(7.097,0.985)--(7.100,0.985)--(7.104,0.985)--(7.107,0.985)--(7.111,0.985)%
  --(7.114,0.985)--(7.118,0.985)--(7.121,0.985)--(7.125,0.985)--(7.128,0.985)--(7.132,0.985)%
  --(7.136,0.985)--(7.139,0.985)--(7.143,0.985)--(7.146,0.985)--(7.150,0.985)--(7.153,0.985)%
  --(7.157,0.985)--(7.160,0.985)--(7.164,0.985)--(7.167,0.985)--(7.171,0.985)--(7.174,0.985)%
  --(7.178,0.985)--(7.182,0.985)--(7.185,0.985)--(7.189,0.985)--(7.192,0.985)--(7.196,0.985)%
  --(7.199,0.985)--(7.203,0.985)--(7.206,0.985)--(7.210,0.985)--(7.213,0.985)--(7.217,0.985)%
  --(7.220,0.985)--(7.224,0.985)--(7.228,0.985)--(7.231,0.985)--(7.235,0.985)--(7.238,0.985)%
  --(7.242,0.985)--(7.245,0.985)--(7.249,0.985)--(7.252,0.985)--(7.256,0.985)--(7.259,0.985)%
  --(7.263,0.985)--(7.266,0.985)--(7.270,0.985)--(7.274,0.985)--(7.277,0.985)--(7.281,0.985)%
  --(7.284,0.985)--(7.288,0.985)--(7.291,0.985)--(7.295,0.985)--(7.298,0.985)--(7.302,0.985)%
  --(7.305,0.985)--(7.309,0.985)--(7.312,0.985)--(7.316,0.985)--(7.320,0.985)--(7.323,0.985)%
  --(7.327,0.985)--(7.330,0.985)--(7.334,0.985)--(7.337,0.985)--(7.341,0.985)--(7.344,0.985)%
  --(7.348,0.985)--(7.351,0.985)--(7.355,0.985)--(7.358,0.985)--(7.362,0.985)--(7.366,0.985)%
  --(7.369,0.985)--(7.373,0.985)--(7.376,0.985)--(7.380,0.985)--(7.383,0.985)--(7.387,0.985)%
  --(7.390,0.985)--(7.394,0.985)--(7.397,0.985)--(7.401,0.985)--(7.404,0.985)--(7.408,0.985)%
  --(7.412,0.985)--(7.415,0.985)--(7.419,0.985)--(7.422,0.985)--(7.426,0.985)--(7.429,0.985)%
  --(7.433,0.985)--(7.436,0.985)--(7.440,0.985)--(7.443,0.985)--(7.447,0.985)--(7.450,0.985)%
  --(7.454,0.985)--(7.458,0.985)--(7.461,0.985)--(7.465,0.985)--(7.468,0.985)--(7.472,0.985)%
  --(7.475,0.985)--(7.479,0.985)--(7.482,0.985)--(7.486,0.985)--(7.489,0.985)--(7.493,0.985)%
  --(7.496,0.985)--(7.500,0.985)--(7.504,0.985)--(7.507,0.985)--(7.511,0.985)--(7.514,0.985)%
  --(7.518,0.985)--(7.521,0.985)--(7.525,0.985)--(7.528,0.985)--(7.532,0.985)--(7.535,0.985)%
  --(7.539,0.985)--(7.542,0.985)--(7.546,0.985)--(7.550,0.985)--(7.553,0.985)--(7.557,0.985)%
  --(7.560,0.985)--(7.564,0.985)--(7.567,0.985)--(7.571,0.985)--(7.574,0.985)--(7.578,0.985)%
  --(7.581,0.985)--(7.585,0.985)--(7.588,0.985)--(7.592,0.985)--(7.596,0.985)--(7.599,0.985)%
  --(7.603,0.985)--(7.606,0.985)--(7.610,0.985)--(7.613,0.985)--(7.617,0.985)--(7.620,0.985)%
  --(7.624,0.985)--(7.627,0.985)--(7.631,0.985)--(7.634,0.985)--(7.638,0.985)--(7.642,0.985)%
  --(7.645,0.985)--(7.649,0.985)--(7.652,0.985)--(7.656,0.985)--(7.659,0.985)--(7.663,0.985)%
  --(7.666,0.985)--(7.670,0.985)--(7.673,0.985)--(7.677,0.985)--(7.680,0.985)--(7.684,0.985)%
  --(7.688,0.985)--(7.691,0.985)--(7.695,0.985)--(7.698,0.985)--(7.702,0.985)--(7.705,0.985)%
  --(7.709,0.985)--(7.712,0.985)--(7.716,0.985)--(7.719,0.985)--(7.723,0.985)--(7.726,0.985)%
  --(7.730,0.985)--(7.734,0.985)--(7.737,0.985)--(7.741,0.985)--(7.744,0.985)--(7.748,0.985)%
  --(7.751,0.985)--(7.755,0.985)--(7.758,0.985)--(7.762,0.985)--(7.765,0.985)--(7.769,0.985)%
  --(7.772,0.985)--(7.776,0.985)--(7.780,0.985)--(7.783,0.985)--(7.787,0.985)--(7.790,0.985)%
  --(7.794,0.985)--(7.797,0.985)--(7.801,0.985)--(7.804,0.985)--(7.808,0.985)--(7.811,0.985)%
  --(7.815,0.985)--(7.818,0.985)--(7.822,0.985)--(7.826,0.985)--(7.829,0.985)--(7.833,0.985)%
  --(7.836,0.985)--(7.840,0.985)--(7.843,0.985)--(7.847,0.985)--(7.850,0.985)--(7.854,0.985)%
  --(7.857,0.985)--(7.861,0.985)--(7.864,0.985)--(7.868,0.985)--(7.872,0.985)--(7.875,0.985)%
  --(7.879,0.985)--(7.882,0.985)--(7.886,0.985)--(7.889,0.985)--(7.893,0.985)--(7.896,0.985)%
  --(7.900,0.985)--(7.903,0.985)--(7.907,0.985)--(7.910,0.985)--(7.914,0.985)--(7.918,0.985)%
  --(7.921,0.985)--(7.925,0.985)--(7.928,0.985)--(7.932,0.985)--(7.935,0.985)--(7.939,0.985)%
  --(7.942,0.985)--(7.946,0.985)--(7.949,0.985)--(7.953,0.985)--(7.956,0.985)--(7.960,0.985)%
  --(7.964,0.985)--(7.967,0.985)--(7.971,0.985)--(7.974,0.985)--(7.978,0.985)--(7.981,0.985)%
  --(7.985,0.985)--(7.988,0.985)--(7.992,0.985)--(7.995,0.985)--(7.999,0.985)--(8.002,0.985)%
  --(8.006,0.985)--(8.010,0.985)--(8.013,0.985)--(8.017,0.985)--(8.020,0.985)--(8.024,0.985)%
  --(8.027,0.985)--(8.031,0.985)--(8.034,0.985)--(8.038,0.985)--(8.041,0.985)--(8.045,0.985)%
  --(8.048,0.985)--(8.052,0.985)--(8.056,0.985)--(8.059,0.985)--(8.063,0.985)--(8.066,0.985)%
  --(8.070,0.985)--(8.073,0.985)--(8.077,0.985)--(8.080,0.985)--(8.084,0.985)--(8.087,0.985)%
  --(8.091,0.985)--(8.094,0.985)--(8.098,0.985)--(8.102,0.985)--(8.105,0.985)--(8.109,0.985)%
  --(8.112,0.985)--(8.116,0.985)--(8.119,0.985)--(8.123,0.985)--(8.126,0.985)--(8.130,0.985)%
  --(8.133,0.985)--(8.137,0.985)--(8.140,0.985)--(8.144,0.985)--(8.148,0.985)--(8.151,0.985)%
  --(8.155,0.985)--(8.158,0.985)--(8.162,0.985)--(8.165,0.985)--(8.169,0.985)--(8.172,0.985)%
  --(8.176,0.985)--(8.179,0.985)--(8.183,0.985)--(8.186,0.985)--(8.190,0.985)--(8.194,0.985)%
  --(8.197,0.985)--(8.201,0.985)--(8.204,0.985)--(8.208,0.985)--(8.211,0.985)--(8.215,0.985)%
  --(8.218,0.985)--(8.222,0.985)--(8.225,0.985)--(8.229,0.985)--(8.232,0.985)--(8.236,0.985)%
  --(8.240,0.985)--(8.243,0.985)--(8.247,0.985)--(8.250,0.985)--(8.254,0.985)--(8.257,0.985)%
  --(8.261,0.985)--(8.264,0.985)--(8.268,0.985)--(8.271,0.985)--(8.275,0.985)--(8.278,0.985)%
  --(8.282,0.985)--(8.286,0.985)--(8.289,0.985)--(8.293,0.985)--(8.296,0.985)--(8.300,0.985)%
  --(8.303,0.985)--(8.307,0.985)--(8.310,0.985)--(8.314,0.985)--(8.317,0.985)--(8.321,0.985)%
  --(8.324,0.985)--(8.328,0.985)--(8.332,0.985)--(8.335,0.985)--(8.339,0.985)--(8.342,0.985)%
  --(8.346,0.985)--(8.349,0.985)--(8.353,0.985)--(8.356,0.985)--(8.360,0.985)--(8.363,0.985)%
  --(8.367,0.985)--(8.370,0.985)--(8.374,0.985)--(8.378,0.985)--(8.381,0.985)--(8.385,0.985)%
  --(8.388,0.985)--(8.392,0.985)--(8.395,0.985);
\draw[gp path] (1.322,5.657)--(1.325,5.637)--(1.329,5.619)--(1.332,5.603)--(1.336,5.587)%
  --(1.339,5.572)--(1.343,5.557)--(1.347,5.543)--(1.350,5.529)--(1.354,5.515)--(1.357,5.501)%
  --(1.361,5.488)--(1.364,5.475)--(1.368,5.462)--(1.371,5.450)--(1.375,5.437)--(1.378,5.425)%
  --(1.382,5.413)--(1.385,5.401)--(1.389,5.389)--(1.393,5.378)--(1.396,5.366)--(1.400,5.355)%
  --(1.403,5.344)--(1.407,5.333)--(1.410,5.322)--(1.414,5.311)--(1.417,5.301)--(1.421,5.290)%
  --(1.424,5.280)--(1.428,5.270)--(1.431,5.260)--(1.435,5.250)--(1.439,5.240)--(1.442,5.230)%
  --(1.446,5.220)--(1.449,5.210)--(1.453,5.201)--(1.456,5.192)--(1.460,5.182)--(1.463,5.173)%
  --(1.467,5.164)--(1.470,5.155)--(1.474,5.146)--(1.477,5.137)--(1.481,5.128)--(1.485,5.120)%
  --(1.488,5.111)--(1.492,5.102)--(1.495,5.094)--(1.499,5.086)--(1.502,5.077)--(1.506,5.069)%
  --(1.509,5.061)--(1.513,5.053)--(1.516,5.045)--(1.520,5.037)--(1.523,5.029)--(1.527,5.021)%
  --(1.531,5.013)--(1.534,5.006)--(1.538,4.998)--(1.541,4.990)--(1.545,4.983)--(1.548,4.975)%
  --(1.552,4.968)--(1.555,4.961)--(1.559,4.953)--(1.562,4.946)--(1.566,4.939)--(1.569,4.932)%
  --(1.573,4.925)--(1.577,4.918)--(1.580,4.911)--(1.584,4.904)--(1.587,4.897)--(1.591,4.890)%
  --(1.594,4.883)--(1.598,4.877)--(1.601,4.870)--(1.605,4.863)--(1.608,4.857)--(1.612,4.850)%
  --(1.615,4.844)--(1.619,4.837)--(1.623,4.831)--(1.626,4.825)--(1.630,4.818)--(1.633,4.812)%
  --(1.637,4.806)--(1.640,4.800)--(1.644,4.794)--(1.647,4.787)--(1.651,4.781)--(1.654,4.775)%
  --(1.658,4.769)--(1.661,4.763)--(1.665,4.757)--(1.669,4.752)--(1.672,4.746)--(1.676,4.740)%
  --(1.679,4.734)--(1.683,4.728)--(1.686,4.723)--(1.690,4.717)--(1.693,4.711)--(1.697,4.706)%
  --(1.700,4.700)--(1.704,4.695)--(1.707,4.689)--(1.711,4.684)--(1.715,4.678)--(1.718,4.673)%
  --(1.722,4.668)--(1.725,4.662)--(1.729,4.657)--(1.732,4.652)--(1.736,4.646)--(1.739,4.641)%
  --(1.743,4.636)--(1.746,4.631)--(1.750,4.626)--(1.753,4.620)--(1.757,4.615)--(1.761,4.610)%
  --(1.764,4.605)--(1.768,4.600)--(1.771,4.595)--(1.775,4.590)--(1.778,4.585)--(1.782,4.580)%
  --(1.785,4.576)--(1.789,4.571)--(1.792,4.566)--(1.796,4.561)--(1.799,4.556)--(1.803,4.551)%
  --(1.807,4.547)--(1.810,4.542)--(1.814,4.537)--(1.817,4.533)--(1.821,4.528)--(1.824,4.523)%
  --(1.828,4.519)--(1.831,4.514)--(1.835,4.510)--(1.838,4.505)--(1.842,4.501)--(1.845,4.496)%
  --(1.849,4.492)--(1.853,4.487)--(1.856,4.483)--(1.860,4.478)--(1.863,4.474)--(1.867,4.470)%
  --(1.870,4.465)--(1.874,4.461)--(1.877,4.457)--(1.881,4.452)--(1.884,4.448)--(1.888,4.444)%
  --(1.891,4.439)--(1.895,4.435)--(1.899,4.431)--(1.902,4.427)--(1.906,4.423)--(1.909,4.419)%
  --(1.913,4.414)--(1.916,4.410)--(1.920,4.406)--(1.923,4.402)--(1.927,4.398)--(1.930,4.394)%
  --(1.934,4.390)--(1.937,4.386)--(1.941,4.382)--(1.945,4.378)--(1.948,4.374)--(1.952,4.370)%
  --(1.955,4.366)--(1.959,4.362)--(1.962,4.358)--(1.966,4.354)--(1.969,4.351)--(1.973,4.347)%
  --(1.976,4.343)--(1.980,4.339)--(1.983,4.335)--(1.987,4.331)--(1.991,4.328)--(1.994,4.324)%
  --(1.998,4.320)--(2.001,4.316)--(2.005,4.313)--(2.008,4.309)--(2.012,4.305)--(2.015,4.302)%
  --(2.019,4.298)--(2.022,4.294)--(2.026,4.291)--(2.029,4.287)--(2.033,4.283)--(2.037,4.280)%
  --(2.040,4.276)--(2.044,4.273)--(2.047,4.269)--(2.051,4.266)--(2.054,4.262)--(2.058,4.259)%
  --(2.061,4.255)--(2.065,4.252)--(2.068,4.248)--(2.072,4.245)--(2.075,4.241)--(2.079,4.238)%
  --(2.083,4.234)--(2.086,4.231)--(2.090,4.227)--(2.093,4.224)--(2.097,4.221)--(2.100,4.217)%
  --(2.104,4.214)--(2.107,4.211)--(2.111,4.207)--(2.114,4.204)--(2.118,4.201)--(2.121,4.197)%
  --(2.125,4.194)--(2.129,4.191)--(2.132,4.187)--(2.136,4.184)--(2.139,4.181)--(2.143,4.178)%
  --(2.146,4.174)--(2.150,4.171)--(2.153,4.168)--(2.157,4.165)--(2.160,4.162)--(2.164,4.158)%
  --(2.167,4.155)--(2.171,4.152)--(2.175,4.149)--(2.178,4.146)--(2.182,4.143)--(2.185,4.140)%
  --(2.189,4.136)--(2.192,4.133)--(2.196,4.130)--(2.199,4.127)--(2.203,4.124)--(2.206,4.121)%
  --(2.210,4.118)--(2.213,4.115)--(2.217,4.112)--(2.221,4.109)--(2.224,4.106)--(2.228,4.103)%
  --(2.231,4.100)--(2.235,4.097)--(2.238,4.094)--(2.242,4.091)--(2.245,4.088)--(2.249,4.085)%
  --(2.252,4.082)--(2.256,4.079)--(2.259,4.076)--(2.263,4.073)--(2.267,4.070)--(2.270,4.067)%
  --(2.274,4.064)--(2.277,4.062)--(2.281,4.059)--(2.284,4.056)--(2.288,4.053)--(2.291,4.050)%
  --(2.295,4.047)--(2.298,4.044)--(2.302,4.042)--(2.305,4.039)--(2.309,4.036)--(2.313,4.033)%
  --(2.316,4.030)--(2.320,4.028)--(2.323,4.025)--(2.327,4.022)--(2.330,4.019)--(2.334,4.016)%
  --(2.337,4.014)--(2.341,4.011)--(2.344,4.008)--(2.348,4.006)--(2.351,4.003)--(2.355,4.000)%
  --(2.359,3.997)--(2.362,3.995)--(2.366,3.992)--(2.369,3.989)--(2.373,3.987)--(2.376,3.984)%
  --(2.380,3.981)--(2.383,3.979)--(2.387,3.976)--(2.390,3.973)--(2.394,3.971)--(2.397,3.968)%
  --(2.401,3.965)--(2.405,3.963)--(2.408,3.960)--(2.412,3.958)--(2.415,3.955)--(2.419,3.952)%
  --(2.422,3.950)--(2.426,3.947)--(2.429,3.945)--(2.433,3.942)--(2.436,3.939)--(2.440,3.937)%
  --(2.443,3.934)--(2.447,3.932)--(2.451,3.929)--(2.454,3.927)--(2.458,3.924)--(2.461,3.922)%
  --(2.465,3.919)--(2.468,3.917)--(2.472,3.914)--(2.475,3.912)--(2.479,3.909)--(2.482,3.907)%
  --(2.486,3.904)--(2.489,3.902)--(2.493,3.899)--(2.497,3.897)--(2.500,3.894)--(2.504,3.892)%
  --(2.507,3.890)--(2.511,3.887)--(2.514,3.885)--(2.518,3.882)--(2.521,3.880)--(2.525,3.877)%
  --(2.528,3.875)--(2.532,3.873)--(2.535,3.870)--(2.539,3.868)--(2.543,3.865)--(2.546,3.863)%
  --(2.550,3.861)--(2.553,3.858)--(2.557,3.856)--(2.560,3.854)--(2.564,3.851)--(2.567,3.849)%
  --(2.571,3.847)--(2.574,3.844)--(2.578,3.842)--(2.581,3.840)--(2.585,3.837)--(2.589,3.835)%
  --(2.592,3.833)--(2.596,3.830)--(2.599,3.828)--(2.603,3.826)--(2.606,3.823)--(2.610,3.821)%
  --(2.613,3.819)--(2.617,3.817)--(2.620,3.814)--(2.624,3.812)--(2.627,3.810)--(2.631,3.808)%
  --(2.635,3.805)--(2.638,3.803)--(2.642,3.801)--(2.645,3.799)--(2.649,3.796)--(2.652,3.794)%
  --(2.656,3.792)--(2.659,3.790)--(2.663,3.787)--(2.666,3.785)--(2.670,3.783)--(2.673,3.781)%
  --(2.677,3.779)--(2.681,3.776)--(2.684,3.774)--(2.688,3.772)--(2.691,3.770)--(2.695,3.768)%
  --(2.698,3.765)--(2.702,3.763)--(2.705,3.761)--(2.709,3.759)--(2.712,3.757)--(2.716,3.755)%
  --(2.719,3.753)--(2.723,3.750)--(2.727,3.748)--(2.730,3.746)--(2.734,3.744)--(2.737,3.742)%
  --(2.741,3.740)--(2.744,3.738)--(2.748,3.736)--(2.751,3.733)--(2.755,3.731)--(2.758,3.729)%
  --(2.762,3.727)--(2.765,3.725)--(2.769,3.723)--(2.773,3.721)--(2.776,3.719)--(2.780,3.717)%
  --(2.783,3.715)--(2.787,3.713)--(2.790,3.711)--(2.794,3.708)--(2.797,3.706)--(2.801,3.704)%
  --(2.804,3.702)--(2.808,3.700)--(2.811,3.698)--(2.815,3.696)--(2.819,3.694)--(2.822,3.692)%
  --(2.826,3.690)--(2.829,3.688)--(2.833,3.686)--(2.836,3.684)--(2.840,3.682)--(2.843,3.680)%
  --(2.847,3.678)--(2.850,3.676)--(2.854,3.674)--(2.857,3.672)--(2.861,3.670)--(2.865,3.668)%
  --(2.868,3.666)--(2.872,3.664)--(2.875,3.662)--(2.879,3.660)--(2.882,3.658)--(2.886,3.656)%
  --(2.889,3.654)--(2.893,3.652)--(2.896,3.650)--(2.900,3.648)--(2.903,3.646)--(2.907,3.644)%
  --(2.911,3.643)--(2.914,3.641)--(2.918,3.639)--(2.921,3.637)--(2.925,3.635)--(2.928,3.633)%
  --(2.932,3.631)--(2.935,3.629)--(2.939,3.627)--(2.942,3.625)--(2.946,3.623)--(2.949,3.621)%
  --(2.953,3.619)--(2.957,3.618)--(2.960,3.616)--(2.964,3.614)--(2.967,3.612)--(2.971,3.610)%
  --(2.974,3.608)--(2.978,3.606)--(2.981,3.604)--(2.985,3.602)--(2.988,3.601)--(2.992,3.599)%
  --(2.995,3.597)--(2.999,3.595)--(3.003,3.593)--(3.006,3.591)--(3.010,3.589)--(3.013,3.588)%
  --(3.017,3.586)--(3.020,3.584)--(3.024,3.582)--(3.027,3.580)--(3.031,3.578)--(3.034,3.577)%
  --(3.038,3.575)--(3.041,3.573)--(3.045,3.571)--(3.049,3.569)--(3.052,3.567)--(3.056,3.566)%
  --(3.059,3.564)--(3.063,3.562)--(3.066,3.560)--(3.070,3.558)--(3.073,3.557)--(3.077,3.555)%
  --(3.080,3.553)--(3.084,3.551)--(3.087,3.549)--(3.091,3.548)--(3.095,3.546)--(3.098,3.544)%
  --(3.102,3.542)--(3.105,3.540)--(3.109,3.539)--(3.112,3.537)--(3.116,3.535)--(3.119,3.533)%
  --(3.123,3.532)--(3.126,3.530)--(3.130,3.528)--(3.133,3.526)--(3.137,3.525)--(3.141,3.523)%
  --(3.144,3.521)--(3.148,3.519)--(3.151,3.518)--(3.155,3.516)--(3.158,3.514)--(3.162,3.512)%
  --(3.165,3.511)--(3.169,3.509)--(3.172,3.507)--(3.176,3.505)--(3.179,3.504)--(3.183,3.502)%
  --(3.187,3.500)--(3.190,3.499)--(3.194,3.497)--(3.197,3.495)--(3.201,3.493)--(3.204,3.492)%
  --(3.208,3.490)--(3.211,3.488)--(3.215,3.487)--(3.218,3.485)--(3.222,3.483)--(3.225,3.482)%
  --(3.229,3.480)--(3.233,3.478)--(3.236,3.476)--(3.240,3.475)--(3.243,3.473)--(3.247,3.471)%
  --(3.250,3.470)--(3.254,3.468)--(3.257,3.466)--(3.261,3.465)--(3.264,3.463)--(3.268,3.461)%
  --(3.271,3.460)--(3.275,3.458)--(3.279,3.456)--(3.282,3.455)--(3.286,3.453)--(3.289,3.451)%
  --(3.293,3.450)--(3.296,3.448)--(3.300,3.446)--(3.303,3.445)--(3.307,3.443)--(3.310,3.442)%
  --(3.314,3.440)--(3.317,3.438)--(3.321,3.437)--(3.325,3.435)--(3.328,3.433)--(3.332,3.432)%
  --(3.335,3.430)--(3.339,3.428)--(3.342,3.427)--(3.346,3.425)--(3.349,3.424)--(3.353,3.422)%
  --(3.356,3.420)--(3.360,3.419)--(3.363,3.417)--(3.367,3.416)--(3.371,3.414)--(3.374,3.412)%
  --(3.378,3.411)--(3.381,3.409)--(3.385,3.408)--(3.388,3.406)--(3.392,3.404)--(3.395,3.403)%
  --(3.399,3.401)--(3.402,3.400)--(3.406,3.398)--(3.409,3.396)--(3.413,3.395)--(3.417,3.393)%
  --(3.420,3.392)--(3.424,3.390)--(3.427,3.389)--(3.431,3.387)--(3.434,3.385)--(3.438,3.384)%
  --(3.441,3.382)--(3.445,3.381)--(3.448,3.379)--(3.452,3.378)--(3.455,3.376)--(3.459,3.374)%
  --(3.463,3.373)--(3.466,3.371)--(3.470,3.370)--(3.473,3.368)--(3.477,3.367)--(3.480,3.365)%
  --(3.484,3.364)--(3.487,3.362)--(3.491,3.361)--(3.494,3.359)--(3.498,3.357)--(3.501,3.356)%
  --(3.505,3.354)--(3.509,3.353)--(3.512,3.351)--(3.516,3.350)--(3.519,3.348)--(3.523,3.347)%
  --(3.526,3.345)--(3.530,3.344)--(3.533,3.342)--(3.537,3.341)--(3.540,3.339)--(3.544,3.338)%
  --(3.547,3.336)--(3.551,3.335)--(3.555,3.333)--(3.558,3.332)--(3.562,3.330)--(3.565,3.329)%
  --(3.569,3.327)--(3.572,3.326)--(3.576,3.324)--(3.579,3.323)--(3.583,3.321)--(3.586,3.320)%
  --(3.590,3.318)--(3.593,3.317)--(3.597,3.315)--(3.601,3.314)--(3.604,3.312)--(3.608,3.311)%
  --(3.611,3.309)--(3.615,3.308)--(3.618,3.306)--(3.622,3.305)--(3.625,3.303)--(3.629,3.302)%
  --(3.632,3.300)--(3.636,3.299)--(3.639,3.297)--(3.643,3.296)--(3.647,3.294)--(3.650,3.293)%
  --(3.654,3.291)--(3.657,3.290)--(3.661,3.289)--(3.664,3.287)--(3.668,3.286)--(3.671,3.284)%
  --(3.675,3.283)--(3.678,3.281)--(3.682,3.280)--(3.685,3.278)--(3.689,3.277)--(3.693,3.275)%
  --(3.696,3.274)--(3.700,3.273)--(3.703,3.271)--(3.707,3.270)--(3.710,3.268)--(3.714,3.267)%
  --(3.717,3.265)--(3.721,3.264)--(3.724,3.262)--(3.728,3.261)--(3.731,3.260)--(3.735,3.258)%
  --(3.739,3.257)--(3.742,3.255)--(3.746,3.254)--(3.749,3.252)--(3.753,3.251)--(3.756,3.250)%
  --(3.760,3.248)--(3.763,3.247)--(3.767,3.245)--(3.770,3.244)--(3.774,3.242)--(3.777,3.241)%
  --(3.781,3.240)--(3.785,3.238)--(3.788,3.237)--(3.792,3.235)--(3.795,3.234)--(3.799,3.233)%
  --(3.802,3.231)--(3.806,3.230)--(3.809,3.228)--(3.813,3.227)--(3.816,3.225)--(3.820,3.224)%
  --(3.823,3.223)--(3.827,3.221)--(3.831,3.220)--(3.834,3.218)--(3.838,3.217)--(3.841,3.216)%
  --(3.845,3.214)--(3.848,3.213)--(3.852,3.212)--(3.855,3.210)--(3.859,3.209)--(3.862,3.207)%
  --(3.866,3.206)--(3.869,3.205)--(3.873,3.203)--(3.877,3.202)--(3.880,3.200)--(3.884,3.199)%
  --(3.887,3.198)--(3.891,3.196)--(3.894,3.195)--(3.898,3.194)--(3.901,3.192)--(3.905,3.191)%
  --(3.908,3.189)--(3.912,3.188)--(3.915,3.187)--(3.919,3.185)--(3.923,3.184)--(3.926,3.183)%
  --(3.930,3.181)--(3.933,3.180)--(3.937,3.178)--(3.940,3.177)--(3.944,3.176)--(3.947,3.174)%
  --(3.951,3.173)--(3.954,3.172)--(3.958,3.170)--(3.961,3.169)--(3.965,3.168)--(3.969,3.166)%
  --(3.972,3.165)--(3.976,3.164)--(3.979,3.162)--(3.983,3.161)--(3.986,3.159)--(3.990,3.158)%
  --(3.993,3.157)--(3.997,3.155)--(4.000,3.154)--(4.004,3.153)--(4.007,3.151)--(4.011,3.150)%
  --(4.015,3.149)--(4.018,3.147)--(4.022,3.146)--(4.025,3.145)--(4.029,3.143)--(4.032,3.142)%
  --(4.036,3.141)--(4.039,3.139)--(4.043,3.138)--(4.046,3.137)--(4.050,3.135)--(4.053,3.134)%
  --(4.057,3.133)--(4.061,3.131)--(4.064,3.130)--(4.068,3.129)--(4.071,3.127)--(4.075,3.126)%
  --(4.078,3.125)--(4.082,3.123)--(4.085,3.122)--(4.089,3.121)--(4.092,3.119)--(4.096,3.118)%
  --(4.099,3.117)--(4.103,3.116)--(4.107,3.114)--(4.110,3.113)--(4.114,3.112)--(4.117,3.110)%
  --(4.121,3.109)--(4.124,3.108)--(4.128,3.106)--(4.131,3.105)--(4.135,3.104)--(4.138,3.102)%
  --(4.142,3.101)--(4.145,3.100)--(4.149,3.099)--(4.153,3.097)--(4.156,3.096)--(4.160,3.095)%
  --(4.163,3.093)--(4.167,3.092)--(4.170,3.091)--(4.174,3.089)--(4.177,3.088)--(4.181,3.087)%
  --(4.184,3.086)--(4.188,3.084)--(4.191,3.083)--(4.195,3.082)--(4.199,3.080)--(4.202,3.079)%
  --(4.206,3.078)--(4.209,3.076)--(4.213,3.075)--(4.216,3.074)--(4.220,3.073)--(4.223,3.071)%
  --(4.227,3.070)--(4.230,3.069)--(4.234,3.067)--(4.237,3.066)--(4.241,3.065)--(4.245,3.064)%
  --(4.248,3.062)--(4.252,3.061)--(4.255,3.060)--(4.259,3.058)--(4.262,3.057)--(4.266,3.056)%
  --(4.269,3.055)--(4.273,3.053)--(4.276,3.052)--(4.280,3.051)--(4.283,3.050)--(4.287,3.048)%
  --(4.291,3.047)--(4.294,3.046)--(4.298,3.044)--(4.301,3.043)--(4.305,3.042)--(4.308,3.041)%
  --(4.312,3.039)--(4.315,3.038)--(4.319,3.037)--(4.322,3.036)--(4.326,3.034)--(4.329,3.033)%
  --(4.333,3.032)--(4.337,3.030)--(4.340,3.029)--(4.344,3.028)--(4.347,3.027)--(4.351,3.025)%
  --(4.354,3.024)--(4.358,3.023)--(4.361,3.022)--(4.365,3.020)--(4.368,3.019)--(4.372,3.018)%
  --(4.375,3.017)--(4.379,3.015)--(4.383,3.014)--(4.386,3.013)--(4.390,3.012)--(4.393,3.010)%
  --(4.397,3.009)--(4.400,3.008)--(4.404,3.007)--(4.407,3.005)--(4.411,3.004)--(4.414,3.003)%
  --(4.418,3.002)--(4.421,3.000)--(4.425,2.999)--(4.429,2.998)--(4.432,2.997)--(4.436,2.995)%
  --(4.439,2.994)--(4.443,2.993)--(4.446,2.992)--(4.450,2.990)--(4.453,2.989)--(4.457,2.988)%
  --(4.460,2.987)--(4.464,2.985)--(4.467,2.984)--(4.471,2.983)--(4.475,2.982)--(4.478,2.980)%
  --(4.482,2.979)--(4.485,2.978)--(4.489,2.977)--(4.492,2.975)--(4.496,2.974)--(4.499,2.973)%
  --(4.503,2.972)--(4.506,2.970)--(4.510,2.969)--(4.513,2.968)--(4.517,2.967)--(4.521,2.966)%
  --(4.524,2.964)--(4.528,2.963)--(4.531,2.962)--(4.535,2.961)--(4.538,2.959)--(4.542,2.958)%
  --(4.545,2.957)--(4.549,2.956)--(4.552,2.954)--(4.556,2.953)--(4.559,2.952)--(4.563,2.951)%
  --(4.567,2.949)--(4.570,2.948)--(4.574,2.947)--(4.577,2.946)--(4.581,2.945)--(4.584,2.943)%
  --(4.588,2.942)--(4.591,2.941)--(4.595,2.940)--(4.598,2.938)--(4.602,2.937)--(4.605,2.936)%
  --(4.609,2.935)--(4.613,2.933)--(4.616,2.932)--(4.620,2.931)--(4.623,2.930)--(4.627,2.929)%
  --(4.630,2.927)--(4.634,2.926)--(4.637,2.925)--(4.641,2.924)--(4.644,2.922)--(4.648,2.921)%
  --(4.651,2.920)--(4.655,2.919)--(4.659,2.918)--(4.662,2.916)--(4.666,2.915)--(4.669,2.914)%
  --(4.673,2.913)--(4.676,2.911)--(4.680,2.910)--(4.683,2.909)--(4.687,2.908)--(4.690,2.907)%
  --(4.694,2.905)--(4.697,2.904)--(4.701,2.903)--(4.705,2.902)--(4.708,2.900)--(4.712,2.899)%
  --(4.715,2.898)--(4.719,2.897)--(4.722,2.896)--(4.726,2.894)--(4.729,2.893)--(4.733,2.892)%
  --(4.736,2.891)--(4.740,2.889)--(4.743,2.888)--(4.747,2.887)--(4.751,2.886)--(4.754,2.885)%
  --(4.758,2.883)--(4.761,2.882)--(4.765,2.881)--(4.768,2.880)--(4.772,2.878)--(4.775,2.877)%
  --(4.779,2.876)--(4.782,2.875)--(4.786,2.874)--(4.789,2.872)--(4.793,2.871)--(4.797,2.870)%
  --(4.800,2.869)--(4.804,2.867)--(4.807,2.866)--(4.811,2.865)--(4.814,2.864)--(4.818,2.863)%
  --(4.821,2.861)--(4.825,2.860)--(4.828,2.859)--(4.832,2.858)--(4.835,2.856)--(4.839,2.855)%
  --(4.843,2.854)--(4.846,2.853)--(4.850,2.852)--(4.853,2.850)--(4.857,2.849)--(4.860,2.848)%
  --(4.864,2.847)--(4.867,2.845)--(4.871,2.844)--(4.874,2.843)--(4.878,2.842)--(4.882,2.841)%
  --(4.885,2.839)--(4.889,2.838)--(4.892,2.837)--(4.896,2.836)--(4.899,2.834)--(4.903,2.833)%
  --(4.906,2.832)--(4.910,2.831)--(4.913,2.830)--(4.917,2.828)--(4.920,2.827)--(4.924,2.826)%
  --(4.928,2.825)--(4.931,2.823)--(4.935,2.822)--(4.938,2.821)--(4.942,2.820)--(4.945,2.819)%
  --(4.949,2.817)--(4.952,2.816)--(4.956,2.815)--(4.959,2.814)--(4.963,2.812)--(4.966,2.811)%
  --(4.970,2.810)--(4.974,2.809)--(4.977,2.807)--(4.981,2.806)--(4.984,2.805)--(4.988,2.804)%
  --(4.991,2.803)--(4.995,2.801)--(4.998,2.800)--(5.002,2.799)--(5.005,2.798)--(5.009,2.796)%
  --(5.012,2.795)--(5.016,2.794)--(5.020,2.793)--(5.023,2.791)--(5.027,2.790)--(5.030,2.789)%
  --(5.034,2.788)--(5.037,2.786)--(5.041,2.785)--(5.044,2.784)--(5.048,2.783)--(5.051,2.782)%
  --(5.055,2.780)--(5.058,2.779)--(5.062,2.778)--(5.066,2.776)--(5.069,2.775)--(5.073,2.774)%
  --(5.076,2.773)--(5.080,2.771)--(5.083,2.770)--(5.087,2.769)--(5.090,2.768)--(5.094,2.766)%
  --(5.097,2.765)--(5.101,2.764)--(5.104,2.763)--(5.108,2.761)--(5.112,2.760)--(5.115,2.759)%
  --(5.119,2.758)--(5.122,2.756)--(5.126,2.755)--(5.129,2.754)--(5.133,2.752)--(5.136,2.751)%
  --(5.140,2.750)--(5.143,2.749)--(5.147,2.747)--(5.150,2.746)--(5.154,2.745)--(5.158,2.743)%
  --(5.161,2.742)--(5.165,2.741)--(5.168,2.739)--(5.172,2.738)--(5.175,2.737)--(5.179,2.735)%
  --(5.182,2.734)--(5.186,2.733)--(5.189,2.732)--(5.193,2.730)--(5.196,2.729)--(5.200,2.728)%
  --(5.204,2.726)--(5.207,2.725)--(5.211,2.724)--(5.214,2.722)--(5.218,2.721)--(5.221,2.720)%
  --(5.225,2.718)--(5.228,2.717)--(5.232,2.715)--(5.235,2.714)--(5.239,2.713)--(5.242,2.711)%
  --(5.246,2.710)--(5.250,2.709)--(5.253,2.707)--(5.257,2.706)--(5.260,2.704)--(5.264,2.703)%
  --(5.267,2.701)--(5.271,2.700)--(5.274,2.698)--(5.278,2.697)--(5.281,2.695)--(5.285,2.694)%
  --(5.288,2.692)--(5.292,2.691)--(5.296,2.689)--(5.299,2.688)--(5.303,2.686)--(5.306,2.684)%
  --(5.310,2.683)--(5.313,2.681)--(5.317,2.679)--(5.320,2.677)--(5.324,2.676)--(5.327,2.674)%
  --(5.331,2.672)--(5.334,2.670)--(5.338,2.668)--(5.342,2.666)--(5.345,2.664)--(5.349,2.661)%
  --(5.352,2.659)--(5.356,2.657)--(5.359,2.654)--(5.363,2.652)--(5.366,2.649)--(5.370,2.647)%
  --(5.373,2.644)--(5.377,2.641)--(5.380,2.638)--(5.384,2.635)--(5.388,2.632)--(5.391,2.628)%
  --(5.395,2.625)--(5.398,2.621)--(5.402,2.617)--(5.405,2.612)--(5.409,2.608)--(5.412,2.603)%
  --(5.416,2.598)--(5.419,2.592)--(5.423,2.586)--(5.426,2.579)--(5.430,2.572)--(5.434,2.563)%
  --(5.437,2.554)--(5.441,2.543)--(5.444,2.531)--(5.448,2.516)--(5.451,2.499)--(5.455,2.478)%
  --(5.458,2.451)--(5.462,2.417)--(5.465,2.372)--(5.469,2.309)--(5.472,2.218)--(5.476,2.075)%
  --(5.480,1.838)--(5.483,1.458)--(5.487,1.091)--(5.490,0.989)--(5.494,0.985)--(5.497,0.985)%
  --(5.501,0.985)--(5.504,0.985)--(5.508,0.985)--(5.511,0.985)--(5.515,0.985)--(5.518,0.985)%
  --(5.522,0.985)--(5.526,0.985)--(5.529,0.985)--(5.533,0.985)--(5.536,0.985)--(5.540,0.985)%
  --(5.543,0.985)--(5.547,0.985)--(5.550,0.985)--(5.554,0.985)--(5.557,0.985)--(5.561,0.985)%
  --(5.564,0.985)--(5.568,0.985)--(5.572,0.985)--(5.575,0.985)--(5.579,0.985)--(5.582,0.985)%
  --(5.586,0.985)--(5.589,0.985)--(5.593,0.985)--(5.596,0.985)--(5.600,0.985)--(5.603,0.985)%
  --(5.607,0.985)--(5.610,0.985)--(5.614,0.985)--(5.618,0.985)--(5.621,0.985)--(5.625,0.985)%
  --(5.628,0.985)--(5.632,0.985)--(5.635,0.985)--(5.639,0.985)--(5.642,0.985)--(5.646,0.985)%
  --(5.649,0.985)--(5.653,0.985)--(5.656,0.985)--(5.660,0.985)--(5.664,0.985)--(5.667,0.985)%
  --(5.671,0.985)--(5.674,0.985)--(5.678,0.985)--(5.681,0.985)--(5.685,0.985)--(5.688,0.985)%
  --(5.692,0.985)--(5.695,0.985)--(5.699,0.985)--(5.702,0.985)--(5.706,0.985)--(5.710,0.985)%
  --(5.713,0.985)--(5.717,0.985)--(5.720,0.985)--(5.724,0.985)--(5.727,0.985)--(5.731,0.985)%
  --(5.734,0.985)--(5.738,0.985)--(5.741,0.985)--(5.745,0.985)--(5.748,0.985)--(5.752,0.985)%
  --(5.756,0.985)--(5.759,0.985)--(5.763,0.985)--(5.766,0.985)--(5.770,0.985)--(5.773,0.985)%
  --(5.777,0.985)--(5.780,0.985)--(5.784,0.985)--(5.787,0.985)--(5.791,0.985)--(5.794,0.985)%
  --(5.798,0.985)--(5.802,0.985)--(5.805,0.985)--(5.809,0.985)--(5.812,0.985)--(5.816,0.985)%
  --(5.819,0.985)--(5.823,0.985)--(5.826,0.985)--(5.830,0.985)--(5.833,0.985)--(5.837,0.985)%
  --(5.840,0.985)--(5.844,0.985)--(5.848,0.985)--(5.851,0.985)--(5.855,0.985)--(5.858,0.985)%
  --(5.862,0.985)--(5.865,0.985)--(5.869,0.985)--(5.872,0.985)--(5.876,0.985)--(5.879,0.985)%
  --(5.883,0.985)--(5.886,0.985)--(5.890,0.985)--(5.894,0.985)--(5.897,0.985)--(5.901,0.985)%
  --(5.904,0.985)--(5.908,0.985)--(5.911,0.985)--(5.915,0.985)--(5.918,0.985)--(5.922,0.985)%
  --(5.925,0.985)--(5.929,0.985)--(5.932,0.985)--(5.936,0.985)--(5.940,0.985)--(5.943,0.985)%
  --(5.947,0.985)--(5.950,0.985)--(5.954,0.985)--(5.957,0.985)--(5.961,0.985)--(5.964,0.985)%
  --(5.968,0.985)--(5.971,0.985)--(5.975,0.985)--(5.978,0.985)--(5.982,0.985)--(5.986,0.985)%
  --(5.989,0.985)--(5.993,0.985)--(5.996,0.985)--(6.000,0.985)--(6.003,0.985)--(6.007,0.985)%
  --(6.010,0.985)--(6.014,0.985)--(6.017,0.985)--(6.021,0.985)--(6.024,0.985)--(6.028,0.985)%
  --(6.032,0.985)--(6.035,0.985)--(6.039,0.985)--(6.042,0.985)--(6.046,0.985)--(6.049,0.985)%
  --(6.053,0.985)--(6.056,0.985)--(6.060,0.985)--(6.063,0.985)--(6.067,0.985)--(6.070,0.985)%
  --(6.074,0.985)--(6.078,0.985)--(6.081,0.985)--(6.085,0.985)--(6.088,0.985)--(6.092,0.985)%
  --(6.095,0.985)--(6.099,0.985)--(6.102,0.985)--(6.106,0.985)--(6.109,0.985)--(6.113,0.985)%
  --(6.116,0.985)--(6.120,0.985)--(6.124,0.985)--(6.127,0.985)--(6.131,0.985)--(6.134,0.985)%
  --(6.138,0.985)--(6.141,0.985)--(6.145,0.985)--(6.148,0.985)--(6.152,0.985)--(6.155,0.985)%
  --(6.159,0.985)--(6.162,0.985)--(6.166,0.985)--(6.170,0.985)--(6.173,0.985)--(6.177,0.985)%
  --(6.180,0.985)--(6.184,0.985)--(6.187,0.985)--(6.191,0.985)--(6.194,0.985)--(6.198,0.985)%
  --(6.201,0.985)--(6.205,0.985)--(6.208,0.985)--(6.212,0.985)--(6.216,0.985)--(6.219,0.985)%
  --(6.223,0.985)--(6.226,0.985)--(6.230,0.985)--(6.233,0.985)--(6.237,0.985)--(6.240,0.985)%
  --(6.244,0.985)--(6.247,0.985)--(6.251,0.985)--(6.254,0.985)--(6.258,0.985)--(6.262,0.985)%
  --(6.265,0.985)--(6.269,0.985)--(6.272,0.985)--(6.276,0.985)--(6.279,0.985)--(6.283,0.985)%
  --(6.286,0.985)--(6.290,0.985)--(6.293,0.985)--(6.297,0.985)--(6.300,0.985)--(6.304,0.985)%
  --(6.308,0.985)--(6.311,0.985)--(6.315,0.985)--(6.318,0.985)--(6.322,0.985)--(6.325,0.985)%
  --(6.329,0.985)--(6.332,0.985)--(6.336,0.985)--(6.339,0.985)--(6.343,0.985)--(6.346,0.985)%
  --(6.350,0.985)--(6.354,0.985)--(6.357,0.985)--(6.361,0.985)--(6.364,0.985)--(6.368,0.985)%
  --(6.371,0.985)--(6.375,0.985)--(6.378,0.985)--(6.382,0.985)--(6.385,0.985)--(6.389,0.985)%
  --(6.392,0.985)--(6.396,0.985)--(6.400,0.985)--(6.403,0.985)--(6.407,0.985)--(6.410,0.985)%
  --(6.414,0.985)--(6.417,0.985)--(6.421,0.985)--(6.424,0.985)--(6.428,0.985)--(6.431,0.985)%
  --(6.435,0.985)--(6.438,0.985)--(6.442,0.985)--(6.446,0.985)--(6.449,0.985)--(6.453,0.985)%
  --(6.456,0.985)--(6.460,0.985)--(6.463,0.985)--(6.467,0.985)--(6.470,0.985)--(6.474,0.985)%
  --(6.477,0.985)--(6.481,0.985)--(6.484,0.985)--(6.488,0.985)--(6.492,0.985)--(6.495,0.985)%
  --(6.499,0.985)--(6.502,0.985)--(6.506,0.985)--(6.509,0.985)--(6.513,0.985)--(6.516,0.985)%
  --(6.520,0.985)--(6.523,0.985)--(6.527,0.985)--(6.530,0.985)--(6.534,0.985)--(6.538,0.985)%
  --(6.541,0.985)--(6.545,0.985)--(6.548,0.985)--(6.552,0.985)--(6.555,0.985)--(6.559,0.985)%
  --(6.562,0.985)--(6.566,0.985)--(6.569,0.985)--(6.573,0.985)--(6.576,0.985)--(6.580,0.985)%
  --(6.584,0.985)--(6.587,0.985)--(6.591,0.985)--(6.594,0.985)--(6.598,0.985)--(6.601,0.985)%
  --(6.605,0.985)--(6.608,0.985)--(6.612,0.985)--(6.615,0.985)--(6.619,0.985)--(6.622,0.985)%
  --(6.626,0.985)--(6.630,0.985)--(6.633,0.985)--(6.637,0.985)--(6.640,0.985)--(6.644,0.985)%
  --(6.647,0.985)--(6.651,0.985)--(6.654,0.985)--(6.658,0.985)--(6.661,0.985)--(6.665,0.985)%
  --(6.668,0.985)--(6.672,0.985)--(6.676,0.985)--(6.679,0.985)--(6.683,0.985)--(6.686,0.985)%
  --(6.690,0.985)--(6.693,0.985)--(6.697,0.985)--(6.700,0.985)--(6.704,0.985)--(6.707,0.985)%
  --(6.711,0.985)--(6.714,0.985)--(6.718,0.985)--(6.722,0.985)--(6.725,0.985)--(6.729,0.985)%
  --(6.732,0.985)--(6.736,0.985)--(6.739,0.985)--(6.743,0.985)--(6.746,0.985)--(6.750,0.985)%
  --(6.753,0.985)--(6.757,0.985)--(6.760,0.985)--(6.764,0.985)--(6.768,0.985)--(6.771,0.985)%
  --(6.775,0.985)--(6.778,0.985)--(6.782,0.985)--(6.785,0.985)--(6.789,0.985)--(6.792,0.985)%
  --(6.796,0.985)--(6.799,0.985)--(6.803,0.985)--(6.806,0.985)--(6.810,0.985)--(6.814,0.985)%
  --(6.817,0.985)--(6.821,0.985)--(6.824,0.985)--(6.828,0.985)--(6.831,0.985)--(6.835,0.985)%
  --(6.838,0.985)--(6.842,0.985)--(6.845,0.985)--(6.849,0.985)--(6.852,0.985)--(6.856,0.985)%
  --(6.860,0.985)--(6.863,0.985)--(6.867,0.985)--(6.870,0.985)--(6.874,0.985)--(6.877,0.985)%
  --(6.881,0.985)--(6.884,0.985)--(6.888,0.985)--(6.891,0.985)--(6.895,0.985)--(6.898,0.985)%
  --(6.902,0.985)--(6.906,0.985)--(6.909,0.985)--(6.913,0.985)--(6.916,0.985)--(6.920,0.985)%
  --(6.923,0.985)--(6.927,0.985)--(6.930,0.985)--(6.934,0.985)--(6.937,0.985)--(6.941,0.985)%
  --(6.944,0.985)--(6.948,0.985)--(6.952,0.985)--(6.955,0.985)--(6.959,0.985)--(6.962,0.985)%
  --(6.966,0.985)--(6.969,0.985)--(6.973,0.985)--(6.976,0.985)--(6.980,0.985)--(6.983,0.985)%
  --(6.987,0.985)--(6.990,0.985)--(6.994,0.985)--(6.998,0.985)--(7.001,0.985)--(7.005,0.985)%
  --(7.008,0.985)--(7.012,0.985)--(7.015,0.985)--(7.019,0.985)--(7.022,0.985)--(7.026,0.985)%
  --(7.029,0.985)--(7.033,0.985)--(7.036,0.985)--(7.040,0.985)--(7.044,0.985)--(7.047,0.985)%
  --(7.051,0.985)--(7.054,0.985)--(7.058,0.985)--(7.061,0.985)--(7.065,0.985)--(7.068,0.985)%
  --(7.072,0.985)--(7.075,0.985)--(7.079,0.985)--(7.082,0.985)--(7.086,0.985)--(7.090,0.985)%
  --(7.093,0.985)--(7.097,0.985)--(7.100,0.985)--(7.104,0.985)--(7.107,0.985)--(7.111,0.985)%
  --(7.114,0.985)--(7.118,0.985)--(7.121,0.985)--(7.125,0.985)--(7.128,0.985)--(7.132,0.985)%
  --(7.136,0.985)--(7.139,0.985)--(7.143,0.985)--(7.146,0.985)--(7.150,0.985)--(7.153,0.985)%
  --(7.157,0.985)--(7.160,0.985)--(7.164,0.985)--(7.167,0.985)--(7.171,0.985)--(7.174,0.985)%
  --(7.178,0.985)--(7.182,0.985)--(7.185,0.985)--(7.189,0.985)--(7.192,0.985)--(7.196,0.985)%
  --(7.199,0.985)--(7.203,0.985)--(7.206,0.985)--(7.210,0.985)--(7.213,0.985)--(7.217,0.985)%
  --(7.220,0.985)--(7.224,0.985)--(7.228,0.985)--(7.231,0.985)--(7.235,0.985)--(7.238,0.985)%
  --(7.242,0.985)--(7.245,0.985)--(7.249,0.985)--(7.252,0.985)--(7.256,0.985)--(7.259,0.985)%
  --(7.263,0.985)--(7.266,0.985)--(7.270,0.985)--(7.274,0.985)--(7.277,0.985)--(7.281,0.985)%
  --(7.284,0.985)--(7.288,0.985)--(7.291,0.985)--(7.295,0.985)--(7.298,0.985)--(7.302,0.985)%
  --(7.305,0.985)--(7.309,0.985)--(7.312,0.985)--(7.316,0.985)--(7.320,0.985)--(7.323,0.985)%
  --(7.327,0.985)--(7.330,0.985)--(7.334,0.985)--(7.337,0.985)--(7.341,0.985)--(7.344,0.985)%
  --(7.348,0.985)--(7.351,0.985)--(7.355,0.985)--(7.358,0.985)--(7.362,0.985)--(7.366,0.985)%
  --(7.369,0.985)--(7.373,0.985)--(7.376,0.985)--(7.380,0.985)--(7.383,0.985)--(7.387,0.985)%
  --(7.390,0.985)--(7.394,0.985)--(7.397,0.985)--(7.401,0.985)--(7.404,0.985)--(7.408,0.985)%
  --(7.412,0.985)--(7.415,0.985)--(7.419,0.985)--(7.422,0.985)--(7.426,0.985)--(7.429,0.985)%
  --(7.433,0.985)--(7.436,0.985)--(7.440,0.985)--(7.443,0.985)--(7.447,0.985)--(7.450,0.985)%
  --(7.454,0.985)--(7.458,0.985)--(7.461,0.985)--(7.465,0.985)--(7.468,0.985)--(7.472,0.985)%
  --(7.475,0.985)--(7.479,0.985)--(7.482,0.985)--(7.486,0.985)--(7.489,0.985)--(7.493,0.985)%
  --(7.496,0.985)--(7.500,0.985)--(7.504,0.985)--(7.507,0.985)--(7.511,0.985)--(7.514,0.985)%
  --(7.518,0.985)--(7.521,0.985)--(7.525,0.985)--(7.528,0.985)--(7.532,0.985)--(7.535,0.985)%
  --(7.539,0.985)--(7.542,0.985)--(7.546,0.985)--(7.550,0.985)--(7.553,0.985)--(7.557,0.985)%
  --(7.560,0.985)--(7.564,0.985)--(7.567,0.985)--(7.571,0.985)--(7.574,0.985)--(7.578,0.985)%
  --(7.581,0.985)--(7.585,0.985)--(7.588,0.985)--(7.592,0.985)--(7.596,0.985)--(7.599,0.985)%
  --(7.603,0.985)--(7.606,0.985)--(7.610,0.985)--(7.613,0.985)--(7.617,0.985)--(7.620,0.985)%
  --(7.624,0.985)--(7.627,0.985)--(7.631,0.985)--(7.634,0.985)--(7.638,0.985)--(7.642,0.985)%
  --(7.645,0.985)--(7.649,0.985)--(7.652,0.985)--(7.656,0.985)--(7.659,0.985)--(7.663,0.985)%
  --(7.666,0.985)--(7.670,0.985)--(7.673,0.985)--(7.677,0.985)--(7.680,0.985)--(7.684,0.985)%
  --(7.688,0.985)--(7.691,0.985)--(7.695,0.985)--(7.698,0.985)--(7.702,0.985)--(7.705,0.985)%
  --(7.709,0.985)--(7.712,0.985)--(7.716,0.985)--(7.719,0.985)--(7.723,0.985)--(7.726,0.985)%
  --(7.730,0.985)--(7.734,0.985)--(7.737,0.985)--(7.741,0.985)--(7.744,0.985)--(7.748,0.985)%
  --(7.751,0.985)--(7.755,0.985)--(7.758,0.985)--(7.762,0.985)--(7.765,0.985)--(7.769,0.985)%
  --(7.772,0.985)--(7.776,0.985)--(7.780,0.985)--(7.783,0.985)--(7.787,0.985)--(7.790,0.985)%
  --(7.794,0.985)--(7.797,0.985)--(7.801,0.985)--(7.804,0.985)--(7.808,0.985)--(7.811,0.985)%
  --(7.815,0.985)--(7.818,0.985)--(7.822,0.985)--(7.826,0.985)--(7.829,0.985)--(7.833,0.985)%
  --(7.836,0.985)--(7.840,0.985)--(7.843,0.985)--(7.847,0.985)--(7.850,0.985)--(7.854,0.985)%
  --(7.857,0.985)--(7.861,0.985)--(7.864,0.985)--(7.868,0.985)--(7.872,0.985)--(7.875,0.985)%
  --(7.879,0.985)--(7.882,0.985)--(7.886,0.985)--(7.889,0.985)--(7.893,0.985)--(7.896,0.985)%
  --(7.900,0.985)--(7.903,0.985)--(7.907,0.985)--(7.910,0.985)--(7.914,0.985)--(7.918,0.985)%
  --(7.921,0.985)--(7.925,0.985)--(7.928,0.985)--(7.932,0.985)--(7.935,0.985)--(7.939,0.985)%
  --(7.942,0.985)--(7.946,0.985)--(7.949,0.985)--(7.953,0.985)--(7.956,0.985)--(7.960,0.985)%
  --(7.964,0.985)--(7.967,0.985)--(7.971,0.985)--(7.974,0.985)--(7.978,0.985)--(7.981,0.985)%
  --(7.985,0.985)--(7.988,0.985)--(7.992,0.985)--(7.995,0.985)--(7.999,0.985)--(8.002,0.985)%
  --(8.006,0.985)--(8.010,0.985)--(8.013,0.985)--(8.017,0.985)--(8.020,0.985)--(8.024,0.985)%
  --(8.027,0.985)--(8.031,0.985)--(8.034,0.985)--(8.038,0.985)--(8.041,0.985)--(8.045,0.985)%
  --(8.048,0.985)--(8.052,0.985)--(8.056,0.985)--(8.059,0.985)--(8.063,0.985)--(8.066,0.985)%
  --(8.070,0.985)--(8.073,0.985)--(8.077,0.985)--(8.080,0.985)--(8.084,0.985)--(8.087,0.985)%
  --(8.091,0.985)--(8.094,0.985)--(8.098,0.985)--(8.102,0.985)--(8.105,0.985)--(8.109,0.985)%
  --(8.112,0.985)--(8.116,0.985)--(8.119,0.985)--(8.123,0.985)--(8.126,0.985)--(8.130,0.985)%
  --(8.133,0.985)--(8.137,0.985)--(8.140,0.985)--(8.144,0.985)--(8.148,0.985)--(8.151,0.985)%
  --(8.155,0.985)--(8.158,0.985)--(8.162,0.985)--(8.165,0.985)--(8.169,0.985)--(8.172,0.985)%
  --(8.176,0.985)--(8.179,0.985)--(8.183,0.985)--(8.186,0.985)--(8.190,0.985)--(8.194,0.985)%
  --(8.197,0.985)--(8.201,0.985)--(8.204,0.985)--(8.208,0.985)--(8.211,0.985)--(8.215,0.985)%
  --(8.218,0.985)--(8.222,0.985)--(8.225,0.985)--(8.229,0.985)--(8.232,0.985)--(8.236,0.985)%
  --(8.240,0.985)--(8.243,0.985)--(8.247,0.985)--(8.250,0.985)--(8.254,0.985)--(8.257,0.985)%
  --(8.261,0.985)--(8.264,0.985)--(8.268,0.985)--(8.271,0.985)--(8.275,0.985)--(8.278,0.985)%
  --(8.282,0.985)--(8.286,0.985)--(8.289,0.985)--(8.293,0.985)--(8.296,0.985)--(8.300,0.985)%
  --(8.303,0.985)--(8.307,0.985)--(8.310,0.985)--(8.314,0.985)--(8.317,0.985)--(8.321,0.985)%
  --(8.324,0.985)--(8.328,0.985)--(8.332,0.985)--(8.335,0.985)--(8.339,0.985)--(8.342,0.985)%
  --(8.346,0.985)--(8.349,0.985)--(8.353,0.985)--(8.356,0.985)--(8.360,0.985)--(8.363,0.985)%
  --(8.367,0.985)--(8.370,0.985)--(8.374,0.985)--(8.378,0.985)--(8.381,0.985)--(8.385,0.985)%
  --(8.388,0.985)--(8.392,0.985)--(8.395,0.985);
\draw[gp path] (1.322,5.664)--(1.325,5.648)--(1.329,5.634)--(1.332,5.621)--(1.336,5.609)%
  --(1.339,5.597)--(1.343,5.585)--(1.347,5.574)--(1.350,5.563)--(1.354,5.552)--(1.357,5.542)%
  --(1.361,5.531)--(1.364,5.521)--(1.368,5.511)--(1.371,5.501)--(1.375,5.491)--(1.378,5.481)%
  --(1.382,5.471)--(1.385,5.462)--(1.389,5.452)--(1.393,5.443)--(1.396,5.434)--(1.400,5.425)%
  --(1.403,5.416)--(1.407,5.407)--(1.410,5.398)--(1.414,5.389)--(1.417,5.380)--(1.421,5.372)%
  --(1.424,5.363)--(1.428,5.355)--(1.431,5.346)--(1.435,5.338)--(1.439,5.330)--(1.442,5.322)%
  --(1.446,5.314)--(1.449,5.306)--(1.453,5.298)--(1.456,5.290)--(1.460,5.282)--(1.463,5.274)%
  --(1.467,5.267)--(1.470,5.259)--(1.474,5.252)--(1.477,5.244)--(1.481,5.237)--(1.485,5.229)%
  --(1.488,5.222)--(1.492,5.215)--(1.495,5.208)--(1.499,5.201)--(1.502,5.193)--(1.506,5.186)%
  --(1.509,5.179)--(1.513,5.173)--(1.516,5.166)--(1.520,5.159)--(1.523,5.152)--(1.527,5.145)%
  --(1.531,5.139)--(1.534,5.132)--(1.538,5.126)--(1.541,5.119)--(1.545,5.113)--(1.548,5.106)%
  --(1.552,5.100)--(1.555,5.093)--(1.559,5.087)--(1.562,5.081)--(1.566,5.075)--(1.569,5.068)%
  --(1.573,5.062)--(1.577,5.056)--(1.580,5.050)--(1.584,5.044)--(1.587,5.038)--(1.591,5.032)%
  --(1.594,5.026)--(1.598,5.020)--(1.601,5.015)--(1.605,5.009)--(1.608,5.003)--(1.612,4.997)%
  --(1.615,4.992)--(1.619,4.986)--(1.623,4.980)--(1.626,4.975)--(1.630,4.969)--(1.633,4.964)%
  --(1.637,4.958)--(1.640,4.953)--(1.644,4.947)--(1.647,4.942)--(1.651,4.937)--(1.654,4.931)%
  --(1.658,4.926)--(1.661,4.921)--(1.665,4.915)--(1.669,4.910)--(1.672,4.905)--(1.676,4.900)%
  --(1.679,4.895)--(1.683,4.890)--(1.686,4.885)--(1.690,4.879)--(1.693,4.874)--(1.697,4.869)%
  --(1.700,4.864)--(1.704,4.860)--(1.707,4.855)--(1.711,4.850)--(1.715,4.845)--(1.718,4.840)%
  --(1.722,4.835)--(1.725,4.830)--(1.729,4.826)--(1.732,4.821)--(1.736,4.816)--(1.739,4.812)%
  --(1.743,4.807)--(1.746,4.802)--(1.750,4.798)--(1.753,4.793)--(1.757,4.788)--(1.761,4.784)%
  --(1.764,4.779)--(1.768,4.775)--(1.771,4.770)--(1.775,4.766)--(1.778,4.761)--(1.782,4.757)%
  --(1.785,4.752)--(1.789,4.748)--(1.792,4.744)--(1.796,4.739)--(1.799,4.735)--(1.803,4.731)%
  --(1.807,4.726)--(1.810,4.722)--(1.814,4.718)--(1.817,4.714)--(1.821,4.709)--(1.824,4.705)%
  --(1.828,4.701)--(1.831,4.697)--(1.835,4.693)--(1.838,4.689)--(1.842,4.685)--(1.845,4.680)%
  --(1.849,4.676)--(1.853,4.672)--(1.856,4.668)--(1.860,4.664)--(1.863,4.660)--(1.867,4.656)%
  --(1.870,4.652)--(1.874,4.648)--(1.877,4.644)--(1.881,4.640)--(1.884,4.637)--(1.888,4.633)%
  --(1.891,4.629)--(1.895,4.625)--(1.899,4.621)--(1.902,4.617)--(1.906,4.613)--(1.909,4.610)%
  --(1.913,4.606)--(1.916,4.602)--(1.920,4.598)--(1.923,4.595)--(1.927,4.591)--(1.930,4.587)%
  --(1.934,4.584)--(1.937,4.580)--(1.941,4.576)--(1.945,4.573)--(1.948,4.569)--(1.952,4.565)%
  --(1.955,4.562)--(1.959,4.558)--(1.962,4.554)--(1.966,4.551)--(1.969,4.547)--(1.973,4.544)%
  --(1.976,4.540)--(1.980,4.537)--(1.983,4.533)--(1.987,4.530)--(1.991,4.526)--(1.994,4.523)%
  --(1.998,4.519)--(2.001,4.516)--(2.005,4.512)--(2.008,4.509)--(2.012,4.506)--(2.015,4.502)%
  --(2.019,4.499)--(2.022,4.496)--(2.026,4.492)--(2.029,4.489)--(2.033,4.485)--(2.037,4.482)%
  --(2.040,4.479)--(2.044,4.476)--(2.047,4.472)--(2.051,4.469)--(2.054,4.466)--(2.058,4.462)%
  --(2.061,4.459)--(2.065,4.456)--(2.068,4.453)--(2.072,4.450)--(2.075,4.446)--(2.079,4.443)%
  --(2.083,4.440)--(2.086,4.437)--(2.090,4.434)--(2.093,4.430)--(2.097,4.427)--(2.100,4.424)%
  --(2.104,4.421)--(2.107,4.418)--(2.111,4.415)--(2.114,4.412)--(2.118,4.409)--(2.121,4.406)%
  --(2.125,4.403)--(2.129,4.400)--(2.132,4.397)--(2.136,4.393)--(2.139,4.390)--(2.143,4.387)%
  --(2.146,4.384)--(2.150,4.381)--(2.153,4.378)--(2.157,4.375)--(2.160,4.373)--(2.164,4.370)%
  --(2.167,4.367)--(2.171,4.364)--(2.175,4.361)--(2.178,4.358)--(2.182,4.355)--(2.185,4.352)%
  --(2.189,4.349)--(2.192,4.346)--(2.196,4.343)--(2.199,4.340)--(2.203,4.338)--(2.206,4.335)%
  --(2.210,4.332)--(2.213,4.329)--(2.217,4.326)--(2.221,4.323)--(2.224,4.321)--(2.228,4.318)%
  --(2.231,4.315)--(2.235,4.312)--(2.238,4.309)--(2.242,4.307)--(2.245,4.304)--(2.249,4.301)%
  --(2.252,4.298)--(2.256,4.296)--(2.259,4.293)--(2.263,4.290)--(2.267,4.287)--(2.270,4.285)%
  --(2.274,4.282)--(2.277,4.279)--(2.281,4.277)--(2.284,4.274)--(2.288,4.271)--(2.291,4.269)%
  --(2.295,4.266)--(2.298,4.263)--(2.302,4.261)--(2.305,4.258)--(2.309,4.255)--(2.313,4.253)%
  --(2.316,4.250)--(2.320,4.248)--(2.323,4.245)--(2.327,4.242)--(2.330,4.240)--(2.334,4.237)%
  --(2.337,4.235)--(2.341,4.232)--(2.344,4.230)--(2.348,4.227)--(2.351,4.224)--(2.355,4.222)%
  --(2.359,4.219)--(2.362,4.217)--(2.366,4.214)--(2.369,4.212)--(2.373,4.209)--(2.376,4.207)%
  --(2.380,4.204)--(2.383,4.202)--(2.387,4.199)--(2.390,4.197)--(2.394,4.194)--(2.397,4.192)%
  --(2.401,4.189)--(2.405,4.187)--(2.408,4.184)--(2.412,4.182)--(2.415,4.180)--(2.419,4.177)%
  --(2.422,4.175)--(2.426,4.172)--(2.429,4.170)--(2.433,4.168)--(2.436,4.165)--(2.440,4.163)%
  --(2.443,4.160)--(2.447,4.158)--(2.451,4.156)--(2.454,4.153)--(2.458,4.151)--(2.461,4.148)%
  --(2.465,4.146)--(2.468,4.144)--(2.472,4.141)--(2.475,4.139)--(2.479,4.137)--(2.482,4.134)%
  --(2.486,4.132)--(2.489,4.130)--(2.493,4.127)--(2.497,4.125)--(2.500,4.123)--(2.504,4.121)%
  --(2.507,4.118)--(2.511,4.116)--(2.514,4.114)--(2.518,4.111)--(2.521,4.109)--(2.525,4.107)%
  --(2.528,4.105)--(2.532,4.102)--(2.535,4.100)--(2.539,4.098)--(2.543,4.096)--(2.546,4.093)%
  --(2.550,4.091)--(2.553,4.089)--(2.557,4.087)--(2.560,4.085)--(2.564,4.082)--(2.567,4.080)%
  --(2.571,4.078)--(2.574,4.076)--(2.578,4.074)--(2.581,4.071)--(2.585,4.069)--(2.589,4.067)%
  --(2.592,4.065)--(2.596,4.063)--(2.599,4.060)--(2.603,4.058)--(2.606,4.056)--(2.610,4.054)%
  --(2.613,4.052)--(2.617,4.050)--(2.620,4.048)--(2.624,4.045)--(2.627,4.043)--(2.631,4.041)%
  --(2.635,4.039)--(2.638,4.037)--(2.642,4.035)--(2.645,4.033)--(2.649,4.031)--(2.652,4.029)%
  --(2.656,4.026)--(2.659,4.024)--(2.663,4.022)--(2.666,4.020)--(2.670,4.018)--(2.673,4.016)%
  --(2.677,4.014)--(2.681,4.012)--(2.684,4.010)--(2.688,4.008)--(2.691,4.006)--(2.695,4.004)%
  --(2.698,4.002)--(2.702,4.000)--(2.705,3.998)--(2.709,3.996)--(2.712,3.994)--(2.716,3.992)%
  --(2.719,3.990)--(2.723,3.988)--(2.727,3.986)--(2.730,3.984)--(2.734,3.982)--(2.737,3.980)%
  --(2.741,3.978)--(2.744,3.976)--(2.748,3.974)--(2.751,3.972)--(2.755,3.970)--(2.758,3.968)%
  --(2.762,3.966)--(2.765,3.964)--(2.769,3.962)--(2.773,3.960)--(2.776,3.958)--(2.780,3.956)%
  --(2.783,3.954)--(2.787,3.952)--(2.790,3.950)--(2.794,3.948)--(2.797,3.946)--(2.801,3.944)%
  --(2.804,3.942)--(2.808,3.940)--(2.811,3.938)--(2.815,3.937)--(2.819,3.935)--(2.822,3.933)%
  --(2.826,3.931)--(2.829,3.929)--(2.833,3.927)--(2.836,3.925)--(2.840,3.923)--(2.843,3.921)%
  --(2.847,3.919)--(2.850,3.918)--(2.854,3.916)--(2.857,3.914)--(2.861,3.912)--(2.865,3.910)%
  --(2.868,3.908)--(2.872,3.906)--(2.875,3.905)--(2.879,3.903)--(2.882,3.901)--(2.886,3.899)%
  --(2.889,3.897)--(2.893,3.895)--(2.896,3.893)--(2.900,3.892)--(2.903,3.890)--(2.907,3.888)%
  --(2.911,3.886)--(2.914,3.884)--(2.918,3.883)--(2.921,3.881)--(2.925,3.879)--(2.928,3.877)%
  --(2.932,3.875)--(2.935,3.873)--(2.939,3.872)--(2.942,3.870)--(2.946,3.868)--(2.949,3.866)%
  --(2.953,3.864)--(2.957,3.863)--(2.960,3.861)--(2.964,3.859)--(2.967,3.857)--(2.971,3.856)%
  --(2.974,3.854)--(2.978,3.852)--(2.981,3.850)--(2.985,3.849)--(2.988,3.847)--(2.992,3.845)%
  --(2.995,3.843)--(2.999,3.842)--(3.003,3.840)--(3.006,3.838)--(3.010,3.836)--(3.013,3.835)%
  --(3.017,3.833)--(3.020,3.831)--(3.024,3.829)--(3.027,3.828)--(3.031,3.826)--(3.034,3.824)%
  --(3.038,3.822)--(3.041,3.821)--(3.045,3.819)--(3.049,3.817)--(3.052,3.816)--(3.056,3.814)%
  --(3.059,3.812)--(3.063,3.811)--(3.066,3.809)--(3.070,3.807)--(3.073,3.805)--(3.077,3.804)%
  --(3.080,3.802)--(3.084,3.800)--(3.087,3.799)--(3.091,3.797)--(3.095,3.795)--(3.098,3.794)%
  --(3.102,3.792)--(3.105,3.790)--(3.109,3.789)--(3.112,3.787)--(3.116,3.785)--(3.119,3.784)%
  --(3.123,3.782)--(3.126,3.780)--(3.130,3.779)--(3.133,3.777)--(3.137,3.775)--(3.141,3.774)%
  --(3.144,3.772)--(3.148,3.771)--(3.151,3.769)--(3.155,3.767)--(3.158,3.766)--(3.162,3.764)%
  --(3.165,3.762)--(3.169,3.761)--(3.172,3.759)--(3.176,3.758)--(3.179,3.756)--(3.183,3.754)%
  --(3.187,3.753)--(3.190,3.751)--(3.194,3.750)--(3.197,3.748)--(3.201,3.746)--(3.204,3.745)%
  --(3.208,3.743)--(3.211,3.742)--(3.215,3.740)--(3.218,3.738)--(3.222,3.737)--(3.225,3.735)%
  --(3.229,3.734)--(3.233,3.732)--(3.236,3.730)--(3.240,3.729)--(3.243,3.727)--(3.247,3.726)%
  --(3.250,3.724)--(3.254,3.723)--(3.257,3.721)--(3.261,3.719)--(3.264,3.718)--(3.268,3.716)%
  --(3.271,3.715)--(3.275,3.713)--(3.279,3.712)--(3.282,3.710)--(3.286,3.709)--(3.289,3.707)%
  --(3.293,3.706)--(3.296,3.704)--(3.300,3.702)--(3.303,3.701)--(3.307,3.699)--(3.310,3.698)%
  --(3.314,3.696)--(3.317,3.695)--(3.321,3.693)--(3.325,3.692)--(3.328,3.690)--(3.332,3.689)%
  --(3.335,3.687)--(3.339,3.686)--(3.342,3.684)--(3.346,3.683)--(3.349,3.681)--(3.353,3.680)%
  --(3.356,3.678)--(3.360,3.677)--(3.363,3.675)--(3.367,3.674)--(3.371,3.672)--(3.374,3.671)%
  --(3.378,3.669)--(3.381,3.668)--(3.385,3.666)--(3.388,3.665)--(3.392,3.663)--(3.395,3.662)%
  --(3.399,3.660)--(3.402,3.659)--(3.406,3.657)--(3.409,3.656)--(3.413,3.654)--(3.417,3.653)%
  --(3.420,3.651)--(3.424,3.650)--(3.427,3.648)--(3.431,3.647)--(3.434,3.646)--(3.438,3.644)%
  --(3.441,3.643)--(3.445,3.641)--(3.448,3.640)--(3.452,3.638)--(3.455,3.637)--(3.459,3.635)%
  --(3.463,3.634)--(3.466,3.633)--(3.470,3.631)--(3.473,3.630)--(3.477,3.628)--(3.480,3.627)%
  --(3.484,3.625)--(3.487,3.624)--(3.491,3.622)--(3.494,3.621)--(3.498,3.620)--(3.501,3.618)%
  --(3.505,3.617)--(3.509,3.615)--(3.512,3.614)--(3.516,3.612)--(3.519,3.611)--(3.523,3.610)%
  --(3.526,3.608)--(3.530,3.607)--(3.533,3.605)--(3.537,3.604)--(3.540,3.603)--(3.544,3.601)%
  --(3.547,3.600)--(3.551,3.598)--(3.555,3.597)--(3.558,3.596)--(3.562,3.594)--(3.565,3.593)%
  --(3.569,3.591)--(3.572,3.590)--(3.576,3.589)--(3.579,3.587)--(3.583,3.586)--(3.586,3.584)%
  --(3.590,3.583)--(3.593,3.582)--(3.597,3.580)--(3.601,3.579)--(3.604,3.578)--(3.608,3.576)%
  --(3.611,3.575)--(3.615,3.573)--(3.618,3.572)--(3.622,3.571)--(3.625,3.569)--(3.629,3.568)%
  --(3.632,3.567)--(3.636,3.565)--(3.639,3.564)--(3.643,3.563)--(3.647,3.561)--(3.650,3.560)%
  --(3.654,3.558)--(3.657,3.557)--(3.661,3.556)--(3.664,3.554)--(3.668,3.553)--(3.671,3.552)%
  --(3.675,3.550)--(3.678,3.549)--(3.682,3.548)--(3.685,3.546)--(3.689,3.545)--(3.693,3.544)%
  --(3.696,3.542)--(3.700,3.541)--(3.703,3.540)--(3.707,3.538)--(3.710,3.537)--(3.714,3.536)%
  --(3.717,3.534)--(3.721,3.533)--(3.724,3.532)--(3.728,3.530)--(3.731,3.529)--(3.735,3.528)%
  --(3.739,3.526)--(3.742,3.525)--(3.746,3.524)--(3.749,3.522)--(3.753,3.521)--(3.756,3.520)%
  --(3.760,3.519)--(3.763,3.517)--(3.767,3.516)--(3.770,3.515)--(3.774,3.513)--(3.777,3.512)%
  --(3.781,3.511)--(3.785,3.509)--(3.788,3.508)--(3.792,3.507)--(3.795,3.506)--(3.799,3.504)%
  --(3.802,3.503)--(3.806,3.502)--(3.809,3.500)--(3.813,3.499)--(3.816,3.498)--(3.820,3.497)%
  --(3.823,3.495)--(3.827,3.494)--(3.831,3.493)--(3.834,3.491)--(3.838,3.490)--(3.841,3.489)%
  --(3.845,3.488)--(3.848,3.486)--(3.852,3.485)--(3.855,3.484)--(3.859,3.482)--(3.862,3.481)%
  --(3.866,3.480)--(3.869,3.479)--(3.873,3.477)--(3.877,3.476)--(3.880,3.475)--(3.884,3.474)%
  --(3.887,3.472)--(3.891,3.471)--(3.894,3.470)--(3.898,3.469)--(3.901,3.467)--(3.905,3.466)%
  --(3.908,3.465)--(3.912,3.464)--(3.915,3.462)--(3.919,3.461)--(3.923,3.460)--(3.926,3.459)%
  --(3.930,3.457)--(3.933,3.456)--(3.937,3.455)--(3.940,3.454)--(3.944,3.452)--(3.947,3.451)%
  --(3.951,3.450)--(3.954,3.449)--(3.958,3.447)--(3.961,3.446)--(3.965,3.445)--(3.969,3.444)%
  --(3.972,3.442)--(3.976,3.441)--(3.979,3.440)--(3.983,3.439)--(3.986,3.438)--(3.990,3.436)%
  --(3.993,3.435)--(3.997,3.434)--(4.000,3.433)--(4.004,3.431)--(4.007,3.430)--(4.011,3.429)%
  --(4.015,3.428)--(4.018,3.427)--(4.022,3.425)--(4.025,3.424)--(4.029,3.423)--(4.032,3.422)%
  --(4.036,3.421)--(4.039,3.419)--(4.043,3.418)--(4.046,3.417)--(4.050,3.416)--(4.053,3.415)%
  --(4.057,3.413)--(4.061,3.412)--(4.064,3.411)--(4.068,3.410)--(4.071,3.409)--(4.075,3.407)%
  --(4.078,3.406)--(4.082,3.405)--(4.085,3.404)--(4.089,3.403)--(4.092,3.401)--(4.096,3.400)%
  --(4.099,3.399)--(4.103,3.398)--(4.107,3.397)--(4.110,3.395)--(4.114,3.394)--(4.117,3.393)%
  --(4.121,3.392)--(4.124,3.391)--(4.128,3.390)--(4.131,3.388)--(4.135,3.387)--(4.138,3.386)%
  --(4.142,3.385)--(4.145,3.384)--(4.149,3.382)--(4.153,3.381)--(4.156,3.380)--(4.160,3.379)%
  --(4.163,3.378)--(4.167,3.377)--(4.170,3.375)--(4.174,3.374)--(4.177,3.373)--(4.181,3.372)%
  --(4.184,3.371)--(4.188,3.370)--(4.191,3.368)--(4.195,3.367)--(4.199,3.366)--(4.202,3.365)%
  --(4.206,3.364)--(4.209,3.363)--(4.213,3.361)--(4.216,3.360)--(4.220,3.359)--(4.223,3.358)%
  --(4.227,3.357)--(4.230,3.356)--(4.234,3.355)--(4.237,3.353)--(4.241,3.352)--(4.245,3.351)%
  --(4.248,3.350)--(4.252,3.349)--(4.255,3.348)--(4.259,3.347)--(4.262,3.345)--(4.266,3.344)%
  --(4.269,3.343)--(4.273,3.342)--(4.276,3.341)--(4.280,3.340)--(4.283,3.339)--(4.287,3.337)%
  --(4.291,3.336)--(4.294,3.335)--(4.298,3.334)--(4.301,3.333)--(4.305,3.332)--(4.308,3.331)%
  --(4.312,3.330)--(4.315,3.328)--(4.319,3.327)--(4.322,3.326)--(4.326,3.325)--(4.329,3.324)%
  --(4.333,3.323)--(4.337,3.322)--(4.340,3.320)--(4.344,3.319)--(4.347,3.318)--(4.351,3.317)%
  --(4.354,3.316)--(4.358,3.315)--(4.361,3.314)--(4.365,3.313)--(4.368,3.312)--(4.372,3.310)%
  --(4.375,3.309)--(4.379,3.308)--(4.383,3.307)--(4.386,3.306)--(4.390,3.305)--(4.393,3.304)%
  --(4.397,3.303)--(4.400,3.302)--(4.404,3.300)--(4.407,3.299)--(4.411,3.298)--(4.414,3.297)%
  --(4.418,3.296)--(4.421,3.295)--(4.425,3.294)--(4.429,3.293)--(4.432,3.292)--(4.436,3.291)%
  --(4.439,3.289)--(4.443,3.288)--(4.446,3.287)--(4.450,3.286)--(4.453,3.285)--(4.457,3.284)%
  --(4.460,3.283)--(4.464,3.282)--(4.467,3.281)--(4.471,3.280)--(4.475,3.278)--(4.478,3.277)%
  --(4.482,3.276)--(4.485,3.275)--(4.489,3.274)--(4.492,3.273)--(4.496,3.272)--(4.499,3.271)%
  --(4.503,3.270)--(4.506,3.269)--(4.510,3.268)--(4.513,3.267)--(4.517,3.265)--(4.521,3.264)%
  --(4.524,3.263)--(4.528,3.262)--(4.531,3.261)--(4.535,3.260)--(4.538,3.259)--(4.542,3.258)%
  --(4.545,3.257)--(4.549,3.256)--(4.552,3.255)--(4.556,3.254)--(4.559,3.253)--(4.563,3.252)%
  --(4.567,3.250)--(4.570,3.249)--(4.574,3.248)--(4.577,3.247)--(4.581,3.246)--(4.584,3.245)%
  --(4.588,3.244)--(4.591,3.243)--(4.595,3.242)--(4.598,3.241)--(4.602,3.240)--(4.605,3.239)%
  --(4.609,3.238)--(4.613,3.237)--(4.616,3.236)--(4.620,3.234)--(4.623,3.233)--(4.627,3.232)%
  --(4.630,3.231)--(4.634,3.230)--(4.637,3.229)--(4.641,3.228)--(4.644,3.227)--(4.648,3.226)%
  --(4.651,3.225)--(4.655,3.224)--(4.659,3.223)--(4.662,3.222)--(4.666,3.221)--(4.669,3.220)%
  --(4.673,3.219)--(4.676,3.218)--(4.680,3.217)--(4.683,3.216)--(4.687,3.215)--(4.690,3.213)%
  --(4.694,3.212)--(4.697,3.211)--(4.701,3.210)--(4.705,3.209)--(4.708,3.208)--(4.712,3.207)%
  --(4.715,3.206)--(4.719,3.205)--(4.722,3.204)--(4.726,3.203)--(4.729,3.202)--(4.733,3.201)%
  --(4.736,3.200)--(4.740,3.199)--(4.743,3.198)--(4.747,3.197)--(4.751,3.196)--(4.754,3.195)%
  --(4.758,3.194)--(4.761,3.193)--(4.765,3.192)--(4.768,3.191)--(4.772,3.190)--(4.775,3.189)%
  --(4.779,3.188)--(4.782,3.187)--(4.786,3.186)--(4.789,3.184)--(4.793,3.183)--(4.797,3.182)%
  --(4.800,3.181)--(4.804,3.180)--(4.807,3.179)--(4.811,3.178)--(4.814,3.177)--(4.818,3.176)%
  --(4.821,3.175)--(4.825,3.174)--(4.828,3.173)--(4.832,3.172)--(4.835,3.171)--(4.839,3.170)%
  --(4.843,3.169)--(4.846,3.168)--(4.850,3.167)--(4.853,3.166)--(4.857,3.165)--(4.860,3.164)%
  --(4.864,3.163)--(4.867,3.162)--(4.871,3.161)--(4.874,3.160)--(4.878,3.159)--(4.882,3.158)%
  --(4.885,3.157)--(4.889,3.156)--(4.892,3.155)--(4.896,3.154)--(4.899,3.153)--(4.903,3.152)%
  --(4.906,3.151)--(4.910,3.150)--(4.913,3.149)--(4.917,3.148)--(4.920,3.147)--(4.924,3.146)%
  --(4.928,3.145)--(4.931,3.144)--(4.935,3.143)--(4.938,3.142)--(4.942,3.141)--(4.945,3.140)%
  --(4.949,3.139)--(4.952,3.138)--(4.956,3.137)--(4.959,3.136)--(4.963,3.135)--(4.966,3.134)%
  --(4.970,3.133)--(4.974,3.132)--(4.977,3.131)--(4.981,3.130)--(4.984,3.129)--(4.988,3.128)%
  --(4.991,3.127)--(4.995,3.126)--(4.998,3.125)--(5.002,3.124)--(5.005,3.123)--(5.009,3.122)%
  --(5.012,3.121)--(5.016,3.120)--(5.020,3.119)--(5.023,3.118)--(5.027,3.117)--(5.030,3.116)%
  --(5.034,3.115)--(5.037,3.114)--(5.041,3.113)--(5.044,3.112)--(5.048,3.111)--(5.051,3.110)%
  --(5.055,3.109)--(5.058,3.108)--(5.062,3.107)--(5.066,3.106)--(5.069,3.105)--(5.073,3.104)%
  --(5.076,3.103)--(5.080,3.102)--(5.083,3.101)--(5.087,3.100)--(5.090,3.099)--(5.094,3.098)%
  --(5.097,3.097)--(5.101,3.097)--(5.104,3.096)--(5.108,3.095)--(5.112,3.094)--(5.115,3.093)%
  --(5.119,3.092)--(5.122,3.091)--(5.126,3.090)--(5.129,3.089)--(5.133,3.088)--(5.136,3.087)%
  --(5.140,3.086)--(5.143,3.085)--(5.147,3.084)--(5.150,3.083)--(5.154,3.082)--(5.158,3.081)%
  --(5.161,3.080)--(5.165,3.079)--(5.168,3.078)--(5.172,3.077)--(5.175,3.076)--(5.179,3.075)%
  --(5.182,3.074)--(5.186,3.073)--(5.189,3.072)--(5.193,3.071)--(5.196,3.070)--(5.200,3.069)%
  --(5.204,3.068)--(5.207,3.067)--(5.211,3.066)--(5.214,3.066)--(5.218,3.065)--(5.221,3.064)%
  --(5.225,3.063)--(5.228,3.062)--(5.232,3.061)--(5.235,3.060)--(5.239,3.059)--(5.242,3.058)%
  --(5.246,3.057)--(5.250,3.056)--(5.253,3.055)--(5.257,3.054)--(5.260,3.053)--(5.264,3.052)%
  --(5.267,3.051)--(5.271,3.050)--(5.274,3.049)--(5.278,3.048)--(5.281,3.047)--(5.285,3.046)%
  --(5.288,3.045)--(5.292,3.044)--(5.296,3.044)--(5.299,3.043)--(5.303,3.042)--(5.306,3.041)%
  --(5.310,3.040)--(5.313,3.039)--(5.317,3.038)--(5.320,3.037)--(5.324,3.036)--(5.327,3.035)%
  --(5.331,3.034)--(5.334,3.033)--(5.338,3.032)--(5.342,3.031)--(5.345,3.030)--(5.349,3.029)%
  --(5.352,3.028)--(5.356,3.027)--(5.359,3.026)--(5.363,3.026)--(5.366,3.025)--(5.370,3.024)%
  --(5.373,3.023)--(5.377,3.022)--(5.380,3.021)--(5.384,3.020)--(5.388,3.019)--(5.391,3.018)%
  --(5.395,3.017)--(5.398,3.016)--(5.402,3.015)--(5.405,3.014)--(5.409,3.013)--(5.412,3.012)%
  --(5.416,3.011)--(5.419,3.010)--(5.423,3.010)--(5.426,3.009)--(5.430,3.008)--(5.434,3.007)%
  --(5.437,3.006)--(5.441,3.005)--(5.444,3.004)--(5.448,3.003)--(5.451,3.002)--(5.455,3.001)%
  --(5.458,3.000)--(5.462,2.999)--(5.465,2.998)--(5.469,2.997)--(5.472,2.996)--(5.476,2.995)%
  --(5.480,2.995)--(5.483,2.994)--(5.487,2.993)--(5.490,2.992)--(5.494,2.991)--(5.497,2.990)%
  --(5.501,2.989)--(5.504,2.988)--(5.508,2.987)--(5.511,2.986)--(5.515,2.985)--(5.518,2.984)%
  --(5.522,2.983)--(5.526,2.982)--(5.529,2.982)--(5.533,2.981)--(5.536,2.980)--(5.540,2.979)%
  --(5.543,2.978)--(5.547,2.977)--(5.550,2.976)--(5.554,2.975)--(5.557,2.974)--(5.561,2.973)%
  --(5.564,2.972)--(5.568,2.971)--(5.572,2.970)--(5.575,2.969)--(5.579,2.969)--(5.582,2.968)%
  --(5.586,2.967)--(5.589,2.966)--(5.593,2.965)--(5.596,2.964)--(5.600,2.963)--(5.603,2.962)%
  --(5.607,2.961)--(5.610,2.960)--(5.614,2.959)--(5.618,2.958)--(5.621,2.957)--(5.625,2.957)%
  --(5.628,2.956)--(5.632,2.955)--(5.635,2.954)--(5.639,2.953)--(5.642,2.952)--(5.646,2.951)%
  --(5.649,2.950)--(5.653,2.949)--(5.656,2.948)--(5.660,2.947)--(5.664,2.946)--(5.667,2.945)%
  --(5.671,2.945)--(5.674,2.944)--(5.678,2.943)--(5.681,2.942)--(5.685,2.941)--(5.688,2.940)%
  --(5.692,2.939)--(5.695,2.938)--(5.699,2.937)--(5.702,2.936)--(5.706,2.935)--(5.710,2.934)%
  --(5.713,2.934)--(5.717,2.933)--(5.720,2.932)--(5.724,2.931)--(5.727,2.930)--(5.731,2.929)%
  --(5.734,2.928)--(5.738,2.927)--(5.741,2.926)--(5.745,2.925)--(5.748,2.924)--(5.752,2.923)%
  --(5.756,2.923)--(5.759,2.922)--(5.763,2.921)--(5.766,2.920)--(5.770,2.919)--(5.773,2.918)%
  --(5.777,2.917)--(5.780,2.916)--(5.784,2.915)--(5.787,2.914)--(5.791,2.913)--(5.794,2.913)%
  --(5.798,2.912)--(5.802,2.911)--(5.805,2.910)--(5.809,2.909)--(5.812,2.908)--(5.816,2.907)%
  --(5.819,2.906)--(5.823,2.905)--(5.826,2.904)--(5.830,2.903)--(5.833,2.902)--(5.837,2.902)%
  --(5.840,2.901)--(5.844,2.900)--(5.848,2.899)--(5.851,2.898)--(5.855,2.897)--(5.858,2.896)%
  --(5.862,2.895)--(5.865,2.894)--(5.869,2.893)--(5.872,2.892)--(5.876,2.892)--(5.879,2.891)%
  --(5.883,2.890)--(5.886,2.889)--(5.890,2.888)--(5.894,2.887)--(5.897,2.886)--(5.901,2.885)%
  --(5.904,2.884)--(5.908,2.883)--(5.911,2.882)--(5.915,2.882)--(5.918,2.881)--(5.922,2.880)%
  --(5.925,2.879)--(5.929,2.878)--(5.932,2.877)--(5.936,2.876)--(5.940,2.875)--(5.943,2.874)%
  --(5.947,2.873)--(5.950,2.872)--(5.954,2.872)--(5.957,2.871)--(5.961,2.870)--(5.964,2.869)%
  --(5.968,2.868)--(5.971,2.867)--(5.975,2.866)--(5.978,2.865)--(5.982,2.864)--(5.986,2.863)%
  --(5.989,2.862)--(5.993,2.862)--(5.996,2.861)--(6.000,2.860)--(6.003,2.859)--(6.007,2.858)%
  --(6.010,2.857)--(6.014,2.856)--(6.017,2.855)--(6.021,2.854)--(6.024,2.853)--(6.028,2.852)%
  --(6.032,2.851)--(6.035,2.851)--(6.039,2.850)--(6.042,2.849)--(6.046,2.848)--(6.049,2.847)%
  --(6.053,2.846)--(6.056,2.845)--(6.060,2.844)--(6.063,2.843)--(6.067,2.842)--(6.070,2.841)%
  --(6.074,2.841)--(6.078,2.840)--(6.081,2.839)--(6.085,2.838)--(6.088,2.837)--(6.092,2.836)%
  --(6.095,2.835)--(6.099,2.834)--(6.102,2.833)--(6.106,2.832)--(6.109,2.831)--(6.113,2.831)%
  --(6.116,2.830)--(6.120,2.829)--(6.124,2.828)--(6.127,2.827)--(6.131,2.826)--(6.134,2.825)%
  --(6.138,2.824)--(6.141,2.823)--(6.145,2.822)--(6.148,2.821)--(6.152,2.821)--(6.155,2.820)%
  --(6.159,2.819)--(6.162,2.818)--(6.166,2.817)--(6.170,2.816)--(6.173,2.815)--(6.177,2.814)%
  --(6.180,2.813)--(6.184,2.812)--(6.187,2.811)--(6.191,2.810)--(6.194,2.810)--(6.198,2.809)%
  --(6.201,2.808)--(6.205,2.807)--(6.208,2.806)--(6.212,2.805)--(6.216,2.804)--(6.219,2.803)%
  --(6.223,2.802)--(6.226,2.801)--(6.230,2.800)--(6.233,2.799)--(6.237,2.799)--(6.240,2.798)%
  --(6.244,2.797)--(6.247,2.796)--(6.251,2.795)--(6.254,2.794)--(6.258,2.793)--(6.262,2.792)%
  --(6.265,2.791)--(6.269,2.790)--(6.272,2.789)--(6.276,2.788)--(6.279,2.787)--(6.283,2.787)%
  --(6.286,2.786)--(6.290,2.785)--(6.293,2.784)--(6.297,2.783)--(6.300,2.782)--(6.304,2.781)%
  --(6.308,2.780)--(6.311,2.779)--(6.315,2.778)--(6.318,2.777)--(6.322,2.776)--(6.325,2.775)%
  --(6.329,2.775)--(6.332,2.774)--(6.336,2.773)--(6.339,2.772)--(6.343,2.771)--(6.346,2.770)%
  --(6.350,2.769)--(6.354,2.768)--(6.357,2.767)--(6.361,2.766)--(6.364,2.765)--(6.368,2.764)%
  --(6.371,2.763)--(6.375,2.762)--(6.378,2.761)--(6.382,2.760)--(6.385,2.760)--(6.389,2.759)%
  --(6.392,2.758)--(6.396,2.757)--(6.400,2.756)--(6.403,2.755)--(6.407,2.754)--(6.410,2.753)%
  --(6.414,2.752)--(6.417,2.751)--(6.421,2.750)--(6.424,2.749)--(6.428,2.748)--(6.431,2.747)%
  --(6.435,2.746)--(6.438,2.745)--(6.442,2.744)--(6.446,2.743)--(6.449,2.742)--(6.453,2.741)%
  --(6.456,2.740)--(6.460,2.739)--(6.463,2.739)--(6.467,2.738)--(6.470,2.737)--(6.474,2.736)%
  --(6.477,2.735)--(6.481,2.734)--(6.484,2.733)--(6.488,2.732)--(6.492,2.731)--(6.495,2.730)%
  --(6.499,2.729)--(6.502,2.728)--(6.506,2.727)--(6.509,2.726)--(6.513,2.725)--(6.516,2.724)%
  --(6.520,2.723)--(6.523,2.722)--(6.527,2.721)--(6.530,2.720)--(6.534,2.719)--(6.538,2.718)%
  --(6.541,2.717)--(6.545,2.716)--(6.548,2.715)--(6.552,2.714)--(6.555,2.713)--(6.559,2.712)%
  --(6.562,2.711)--(6.566,2.710)--(6.569,2.709)--(6.573,2.708)--(6.576,2.706)--(6.580,2.705)%
  --(6.584,2.704)--(6.587,2.703)--(6.591,2.702)--(6.594,2.701)--(6.598,2.700)--(6.601,2.699)%
  --(6.605,2.698)--(6.608,2.697)--(6.612,2.696)--(6.615,2.695)--(6.619,2.694)--(6.622,2.693)%
  --(6.626,2.692)--(6.630,2.691)--(6.633,2.689)--(6.637,2.688)--(6.640,2.687)--(6.644,2.686)%
  --(6.647,2.685)--(6.651,2.684)--(6.654,2.683)--(6.658,2.681)--(6.661,2.680)--(6.665,2.679)%
  --(6.668,2.678)--(6.672,2.677)--(6.676,2.675)--(6.679,2.674)--(6.683,2.673)--(6.686,2.671)%
  --(6.690,2.670)--(6.693,2.668)--(6.697,2.667)--(6.700,2.666)--(6.704,2.664)--(6.707,2.662)%
  --(6.711,2.661)--(6.714,2.659)--(6.718,2.658)--(6.722,2.656)--(6.725,2.654)--(6.729,2.652)%
  --(6.732,2.650)--(6.736,2.648)--(6.739,2.646)--(6.743,2.644)--(6.746,2.642)--(6.750,2.639)%
  --(6.753,2.637)--(6.757,2.634)--(6.760,2.632)--(6.764,2.629)--(6.768,2.626)--(6.771,2.623)%
  --(6.775,2.619)--(6.778,2.616)--(6.782,2.612)--(6.785,2.608)--(6.789,2.604)--(6.792,2.600)%
  --(6.796,2.595)--(6.799,2.590)--(6.803,2.584)--(6.806,2.578)--(6.810,2.571)--(6.814,2.563)%
  --(6.817,2.554)--(6.821,2.544)--(6.824,2.533)--(6.828,2.519)--(6.831,2.503)--(6.835,2.484)%
  --(6.838,2.460)--(6.842,2.429)--(6.845,2.388)--(6.849,2.333)--(6.852,2.254)--(6.856,2.132)%
  --(6.860,1.935)--(6.863,1.606)--(6.867,1.194)--(6.870,1.002)--(6.874,0.985)--(6.877,0.985)%
  --(6.881,0.985)--(6.884,0.985)--(6.888,0.985)--(6.891,0.985)--(6.895,0.985)--(6.898,0.985)%
  --(6.902,0.985)--(6.906,0.985)--(6.909,0.985)--(6.913,0.985)--(6.916,0.985)--(6.920,0.985)%
  --(6.923,0.985)--(6.927,0.985)--(6.930,0.985)--(6.934,0.985)--(6.937,0.985)--(6.941,0.985)%
  --(6.944,0.985)--(6.948,0.985)--(6.952,0.985)--(6.955,0.985)--(6.959,0.985)--(6.962,0.985)%
  --(6.966,0.985)--(6.969,0.985)--(6.973,0.985)--(6.976,0.985)--(6.980,0.985)--(6.983,0.985)%
  --(6.987,0.985)--(6.990,0.985)--(6.994,0.985)--(6.998,0.985)--(7.001,0.985)--(7.005,0.985)%
  --(7.008,0.985)--(7.012,0.985)--(7.015,0.985)--(7.019,0.985)--(7.022,0.985)--(7.026,0.985)%
  --(7.029,0.985)--(7.033,0.985)--(7.036,0.985)--(7.040,0.985)--(7.044,0.985)--(7.047,0.985)%
  --(7.051,0.985)--(7.054,0.985)--(7.058,0.985)--(7.061,0.985)--(7.065,0.985)--(7.068,0.985)%
  --(7.072,0.985)--(7.075,0.985)--(7.079,0.985)--(7.082,0.985)--(7.086,0.985)--(7.090,0.985)%
  --(7.093,0.985)--(7.097,0.985)--(7.100,0.985)--(7.104,0.985)--(7.107,0.985)--(7.111,0.985)%
  --(7.114,0.985)--(7.118,0.985)--(7.121,0.985)--(7.125,0.985)--(7.128,0.985)--(7.132,0.985)%
  --(7.136,0.985)--(7.139,0.985)--(7.143,0.985)--(7.146,0.985)--(7.150,0.985)--(7.153,0.985)%
  --(7.157,0.985)--(7.160,0.985)--(7.164,0.985)--(7.167,0.985)--(7.171,0.985)--(7.174,0.985)%
  --(7.178,0.985)--(7.182,0.985)--(7.185,0.985)--(7.189,0.985)--(7.192,0.985)--(7.196,0.985)%
  --(7.199,0.985)--(7.203,0.985)--(7.206,0.985)--(7.210,0.985)--(7.213,0.985)--(7.217,0.985)%
  --(7.220,0.985)--(7.224,0.985)--(7.228,0.985)--(7.231,0.985)--(7.235,0.985)--(7.238,0.985)%
  --(7.242,0.985)--(7.245,0.985)--(7.249,0.985)--(7.252,0.985)--(7.256,0.985)--(7.259,0.985)%
  --(7.263,0.985)--(7.266,0.985)--(7.270,0.985)--(7.274,0.985)--(7.277,0.985)--(7.281,0.985)%
  --(7.284,0.985)--(7.288,0.985)--(7.291,0.985)--(7.295,0.985)--(7.298,0.985)--(7.302,0.985)%
  --(7.305,0.985)--(7.309,0.985)--(7.312,0.985)--(7.316,0.985)--(7.320,0.985)--(7.323,0.985)%
  --(7.327,0.985)--(7.330,0.985)--(7.334,0.985)--(7.337,0.985)--(7.341,0.985)--(7.344,0.985)%
  --(7.348,0.985)--(7.351,0.985)--(7.355,0.985)--(7.358,0.985)--(7.362,0.985)--(7.366,0.985)%
  --(7.369,0.985)--(7.373,0.985)--(7.376,0.985)--(7.380,0.985)--(7.383,0.985)--(7.387,0.985)%
  --(7.390,0.985)--(7.394,0.985)--(7.397,0.985)--(7.401,0.985)--(7.404,0.985)--(7.408,0.985)%
  --(7.412,0.985)--(7.415,0.985)--(7.419,0.985)--(7.422,0.985)--(7.426,0.985)--(7.429,0.985)%
  --(7.433,0.985)--(7.436,0.985)--(7.440,0.985)--(7.443,0.985)--(7.447,0.985)--(7.450,0.985)%
  --(7.454,0.985)--(7.458,0.985)--(7.461,0.985)--(7.465,0.985)--(7.468,0.985)--(7.472,0.985)%
  --(7.475,0.985)--(7.479,0.985)--(7.482,0.985)--(7.486,0.985)--(7.489,0.985)--(7.493,0.985)%
  --(7.496,0.985)--(7.500,0.985)--(7.504,0.985)--(7.507,0.985)--(7.511,0.985)--(7.514,0.985)%
  --(7.518,0.985)--(7.521,0.985)--(7.525,0.985)--(7.528,0.985)--(7.532,0.985)--(7.535,0.985)%
  --(7.539,0.985)--(7.542,0.985)--(7.546,0.985)--(7.550,0.985)--(7.553,0.985)--(7.557,0.985)%
  --(7.560,0.985)--(7.564,0.985)--(7.567,0.985)--(7.571,0.985)--(7.574,0.985)--(7.578,0.985)%
  --(7.581,0.985)--(7.585,0.985)--(7.588,0.985)--(7.592,0.985)--(7.596,0.985)--(7.599,0.985)%
  --(7.603,0.985)--(7.606,0.985)--(7.610,0.985)--(7.613,0.985)--(7.617,0.985)--(7.620,0.985)%
  --(7.624,0.985)--(7.627,0.985)--(7.631,0.985)--(7.634,0.985)--(7.638,0.985)--(7.642,0.985)%
  --(7.645,0.985)--(7.649,0.985)--(7.652,0.985)--(7.656,0.985)--(7.659,0.985)--(7.663,0.985)%
  --(7.666,0.985)--(7.670,0.985)--(7.673,0.985)--(7.677,0.985)--(7.680,0.985)--(7.684,0.985)%
  --(7.688,0.985)--(7.691,0.985)--(7.695,0.985)--(7.698,0.985)--(7.702,0.985)--(7.705,0.985)%
  --(7.709,0.985)--(7.712,0.985)--(7.716,0.985)--(7.719,0.985)--(7.723,0.985)--(7.726,0.985)%
  --(7.730,0.985)--(7.734,0.985)--(7.737,0.985)--(7.741,0.985)--(7.744,0.985)--(7.748,0.985)%
  --(7.751,0.985)--(7.755,0.985)--(7.758,0.985)--(7.762,0.985)--(7.765,0.985)--(7.769,0.985)%
  --(7.772,0.985)--(7.776,0.985)--(7.780,0.985)--(7.783,0.985)--(7.787,0.985)--(7.790,0.985)%
  --(7.794,0.985)--(7.797,0.985)--(7.801,0.985)--(7.804,0.985)--(7.808,0.985)--(7.811,0.985)%
  --(7.815,0.985)--(7.818,0.985)--(7.822,0.985)--(7.826,0.985)--(7.829,0.985)--(7.833,0.985)%
  --(7.836,0.985)--(7.840,0.985)--(7.843,0.985)--(7.847,0.985)--(7.850,0.985)--(7.854,0.985)%
  --(7.857,0.985)--(7.861,0.985)--(7.864,0.985)--(7.868,0.985)--(7.872,0.985)--(7.875,0.985)%
  --(7.879,0.985)--(7.882,0.985)--(7.886,0.985)--(7.889,0.985)--(7.893,0.985)--(7.896,0.985)%
  --(7.900,0.985)--(7.903,0.985)--(7.907,0.985)--(7.910,0.985)--(7.914,0.985)--(7.918,0.985)%
  --(7.921,0.985)--(7.925,0.985)--(7.928,0.985)--(7.932,0.985)--(7.935,0.985)--(7.939,0.985)%
  --(7.942,0.985)--(7.946,0.985)--(7.949,0.985)--(7.953,0.985)--(7.956,0.985)--(7.960,0.985)%
  --(7.964,0.985)--(7.967,0.985)--(7.971,0.985)--(7.974,0.985)--(7.978,0.985)--(7.981,0.985)%
  --(7.985,0.985)--(7.988,0.985)--(7.992,0.985)--(7.995,0.985)--(7.999,0.985)--(8.002,0.985)%
  --(8.006,0.985)--(8.010,0.985)--(8.013,0.985)--(8.017,0.985)--(8.020,0.985)--(8.024,0.985)%
  --(8.027,0.985)--(8.031,0.985)--(8.034,0.985)--(8.038,0.985)--(8.041,0.985)--(8.045,0.985)%
  --(8.048,0.985)--(8.052,0.985)--(8.056,0.985)--(8.059,0.985)--(8.063,0.985)--(8.066,0.985)%
  --(8.070,0.985)--(8.073,0.985)--(8.077,0.985)--(8.080,0.985)--(8.084,0.985)--(8.087,0.985)%
  --(8.091,0.985)--(8.094,0.985)--(8.098,0.985)--(8.102,0.985)--(8.105,0.985)--(8.109,0.985)%
  --(8.112,0.985)--(8.116,0.985)--(8.119,0.985)--(8.123,0.985)--(8.126,0.985)--(8.130,0.985)%
  --(8.133,0.985)--(8.137,0.985)--(8.140,0.985)--(8.144,0.985)--(8.148,0.985)--(8.151,0.985)%
  --(8.155,0.985)--(8.158,0.985)--(8.162,0.985)--(8.165,0.985)--(8.169,0.985)--(8.172,0.985)%
  --(8.176,0.985)--(8.179,0.985)--(8.183,0.985)--(8.186,0.985)--(8.190,0.985)--(8.194,0.985)%
  --(8.197,0.985)--(8.201,0.985)--(8.204,0.985)--(8.208,0.985)--(8.211,0.985)--(8.215,0.985)%
  --(8.218,0.985)--(8.222,0.985)--(8.225,0.985)--(8.229,0.985)--(8.232,0.985)--(8.236,0.985)%
  --(8.240,0.985)--(8.243,0.985)--(8.247,0.985)--(8.250,0.985)--(8.254,0.985)--(8.257,0.985)%
  --(8.261,0.985)--(8.264,0.985)--(8.268,0.985)--(8.271,0.985)--(8.275,0.985)--(8.278,0.985)%
  --(8.282,0.985)--(8.286,0.985)--(8.289,0.985)--(8.293,0.985)--(8.296,0.985)--(8.300,0.985)%
  --(8.303,0.985)--(8.307,0.985)--(8.310,0.985)--(8.314,0.985)--(8.317,0.985)--(8.321,0.985)%
  --(8.324,0.985)--(8.328,0.985)--(8.332,0.985)--(8.335,0.985)--(8.339,0.985)--(8.342,0.985)%
  --(8.346,0.985)--(8.349,0.985)--(8.353,0.985)--(8.356,0.985)--(8.360,0.985)--(8.363,0.985)%
  --(8.367,0.985)--(8.370,0.985)--(8.374,0.985)--(8.378,0.985)--(8.381,0.985)--(8.385,0.985)%
  --(8.388,0.985)--(8.392,0.985)--(8.395,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(8.397,0.985)--(8.397,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{8.397cm}{5.691cm}}
\draw[gp path] (10.270,0.985)--(10.450,0.985);
\node[gp node right] at (10.251,0.985) {$0$};
\draw[gp path] (10.270,1.926)--(10.450,1.926);
\node[gp node right] at (10.251,1.926) {$0.2$};
\draw[gp path] (10.270,2.867)--(10.450,2.867);
\node[gp node right] at (10.251,2.867) {$0.4$};
\draw[gp path] (10.270,3.809)--(10.450,3.809);
\node[gp node right] at (10.251,3.809) {$0.6$};
\draw[gp path] (10.270,4.750)--(10.450,4.750);
\node[gp node right] at (10.251,4.750) {$0.8$};
\draw[gp path] (10.270,5.691)--(10.450,5.691);
\node[gp node right] at (10.251,5.691) {$1$};
\draw[gp path] (10.270,0.985)--(10.270,1.165);
\node[gp node center] at (10.270,0.707) {$0$};
\draw[gp path] (11.685,0.985)--(11.685,1.165);
\node[gp node center] at (11.685,0.707) {$0.2$};
\draw[gp path] (13.101,0.985)--(13.101,1.165);
\node[gp node center] at (13.101,0.707) {$0.4$};
\draw[gp path] (14.516,0.985)--(14.516,1.165);
\node[gp node center] at (14.516,0.707) {$0.6$};
\draw[gp path] (15.932,0.985)--(15.932,1.165);
\node[gp node center] at (15.932,0.707) {$0.8$};
\draw[gp path] (17.347,0.985)--(17.347,1.165);
\node[gp node center] at (17.347,0.707) {$1$};
\draw[gp path] (10.270,5.691)--(10.270,0.985)--(17.347,0.985)--(17.347,5.691)--cycle;
\node[gp node left] at (13.455,6.162) {(b)};
\node[gp node center,rotate=-270] at (9.538,3.338) {Relative permeavility, $k_{r}$};
\node[gp node center] at (13.808,0.215) {Gas saturation, $S_{g}$};
\node[gp node right] at (15.879,5.357) {$k_{rg}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (16.063,5.357)--(16.979,5.357);
\draw[gp path] (10.270,0.985)--(10.277,0.985)--(10.284,0.985)--(10.291,0.985)--(10.298,0.985)%
  --(10.305,0.985)--(10.312,0.985)--(10.320,0.985)--(10.327,0.986)--(10.334,0.986)--(10.341,0.986)%
  --(10.348,0.986)--(10.355,0.986)--(10.362,0.986)--(10.369,0.986)--(10.376,0.987)--(10.383,0.987)%
  --(10.390,0.987)--(10.397,0.987)--(10.404,0.988)--(10.412,0.988)--(10.419,0.988)--(10.426,0.988)%
  --(10.433,0.988)--(10.440,0.989)--(10.447,0.989)--(10.454,0.989)--(10.461,0.990)--(10.468,0.990)%
  --(10.475,0.990)--(10.482,0.990)--(10.489,0.991)--(10.496,0.991)--(10.504,0.991)--(10.511,0.992)%
  --(10.518,0.992)--(10.525,0.992)--(10.532,0.993)--(10.539,0.993)--(10.546,0.994)--(10.553,0.994)%
  --(10.560,0.994)--(10.567,0.995)--(10.574,0.995)--(10.581,0.996)--(10.588,0.996)--(10.596,0.996)%
  --(10.603,0.997)--(10.610,0.997)--(10.617,0.998)--(10.624,0.998)--(10.631,0.999)--(10.638,0.999)%
  --(10.645,0.999)--(10.652,1.000)--(10.659,1.000)--(10.666,1.001)--(10.673,1.001)--(10.680,1.002)%
  --(10.688,1.002)--(10.695,1.003)--(10.702,1.003)--(10.709,1.004)--(10.716,1.004)--(10.723,1.005)%
  --(10.730,1.005)--(10.737,1.006)--(10.744,1.007)--(10.751,1.007)--(10.758,1.008)--(10.765,1.008)%
  --(10.772,1.009)--(10.780,1.009)--(10.787,1.010)--(10.794,1.011)--(10.801,1.011)--(10.808,1.012)%
  --(10.815,1.012)--(10.822,1.013)--(10.829,1.014)--(10.836,1.014)--(10.843,1.015)--(10.850,1.015)%
  --(10.857,1.016)--(10.864,1.017)--(10.872,1.017)--(10.879,1.018)--(10.886,1.019)--(10.893,1.019)%
  --(10.900,1.020)--(10.907,1.021)--(10.914,1.021)--(10.921,1.022)--(10.928,1.023)--(10.935,1.023)%
  --(10.942,1.024)--(10.949,1.025)--(10.956,1.026)--(10.964,1.026)--(10.971,1.027)--(10.978,1.028)%
  --(10.985,1.029)--(10.992,1.029)--(10.999,1.030)--(11.006,1.031)--(11.013,1.031)--(11.020,1.032)%
  --(11.027,1.033)--(11.034,1.034)--(11.041,1.035)--(11.048,1.035)--(11.056,1.036)--(11.063,1.037)%
  --(11.070,1.038)--(11.077,1.039)--(11.084,1.039)--(11.091,1.040)--(11.098,1.041)--(11.105,1.042)%
  --(11.112,1.043)--(11.119,1.043)--(11.126,1.044)--(11.133,1.045)--(11.140,1.046)--(11.148,1.047)%
  --(11.155,1.048)--(11.162,1.048)--(11.169,1.049)--(11.176,1.050)--(11.183,1.051)--(11.190,1.052)%
  --(11.197,1.053)--(11.204,1.054)--(11.211,1.055)--(11.218,1.056)--(11.225,1.056)--(11.232,1.057)%
  --(11.240,1.058)--(11.247,1.059)--(11.254,1.060)--(11.261,1.061)--(11.268,1.062)--(11.275,1.063)%
  --(11.282,1.064)--(11.289,1.065)--(11.296,1.066)--(11.303,1.067)--(11.310,1.068)--(11.317,1.069)%
  --(11.324,1.070)--(11.332,1.071)--(11.339,1.071)--(11.346,1.072)--(11.353,1.073)--(11.360,1.074)%
  --(11.367,1.075)--(11.374,1.076)--(11.381,1.077)--(11.388,1.078)--(11.395,1.079)--(11.402,1.080)%
  --(11.409,1.082)--(11.416,1.083)--(11.424,1.084)--(11.431,1.085)--(11.438,1.086)--(11.445,1.087)%
  --(11.452,1.088)--(11.459,1.089)--(11.466,1.090)--(11.473,1.091)--(11.480,1.092)--(11.487,1.093)%
  --(11.494,1.094)--(11.501,1.095)--(11.508,1.096)--(11.516,1.097)--(11.523,1.098)--(11.530,1.100)%
  --(11.537,1.101)--(11.544,1.102)--(11.551,1.103)--(11.558,1.104)--(11.565,1.105)--(11.572,1.106)%
  --(11.579,1.107)--(11.586,1.109)--(11.593,1.110)--(11.600,1.111)--(11.608,1.112)--(11.615,1.113)%
  --(11.622,1.114)--(11.629,1.115)--(11.636,1.117)--(11.643,1.118)--(11.650,1.119)--(11.657,1.120)%
  --(11.664,1.121)--(11.671,1.122)--(11.678,1.124)--(11.685,1.125)--(11.692,1.126)--(11.700,1.127)%
  --(11.707,1.128)--(11.714,1.130)--(11.721,1.131)--(11.728,1.132)--(11.735,1.133)--(11.742,1.135)%
  --(11.749,1.136)--(11.756,1.137)--(11.763,1.138)--(11.770,1.139)--(11.777,1.141)--(11.784,1.142)%
  --(11.792,1.143)--(11.799,1.144)--(11.806,1.146)--(11.813,1.147)--(11.820,1.148)--(11.827,1.150)%
  --(11.834,1.151)--(11.841,1.152)--(11.848,1.153)--(11.855,1.155)--(11.862,1.156)--(11.869,1.157)%
  --(11.876,1.159)--(11.884,1.160)--(11.891,1.161)--(11.898,1.163)--(11.905,1.164)--(11.912,1.165)%
  --(11.919,1.167)--(11.926,1.168)--(11.933,1.169)--(11.940,1.171)--(11.947,1.172)--(11.954,1.173)%
  --(11.961,1.175)--(11.968,1.176)--(11.976,1.177)--(11.983,1.179)--(11.990,1.180)--(11.997,1.181)%
  --(12.004,1.183)--(12.011,1.184)--(12.018,1.186)--(12.025,1.187)--(12.032,1.188)--(12.039,1.190)%
  --(12.046,1.191)--(12.053,1.193)--(12.060,1.194)--(12.068,1.195)--(12.075,1.197)--(12.082,1.198)%
  --(12.089,1.200)--(12.096,1.201)--(12.103,1.202)--(12.110,1.204)--(12.117,1.205)--(12.124,1.207)%
  --(12.131,1.208)--(12.138,1.210)--(12.145,1.211)--(12.152,1.213)--(12.160,1.214)--(12.167,1.216)%
  --(12.174,1.217)--(12.181,1.219)--(12.188,1.220)--(12.195,1.221)--(12.202,1.223)--(12.209,1.224)%
  --(12.216,1.226)--(12.223,1.227)--(12.230,1.229)--(12.237,1.230)--(12.244,1.232)--(12.252,1.233)%
  --(12.259,1.235)--(12.266,1.237)--(12.273,1.238)--(12.280,1.240)--(12.287,1.241)--(12.294,1.243)%
  --(12.301,1.244)--(12.308,1.246)--(12.315,1.247)--(12.322,1.249)--(12.329,1.250)--(12.336,1.252)%
  --(12.344,1.254)--(12.351,1.255)--(12.358,1.257)--(12.365,1.258)--(12.372,1.260)--(12.379,1.261)%
  --(12.386,1.263)--(12.393,1.265)--(12.400,1.266)--(12.407,1.268)--(12.414,1.269)--(12.421,1.271)%
  --(12.428,1.273)--(12.436,1.274)--(12.443,1.276)--(12.450,1.277)--(12.457,1.279)--(12.464,1.281)%
  --(12.471,1.282)--(12.478,1.284)--(12.485,1.286)--(12.492,1.287)--(12.499,1.289)--(12.506,1.291)%
  --(12.513,1.292)--(12.520,1.294)--(12.528,1.296)--(12.535,1.297)--(12.542,1.299)--(12.549,1.301)%
  --(12.556,1.302)--(12.563,1.304)--(12.570,1.306)--(12.577,1.307)--(12.584,1.309)--(12.591,1.311)%
  --(12.598,1.312)--(12.605,1.314)--(12.612,1.316)--(12.620,1.317)--(12.627,1.319)--(12.634,1.321)%
  --(12.641,1.323)--(12.648,1.324)--(12.655,1.326)--(12.662,1.328)--(12.669,1.330)--(12.676,1.331)%
  --(12.683,1.333)--(12.690,1.335)--(12.697,1.336)--(12.704,1.338)--(12.712,1.340)--(12.719,1.342)%
  --(12.726,1.344)--(12.733,1.345)--(12.740,1.347)--(12.747,1.349)--(12.754,1.351)--(12.761,1.352)%
  --(12.768,1.354)--(12.775,1.356)--(12.782,1.358)--(12.789,1.360)--(12.796,1.361)--(12.804,1.363)%
  --(12.811,1.365)--(12.818,1.367)--(12.825,1.369)--(12.832,1.370)--(12.839,1.372)--(12.846,1.374)%
  --(12.853,1.376)--(12.860,1.378)--(12.867,1.380)--(12.874,1.381)--(12.881,1.383)--(12.888,1.385)%
  --(12.896,1.387)--(12.903,1.389)--(12.910,1.391)--(12.917,1.393)--(12.924,1.394)--(12.931,1.396)%
  --(12.938,1.398)--(12.945,1.400)--(12.952,1.402)--(12.959,1.404)--(12.966,1.406)--(12.973,1.408)%
  --(12.980,1.409)--(12.988,1.411)--(12.995,1.413)--(13.002,1.415)--(13.009,1.417)--(13.016,1.419)%
  --(13.023,1.421)--(13.030,1.423)--(13.037,1.425)--(13.044,1.427)--(13.051,1.429)--(13.058,1.430)%
  --(13.065,1.432)--(13.072,1.434)--(13.080,1.436)--(13.087,1.438)--(13.094,1.440)--(13.101,1.442)%
  --(13.108,1.444)--(13.115,1.446)--(13.122,1.448)--(13.129,1.450)--(13.136,1.452)--(13.143,1.454)%
  --(13.150,1.456)--(13.157,1.458)--(13.164,1.460)--(13.172,1.462)--(13.179,1.464)--(13.186,1.466)%
  --(13.193,1.468)--(13.200,1.470)--(13.207,1.472)--(13.214,1.474)--(13.221,1.476)--(13.228,1.478)%
  --(13.235,1.480)--(13.242,1.482)--(13.249,1.484)--(13.256,1.486)--(13.264,1.488)--(13.271,1.490)%
  --(13.278,1.492)--(13.285,1.494)--(13.292,1.496)--(13.299,1.498)--(13.306,1.500)--(13.313,1.502)%
  --(13.320,1.504)--(13.327,1.506)--(13.334,1.508)--(13.341,1.511)--(13.348,1.513)--(13.356,1.515)%
  --(13.363,1.517)--(13.370,1.519)--(13.377,1.521)--(13.384,1.523)--(13.391,1.525)--(13.398,1.527)%
  --(13.405,1.529)--(13.412,1.531)--(13.419,1.533)--(13.426,1.536)--(13.433,1.538)--(13.440,1.540)%
  --(13.448,1.542)--(13.455,1.544)--(13.462,1.546)--(13.469,1.548)--(13.476,1.550)--(13.483,1.553)%
  --(13.490,1.555)--(13.497,1.557)--(13.504,1.559)--(13.511,1.561)--(13.518,1.563)--(13.525,1.565)%
  --(13.532,1.568)--(13.540,1.570)--(13.547,1.572)--(13.554,1.574)--(13.561,1.576)--(13.568,1.578)%
  --(13.575,1.581)--(13.582,1.583)--(13.589,1.585)--(13.596,1.587)--(13.603,1.589)--(13.610,1.592)%
  --(13.617,1.594)--(13.624,1.596)--(13.632,1.598)--(13.639,1.600)--(13.646,1.603)--(13.653,1.605)%
  --(13.660,1.607)--(13.667,1.609)--(13.674,1.611)--(13.681,1.614)--(13.688,1.616)--(13.695,1.618)%
  --(13.702,1.620)--(13.709,1.623)--(13.716,1.625)--(13.724,1.627)--(13.731,1.629)--(13.738,1.632)%
  --(13.745,1.634)--(13.752,1.636)--(13.759,1.638)--(13.766,1.641)--(13.773,1.643)--(13.780,1.645)%
  --(13.787,1.647)--(13.794,1.650)--(13.801,1.652)--(13.809,1.654)--(13.816,1.657)--(13.823,1.659)%
  --(13.830,1.661)--(13.837,1.664)--(13.844,1.666)--(13.851,1.668)--(13.858,1.670)--(13.865,1.673)%
  --(13.872,1.675)--(13.879,1.677)--(13.886,1.680)--(13.893,1.682)--(13.901,1.684)--(13.908,1.687)%
  --(13.915,1.689)--(13.922,1.691)--(13.929,1.694)--(13.936,1.696)--(13.943,1.698)--(13.950,1.701)%
  --(13.957,1.703)--(13.964,1.705)--(13.971,1.708)--(13.978,1.710)--(13.985,1.713)--(13.993,1.715)%
  --(14.000,1.717)--(14.007,1.720)--(14.014,1.722)--(14.021,1.724)--(14.028,1.727)--(14.035,1.729)%
  --(14.042,1.732)--(14.049,1.734)--(14.056,1.736)--(14.063,1.739)--(14.070,1.741)--(14.077,1.744)%
  --(14.085,1.746)--(14.092,1.748)--(14.099,1.751)--(14.106,1.753)--(14.113,1.756)--(14.120,1.758)%
  --(14.127,1.761)--(14.134,1.763)--(14.141,1.765)--(14.148,1.768)--(14.155,1.770)--(14.162,1.773)%
  --(14.169,1.775)--(14.177,1.778)--(14.184,1.780)--(14.191,1.783)--(14.198,1.785)--(14.205,1.787)%
  --(14.212,1.790)--(14.219,1.792)--(14.226,1.795)--(14.233,1.797)--(14.240,1.800)--(14.247,1.802)%
  --(14.254,1.805)--(14.261,1.807)--(14.269,1.810)--(14.276,1.812)--(14.283,1.815)--(14.290,1.817)%
  --(14.297,1.820)--(14.304,1.822)--(14.311,1.825)--(14.318,1.827)--(14.325,1.830)--(14.332,1.832)%
  --(14.339,1.835)--(14.346,1.837)--(14.353,1.840)--(14.361,1.843)--(14.368,1.845)--(14.375,1.848)%
  --(14.382,1.850)--(14.389,1.853)--(14.396,1.855)--(14.403,1.858)--(14.410,1.860)--(14.417,1.863)%
  --(14.424,1.865)--(14.431,1.868)--(14.438,1.871)--(14.445,1.873)--(14.453,1.876)--(14.460,1.878)%
  --(14.467,1.881)--(14.474,1.883)--(14.481,1.886)--(14.488,1.889)--(14.495,1.891)--(14.502,1.894)%
  --(14.509,1.896)--(14.516,1.899)--(14.523,1.902)--(14.530,1.904)--(14.537,1.907)--(14.545,1.909)%
  --(14.552,1.912)--(14.559,1.915)--(14.566,1.917)--(14.573,1.920)--(14.580,1.923)--(14.587,1.925)%
  --(14.594,1.928)--(14.601,1.931)--(14.608,1.933)--(14.615,1.936)--(14.622,1.938)--(14.629,1.941)%
  --(14.637,1.944)--(14.644,1.946)--(14.651,1.949)--(14.658,1.952)--(14.665,1.954)--(14.672,1.957)%
  --(14.679,1.960)--(14.686,1.962)--(14.693,1.965)--(14.700,1.968)--(14.707,1.970)--(14.714,1.973)%
  --(14.721,1.976)--(14.729,1.979)--(14.736,1.981)--(14.743,1.984)--(14.750,1.987)--(14.757,1.989)%
  --(14.764,1.992)--(14.771,1.995)--(14.778,1.997)--(14.785,2.000)--(14.792,2.003)--(14.799,2.006)%
  --(14.806,2.008)--(14.813,2.011)--(14.821,2.014)--(14.828,2.017)--(14.835,2.019)--(14.842,2.022)%
  --(14.849,2.025)--(14.856,2.028)--(14.863,2.030)--(14.870,2.033)--(14.877,2.036)--(14.884,2.039)%
  --(14.891,2.041)--(14.898,2.044)--(14.905,2.047)--(14.913,2.050)--(14.920,2.052)--(14.927,2.055)%
  --(14.934,2.058)--(14.941,2.061)--(14.948,2.064)--(14.955,2.066)--(14.962,2.069)--(14.969,2.072)%
  --(14.976,2.075)--(14.983,2.078)--(14.990,2.080)--(14.997,2.083)--(15.005,2.086)--(15.012,2.089)%
  --(15.019,2.092)--(15.026,2.094)--(15.033,2.097)--(15.040,2.100)--(15.047,2.103)--(15.054,2.106)%
  --(15.061,2.109)--(15.068,2.111)--(15.075,2.114)--(15.082,2.117)--(15.089,2.120)--(15.097,2.123)%
  --(15.104,2.126)--(15.111,2.128)--(15.118,2.131)--(15.125,2.134)--(15.132,2.137)--(15.139,2.140)%
  --(15.146,2.143)--(15.153,2.146)--(15.160,2.149)--(15.167,2.151)--(15.174,2.154)--(15.181,2.157)%
  --(15.189,2.160)--(15.196,2.163)--(15.203,2.166)--(15.210,2.169)--(15.217,2.172)--(15.224,2.175)%
  --(15.231,2.177)--(15.238,2.180)--(15.245,2.183)--(15.252,2.186)--(15.259,2.189)--(15.266,2.192)%
  --(15.273,2.195)--(15.281,2.198)--(15.288,2.201)--(15.295,2.204)--(15.302,2.207)--(15.309,2.210)%
  --(15.316,2.213)--(15.323,2.215)--(15.330,2.218)--(15.337,2.221)--(15.344,2.224)--(15.351,2.227)%
  --(15.358,2.230)--(15.365,2.233)--(15.373,2.236)--(15.380,2.239)--(15.387,2.242)--(15.394,2.245)%
  --(15.401,2.248)--(15.408,2.251)--(15.415,2.254)--(15.422,2.257)--(15.429,2.260)--(15.436,2.263)%
  --(15.443,2.266)--(15.450,2.269)--(15.457,2.272)--(15.465,2.275)--(15.472,2.278)--(15.479,2.281)%
  --(15.486,2.284)--(15.493,2.287)--(15.500,2.290)--(15.507,2.293)--(15.514,2.296)--(15.521,2.299)%
  --(15.528,2.302)--(15.535,2.305)--(15.542,2.308)--(15.549,2.311)--(15.557,2.314)--(15.564,2.317)%
  --(15.571,2.320)--(15.578,2.323)--(15.585,2.326)--(15.592,2.329)--(15.599,2.333)--(15.606,2.336)%
  --(15.613,2.339)--(15.620,2.342)--(15.627,2.345)--(15.634,2.348)--(15.641,2.351)--(15.649,2.354)%
  --(15.656,2.357)--(15.663,2.360)--(15.670,2.363)--(15.677,2.366)--(15.684,2.369)--(15.691,2.373)%
  --(15.698,2.376)--(15.705,2.379)--(15.712,2.382)--(15.719,2.385)--(15.726,2.388)--(15.733,2.391)%
  --(15.741,2.394)--(15.748,2.397)--(15.755,2.401)--(15.762,2.404)--(15.769,2.407)--(15.776,2.410)%
  --(15.783,2.413)--(15.790,2.416)--(15.797,2.419)--(15.804,2.422)--(15.811,2.426)--(15.818,2.429)%
  --(15.825,2.432)--(15.833,2.435)--(15.840,2.438)--(15.847,2.441)--(15.854,2.445)--(15.861,2.448)%
  --(15.868,2.451)--(15.875,2.454)--(15.882,2.457)--(15.889,2.460)--(15.896,2.464)--(15.903,2.467)%
  --(15.910,2.470)--(15.917,2.473)--(15.925,2.476)--(15.932,2.479)--(15.939,2.483)--(15.946,2.486)%
  --(15.953,2.489)--(15.960,2.492)--(15.967,2.495)--(15.974,2.499)--(15.981,2.502)--(15.988,2.505)%
  --(15.995,2.508)--(16.002,2.512)--(16.009,2.515)--(16.017,2.518)--(16.024,2.521)--(16.031,2.524)%
  --(16.038,2.528)--(16.045,2.531)--(16.052,2.534)--(16.059,2.537)--(16.066,2.541)--(16.073,2.544)%
  --(16.080,2.547)--(16.087,2.550)--(16.094,2.554)--(16.101,2.557)--(16.109,2.560)--(16.116,2.563)%
  --(16.123,2.567)--(16.130,2.570)--(16.137,2.573)--(16.144,2.577)--(16.151,2.580)--(16.158,2.583)%
  --(16.165,2.586)--(16.172,2.590)--(16.179,2.593)--(16.186,2.596)--(16.193,2.600)--(16.201,2.603)%
  --(16.208,2.606)--(16.215,2.609)--(16.222,2.613)--(16.229,2.616)--(16.236,2.619)--(16.243,2.623)%
  --(16.250,2.626)--(16.257,2.629)--(16.264,2.633)--(16.271,2.636)--(16.278,2.639)--(16.285,2.643)%
  --(16.293,2.646)--(16.300,2.649)--(16.307,2.653)--(16.314,2.656)--(16.321,2.659)--(16.328,2.663)%
  --(16.335,2.666)--(16.342,2.669)--(16.349,2.673)--(16.356,2.676)--(16.363,2.679)--(16.370,2.683)%
  --(16.377,2.686)--(16.385,2.690)--(16.392,2.693)--(16.399,2.696)--(16.406,2.700)--(16.413,2.703)%
  --(16.420,2.706)--(16.427,2.710)--(16.434,2.713)--(16.441,2.717)--(16.448,2.720)--(16.455,2.723)%
  --(16.462,2.727)--(16.469,2.730)--(16.477,2.734)--(16.484,2.737)--(16.491,2.740)--(16.498,2.744)%
  --(16.505,2.747)--(16.512,2.751)--(16.519,2.754)--(16.526,2.758)--(16.533,2.761)--(16.540,2.764)%
  --(16.547,2.768)--(16.554,2.771)--(16.561,2.775)--(16.569,2.778)--(16.576,2.782)--(16.583,2.785)%
  --(16.590,2.788)--(16.597,2.792)--(16.604,2.795)--(16.611,2.799)--(16.618,2.802)--(16.625,2.806)%
  --(16.632,2.809)--(16.639,2.813)--(16.646,2.816)--(16.653,2.820)--(16.661,2.823)--(16.668,2.827)%
  --(16.675,2.830)--(16.682,2.834)--(16.689,2.837)--(16.696,2.841)--(16.703,2.844)--(16.710,2.848)%
  --(16.717,2.851)--(16.724,2.855)--(16.731,2.858)--(16.738,2.862)--(16.745,2.865)--(16.753,2.869)%
  --(16.760,2.872)--(16.767,2.876)--(16.774,2.879)--(16.781,2.883)--(16.788,2.886)--(16.795,2.890)%
  --(16.802,2.893)--(16.809,2.897)--(16.816,2.900)--(16.823,2.904)--(16.830,2.907)--(16.837,2.911)%
  --(16.845,2.914)--(16.852,2.918)--(16.859,2.922)--(16.866,2.925)--(16.873,2.929)--(16.880,2.932)%
  --(16.887,2.936)--(16.894,2.939)--(16.901,2.943)--(16.908,2.947)--(16.915,2.950)--(16.922,2.954)%
  --(16.929,2.957)--(16.937,2.961)--(16.944,2.964)--(16.951,2.968)--(16.958,2.972)--(16.965,2.975)%
  --(16.972,2.979)--(16.979,2.982)--(16.986,2.986)--(16.993,2.990)--(17.000,2.993)--(17.007,2.997)%
  --(17.014,3.000)--(17.021,3.004)--(17.029,3.008)--(17.036,3.011)--(17.043,3.015)--(17.050,3.019)%
  --(17.057,3.022)--(17.064,3.026)--(17.071,3.029)--(17.078,3.033)--(17.085,3.037)--(17.092,3.040)%
  --(17.099,3.044)--(17.106,3.048)--(17.113,3.051)--(17.121,3.055)--(17.128,3.059)--(17.135,3.062)%
  --(17.142,3.066)--(17.149,3.070)--(17.156,3.073)--(17.163,3.077)--(17.170,3.081)--(17.177,3.084)%
  --(17.184,3.088)--(17.191,3.092)--(17.198,3.095)--(17.205,3.099)--(17.213,3.103)--(17.220,3.106)%
  --(17.227,3.110)--(17.234,3.114)--(17.241,3.117)--(17.248,3.121)--(17.255,3.125)--(17.262,3.129)%
  --(17.269,3.132)--(17.276,3.136)--(17.283,3.140)--(17.290,3.143)--(17.297,3.147)--(17.305,3.151)%
  --(17.312,3.155)--(17.319,3.158)--(17.326,3.162)--(17.333,3.166)--(17.340,3.170)--(17.347,3.173);
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.879,5.049) {$k_{ro}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (16.063,5.049)--(16.979,5.049);
\draw[gp path] (10.270,5.032)--(10.277,5.024)--(10.284,5.016)--(10.291,5.008)--(10.298,5.000)%
  --(10.305,4.992)--(10.312,4.984)--(10.320,4.976)--(10.327,4.968)--(10.334,4.960)--(10.341,4.952)%
  --(10.348,4.944)--(10.355,4.936)--(10.362,4.928)--(10.369,4.920)--(10.376,4.912)--(10.383,4.904)%
  --(10.390,4.896)--(10.397,4.888)--(10.404,4.880)--(10.412,4.872)--(10.419,4.864)--(10.426,4.856)%
  --(10.433,4.848)--(10.440,4.840)--(10.447,4.832)--(10.454,4.824)--(10.461,4.817)--(10.468,4.809)%
  --(10.475,4.801)--(10.482,4.793)--(10.489,4.785)--(10.496,4.777)--(10.504,4.769)--(10.511,4.762)%
  --(10.518,4.754)--(10.525,4.746)--(10.532,4.738)--(10.539,4.730)--(10.546,4.723)--(10.553,4.715)%
  --(10.560,4.707)--(10.567,4.699)--(10.574,4.692)--(10.581,4.684)--(10.588,4.676)--(10.596,4.668)%
  --(10.603,4.661)--(10.610,4.653)--(10.617,4.645)--(10.624,4.638)--(10.631,4.630)--(10.638,4.622)%
  --(10.645,4.615)--(10.652,4.607)--(10.659,4.599)--(10.666,4.592)--(10.673,4.584)--(10.680,4.576)%
  --(10.688,4.569)--(10.695,4.561)--(10.702,4.553)--(10.709,4.546)--(10.716,4.538)--(10.723,4.531)%
  --(10.730,4.523)--(10.737,4.516)--(10.744,4.508)--(10.751,4.500)--(10.758,4.493)--(10.765,4.485)%
  --(10.772,4.478)--(10.780,4.470)--(10.787,4.463)--(10.794,4.455)--(10.801,4.448)--(10.808,4.440)%
  --(10.815,4.433)--(10.822,4.425)--(10.829,4.418)--(10.836,4.411)--(10.843,4.403)--(10.850,4.396)%
  --(10.857,4.388)--(10.864,4.381)--(10.872,4.373)--(10.879,4.366)--(10.886,4.359)--(10.893,4.351)%
  --(10.900,4.344)--(10.907,4.336)--(10.914,4.329)--(10.921,4.322)--(10.928,4.314)--(10.935,4.307)%
  --(10.942,4.300)--(10.949,4.292)--(10.956,4.285)--(10.964,4.278)--(10.971,4.270)--(10.978,4.263)%
  --(10.985,4.256)--(10.992,4.249)--(10.999,4.241)--(11.006,4.234)--(11.013,4.227)--(11.020,4.220)%
  --(11.027,4.212)--(11.034,4.205)--(11.041,4.198)--(11.048,4.191)--(11.056,4.184)--(11.063,4.176)%
  --(11.070,4.169)--(11.077,4.162)--(11.084,4.155)--(11.091,4.148)--(11.098,4.141)--(11.105,4.133)%
  --(11.112,4.126)--(11.119,4.119)--(11.126,4.112)--(11.133,4.105)--(11.140,4.098)--(11.148,4.091)%
  --(11.155,4.084)--(11.162,4.077)--(11.169,4.069)--(11.176,4.062)--(11.183,4.055)--(11.190,4.048)%
  --(11.197,4.041)--(11.204,4.034)--(11.211,4.027)--(11.218,4.020)--(11.225,4.013)--(11.232,4.006)%
  --(11.240,3.999)--(11.247,3.992)--(11.254,3.985)--(11.261,3.978)--(11.268,3.971)--(11.275,3.964)%
  --(11.282,3.957)--(11.289,3.951)--(11.296,3.944)--(11.303,3.937)--(11.310,3.930)--(11.317,3.923)%
  --(11.324,3.916)--(11.332,3.909)--(11.339,3.902)--(11.346,3.895)--(11.353,3.888)--(11.360,3.882)%
  --(11.367,3.875)--(11.374,3.868)--(11.381,3.861)--(11.388,3.854)--(11.395,3.847)--(11.402,3.841)%
  --(11.409,3.834)--(11.416,3.827)--(11.424,3.820)--(11.431,3.814)--(11.438,3.807)--(11.445,3.800)%
  --(11.452,3.793)--(11.459,3.787)--(11.466,3.780)--(11.473,3.773)--(11.480,3.766)--(11.487,3.760)%
  --(11.494,3.753)--(11.501,3.746)--(11.508,3.740)--(11.516,3.733)--(11.523,3.726)--(11.530,3.720)%
  --(11.537,3.713)--(11.544,3.706)--(11.551,3.700)--(11.558,3.693)--(11.565,3.686)--(11.572,3.680)%
  --(11.579,3.673)--(11.586,3.667)--(11.593,3.660)--(11.600,3.653)--(11.608,3.647)--(11.615,3.640)%
  --(11.622,3.634)--(11.629,3.627)--(11.636,3.621)--(11.643,3.614)--(11.650,3.608)--(11.657,3.601)%
  --(11.664,3.595)--(11.671,3.588)--(11.678,3.582)--(11.685,3.575)--(11.692,3.569)--(11.700,3.562)%
  --(11.707,3.556)--(11.714,3.549)--(11.721,3.543)--(11.728,3.536)--(11.735,3.530)--(11.742,3.524)%
  --(11.749,3.517)--(11.756,3.511)--(11.763,3.504)--(11.770,3.498)--(11.777,3.492)--(11.784,3.485)%
  --(11.792,3.479)--(11.799,3.473)--(11.806,3.466)--(11.813,3.460)--(11.820,3.454)--(11.827,3.447)%
  --(11.834,3.441)--(11.841,3.435)--(11.848,3.428)--(11.855,3.422)--(11.862,3.416)--(11.869,3.410)%
  --(11.876,3.403)--(11.884,3.397)--(11.891,3.391)--(11.898,3.385)--(11.905,3.378)--(11.912,3.372)%
  --(11.919,3.366)--(11.926,3.360)--(11.933,3.353)--(11.940,3.347)--(11.947,3.341)--(11.954,3.335)%
  --(11.961,3.329)--(11.968,3.323)--(11.976,3.316)--(11.983,3.310)--(11.990,3.304)--(11.997,3.298)%
  --(12.004,3.292)--(12.011,3.286)--(12.018,3.280)--(12.025,3.274)--(12.032,3.268)--(12.039,3.262)%
  --(12.046,3.255)--(12.053,3.249)--(12.060,3.243)--(12.068,3.237)--(12.075,3.231)--(12.082,3.225)%
  --(12.089,3.219)--(12.096,3.213)--(12.103,3.207)--(12.110,3.201)--(12.117,3.195)--(12.124,3.189)%
  --(12.131,3.183)--(12.138,3.177)--(12.145,3.171)--(12.152,3.165)--(12.160,3.159)--(12.167,3.154)%
  --(12.174,3.148)--(12.181,3.142)--(12.188,3.136)--(12.195,3.130)--(12.202,3.124)--(12.209,3.118)%
  --(12.216,3.112)--(12.223,3.106)--(12.230,3.101)--(12.237,3.095)--(12.244,3.089)--(12.252,3.083)%
  --(12.259,3.077)--(12.266,3.071)--(12.273,3.066)--(12.280,3.060)--(12.287,3.054)--(12.294,3.048)%
  --(12.301,3.042)--(12.308,3.037)--(12.315,3.031)--(12.322,3.025)--(12.329,3.019)--(12.336,3.014)%
  --(12.344,3.008)--(12.351,3.002)--(12.358,2.997)--(12.365,2.991)--(12.372,2.985)--(12.379,2.979)%
  --(12.386,2.974)--(12.393,2.968)--(12.400,2.962)--(12.407,2.957)--(12.414,2.951)--(12.421,2.946)%
  --(12.428,2.940)--(12.436,2.934)--(12.443,2.929)--(12.450,2.923)--(12.457,2.917)--(12.464,2.912)%
  --(12.471,2.906)--(12.478,2.901)--(12.485,2.895)--(12.492,2.890)--(12.499,2.884)--(12.506,2.878)%
  --(12.513,2.873)--(12.520,2.867)--(12.528,2.862)--(12.535,2.856)--(12.542,2.851)--(12.549,2.845)%
  --(12.556,2.840)--(12.563,2.834)--(12.570,2.829)--(12.577,2.824)--(12.584,2.818)--(12.591,2.813)%
  --(12.598,2.807)--(12.605,2.802)--(12.612,2.796)--(12.620,2.791)--(12.627,2.786)--(12.634,2.780)%
  --(12.641,2.775)--(12.648,2.769)--(12.655,2.764)--(12.662,2.759)--(12.669,2.753)--(12.676,2.748)%
  --(12.683,2.743)--(12.690,2.737)--(12.697,2.732)--(12.704,2.727)--(12.712,2.721)--(12.719,2.716)%
  --(12.726,2.711)--(12.733,2.705)--(12.740,2.700)--(12.747,2.695)--(12.754,2.690)--(12.761,2.684)%
  --(12.768,2.679)--(12.775,2.674)--(12.782,2.669)--(12.789,2.664)--(12.796,2.658)--(12.804,2.653)%
  --(12.811,2.648)--(12.818,2.643)--(12.825,2.638)--(12.832,2.632)--(12.839,2.627)--(12.846,2.622)%
  --(12.853,2.617)--(12.860,2.612)--(12.867,2.607)--(12.874,2.602)--(12.881,2.596)--(12.888,2.591)%
  --(12.896,2.586)--(12.903,2.581)--(12.910,2.576)--(12.917,2.571)--(12.924,2.566)--(12.931,2.561)%
  --(12.938,2.556)--(12.945,2.551)--(12.952,2.546)--(12.959,2.541)--(12.966,2.536)--(12.973,2.531)%
  --(12.980,2.526)--(12.988,2.521)--(12.995,2.516)--(13.002,2.511)--(13.009,2.506)--(13.016,2.501)%
  --(13.023,2.496)--(13.030,2.491)--(13.037,2.486)--(13.044,2.481)--(13.051,2.476)--(13.058,2.471)%
  --(13.065,2.466)--(13.072,2.461)--(13.080,2.457)--(13.087,2.452)--(13.094,2.447)--(13.101,2.442)%
  --(13.108,2.437)--(13.115,2.432)--(13.122,2.427)--(13.129,2.423)--(13.136,2.418)--(13.143,2.413)%
  --(13.150,2.408)--(13.157,2.403)--(13.164,2.399)--(13.172,2.394)--(13.179,2.389)--(13.186,2.384)%
  --(13.193,2.380)--(13.200,2.375)--(13.207,2.370)--(13.214,2.365)--(13.221,2.361)--(13.228,2.356)%
  --(13.235,2.351)--(13.242,2.346)--(13.249,2.342)--(13.256,2.337)--(13.264,2.332)--(13.271,2.328)%
  --(13.278,2.323)--(13.285,2.318)--(13.292,2.314)--(13.299,2.309)--(13.306,2.305)--(13.313,2.300)%
  --(13.320,2.295)--(13.327,2.291)--(13.334,2.286)--(13.341,2.282)--(13.348,2.277)--(13.356,2.272)%
  --(13.363,2.268)--(13.370,2.263)--(13.377,2.259)--(13.384,2.254)--(13.391,2.250)--(13.398,2.245)%
  --(13.405,2.241)--(13.412,2.236)--(13.419,2.232)--(13.426,2.227)--(13.433,2.223)--(13.440,2.218)%
  --(13.448,2.214)--(13.455,2.209)--(13.462,2.205)--(13.469,2.200)--(13.476,2.196)--(13.483,2.192)%
  --(13.490,2.187)--(13.497,2.183)--(13.504,2.178)--(13.511,2.174)--(13.518,2.170)--(13.525,2.165)%
  --(13.532,2.161)--(13.540,2.156)--(13.547,2.152)--(13.554,2.148)--(13.561,2.143)--(13.568,2.139)%
  --(13.575,2.135)--(13.582,2.130)--(13.589,2.126)--(13.596,2.122)--(13.603,2.118)--(13.610,2.113)%
  --(13.617,2.109)--(13.624,2.105)--(13.632,2.100)--(13.639,2.096)--(13.646,2.092)--(13.653,2.088)%
  --(13.660,2.084)--(13.667,2.079)--(13.674,2.075)--(13.681,2.071)--(13.688,2.067)--(13.695,2.063)%
  --(13.702,2.058)--(13.709,2.054)--(13.716,2.050)--(13.724,2.046)--(13.731,2.042)--(13.738,2.038)%
  --(13.745,2.034)--(13.752,2.029)--(13.759,2.025)--(13.766,2.021)--(13.773,2.017)--(13.780,2.013)%
  --(13.787,2.009)--(13.794,2.005)--(13.801,2.001)--(13.809,1.997)--(13.816,1.993)--(13.823,1.989)%
  --(13.830,1.985)--(13.837,1.981)--(13.844,1.977)--(13.851,1.973)--(13.858,1.969)--(13.865,1.965)%
  --(13.872,1.961)--(13.879,1.957)--(13.886,1.953)--(13.893,1.949)--(13.901,1.945)--(13.908,1.941)%
  --(13.915,1.937)--(13.922,1.933)--(13.929,1.929)--(13.936,1.925)--(13.943,1.921)--(13.950,1.917)%
  --(13.957,1.914)--(13.964,1.910)--(13.971,1.906)--(13.978,1.902)--(13.985,1.898)--(13.993,1.894)%
  --(14.000,1.890)--(14.007,1.887)--(14.014,1.883)--(14.021,1.879)--(14.028,1.875)--(14.035,1.871)%
  --(14.042,1.868)--(14.049,1.864)--(14.056,1.860)--(14.063,1.856)--(14.070,1.853)--(14.077,1.849)%
  --(14.085,1.845)--(14.092,1.841)--(14.099,1.838)--(14.106,1.834)--(14.113,1.830)--(14.120,1.827)%
  --(14.127,1.823)--(14.134,1.819)--(14.141,1.816)--(14.148,1.812)--(14.155,1.808)--(14.162,1.805)%
  --(14.169,1.801)--(14.177,1.797)--(14.184,1.794)--(14.191,1.790)--(14.198,1.786)--(14.205,1.783)%
  --(14.212,1.779)--(14.219,1.776)--(14.226,1.772)--(14.233,1.769)--(14.240,1.765)--(14.247,1.761)%
  --(14.254,1.758)--(14.261,1.754)--(14.269,1.751)--(14.276,1.747)--(14.283,1.744)--(14.290,1.740)%
  --(14.297,1.737)--(14.304,1.733)--(14.311,1.730)--(14.318,1.726)--(14.325,1.723)--(14.332,1.719)%
  --(14.339,1.716)--(14.346,1.713)--(14.353,1.709)--(14.361,1.706)--(14.368,1.702)--(14.375,1.699)%
  --(14.382,1.696)--(14.389,1.692)--(14.396,1.689)--(14.403,1.685)--(14.410,1.682)--(14.417,1.679)%
  --(14.424,1.675)--(14.431,1.672)--(14.438,1.669)--(14.445,1.665)--(14.453,1.662)--(14.460,1.659)%
  --(14.467,1.655)--(14.474,1.652)--(14.481,1.649)--(14.488,1.646)--(14.495,1.642)--(14.502,1.639)%
  --(14.509,1.636)--(14.516,1.633)--(14.523,1.629)--(14.530,1.626)--(14.537,1.623)--(14.545,1.620)%
  --(14.552,1.616)--(14.559,1.613)--(14.566,1.610)--(14.573,1.607)--(14.580,1.604)--(14.587,1.601)%
  --(14.594,1.597)--(14.601,1.594)--(14.608,1.591)--(14.615,1.588)--(14.622,1.585)--(14.629,1.582)%
  --(14.637,1.579)--(14.644,1.576)--(14.651,1.572)--(14.658,1.569)--(14.665,1.566)--(14.672,1.563)%
  --(14.679,1.560)--(14.686,1.557)--(14.693,1.554)--(14.700,1.551)--(14.707,1.548)--(14.714,1.545)%
  --(14.721,1.542)--(14.729,1.539)--(14.736,1.536)--(14.743,1.533)--(14.750,1.530)--(14.757,1.527)%
  --(14.764,1.524)--(14.771,1.521)--(14.778,1.518)--(14.785,1.515)--(14.792,1.512)--(14.799,1.510)%
  --(14.806,1.507)--(14.813,1.504)--(14.821,1.501)--(14.828,1.498)--(14.835,1.495)--(14.842,1.492)%
  --(14.849,1.489)--(14.856,1.486)--(14.863,1.484)--(14.870,1.481)--(14.877,1.478)--(14.884,1.475)%
  --(14.891,1.472)--(14.898,1.470)--(14.905,1.467)--(14.913,1.464)--(14.920,1.461)--(14.927,1.458)%
  --(14.934,1.456)--(14.941,1.453)--(14.948,1.450)--(14.955,1.447)--(14.962,1.445)--(14.969,1.442)%
  --(14.976,1.439)--(14.983,1.436)--(14.990,1.434)--(14.997,1.431)--(15.005,1.428)--(15.012,1.426)%
  --(15.019,1.423)--(15.026,1.420)--(15.033,1.418)--(15.040,1.415)--(15.047,1.412)--(15.054,1.410)%
  --(15.061,1.407)--(15.068,1.405)--(15.075,1.402)--(15.082,1.399)--(15.089,1.397)--(15.097,1.394)%
  --(15.104,1.392)--(15.111,1.389)--(15.118,1.387)--(15.125,1.384)--(15.132,1.381)--(15.139,1.379)%
  --(15.146,1.376)--(15.153,1.374)--(15.160,1.371)--(15.167,1.369)--(15.174,1.366)--(15.181,1.364)%
  --(15.189,1.361)--(15.196,1.359)--(15.203,1.357)--(15.210,1.354)--(15.217,1.352)--(15.224,1.349)%
  --(15.231,1.347)--(15.238,1.344)--(15.245,1.342)--(15.252,1.340)--(15.259,1.337)--(15.266,1.335)%
  --(15.273,1.332)--(15.281,1.330)--(15.288,1.328)--(15.295,1.325)--(15.302,1.323)--(15.309,1.321)%
  --(15.316,1.318)--(15.323,1.316)--(15.330,1.314)--(15.337,1.311)--(15.344,1.309)--(15.351,1.307)%
  --(15.358,1.305)--(15.365,1.302)--(15.373,1.300)--(15.380,1.298)--(15.387,1.296)--(15.394,1.293)%
  --(15.401,1.291)--(15.408,1.289)--(15.415,1.287)--(15.422,1.284)--(15.429,1.282)--(15.436,1.280)%
  --(15.443,1.278)--(15.450,1.276)--(15.457,1.274)--(15.465,1.271)--(15.472,1.269)--(15.479,1.267)%
  --(15.486,1.265)--(15.493,1.263)--(15.500,1.261)--(15.507,1.259)--(15.514,1.256)--(15.521,1.254)%
  --(15.528,1.252)--(15.535,1.250)--(15.542,1.248)--(15.549,1.246)--(15.557,1.244)--(15.564,1.242)%
  --(15.571,1.240)--(15.578,1.238)--(15.585,1.236)--(15.592,1.234)--(15.599,1.232)--(15.606,1.230)%
  --(15.613,1.228)--(15.620,1.226)--(15.627,1.224)--(15.634,1.222)--(15.641,1.220)--(15.649,1.218)%
  --(15.656,1.216)--(15.663,1.214)--(15.670,1.212)--(15.677,1.210)--(15.684,1.209)--(15.691,1.207)%
  --(15.698,1.205)--(15.705,1.203)--(15.712,1.201)--(15.719,1.199)--(15.726,1.197)--(15.733,1.195)%
  --(15.741,1.194)--(15.748,1.192)--(15.755,1.190)--(15.762,1.188)--(15.769,1.186)--(15.776,1.184)%
  --(15.783,1.183)--(15.790,1.181)--(15.797,1.179)--(15.804,1.177)--(15.811,1.176)--(15.818,1.174)%
  --(15.825,1.172)--(15.833,1.170)--(15.840,1.169)--(15.847,1.167)--(15.854,1.165)--(15.861,1.163)%
  --(15.868,1.162)--(15.875,1.160)--(15.882,1.158)--(15.889,1.157)--(15.896,1.155)--(15.903,1.153)%
  --(15.910,1.152)--(15.917,1.150)--(15.925,1.149)--(15.932,1.147)--(15.939,1.145)--(15.946,1.144)%
  --(15.953,1.142)--(15.960,1.140)--(15.967,1.139)--(15.974,1.137)--(15.981,1.136)--(15.988,1.134)%
  --(15.995,1.133)--(16.002,1.131)--(16.009,1.130)--(16.017,1.128)--(16.024,1.127)--(16.031,1.125)%
  --(16.038,1.124)--(16.045,1.122)--(16.052,1.121)--(16.059,1.119)--(16.066,1.118)--(16.073,1.116)%
  --(16.080,1.115)--(16.087,1.113)--(16.094,1.112)--(16.101,1.110)--(16.109,1.109)--(16.116,1.108)%
  --(16.123,1.106)--(16.130,1.105)--(16.137,1.103)--(16.144,1.102)--(16.151,1.101)--(16.158,1.099)%
  --(16.165,1.098)--(16.172,1.097)--(16.179,1.095)--(16.186,1.094)--(16.193,1.093)--(16.201,1.091)%
  --(16.208,1.090)--(16.215,1.089)--(16.222,1.087)--(16.229,1.086)--(16.236,1.085)--(16.243,1.083)%
  --(16.250,1.082)--(16.257,1.081)--(16.264,1.080)--(16.271,1.079)--(16.278,1.077)--(16.285,1.076)%
  --(16.293,1.075)--(16.300,1.074)--(16.307,1.072)--(16.314,1.071)--(16.321,1.070)--(16.328,1.069)%
  --(16.335,1.068)--(16.342,1.067)--(16.349,1.065)--(16.356,1.064)--(16.363,1.063)--(16.370,1.062)%
  --(16.377,1.061)--(16.385,1.060)--(16.392,1.059)--(16.399,1.058)--(16.406,1.057)--(16.413,1.056)%
  --(16.420,1.054)--(16.427,1.053)--(16.434,1.052)--(16.441,1.051)--(16.448,1.050)--(16.455,1.049)%
  --(16.462,1.048)--(16.469,1.047)--(16.477,1.046)--(16.484,1.045)--(16.491,1.044)--(16.498,1.043)%
  --(16.505,1.042)--(16.512,1.041)--(16.519,1.040)--(16.526,1.039)--(16.533,1.039)--(16.540,1.038)%
  --(16.547,1.037)--(16.554,1.036)--(16.561,1.035)--(16.569,1.034)--(16.576,1.033)--(16.583,1.032)%
  --(16.590,1.031)--(16.597,1.030)--(16.604,1.030)--(16.611,1.029)--(16.618,1.028)--(16.625,1.027)%
  --(16.632,1.026)--(16.639,1.025)--(16.646,1.025)--(16.653,1.024)--(16.661,1.023)--(16.668,1.022)%
  --(16.675,1.022)--(16.682,1.021)--(16.689,1.020)--(16.696,1.019)--(16.703,1.019)--(16.710,1.018)%
  --(16.717,1.017)--(16.724,1.016)--(16.731,1.016)--(16.738,1.015)--(16.745,1.014)--(16.753,1.014)%
  --(16.760,1.013)--(16.767,1.012)--(16.774,1.012)--(16.781,1.011)--(16.788,1.010)--(16.795,1.010)%
  --(16.802,1.009)--(16.809,1.008)--(16.816,1.008)--(16.823,1.007)--(16.830,1.007)--(16.837,1.006)%
  --(16.845,1.005)--(16.852,1.005)--(16.859,1.004)--(16.866,1.004)--(16.873,1.003)--(16.880,1.003)%
  --(16.887,1.002)--(16.894,1.002)--(16.901,1.001)--(16.908,1.001)--(16.915,1.000)--(16.922,1.000)%
  --(16.929,0.999)--(16.937,0.999)--(16.944,0.998)--(16.951,0.998)--(16.958,0.997)--(16.965,0.997)%
  --(16.972,0.996)--(16.979,0.996)--(16.986,0.996)--(16.993,0.995)--(17.000,0.995)--(17.007,0.994)%
  --(17.014,0.994)--(17.021,0.994)--(17.029,0.993)--(17.036,0.993)--(17.043,0.992)--(17.050,0.992)%
  --(17.057,0.992)--(17.064,0.991)--(17.071,0.991)--(17.078,0.991)--(17.085,0.991)--(17.092,0.990)%
  --(17.099,0.990)--(17.106,0.990)--(17.113,0.989)--(17.121,0.989)--(17.128,0.989)--(17.135,0.989)%
  --(17.142,0.988)--(17.149,0.988)--(17.156,0.988)--(17.163,0.988)--(17.170,0.988)--(17.177,0.987)%
  --(17.184,0.987)--(17.191,0.987)--(17.198,0.987)--(17.205,0.987)--(17.213,0.986)--(17.220,0.986)%
  --(17.227,0.986)--(17.234,0.986)--(17.241,0.986)--(17.248,0.986)--(17.255,0.986)--(17.262,0.986)%
  --(17.269,0.985)--(17.276,0.985)--(17.283,0.985)--(17.290,0.985)--(17.297,0.985)--(17.305,0.985)%
  --(17.312,0.985)--(17.319,0.985)--(17.326,0.985)--(17.333,0.985)--(17.340,0.985)--(17.347,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (10.270,5.691)--(10.270,0.985)--(17.347,0.985)--(17.347,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{10.270cm}{0.985cm}}{\pgfpoint{17.347cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> 2_dens_rel_perm.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Tue Jun 12 16:51:06 2018
\path (0.000,0.000) rectangle (17.900,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.301,0.985) {$0$};
\draw[gp path] (1.320,1.926)--(1.500,1.926);
\node[gp node right] at (1.301,1.926) {$150$};
\draw[gp path] (1.320,2.867)--(1.500,2.867);
\node[gp node right] at (1.301,2.867) {$300$};
\draw[gp path] (1.320,3.809)--(1.500,3.809);
\node[gp node right] at (1.301,3.809) {$450$};
\draw[gp path] (1.320,4.750)--(1.500,4.750);
\node[gp node right] at (1.301,4.750) {$600$};
\draw[gp path] (1.320,5.691)--(1.500,5.691);
\node[gp node right] at (1.301,5.691) {$750$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.707) {$5$};
\draw[gp path] (2.331,0.985)--(2.331,1.165);
\node[gp node center] at (2.331,0.707) {$10$};
\draw[gp path] (3.342,0.985)--(3.342,1.165);
\node[gp node center] at (3.342,0.707) {$15$};
\draw[gp path] (4.353,0.985)--(4.353,1.165);
\node[gp node center] at (4.353,0.707) {$20$};
\draw[gp path] (5.364,0.985)--(5.364,1.165);
\node[gp node center] at (5.364,0.707) {$25$};
\draw[gp path] (6.375,0.985)--(6.375,1.165);
\node[gp node center] at (6.375,0.707) {$30$};
\draw[gp path] (7.386,0.985)--(7.386,1.165);
\node[gp node center] at (7.386,0.707) {$35$};
\draw[gp path] (8.397,0.985)--(8.397,1.165);
\node[gp node center] at (8.397,0.707) {$40$};
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(8.397,0.985)--(8.397,5.691)--cycle;
\node[gp node left] at (4.505,6.162) {(a)};
\node[gp node left] at (3.054,3.103) {	pressure \& density range};
\node[gp node left] at (2.240,2.397) {$1$};
\node[gp node left] at (5.071,4.256) {$3$};
\node[gp node left] at (4.575,1.173) {$2$};
\node[gp node left] at (5.354,1.173) {$4$};
\node[gp node left] at (3.089,3.573) {approximation};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path,->](3.089,3.103)--(2.735,3.338);
\draw[gp path,->](3.089,3.103)--(2.735,2.867);
\draw[gp path,->](2.346,2.397)--(2.028,2.867);
\draw[gp path,->](2.346,2.397)--(1.745,2.067);
\draw[gp path,->](5.269,4.416)--(4.717,4.750);
\draw[gp path,->](5.269,4.416)--(5.920,4.844);
\draw[gp path,->](4.774,1.357)--(4.434,1.644);
\draw[gp path,->](4.774,1.357)--(5.000,1.714);
\draw[gp path,->](5.552,1.357)--(4.575,1.691);
\draw[gp path,->](5.552,1.357)--(6.274,1.879);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](5.283,3.550)--(6.203,3.550);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.588,3.338) {Density, $\rho$ ($kg/m^3$)};
\node[gp node center] at (4.858,0.215) {Pressure, $P$ ($MPa$)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.417,4.615) {valid range};
\gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (7.564,4.554)--(8.038,4.554)--(8.038,4.677)--(7.564,4.677)--cycle;
%
  \gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (1.499,1.968)--(1.698,2.322)--(1.896,3.021)--(2.094,3.908)%
    --(2.293,4.177)--(2.491,4.325)--(2.689,4.427)--(2.888,4.505)--(3.086,4.567)%
    --(3.284,4.619)--(3.483,4.663)--(3.681,4.701)--(3.879,4.735)--(4.078,4.765)%
    --(4.276,4.793)--(4.475,4.818)--(4.673,4.841)--(4.871,4.862)--(5.070,4.882)%
    --(5.268,4.901)--(5.466,4.918)--(5.665,4.935)--(5.863,4.950)--(6.061,4.965)%
    --(6.260,4.979)--(6.458,4.993)--(6.656,5.005)--(6.855,5.018)--(7.053,5.030)%
    --(7.252,5.041)--(7.450,5.052)--(7.648,5.062)--(7.847,5.073)--(8.045,5.083)%
    --(8.243,5.092)--(8.243,5.658)--(8.045,5.651)--(7.847,5.643)--(7.648,5.636)%
    --(7.450,5.628)--(7.252,5.619)--(7.053,5.610)--(6.855,5.601)--(6.656,5.591)%
    --(6.458,5.581)--(6.260,5.570)--(6.061,5.558)--(5.863,5.545)--(5.665,5.532)%
    --(5.466,5.518)--(5.268,5.502)--(5.070,5.485)--(4.871,5.467)--(4.673,5.447)%
    --(4.475,5.425)--(4.276,5.401)--(4.078,5.374)--(3.879,5.344)--(3.681,5.309)%
    --(3.483,5.269)--(3.284,5.223)--(3.086,5.168)--(2.888,5.100)--(2.689,5.015)%
    --(2.491,4.900)--(2.293,4.730)--(2.094,4.420)--(1.896,3.380)--(1.698,2.560)--(1.499,2.145)--cycle;
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.417,4.345) {$CO_2$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.564,4.345)--(8.038,4.345);
\draw[gp path] (1.499,2.049)--(1.698,2.431)--(1.896,3.186)--(2.094,4.143)--(2.293,4.431)%
  --(2.491,4.590)--(2.689,4.698)--(2.888,4.779)--(3.086,4.844)--(3.284,4.898)--(3.483,4.943)%
  --(3.681,4.982)--(3.879,5.016)--(4.078,5.047)--(4.276,5.074)--(4.475,5.099)--(4.673,5.122)%
  --(4.871,5.143)--(5.070,5.162)--(5.268,5.180)--(5.466,5.197)--(5.665,5.212)--(5.863,5.227)%
  --(6.061,5.241)--(6.260,5.254)--(6.458,5.267)--(6.656,5.278)--(6.855,5.290)--(7.053,5.301)%
  --(7.252,5.311)--(7.450,5.321)--(7.648,5.330)--(7.847,5.339)--(8.045,5.348)--(8.243,5.357);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.499,1.953)--(1.698,2.601)--(1.896,3.248)--(2.094,3.896)--(2.293,4.544);
\draw[gp path] (2.491,4.811)--(2.689,4.833)--(2.888,4.855)--(3.086,4.877)--(3.284,4.899)%
  --(3.483,4.921)--(3.681,4.942)--(3.879,4.964)--(4.078,4.986)--(4.276,5.008)--(4.475,5.030)%
  --(4.673,5.052)--(4.871,5.074)--(5.070,5.096)--(5.268,5.117)--(5.466,5.139)--(5.665,5.161)%
  --(5.863,5.183)--(6.061,5.205)--(6.260,5.227)--(6.458,5.249)--(6.656,5.271)--(6.855,5.292)%
  --(7.053,5.314)--(7.252,5.336)--(7.450,5.358)--(7.648,5.380)--(7.847,5.402)--(8.045,5.424)%
  --(8.243,5.446);
%
  \gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (1.499,1.229)--(1.698,1.271)--(1.896,1.312)--(2.094,1.353)%
    --(2.293,1.394)--(2.491,1.433)--(2.689,1.471)--(2.888,1.508)--(3.086,1.543)%
    --(3.284,1.577)--(3.483,1.610)--(3.681,1.641)--(3.879,1.671)--(4.078,1.699)%
    --(4.276,1.727)--(4.475,1.753)--(4.673,1.778)--(4.871,1.802)--(5.070,1.824)%
    --(5.268,1.846)--(5.466,1.867)--(5.665,1.887)--(5.863,1.906)--(6.061,1.925)%
    --(6.260,1.943)--(6.458,1.960)--(6.656,1.976)--(6.855,1.992)--(7.053,2.007)%
    --(7.252,2.022)--(7.450,2.036)--(7.648,2.049)--(7.847,2.063)--(8.045,2.075)%
    --(8.243,2.088)--(8.243,2.239)--(8.045,2.226)--(7.847,2.213)--(7.648,2.199)%
    --(7.450,2.184)--(7.252,2.169)--(7.053,2.154)--(6.855,2.137)--(6.656,2.120)%
    --(6.458,2.103)--(6.260,2.084)--(6.061,2.065)--(5.863,2.045)--(5.665,2.024)%
    --(5.466,2.002)--(5.268,1.979)--(5.070,1.954)--(4.871,1.929)--(4.673,1.902)%
    --(4.475,1.874)--(4.276,1.845)--(4.078,1.814)--(3.879,1.782)--(3.681,1.748)%
    --(3.483,1.713)--(3.284,1.675)--(3.086,1.637)--(2.888,1.596)--(2.689,1.554)%
    --(2.491,1.510)--(2.293,1.464)--(2.094,1.418)--(1.896,1.370)--(1.698,1.322)--(1.499,1.273)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.417,4.075) {$CH_4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.564,4.075)--(8.038,4.075);
\draw[gp path] (1.499,1.249)--(1.698,1.294)--(1.896,1.339)--(2.094,1.383)--(2.293,1.426)%
  --(2.491,1.468)--(2.689,1.509)--(2.888,1.548)--(3.086,1.586)--(3.284,1.622)--(3.483,1.657)%
  --(3.681,1.690)--(3.879,1.722)--(4.078,1.753)--(4.276,1.782)--(4.475,1.809)--(4.673,1.836)%
  --(4.871,1.861)--(5.070,1.885)--(5.268,1.908)--(5.466,1.930)--(5.665,1.951)--(5.863,1.971)%
  --(6.061,1.990)--(6.260,2.009)--(6.458,2.026)--(6.656,2.043)--(6.855,2.060)--(7.053,2.075)%
  --(7.252,2.091)--(7.450,2.105)--(7.648,2.119)--(7.847,2.133)--(8.045,2.146)--(8.243,2.159);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.499,1.360)--(1.698,1.386)--(1.896,1.412)--(2.094,1.438)--(2.293,1.464)%
  --(2.491,1.490)--(2.689,1.516)--(2.888,1.543)--(3.086,1.569)--(3.284,1.595)--(3.483,1.621)%
  --(3.681,1.647)--(3.879,1.673)--(4.078,1.699)--(4.276,1.725)--(4.475,1.752)--(4.673,1.778)%
  --(4.871,1.804)--(5.070,1.830)--(5.268,1.856)--(5.466,1.882)--(5.665,1.908)--(5.863,1.934)%
  --(6.061,1.961)--(6.260,1.987)--(6.458,2.013)--(6.656,2.039)--(6.855,2.065)--(7.053,2.091)%
  --(7.252,2.117)--(7.450,2.143)--(7.648,2.170)--(7.847,2.196)--(8.045,2.222)--(8.243,2.248);
%
  \gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (1.499,1.369)--(1.698,1.429)--(1.896,1.487)--(2.094,1.545)%
    --(2.293,1.600)--(2.491,1.654)--(2.689,1.707)--(2.888,1.758)--(3.086,1.807)%
    --(3.284,1.855)--(3.483,1.902)--(3.681,1.947)--(3.879,1.990)--(4.078,2.033)%
    --(4.276,2.074)--(4.475,2.114)--(4.673,2.152)--(4.871,2.190)--(5.070,2.226)%
    --(5.268,2.261)--(5.466,2.296)--(5.665,2.329)--(5.863,2.361)--(6.061,2.392)%
    --(6.260,2.423)--(6.458,2.452)--(6.656,2.481)--(6.855,2.509)--(7.053,2.537)%
    --(7.252,2.563)--(7.450,2.589)--(7.648,2.614)--(7.847,2.639)--(8.045,2.663)%
    --(8.243,2.686)--(8.243,2.920)--(8.045,2.895)--(7.847,2.870)--(7.648,2.843)%
    --(7.450,2.816)--(7.252,2.788)--(7.053,2.759)--(6.855,2.730)--(6.656,2.699)%
    --(6.458,2.668)--(6.260,2.635)--(6.061,2.602)--(5.863,2.568)--(5.665,2.532)%
    --(5.466,2.495)--(5.268,2.457)--(5.070,2.418)--(4.871,2.378)--(4.673,2.336)%
    --(4.475,2.293)--(4.276,2.248)--(4.078,2.201)--(3.879,2.154)--(3.681,2.104)%
    --(3.483,2.053)--(3.284,2.000)--(3.086,1.945)--(2.888,1.888)--(2.689,1.830)%
    --(2.491,1.769)--(2.293,1.707)--(2.094,1.643)--(1.896,1.576)--(1.698,1.508)--(1.499,1.438)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.417,3.805) {$N_2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.564,3.805)--(8.038,3.805);
\draw[gp path] (1.499,1.401)--(1.698,1.465)--(1.896,1.528)--(2.094,1.590)--(2.293,1.649)%
  --(2.491,1.707)--(2.689,1.763)--(2.888,1.818)--(3.086,1.871)--(3.284,1.922)--(3.483,1.972)%
  --(3.681,2.019)--(3.879,2.066)--(4.078,2.111)--(4.276,2.154)--(4.475,2.197)--(4.673,2.237)%
  --(4.871,2.277)--(5.070,2.315)--(5.268,2.352)--(5.466,2.388)--(5.665,2.423)--(5.863,2.457)%
  --(6.061,2.490)--(6.260,2.522)--(6.458,2.553)--(6.656,2.583)--(6.855,2.612)--(7.053,2.640)%
  --(7.252,2.668)--(7.450,2.695)--(7.648,2.721)--(7.847,2.747)--(8.045,2.771)--(8.243,2.796);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.499,1.529)--(1.698,1.569)--(1.896,1.609)--(2.094,1.650)--(2.293,1.690)%
  --(2.491,1.730)--(2.689,1.770)--(2.888,1.811)--(3.086,1.851)--(3.284,1.891)--(3.483,1.932)%
  --(3.681,1.972)--(3.879,2.012)--(4.078,2.053)--(4.276,2.093)--(4.475,2.133)--(4.673,2.173)%
  --(4.871,2.214)--(5.070,2.254)--(5.268,2.294)--(5.466,2.335)--(5.665,2.375)--(5.863,2.415)%
  --(6.061,2.456)--(6.260,2.496)--(6.458,2.536)--(6.656,2.576)--(6.855,2.617)--(7.053,2.657)%
  --(7.252,2.697)--(7.450,2.738)--(7.648,2.778)--(7.847,2.818)--(8.045,2.859)--(8.243,2.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(8.397,0.985)--(8.397,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{8.397cm}{5.691cm}}
\draw[gp path] (10.270,0.985)--(10.450,0.985);
\node[gp node right] at (10.251,0.985) {$0$};
\draw[gp path] (10.270,1.926)--(10.450,1.926);
\node[gp node right] at (10.251,1.926) {$0.2$};
\draw[gp path] (10.270,2.867)--(10.450,2.867);
\node[gp node right] at (10.251,2.867) {$0.4$};
\draw[gp path] (10.270,3.809)--(10.450,3.809);
\node[gp node right] at (10.251,3.809) {$0.6$};
\draw[gp path] (10.270,4.750)--(10.450,4.750);
\node[gp node right] at (10.251,4.750) {$0.8$};
\draw[gp path] (10.270,5.691)--(10.450,5.691);
\node[gp node right] at (10.251,5.691) {$1$};
\draw[gp path] (10.270,0.985)--(10.270,1.165);
\node[gp node center] at (10.270,0.707) {$0$};
\draw[gp path] (11.685,0.985)--(11.685,1.165);
\node[gp node center] at (11.685,0.707) {$0.2$};
\draw[gp path] (13.101,0.985)--(13.101,1.165);
\node[gp node center] at (13.101,0.707) {$0.4$};
\draw[gp path] (14.516,0.985)--(14.516,1.165);
\node[gp node center] at (14.516,0.707) {$0.6$};
\draw[gp path] (15.932,0.985)--(15.932,1.165);
\node[gp node center] at (15.932,0.707) {$0.8$};
\draw[gp path] (17.347,0.985)--(17.347,1.165);
\node[gp node center] at (17.347,0.707) {$1$};
\draw[gp path] (10.270,5.691)--(10.270,0.985)--(17.347,0.985)--(17.347,5.691)--cycle;
\node[gp node left] at (13.455,6.162) {(b)};
\node[gp node center,rotate=-270] at (9.538,3.338) {Relative permeavility, $k_{r}$};
\node[gp node center] at (13.808,0.215) {Gas saturation, $S_{g}$};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (16.367,5.415) {valid range};
\gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (16.514,5.354)--(16.988,5.354)--(16.988,5.477)--(16.514,5.477)--cycle;
\gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (10.270,5.315)--(10.624,5.044)--(10.978,4.773)--(11.332,4.503)%
    --(11.685,4.232)--(12.039,3.962)--(12.393,3.691)--(12.747,3.420)--(13.101,3.150)%
    --(13.455,2.879)--(13.809,2.609)--(14.162,2.338)--(14.516,2.067)--(14.870,1.797)%
    --(15.224,1.526)--(15.578,1.256)--(15.932,0.985)--(17.347,0.985)--(17.347,0.985)%
    --(15.932,0.985)--(15.578,0.985)--(15.224,0.985)--(14.870,0.985)--(14.516,1.048)%
    --(14.162,1.360)--(13.809,1.673)--(13.455,1.985)--(13.101,2.298)--(12.747,2.610)%
    --(12.393,2.922)--(12.039,3.234)--(11.685,3.547)--(11.332,3.859)--(10.978,4.172)%
    --(10.624,4.484)--(10.270,4.797)--cycle;
\gpfill{rgb color={0.941,0.894,0.259},opacity=0.20} (10.270,0.985)--(10.624,1.038)--(10.978,1.132)--(11.332,1.253)%
    --(11.685,1.396)--(12.039,1.556)--(12.393,1.734)--(12.747,1.926)--(13.101,2.131)%
    --(13.455,2.350)--(13.809,2.580)--(14.162,2.822)--(14.516,3.075)--(14.870,3.338)%
    --(15.224,3.611)--(15.578,3.893)--(15.932,4.185)--(17.347,4.185)--(17.347,2.162)%
    --(15.932,2.162)--(15.578,2.162)--(15.224,2.162)--(14.870,2.162)--(14.516,2.055)%
    --(14.162,1.926)--(13.809,1.802)--(13.455,1.685)--(13.101,1.573)--(12.747,1.468)%
    --(12.393,1.370)--(12.039,1.279)--(11.685,1.197)--(11.332,1.124)--(10.978,1.061)%
    --(10.624,1.012)--cycle;
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (16.367,5.145) {oil};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (16.514,5.145)--(16.988,5.145);
\draw[gp path] (10.270,5.032)--(10.624,4.743)--(10.978,4.454)--(11.332,4.165)--(11.685,3.876)%
  --(12.039,3.587)--(12.393,3.298)--(12.747,3.009)--(13.101,2.719)--(13.455,2.430)--(13.809,2.141)%
  --(14.162,1.852)--(14.516,1.563)--(14.870,1.274)--(15.224,0.985)--(15.578,0.985)--(15.932,0.985)%
  --(17.347,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (16.367,4.875) {gas};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (16.514,4.875)--(16.988,4.875);
\draw[gp path] (10.270,0.985)--(10.624,1.009)--(10.978,1.064)--(11.332,1.142)--(11.685,1.242)%
  --(12.039,1.362)--(12.393,1.499)--(12.747,1.654)--(13.101,1.826)--(13.455,2.013)--(13.809,2.216)%
  --(14.162,2.434)--(14.516,2.666)--(14.870,2.913)--(15.224,3.173)--(15.578,3.173)--(15.932,3.173)%
  --(17.347,3.173);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (10.270,5.691)--(10.270,0.985)--(17.347,0.985)--(17.347,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{10.270cm}{0.985cm}}{\pgfpoint{17.347cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> 3_compare1D_CO_2_1.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Dec  2 13:06:11 2017
\path (0.000,0.000) rectangle (11.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.831)--(1.500,5.831);
\node[gp node right] at (1.301,5.831) {$0$};
\draw[gp path] (1.320,6.603)--(1.500,6.603);
\node[gp node right] at (1.301,6.603) {$0.5$};
\draw[gp path] (1.320,7.375)--(1.500,7.375);
\node[gp node right] at (1.301,7.375) {$1$};
\draw[gp path] (1.320,8.147)--(1.500,8.147);
\node[gp node right] at (1.301,8.147) {$1.5$};
\draw[gp path] (1.320,8.919)--(1.500,8.919);
\node[gp node right] at (1.301,8.919) {$2$};
\draw[gp path] (1.320,9.691)--(1.500,9.691);
\node[gp node right] at (1.301,9.691) {$2.5$};
\draw[gp path] (1.320,5.831)--(1.320,6.011);
\node[gp node center] at (1.320,5.553) {$0$};
\draw[gp path] (2.900,5.831)--(2.900,6.011);
\node[gp node center] at (2.900,5.553) {$3$};
\draw[gp path] (4.480,5.831)--(4.480,6.011);
\node[gp node center] at (4.480,5.553) {$6$};
\draw[gp path] (6.059,5.831)--(6.059,6.011);
\node[gp node center] at (6.059,5.553) {$9$};
\draw[gp path] (7.639,5.831)--(7.639,6.011);
\node[gp node center] at (7.639,5.553) {$12$};
\draw[gp path] (9.219,5.831)--(9.219,6.011);
\node[gp node center] at (9.219,5.553) {$15$};
\draw[gp path] (9.219,5.831)--(9.039,5.831);
\node[gp node left] at (9.238,5.831) {$0$};
\draw[gp path] (9.219,6.603)--(9.039,6.603);
\node[gp node left] at (9.238,6.603) {$60$};
\draw[gp path] (9.219,7.375)--(9.039,7.375);
\node[gp node left] at (9.238,7.375) {$120$};
\draw[gp path] (9.219,8.147)--(9.039,8.147);
\node[gp node left] at (9.238,8.147) {$180$};
\draw[gp path] (9.219,8.919)--(9.039,8.919);
\node[gp node left] at (9.238,8.919) {$240$};
\draw[gp path] (9.219,9.691)--(9.039,9.691);
\node[gp node left] at (9.238,9.691) {$300$};
\draw[gp path] (1.320,9.691)--(1.320,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
\node[gp node left] at (7.007,5.175) {incompress.};
\node[gp node left] at (7.303,4.943) {compress.};
\node[gp node left] at (2.900,9.923) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](9.061,5.175)--(9.614,5.175);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](9.061,4.943)--(9.614,4.943);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.588,7.761) {Prod. rate, $q$ ($10^{-3} kg/s$)};
\node[gp node center,rotate=-270] at (10.103,7.761) {Cumulative prod., $N_{p}$ ($10^{3} \; kg$)};
\node[gp node center] at (5.269,5.215) {Time, $t$ ($10^7 \; s$)};
\node[gp node right] at (7.751,9.357) {$q_{total}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.935,9.357)--(8.851,9.357);
\draw[gp path] (1.321,5.831)--(1.494,7.866)--(1.668,7.900)--(1.841,7.939)--(2.015,7.981)%
  --(2.189,8.027)--(2.363,8.077)--(2.536,8.133)--(2.710,8.195)--(2.884,8.266)--(3.058,8.347)%
  --(3.232,8.443)--(3.405,8.558)--(3.579,8.701)--(3.753,8.887)--(3.927,9.150)--(4.100,9.587)%
  --(4.274,9.141)--(4.448,7.935)--(4.622,7.753)--(4.796,7.623)--(4.969,7.521)--(5.143,7.440)%
  --(5.317,7.372)--(5.491,7.316)--(5.664,7.268)--(5.838,7.227)--(6.012,7.191)--(6.186,7.160)%
  --(6.360,7.132)--(6.533,7.107)--(6.707,7.084)--(6.881,7.063)--(7.055,7.045)--(7.228,7.027)%
  --(7.402,7.011)--(7.576,6.996)--(7.750,6.982)--(7.924,6.969)--(8.097,6.956)--(8.271,6.944)%
  --(8.445,6.933)--(8.619,6.923)--(8.792,6.912)--(8.966,6.903)--(9.140,6.894)--(9.219,6.890);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.321,5.831)--(1.494,9.534)--(1.668,9.561)--(1.841,9.564)--(2.015,9.566)%
  --(2.189,9.567)--(2.363,9.564)--(2.536,9.564)--(2.710,9.559)--(2.884,9.560)--(3.058,9.564)%
  --(3.232,9.568)--(3.405,8.948)--(3.579,7.870)--(3.753,7.745)--(3.927,7.647)--(4.100,7.564)%
  --(4.274,7.497)--(4.448,7.435)--(4.622,7.382)--(4.796,7.333)--(4.969,7.291)--(5.143,7.252)%
  --(5.317,7.219)--(5.491,7.187)--(5.664,7.160)--(5.838,7.133)--(6.012,7.107)--(6.186,7.088)%
  --(6.360,7.066)--(6.533,7.045)--(6.707,7.027)--(6.881,7.009)--(7.055,6.993)--(7.228,6.979)%
  --(7.402,6.964)--(7.576,6.950)--(7.750,6.939)--(7.924,6.925)--(8.097,6.912)--(8.271,6.903)%
  --(8.445,6.891)--(8.619,6.880)--(8.792,6.872)--(8.966,6.860)--(9.140,6.854)--(9.219,6.851);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,9.049) {$q_{oil}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,9.049)--(8.851,9.049);
\draw[gp path] (1.321,5.831)--(1.494,7.866)--(1.668,7.900)--(1.841,7.939)--(2.015,7.981)%
  --(2.189,8.027)--(2.363,8.077)--(2.536,8.133)--(2.710,8.195)--(2.884,8.266)--(3.058,8.347)%
  --(3.232,8.443)--(3.405,8.558)--(3.579,8.701)--(3.753,8.887)--(3.927,9.150)--(4.100,9.587)%
  --(4.274,8.840)--(4.448,7.327)--(4.622,7.125)--(4.796,6.988)--(4.969,6.880)--(5.143,6.794)%
  --(5.317,6.722)--(5.491,6.662)--(5.664,6.611)--(5.838,6.566)--(6.012,6.526)--(6.186,6.491)%
  --(6.360,6.460)--(6.533,6.431)--(6.707,6.405)--(6.881,6.381)--(7.055,6.359)--(7.228,6.338)%
  --(7.402,6.318)--(7.576,6.300)--(7.750,6.283)--(7.924,6.267)--(8.097,6.252)--(8.271,6.238)%
  --(8.445,6.224)--(8.619,6.212)--(8.792,6.199)--(8.966,6.187)--(9.140,6.176)--(9.219,6.171);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.321,5.831)--(1.494,9.534)--(1.668,9.561)--(1.841,9.564)--(2.015,9.566)%
  --(2.189,9.567)--(2.363,9.564)--(2.536,9.564)--(2.710,9.559)--(2.884,9.560)--(3.058,9.564)%
  --(3.232,9.568)--(3.405,8.785)--(3.579,7.426)--(3.753,7.266)--(3.927,7.144)--(4.100,7.040)%
  --(4.274,6.953)--(4.448,6.875)--(4.622,6.807)--(4.796,6.746)--(4.969,6.693)--(5.143,6.645)%
  --(5.317,6.602)--(5.491,6.563)--(5.664,6.528)--(5.838,6.494)--(6.012,6.462)--(6.186,6.435)%
  --(6.360,6.408)--(6.533,6.382)--(6.707,6.359)--(6.881,6.336)--(7.055,6.317)--(7.228,6.298)%
  --(7.402,6.279)--(7.576,6.262)--(7.750,6.247)--(7.924,6.231)--(8.097,6.216)--(8.271,6.202)%
  --(8.445,6.188)--(8.619,6.174)--(8.792,6.163)--(8.966,6.150)--(9.140,6.140)--(9.219,6.135);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.741) {$N_{p \; total}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.741)--(8.851,8.741);
\draw[gp path] (1.321,5.831)--(1.494,5.887)--(1.668,5.944)--(1.841,6.002)--(2.015,6.061)%
  --(2.189,6.122)--(2.363,6.183)--(2.536,6.247)--(2.710,6.312)--(2.884,6.379)--(3.058,6.448)%
  --(3.232,6.520)--(3.405,6.595)--(3.579,6.673)--(3.753,6.758)--(3.927,6.849)--(4.100,6.952)%
  --(4.274,7.043)--(4.448,7.101)--(4.622,7.154)--(4.796,7.203)--(4.969,7.250)--(5.143,7.294)%
  --(5.317,7.336)--(5.491,7.377)--(5.664,7.417)--(5.838,7.455)--(6.012,7.492)--(6.186,7.529)%
  --(6.360,7.565)--(6.533,7.600)--(6.707,7.634)--(6.881,7.668)--(7.055,7.701)--(7.228,7.734)%
  --(7.402,7.767)--(7.576,7.799)--(7.750,7.831)--(7.924,7.862)--(8.097,7.893)--(8.271,7.923)%
  --(8.445,7.954)--(8.619,7.984)--(8.792,8.013)--(8.966,8.043)--(9.140,8.072)--(9.219,8.085);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.321,5.831)--(1.494,5.933)--(1.668,6.035)--(1.841,6.138)--(2.015,6.241)%
  --(2.189,6.344)--(2.363,6.446)--(2.536,6.549)--(2.710,6.651)--(2.884,6.754)--(3.058,6.857)%
  --(3.232,6.959)--(3.405,7.045)--(3.579,7.101)--(3.753,7.154)--(3.927,7.204)--(4.100,7.251)%
  --(4.274,7.297)--(4.448,7.341)--(4.622,7.384)--(4.796,7.425)--(4.969,7.465)--(5.143,7.504)%
  --(5.317,7.543)--(5.491,7.580)--(5.664,7.616)--(5.838,7.652)--(6.012,7.687)--(6.186,7.722)%
  --(6.360,7.756)--(6.533,7.789)--(6.707,7.822)--(6.881,7.855)--(7.055,7.886)--(7.228,7.918)%
  --(7.402,7.949)--(7.576,7.980)--(7.750,8.010)--(7.924,8.041)--(8.097,8.070)--(8.271,8.100)%
  --(8.445,8.129)--(8.619,8.158)--(8.792,8.186)--(8.966,8.215)--(9.140,8.243)--(9.219,8.256);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.433) {$N_{p \; oil}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.433)--(8.851,8.433);
\draw[gp path] (1.321,5.831)--(1.494,5.887)--(1.668,5.944)--(1.841,6.002)--(2.015,6.061)%
  --(2.189,6.122)--(2.363,6.183)--(2.536,6.247)--(2.710,6.312)--(2.884,6.379)--(3.058,6.448)%
  --(3.232,6.520)--(3.405,6.595)--(3.579,6.673)--(3.753,6.758)--(3.927,6.849)--(4.100,6.952)%
  --(4.274,7.035)--(4.448,7.076)--(4.622,7.112)--(4.796,7.143)--(4.969,7.172)--(5.143,7.199)%
  --(5.317,7.223)--(5.491,7.246)--(5.664,7.268)--(5.838,7.288)--(6.012,7.307)--(6.186,7.325)%
  --(6.360,7.342)--(6.533,7.359)--(6.707,7.375)--(6.881,7.390)--(7.055,7.404)--(7.228,7.418)%
  --(7.402,7.432)--(7.576,7.444)--(7.750,7.457)--(7.924,7.469)--(8.097,7.480)--(8.271,7.492)%
  --(8.445,7.503)--(8.619,7.513)--(8.792,7.523)--(8.966,7.533)--(9.140,7.542)--(9.219,7.547);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.321,5.831)--(1.494,5.933)--(1.668,6.035)--(1.841,6.138)--(2.015,6.241)%
  --(2.189,6.344)--(2.363,6.446)--(2.536,6.549)--(2.710,6.651)--(2.884,6.754)--(3.058,6.857)%
  --(3.232,6.959)--(3.405,7.041)--(3.579,7.084)--(3.753,7.124)--(3.927,7.160)--(4.100,7.193)%
  --(4.274,7.224)--(4.448,7.253)--(4.622,7.280)--(4.796,7.305)--(4.969,7.328)--(5.143,7.351)%
  --(5.317,7.372)--(5.491,7.392)--(5.664,7.411)--(5.838,7.430)--(6.012,7.447)--(6.186,7.464)%
  --(6.360,7.479)--(6.533,7.495)--(6.707,7.509)--(6.881,7.523)--(7.055,7.536)--(7.228,7.549)%
  --(7.402,7.562)--(7.576,7.573)--(7.750,7.585)--(7.924,7.596)--(8.097,7.606)--(8.271,7.617)%
  --(8.445,7.626)--(8.619,7.636)--(8.792,7.645)--(8.966,7.654)--(9.140,7.662)--(9.219,7.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,9.691)--(1.320,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{5.831cm}}{\pgfpoint{9.219cm}{9.691cm}}
\draw[gp path] (1.350,0.831)--(1.530,0.831);
\node[gp node right] at (1.331,0.831) {$0$};
\draw[gp path] (1.350,1.603)--(1.530,1.603);
\node[gp node right] at (1.331,1.603) {$0.15$};
\draw[gp path] (1.350,2.375)--(1.530,2.375);
\node[gp node right] at (1.331,2.375) {$0.3$};
\draw[gp path] (1.350,3.148)--(1.530,3.148);
\node[gp node right] at (1.331,3.148) {$0.45$};
\draw[gp path] (1.350,3.920)--(1.530,3.920);
\node[gp node right] at (1.331,3.920) {$0.6$};
\draw[gp path] (1.350,4.692)--(1.530,4.692);
\node[gp node right] at (1.331,4.692) {$0.75$};
\draw[gp path] (1.350,0.831)--(1.350,1.011);
\node[gp node center] at (1.350,0.553) {injec};
\draw[gp path] (9.248,0.831)--(9.248,1.011);
\node[gp node center] at (9.248,0.553) {prod};
\draw[gp path] (2.478,0.831)--(2.478,1.011);
\node[gp node center] at (2.478,0.553) {$0.2$};
\draw[gp path] (3.607,0.831)--(3.607,1.011);
\node[gp node center] at (3.607,0.553) {$0.4$};
\draw[gp path] (4.735,0.831)--(4.735,1.011);
\node[gp node center] at (4.735,0.553) {$0.6$};
\draw[gp path] (5.863,0.831)--(5.863,1.011);
\node[gp node center] at (5.863,0.553) {$0.8$};
\draw[gp path] (6.991,0.831)--(6.991,1.011);
\node[gp node center] at (6.991,0.553) {$1$};
\draw[gp path] (8.120,0.831)--(8.120,1.011);
\node[gp node center] at (8.120,0.553) {$1.2$};
\draw[gp path] (1.350,4.692)--(1.350,0.831)--(9.248,0.831)--(9.248,4.692)--cycle;
\node[gp node left] at (2.693,4.924) {(b)};
\node[gp node center,rotate=-270] at (0.434,2.761) {Gas saturation, $S_{g}$};
\node[gp node center] at (5.299,0.215) {$X$ ($10^3 \; m$)};
\node[gp node center] at (7.776,4.358) {Time, ($10^7 \; s$)};
\node[gp node right] at (7.040,4.050) {$0.8$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.224,4.050)--(8.140,4.050);
\draw[gp path] (1.352,4.441)--(1.356,4.437)--(1.360,4.436)--(1.364,4.436)--(1.368,4.435)%
  --(1.372,4.435)--(1.376,4.435)--(1.380,4.435)--(1.384,4.434)--(1.388,4.434)--(1.391,4.433)%
  --(1.395,4.431)--(1.399,4.427)--(1.403,4.422)--(1.407,4.416)--(1.411,4.407)--(1.415,4.396)%
  --(1.419,4.382)--(1.423,4.366)--(1.427,4.348)--(1.431,4.328)--(1.435,4.306)--(1.439,4.283)%
  --(1.443,4.258)--(1.447,4.232)--(1.451,4.206)--(1.455,4.179)--(1.459,4.151)--(1.463,4.124)%
  --(1.466,4.097)--(1.470,4.069)--(1.474,4.042)--(1.478,4.015)--(1.482,3.988)--(1.486,3.961)%
  --(1.490,3.935)--(1.494,3.910)--(1.498,3.884)--(1.502,3.860)--(1.506,3.835)--(1.510,3.811)%
  --(1.514,3.788)--(1.518,3.764)--(1.522,3.742)--(1.526,3.719)--(1.530,3.697)--(1.534,3.676)%
  --(1.538,3.655)--(1.542,3.634)--(1.545,3.614)--(1.549,3.594)--(1.553,3.574)--(1.557,3.555)%
  --(1.561,3.536)--(1.565,3.517)--(1.569,3.499)--(1.573,3.481)--(1.577,3.464)--(1.581,3.446)%
  --(1.585,3.429)--(1.589,3.412)--(1.593,3.396)--(1.597,3.380)--(1.601,3.364)--(1.605,3.348)%
  --(1.609,3.332)--(1.613,3.317)--(1.617,3.302)--(1.621,3.287)--(1.624,3.273)--(1.628,3.258)%
  --(1.632,3.244)--(1.636,3.230)--(1.640,3.216)--(1.644,3.202)--(1.648,3.189)--(1.652,3.176)%
  --(1.656,3.163)--(1.660,3.150)--(1.664,3.137)--(1.668,3.124)--(1.672,3.112)--(1.676,3.100)%
  --(1.680,3.088)--(1.684,3.076)--(1.688,3.064)--(1.692,3.052)--(1.696,3.040)--(1.699,3.029)%
  --(1.703,3.018)--(1.707,3.007)--(1.711,2.996)--(1.715,2.985)--(1.719,2.974)--(1.723,2.963)%
  --(1.727,2.953)--(1.731,2.942)--(1.735,2.932)--(1.739,2.921)--(1.743,2.911)--(1.747,2.901)%
  --(1.751,2.891)--(1.755,2.881)--(1.759,2.872)--(1.763,2.862)--(1.767,2.852)--(1.771,2.843)%
  --(1.775,2.833)--(1.778,2.824)--(1.782,2.815)--(1.786,2.806)--(1.790,2.797)--(1.794,2.788)%
  --(1.798,2.779)--(1.802,2.770)--(1.806,2.761)--(1.810,2.752)--(1.814,2.744)--(1.818,2.735)%
  --(1.822,2.727)--(1.826,2.718)--(1.830,2.710)--(1.834,2.702)--(1.838,2.693)--(1.842,2.685)%
  --(1.846,2.677)--(1.850,2.669)--(1.853,2.661)--(1.857,2.653)--(1.861,2.645)--(1.865,2.637)%
  --(1.869,2.630)--(1.873,2.622)--(1.877,2.614)--(1.881,2.607)--(1.885,2.599)--(1.889,2.592)%
  --(1.893,2.584)--(1.897,2.577)--(1.901,2.569)--(1.905,2.562)--(1.909,2.554)--(1.913,2.547)%
  --(1.917,2.540)--(1.921,2.533)--(1.925,2.525)--(1.929,2.518)--(1.932,2.511)--(1.936,2.504)%
  --(1.940,2.497)--(1.944,2.490)--(1.948,2.483)--(1.952,2.476)--(1.956,2.469)--(1.960,2.462)%
  --(1.964,2.456)--(1.968,2.449)--(1.972,2.442)--(1.976,2.435)--(1.980,2.428)--(1.984,2.422)%
  --(1.988,2.415)--(1.992,2.408)--(1.996,2.402)--(2.000,2.395)--(2.004,2.388)--(2.008,2.382)%
  --(2.011,2.375)--(2.015,2.369)--(2.019,2.362)--(2.023,2.355)--(2.027,2.349)--(2.031,2.342)%
  --(2.035,2.336)--(2.039,2.329)--(2.043,2.323)--(2.047,2.316)--(2.051,2.310)--(2.055,2.303)%
  --(2.059,2.297)--(2.063,2.291)--(2.067,2.284)--(2.071,2.278)--(2.075,2.271)--(2.079,2.265)%
  --(2.083,2.258)--(2.086,2.252)--(2.090,2.246)--(2.094,2.239)--(2.098,2.233)--(2.102,2.226)%
  --(2.106,2.220)--(2.110,2.213)--(2.114,2.207)--(2.118,2.201)--(2.122,2.194)--(2.126,2.188)%
  --(2.130,2.181)--(2.134,2.174)--(2.138,2.168)--(2.142,2.161)--(2.146,2.155)--(2.150,2.148)%
  --(2.154,2.141)--(2.158,2.134)--(2.162,2.127)--(2.165,2.121)--(2.169,2.114)--(2.173,2.107)%
  --(2.177,2.100)--(2.181,2.092)--(2.185,2.085)--(2.189,2.078)--(2.193,2.070)--(2.197,2.062)%
  --(2.201,2.055)--(2.205,2.047)--(2.209,2.039)--(2.213,2.030)--(2.217,2.022)--(2.221,2.013)%
  --(2.225,2.004)--(2.229,1.994)--(2.233,1.985)--(2.237,1.974)--(2.240,1.964)--(2.244,1.952)%
  --(2.248,1.940)--(2.252,1.927)--(2.256,1.914)--(2.260,1.899)--(2.264,1.882)--(2.268,1.864)%
  --(2.272,1.844)--(2.276,1.821)--(2.280,1.795)--(2.284,1.765)--(2.288,1.728)--(2.292,1.684)%
  --(2.296,1.628)--(2.300,1.556)--(2.304,1.460)--(2.308,1.328)--(2.312,1.145)--(2.316,0.929)%
  --(2.319,0.837)--(2.323,0.831)--(2.327,0.831)--(2.331,0.831)--(2.335,0.831)--(2.339,0.831)%
  --(2.343,0.831)--(2.347,0.831)--(2.351,0.831)--(2.355,0.831)--(2.359,0.831)--(2.363,0.831)%
  --(2.367,0.831)--(2.371,0.831)--(2.375,0.831)--(2.379,0.831)--(2.383,0.831)--(2.387,0.831)%
  --(2.391,0.831)--(2.395,0.831)--(2.398,0.831)--(2.402,0.831)--(2.406,0.831)--(2.410,0.831)%
  --(2.414,0.831)--(2.418,0.831)--(2.422,0.831)--(2.426,0.831)--(2.430,0.831)--(2.434,0.831)%
  --(2.438,0.831)--(2.442,0.831)--(2.446,0.831)--(2.450,0.831)--(2.454,0.831)--(2.458,0.831)%
  --(2.462,0.831)--(2.466,0.831)--(2.470,0.831)--(2.473,0.831)--(2.477,0.831)--(2.481,0.831)%
  --(2.485,0.831)--(2.489,0.831)--(2.493,0.831)--(2.497,0.831)--(2.501,0.831)--(2.505,0.831)%
  --(2.509,0.831)--(2.513,0.831)--(2.517,0.831)--(2.521,0.831)--(2.525,0.831)--(2.529,0.831)%
  --(2.533,0.831)--(2.537,0.831)--(2.541,0.831)--(2.545,0.831)--(2.549,0.831)--(2.552,0.831)%
  --(2.556,0.831)--(2.560,0.831)--(2.564,0.831)--(2.568,0.831)--(2.572,0.831)--(2.576,0.831)%
  --(2.580,0.831)--(2.584,0.831)--(2.588,0.831)--(2.592,0.831)--(2.596,0.831)--(2.600,0.831)%
  --(2.604,0.831)--(2.608,0.831)--(2.612,0.831)--(2.616,0.831)--(2.620,0.831)--(2.624,0.831)%
  --(2.628,0.831)--(2.631,0.831)--(2.635,0.831)--(2.639,0.831)--(2.643,0.831)--(2.647,0.831)%
  --(2.651,0.831)--(2.655,0.831)--(2.659,0.831)--(2.663,0.831)--(2.667,0.831)--(2.671,0.831)%
  --(2.675,0.831)--(2.679,0.831)--(2.683,0.831)--(2.687,0.831)--(2.691,0.831)--(2.695,0.831)%
  --(2.699,0.831)--(2.703,0.831)--(2.706,0.831)--(2.710,0.831)--(2.714,0.831)--(2.718,0.831)%
  --(2.722,0.831)--(2.726,0.831)--(2.730,0.831)--(2.734,0.831)--(2.738,0.831)--(2.742,0.831)%
  --(2.746,0.831)--(2.750,0.831)--(2.754,0.831)--(2.758,0.831)--(2.762,0.831)--(2.766,0.831)%
  --(2.770,0.831)--(2.774,0.831)--(2.778,0.831)--(2.782,0.831)--(2.785,0.831)--(2.789,0.831)%
  --(2.793,0.831)--(2.797,0.831)--(2.801,0.831)--(2.805,0.831)--(2.809,0.831)--(2.813,0.831)%
  --(2.817,0.831)--(2.821,0.831)--(2.825,0.831)--(2.829,0.831)--(2.833,0.831)--(2.837,0.831)%
  --(2.841,0.831)--(2.845,0.831)--(2.849,0.831)--(2.853,0.831)--(2.857,0.831)--(2.860,0.831)%
  --(2.864,0.831)--(2.868,0.831)--(2.872,0.831)--(2.876,0.831)--(2.880,0.831)--(2.884,0.831)%
  --(2.888,0.831)--(2.892,0.831)--(2.896,0.831)--(2.900,0.831)--(2.904,0.831)--(2.908,0.831)%
  --(2.912,0.831)--(2.916,0.831)--(2.920,0.831)--(2.924,0.831)--(2.928,0.831)--(2.932,0.831)%
  --(2.936,0.831)--(2.939,0.831)--(2.943,0.831)--(2.947,0.831)--(2.951,0.831)--(2.955,0.831)%
  --(2.959,0.831)--(2.963,0.831)--(2.967,0.831)--(2.971,0.831)--(2.975,0.831)--(2.979,0.831)%
  --(2.983,0.831)--(2.987,0.831)--(2.991,0.831)--(2.995,0.831)--(2.999,0.831)--(3.003,0.831)%
  --(3.007,0.831)--(3.011,0.831)--(3.015,0.831)--(3.018,0.831)--(3.022,0.831)--(3.026,0.831)%
  --(3.030,0.831)--(3.034,0.831)--(3.038,0.831)--(3.042,0.831)--(3.046,0.831)--(3.050,0.831)%
  --(3.054,0.831)--(3.058,0.831)--(3.062,0.831)--(3.066,0.831)--(3.070,0.831)--(3.074,0.831)%
  --(3.078,0.831)--(3.082,0.831)--(3.086,0.831)--(3.090,0.831)--(3.093,0.831)--(3.097,0.831)%
  --(3.101,0.831)--(3.105,0.831)--(3.109,0.831)--(3.113,0.831)--(3.117,0.831)--(3.121,0.831)%
  --(3.125,0.831)--(3.129,0.831)--(3.133,0.831)--(3.137,0.831)--(3.141,0.831)--(3.145,0.831)%
  --(3.149,0.831)--(3.153,0.831)--(3.157,0.831)--(3.161,0.831)--(3.165,0.831)--(3.169,0.831)%
  --(3.172,0.831)--(3.176,0.831)--(3.180,0.831)--(3.184,0.831)--(3.188,0.831)--(3.192,0.831)%
  --(3.196,0.831)--(3.200,0.831)--(3.204,0.831)--(3.208,0.831)--(3.212,0.831)--(3.216,0.831)%
  --(3.220,0.831)--(3.224,0.831)--(3.228,0.831)--(3.232,0.831)--(3.236,0.831)--(3.240,0.831)%
  --(3.244,0.831)--(3.247,0.831)--(3.251,0.831)--(3.255,0.831)--(3.259,0.831)--(3.263,0.831)%
  --(3.267,0.831)--(3.271,0.831)--(3.275,0.831)--(3.279,0.831)--(3.283,0.831)--(3.287,0.831)%
  --(3.291,0.831)--(3.295,0.831)--(3.299,0.831)--(3.303,0.831)--(3.307,0.831)--(3.311,0.831)%
  --(3.315,0.831)--(3.319,0.831)--(3.323,0.831)--(3.326,0.831)--(3.330,0.831)--(3.334,0.831)%
  --(3.338,0.831)--(3.342,0.831)--(3.346,0.831)--(3.350,0.831)--(3.354,0.831)--(3.358,0.831)%
  --(3.362,0.831)--(3.366,0.831)--(3.370,0.831)--(3.374,0.831)--(3.378,0.831)--(3.382,0.831)%
  --(3.386,0.831)--(3.390,0.831)--(3.394,0.831)--(3.398,0.831)--(3.402,0.831)--(3.405,0.831)%
  --(3.409,0.831)--(3.413,0.831)--(3.417,0.831)--(3.421,0.831)--(3.425,0.831)--(3.429,0.831)%
  --(3.433,0.831)--(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.449,0.831)--(3.453,0.831)%
  --(3.457,0.831)--(3.461,0.831)--(3.465,0.831)--(3.469,0.831)--(3.473,0.831)--(3.477,0.831)%
  --(3.480,0.831)--(3.484,0.831)--(3.488,0.831)--(3.492,0.831)--(3.496,0.831)--(3.500,0.831)%
  --(3.504,0.831)--(3.508,0.831)--(3.512,0.831)--(3.516,0.831)--(3.520,0.831)--(3.524,0.831)%
  --(3.528,0.831)--(3.532,0.831)--(3.536,0.831)--(3.540,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.559,0.831)--(3.563,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.591,0.831)--(3.595,0.831)%
  --(3.599,0.831)--(3.603,0.831)--(3.607,0.831)--(3.611,0.831)--(3.615,0.831)--(3.619,0.831)%
  --(3.623,0.831)--(3.627,0.831)--(3.631,0.831)--(3.634,0.831)--(3.638,0.831)--(3.642,0.831)%
  --(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)--(3.662,0.831)--(3.666,0.831)%
  --(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)--(3.686,0.831)--(3.690,0.831)%
  --(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)--(3.713,0.831)%
  --(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)--(3.737,0.831)%
  --(3.741,0.831)--(3.745,0.831)--(3.749,0.831)--(3.753,0.831)--(3.757,0.831)--(3.761,0.831)%
  --(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)--(3.781,0.831)--(3.785,0.831)%
  --(3.789,0.831)--(3.792,0.831)--(3.796,0.831)--(3.800,0.831)--(3.804,0.831)--(3.808,0.831)%
  --(3.812,0.831)--(3.816,0.831)--(3.820,0.831)--(3.824,0.831)--(3.828,0.831)--(3.832,0.831)%
  --(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)--(3.852,0.831)--(3.856,0.831)%
  --(3.860,0.831)--(3.864,0.831)--(3.867,0.831)--(3.871,0.831)--(3.875,0.831)--(3.879,0.831)%
  --(3.883,0.831)--(3.887,0.831)--(3.891,0.831)--(3.895,0.831)--(3.899,0.831)--(3.903,0.831)%
  --(3.907,0.831)--(3.911,0.831)--(3.915,0.831)--(3.919,0.831)--(3.923,0.831)--(3.927,0.831)%
  --(3.931,0.831)--(3.935,0.831)--(3.939,0.831)--(3.943,0.831)--(3.946,0.831)--(3.950,0.831)%
  --(3.954,0.831)--(3.958,0.831)--(3.962,0.831)--(3.966,0.831)--(3.970,0.831)--(3.974,0.831)%
  --(3.978,0.831)--(3.982,0.831)--(3.986,0.831)--(3.990,0.831)--(3.994,0.831)--(3.998,0.831)%
  --(4.002,0.831)--(4.006,0.831)--(4.010,0.831)--(4.014,0.831)--(4.018,0.831)--(4.021,0.831)%
  --(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)--(4.045,0.831)%
  --(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)--(4.069,0.831)%
  --(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)--(4.093,0.831)%
  --(4.097,0.831)--(4.100,0.831)--(4.104,0.831)--(4.108,0.831)--(4.112,0.831)--(4.116,0.831)%
  --(4.120,0.831)--(4.124,0.831)--(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.140,0.831)%
  --(4.144,0.831)--(4.148,0.831)--(4.152,0.831)--(4.156,0.831)--(4.160,0.831)--(4.164,0.831)%
  --(4.168,0.831)--(4.172,0.831)--(4.176,0.831)--(4.179,0.831)--(4.183,0.831)--(4.187,0.831)%
  --(4.191,0.831)--(4.195,0.831)--(4.199,0.831)--(4.203,0.831)--(4.207,0.831)--(4.211,0.831)%
  --(4.215,0.831)--(4.219,0.831)--(4.223,0.831)--(4.227,0.831)--(4.231,0.831)--(4.235,0.831)%
  --(4.239,0.831)--(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.254,0.831)--(4.258,0.831)%
  --(4.262,0.831)--(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)%
  --(4.286,0.831)--(4.290,0.831)--(4.294,0.831)--(4.298,0.831)--(4.302,0.831)--(4.306,0.831)%
  --(4.310,0.831)--(4.314,0.831)--(4.318,0.831)--(4.322,0.831)--(4.326,0.831)--(4.330,0.831)%
  --(4.333,0.831)--(4.337,0.831)--(4.341,0.831)--(4.345,0.831)--(4.349,0.831)--(4.353,0.831)%
  --(4.357,0.831)--(4.361,0.831)--(4.365,0.831)--(4.369,0.831)--(4.373,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.405,0.831)--(4.409,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.487,0.831)--(4.491,0.831)--(4.495,0.831)%
  --(4.499,0.831)--(4.503,0.831)--(4.507,0.831)--(4.511,0.831)--(4.515,0.831)--(4.519,0.831)%
  --(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)--(4.543,0.831)%
  --(4.547,0.831)--(4.551,0.831)--(4.555,0.831)--(4.559,0.831)--(4.563,0.831)--(4.566,0.831)%
  --(4.570,0.831)--(4.574,0.831)--(4.578,0.831)--(4.582,0.831)--(4.586,0.831)--(4.590,0.831)%
  --(4.594,0.831)--(4.598,0.831)--(4.602,0.831)--(4.606,0.831)--(4.610,0.831)--(4.614,0.831)%
  --(4.618,0.831)--(4.622,0.831)--(4.626,0.831)--(4.630,0.831)--(4.634,0.831)--(4.638,0.831)%
  --(4.641,0.831)--(4.645,0.831)--(4.649,0.831)--(4.653,0.831)--(4.657,0.831)--(4.661,0.831)%
  --(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)--(4.681,0.831)--(4.685,0.831)%
  --(4.689,0.831)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.040,3.742) {$1.6$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.224,3.742)--(8.140,3.742);
\draw[gp path] (1.352,4.448)--(1.356,4.435)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.434)--(1.376,4.434)--(1.380,4.434)--(1.384,4.434)--(1.388,4.434)--(1.391,4.433)%
  --(1.395,4.433)--(1.399,4.433)--(1.403,4.433)--(1.407,4.433)--(1.411,4.433)--(1.415,4.433)%
  --(1.419,4.433)--(1.423,4.433)--(1.427,4.433)--(1.431,4.433)--(1.435,4.433)--(1.439,4.432)%
  --(1.443,4.432)--(1.447,4.432)--(1.451,4.432)--(1.455,4.432)--(1.459,4.431)--(1.463,4.431)%
  --(1.466,4.430)--(1.470,4.429)--(1.474,4.427)--(1.478,4.425)--(1.482,4.423)--(1.486,4.420)%
  --(1.490,4.416)--(1.494,4.412)--(1.498,4.407)--(1.502,4.401)--(1.506,4.394)--(1.510,4.386)%
  --(1.514,4.378)--(1.518,4.369)--(1.522,4.359)--(1.526,4.349)--(1.530,4.337)--(1.534,4.326)%
  --(1.538,4.313)--(1.542,4.301)--(1.545,4.288)--(1.549,4.274)--(1.553,4.260)--(1.557,4.246)%
  --(1.561,4.232)--(1.565,4.218)--(1.569,4.203)--(1.573,4.189)--(1.577,4.174)--(1.581,4.159)%
  --(1.585,4.145)--(1.589,4.130)--(1.593,4.115)--(1.597,4.101)--(1.601,4.086)--(1.605,4.072)%
  --(1.609,4.057)--(1.613,4.043)--(1.617,4.029)--(1.621,4.015)--(1.624,4.001)--(1.628,3.987)%
  --(1.632,3.973)--(1.636,3.960)--(1.640,3.946)--(1.644,3.933)--(1.648,3.920)--(1.652,3.906)%
  --(1.656,3.893)--(1.660,3.881)--(1.664,3.868)--(1.668,3.855)--(1.672,3.843)--(1.676,3.831)%
  --(1.680,3.818)--(1.684,3.806)--(1.688,3.794)--(1.692,3.783)--(1.696,3.771)--(1.699,3.759)%
  --(1.703,3.748)--(1.707,3.736)--(1.711,3.725)--(1.715,3.714)--(1.719,3.703)--(1.723,3.692)%
  --(1.727,3.681)--(1.731,3.671)--(1.735,3.660)--(1.739,3.650)--(1.743,3.639)--(1.747,3.629)%
  --(1.751,3.619)--(1.755,3.609)--(1.759,3.599)--(1.763,3.589)--(1.767,3.579)--(1.771,3.570)%
  --(1.775,3.560)--(1.778,3.551)--(1.782,3.541)--(1.786,3.532)--(1.790,3.523)--(1.794,3.514)%
  --(1.798,3.505)--(1.802,3.496)--(1.806,3.487)--(1.810,3.478)--(1.814,3.469)--(1.818,3.461)%
  --(1.822,3.452)--(1.826,3.443)--(1.830,3.435)--(1.834,3.427)--(1.838,3.418)--(1.842,3.410)%
  --(1.846,3.402)--(1.850,3.394)--(1.853,3.386)--(1.857,3.378)--(1.861,3.370)--(1.865,3.362)%
  --(1.869,3.354)--(1.873,3.347)--(1.877,3.339)--(1.881,3.331)--(1.885,3.324)--(1.889,3.316)%
  --(1.893,3.309)--(1.897,3.302)--(1.901,3.294)--(1.905,3.287)--(1.909,3.280)--(1.913,3.273)%
  --(1.917,3.266)--(1.921,3.259)--(1.925,3.252)--(1.929,3.245)--(1.932,3.238)--(1.936,3.231)%
  --(1.940,3.224)--(1.944,3.218)--(1.948,3.211)--(1.952,3.204)--(1.956,3.198)--(1.960,3.191)%
  --(1.964,3.185)--(1.968,3.178)--(1.972,3.172)--(1.976,3.165)--(1.980,3.159)--(1.984,3.153)%
  --(1.988,3.146)--(1.992,3.140)--(1.996,3.134)--(2.000,3.128)--(2.004,3.122)--(2.008,3.116)%
  --(2.011,3.110)--(2.015,3.104)--(2.019,3.098)--(2.023,3.092)--(2.027,3.086)--(2.031,3.080)%
  --(2.035,3.074)--(2.039,3.069)--(2.043,3.063)--(2.047,3.057)--(2.051,3.052)--(2.055,3.046)%
  --(2.059,3.040)--(2.063,3.035)--(2.067,3.029)--(2.071,3.024)--(2.075,3.018)--(2.079,3.013)%
  --(2.083,3.007)--(2.086,3.002)--(2.090,2.997)--(2.094,2.991)--(2.098,2.986)--(2.102,2.981)%
  --(2.106,2.976)--(2.110,2.970)--(2.114,2.965)--(2.118,2.960)--(2.122,2.955)--(2.126,2.950)%
  --(2.130,2.945)--(2.134,2.940)--(2.138,2.935)--(2.142,2.930)--(2.146,2.925)--(2.150,2.920)%
  --(2.154,2.915)--(2.158,2.910)--(2.162,2.905)--(2.165,2.900)--(2.169,2.895)--(2.173,2.891)%
  --(2.177,2.886)--(2.181,2.881)--(2.185,2.876)--(2.189,2.872)--(2.193,2.867)--(2.197,2.862)%
  --(2.201,2.858)--(2.205,2.853)--(2.209,2.848)--(2.213,2.844)--(2.217,2.839)--(2.221,2.835)%
  --(2.225,2.830)--(2.229,2.826)--(2.233,2.821)--(2.237,2.817)--(2.240,2.812)--(2.244,2.808)%
  --(2.248,2.803)--(2.252,2.799)--(2.256,2.795)--(2.260,2.790)--(2.264,2.786)--(2.268,2.782)%
  --(2.272,2.777)--(2.276,2.773)--(2.280,2.769)--(2.284,2.765)--(2.288,2.760)--(2.292,2.756)%
  --(2.296,2.752)--(2.300,2.748)--(2.304,2.744)--(2.308,2.740)--(2.312,2.735)--(2.316,2.731)%
  --(2.319,2.727)--(2.323,2.723)--(2.327,2.719)--(2.331,2.715)--(2.335,2.711)--(2.339,2.707)%
  --(2.343,2.703)--(2.347,2.699)--(2.351,2.695)--(2.355,2.691)--(2.359,2.687)--(2.363,2.683)%
  --(2.367,2.679)--(2.371,2.675)--(2.375,2.672)--(2.379,2.668)--(2.383,2.664)--(2.387,2.660)%
  --(2.391,2.656)--(2.395,2.652)--(2.398,2.649)--(2.402,2.645)--(2.406,2.641)--(2.410,2.637)%
  --(2.414,2.633)--(2.418,2.630)--(2.422,2.626)--(2.426,2.622)--(2.430,2.619)--(2.434,2.615)%
  --(2.438,2.611)--(2.442,2.608)--(2.446,2.604)--(2.450,2.600)--(2.454,2.597)--(2.458,2.593)%
  --(2.462,2.589)--(2.466,2.586)--(2.470,2.582)--(2.473,2.579)--(2.477,2.575)--(2.481,2.572)%
  --(2.485,2.568)--(2.489,2.564)--(2.493,2.561)--(2.497,2.557)--(2.501,2.554)--(2.505,2.550)%
  --(2.509,2.547)--(2.513,2.543)--(2.517,2.540)--(2.521,2.537)--(2.525,2.533)--(2.529,2.530)%
  --(2.533,2.526)--(2.537,2.523)--(2.541,2.519)--(2.545,2.516)--(2.549,2.513)--(2.552,2.509)%
  --(2.556,2.506)--(2.560,2.502)--(2.564,2.499)--(2.568,2.496)--(2.572,2.492)--(2.576,2.489)%
  --(2.580,2.486)--(2.584,2.482)--(2.588,2.479)--(2.592,2.476)--(2.596,2.472)--(2.600,2.469)%
  --(2.604,2.466)--(2.608,2.463)--(2.612,2.459)--(2.616,2.456)--(2.620,2.453)--(2.624,2.450)%
  --(2.628,2.446)--(2.631,2.443)--(2.635,2.440)--(2.639,2.437)--(2.643,2.433)--(2.647,2.430)%
  --(2.651,2.427)--(2.655,2.424)--(2.659,2.421)--(2.663,2.417)--(2.667,2.414)--(2.671,2.411)%
  --(2.675,2.408)--(2.679,2.405)--(2.683,2.402)--(2.687,2.398)--(2.691,2.395)--(2.695,2.392)%
  --(2.699,2.389)--(2.703,2.386)--(2.706,2.383)--(2.710,2.380)--(2.714,2.377)--(2.718,2.374)%
  --(2.722,2.370)--(2.726,2.367)--(2.730,2.364)--(2.734,2.361)--(2.738,2.358)--(2.742,2.355)%
  --(2.746,2.352)--(2.750,2.349)--(2.754,2.346)--(2.758,2.343)--(2.762,2.340)--(2.766,2.337)%
  --(2.770,2.334)--(2.774,2.331)--(2.778,2.328)--(2.782,2.325)--(2.785,2.322)--(2.789,2.319)%
  --(2.793,2.316)--(2.797,2.313)--(2.801,2.310)--(2.805,2.307)--(2.809,2.304)--(2.813,2.302)%
  --(2.817,2.299)--(2.821,2.296)--(2.825,2.293)--(2.829,2.290)--(2.833,2.287)--(2.837,2.284)%
  --(2.841,2.281)--(2.845,2.278)--(2.849,2.275)--(2.853,2.272)--(2.857,2.269)--(2.860,2.267)%
  --(2.864,2.264)--(2.868,2.261)--(2.872,2.258)--(2.876,2.255)--(2.880,2.252)--(2.884,2.249)%
  --(2.888,2.246)--(2.892,2.243)--(2.896,2.240)--(2.900,2.237)--(2.904,2.234)--(2.908,2.231)%
  --(2.912,2.228)--(2.916,2.226)--(2.920,2.223)--(2.924,2.220)--(2.928,2.217)--(2.932,2.214)%
  --(2.936,2.211)--(2.939,2.208)--(2.943,2.205)--(2.947,2.202)--(2.951,2.199)--(2.955,2.196)%
  --(2.959,2.193)--(2.963,2.190)--(2.967,2.187)--(2.971,2.184)--(2.975,2.180)--(2.979,2.177)%
  --(2.983,2.174)--(2.987,2.171)--(2.991,2.168)--(2.995,2.165)--(2.999,2.162)--(3.003,2.159)%
  --(3.007,2.155)--(3.011,2.152)--(3.015,2.149)--(3.018,2.146)--(3.022,2.143)--(3.026,2.139)%
  --(3.030,2.136)--(3.034,2.133)--(3.038,2.130)--(3.042,2.126)--(3.046,2.123)--(3.050,2.120)%
  --(3.054,2.116)--(3.058,2.113)--(3.062,2.109)--(3.066,2.106)--(3.070,2.103)--(3.074,2.099)%
  --(3.078,2.095)--(3.082,2.092)--(3.086,2.088)--(3.090,2.085)--(3.093,2.081)--(3.097,2.077)%
  --(3.101,2.074)--(3.105,2.070)--(3.109,2.066)--(3.113,2.062)--(3.117,2.058)--(3.121,2.054)%
  --(3.125,2.050)--(3.129,2.046)--(3.133,2.042)--(3.137,2.038)--(3.141,2.033)--(3.145,2.029)%
  --(3.149,2.024)--(3.153,2.020)--(3.157,2.015)--(3.161,2.010)--(3.165,2.005)--(3.169,2.000)%
  --(3.172,1.994)--(3.176,1.989)--(3.180,1.983)--(3.184,1.977)--(3.188,1.971)--(3.192,1.965)%
  --(3.196,1.958)--(3.200,1.951)--(3.204,1.943)--(3.208,1.935)--(3.212,1.927)--(3.216,1.917)%
  --(3.220,1.908)--(3.224,1.897)--(3.228,1.885)--(3.232,1.873)--(3.236,1.858)--(3.240,1.843)%
  --(3.244,1.825)--(3.247,1.804)--(3.251,1.780)--(3.255,1.752)--(3.259,1.717)--(3.263,1.676)%
  --(3.267,1.623)--(3.271,1.554)--(3.275,1.463)--(3.279,1.337)--(3.283,1.163)--(3.287,0.946)%
  --(3.291,0.840)--(3.295,0.831)--(3.299,0.831)--(3.303,0.831)--(3.307,0.831)--(3.311,0.831)%
  --(3.315,0.831)--(3.319,0.831)--(3.323,0.831)--(3.326,0.831)--(3.330,0.831)--(3.334,0.831)%
  --(3.338,0.831)--(3.342,0.831)--(3.346,0.831)--(3.350,0.831)--(3.354,0.831)--(3.358,0.831)%
  --(3.362,0.831)--(3.366,0.831)--(3.370,0.831)--(3.374,0.831)--(3.378,0.831)--(3.382,0.831)%
  --(3.386,0.831)--(3.390,0.831)--(3.394,0.831)--(3.398,0.831)--(3.402,0.831)--(3.405,0.831)%
  --(3.409,0.831)--(3.413,0.831)--(3.417,0.831)--(3.421,0.831)--(3.425,0.831)--(3.429,0.831)%
  --(3.433,0.831)--(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.449,0.831)--(3.453,0.831)%
  --(3.457,0.831)--(3.461,0.831)--(3.465,0.831)--(3.469,0.831)--(3.473,0.831)--(3.477,0.831)%
  --(3.480,0.831)--(3.484,0.831)--(3.488,0.831)--(3.492,0.831)--(3.496,0.831)--(3.500,0.831)%
  --(3.504,0.831)--(3.508,0.831)--(3.512,0.831)--(3.516,0.831)--(3.520,0.831)--(3.524,0.831)%
  --(3.528,0.831)--(3.532,0.831)--(3.536,0.831)--(3.540,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.559,0.831)--(3.563,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.591,0.831)--(3.595,0.831)%
  --(3.599,0.831)--(3.603,0.831)--(3.607,0.831)--(3.611,0.831)--(3.615,0.831)--(3.619,0.831)%
  --(3.623,0.831)--(3.627,0.831)--(3.631,0.831)--(3.634,0.831)--(3.638,0.831)--(3.642,0.831)%
  --(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)--(3.662,0.831)--(3.666,0.831)%
  --(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)--(3.686,0.831)--(3.690,0.831)%
  --(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)--(3.713,0.831)%
  --(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)--(3.737,0.831)%
  --(3.741,0.831)--(3.745,0.831)--(3.749,0.831)--(3.753,0.831)--(3.757,0.831)--(3.761,0.831)%
  --(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)--(3.781,0.831)--(3.785,0.831)%
  --(3.789,0.831)--(3.792,0.831)--(3.796,0.831)--(3.800,0.831)--(3.804,0.831)--(3.808,0.831)%
  --(3.812,0.831)--(3.816,0.831)--(3.820,0.831)--(3.824,0.831)--(3.828,0.831)--(3.832,0.831)%
  --(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)--(3.852,0.831)--(3.856,0.831)%
  --(3.860,0.831)--(3.864,0.831)--(3.867,0.831)--(3.871,0.831)--(3.875,0.831)--(3.879,0.831)%
  --(3.883,0.831)--(3.887,0.831)--(3.891,0.831)--(3.895,0.831)--(3.899,0.831)--(3.903,0.831)%
  --(3.907,0.831)--(3.911,0.831)--(3.915,0.831)--(3.919,0.831)--(3.923,0.831)--(3.927,0.831)%
  --(3.931,0.831)--(3.935,0.831)--(3.939,0.831)--(3.943,0.831)--(3.946,0.831)--(3.950,0.831)%
  --(3.954,0.831)--(3.958,0.831)--(3.962,0.831)--(3.966,0.831)--(3.970,0.831)--(3.974,0.831)%
  --(3.978,0.831)--(3.982,0.831)--(3.986,0.831)--(3.990,0.831)--(3.994,0.831)--(3.998,0.831)%
  --(4.002,0.831)--(4.006,0.831)--(4.010,0.831)--(4.014,0.831)--(4.018,0.831)--(4.021,0.831)%
  --(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)--(4.045,0.831)%
  --(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)--(4.069,0.831)%
  --(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)--(4.093,0.831)%
  --(4.097,0.831)--(4.100,0.831)--(4.104,0.831)--(4.108,0.831)--(4.112,0.831)--(4.116,0.831)%
  --(4.120,0.831)--(4.124,0.831)--(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.140,0.831)%
  --(4.144,0.831)--(4.148,0.831)--(4.152,0.831)--(4.156,0.831)--(4.160,0.831)--(4.164,0.831)%
  --(4.168,0.831)--(4.172,0.831)--(4.176,0.831)--(4.179,0.831)--(4.183,0.831)--(4.187,0.831)%
  --(4.191,0.831)--(4.195,0.831)--(4.199,0.831)--(4.203,0.831)--(4.207,0.831)--(4.211,0.831)%
  --(4.215,0.831)--(4.219,0.831)--(4.223,0.831)--(4.227,0.831)--(4.231,0.831)--(4.235,0.831)%
  --(4.239,0.831)--(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.254,0.831)--(4.258,0.831)%
  --(4.262,0.831)--(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)%
  --(4.286,0.831)--(4.290,0.831)--(4.294,0.831)--(4.298,0.831)--(4.302,0.831)--(4.306,0.831)%
  --(4.310,0.831)--(4.314,0.831)--(4.318,0.831)--(4.322,0.831)--(4.326,0.831)--(4.330,0.831)%
  --(4.333,0.831)--(4.337,0.831)--(4.341,0.831)--(4.345,0.831)--(4.349,0.831)--(4.353,0.831)%
  --(4.357,0.831)--(4.361,0.831)--(4.365,0.831)--(4.369,0.831)--(4.373,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.405,0.831)--(4.409,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.487,0.831)--(4.491,0.831)--(4.495,0.831)%
  --(4.499,0.831)--(4.503,0.831)--(4.507,0.831)--(4.511,0.831)--(4.515,0.831)--(4.519,0.831)%
  --(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)--(4.543,0.831)%
  --(4.547,0.831)--(4.551,0.831)--(4.555,0.831)--(4.559,0.831)--(4.563,0.831)--(4.566,0.831)%
  --(4.570,0.831)--(4.574,0.831)--(4.578,0.831)--(4.582,0.831)--(4.586,0.831)--(4.590,0.831)%
  --(4.594,0.831)--(4.598,0.831)--(4.602,0.831)--(4.606,0.831)--(4.610,0.831)--(4.614,0.831)%
  --(4.618,0.831)--(4.622,0.831)--(4.626,0.831)--(4.630,0.831)--(4.634,0.831)--(4.638,0.831)%
  --(4.641,0.831)--(4.645,0.831)--(4.649,0.831)--(4.653,0.831)--(4.657,0.831)--(4.661,0.831)%
  --(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)--(4.681,0.831)--(4.685,0.831)%
  --(4.689,0.831)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.040,3.434) {$2.4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.224,3.434)--(8.140,3.434);
\draw[gp path] (1.352,4.456)--(1.356,4.434)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.433)--(1.376,4.433)--(1.380,4.433)--(1.384,4.433)--(1.388,4.433)--(1.391,4.432)%
  --(1.395,4.432)--(1.399,4.432)--(1.403,4.432)--(1.407,4.432)--(1.411,4.431)--(1.415,4.431)%
  --(1.419,4.431)--(1.423,4.431)--(1.427,4.431)--(1.431,4.431)--(1.435,4.430)--(1.439,4.430)%
  --(1.443,4.430)--(1.447,4.430)--(1.451,4.430)--(1.455,4.430)--(1.459,4.430)--(1.463,4.429)%
  --(1.466,4.429)--(1.470,4.429)--(1.474,4.429)--(1.478,4.429)--(1.482,4.429)--(1.486,4.429)%
  --(1.490,4.429)--(1.494,4.429)--(1.498,4.429)--(1.502,4.429)--(1.506,4.428)--(1.510,4.428)%
  --(1.514,4.428)--(1.518,4.428)--(1.522,4.428)--(1.526,4.428)--(1.530,4.428)--(1.534,4.427)%
  --(1.538,4.427)--(1.542,4.427)--(1.545,4.426)--(1.549,4.426)--(1.553,4.425)--(1.557,4.424)%
  --(1.561,4.423)--(1.565,4.421)--(1.569,4.420)--(1.573,4.418)--(1.577,4.415)--(1.581,4.412)%
  --(1.585,4.409)--(1.589,4.406)--(1.593,4.402)--(1.597,4.398)--(1.601,4.393)--(1.605,4.388)%
  --(1.609,4.382)--(1.613,4.376)--(1.617,4.370)--(1.621,4.363)--(1.624,4.356)--(1.628,4.349)%
  --(1.632,4.341)--(1.636,4.333)--(1.640,4.324)--(1.644,4.316)--(1.648,4.307)--(1.652,4.298)%
  --(1.656,4.289)--(1.660,4.280)--(1.664,4.270)--(1.668,4.261)--(1.672,4.251)--(1.676,4.241)%
  --(1.680,4.231)--(1.684,4.221)--(1.688,4.211)--(1.692,4.201)--(1.696,4.191)--(1.699,4.181)%
  --(1.703,4.171)--(1.707,4.161)--(1.711,4.151)--(1.715,4.141)--(1.719,4.131)--(1.723,4.121)%
  --(1.727,4.111)--(1.731,4.101)--(1.735,4.091)--(1.739,4.082)--(1.743,4.072)--(1.747,4.062)%
  --(1.751,4.052)--(1.755,4.043)--(1.759,4.033)--(1.763,4.024)--(1.767,4.014)--(1.771,4.005)%
  --(1.775,3.996)--(1.778,3.986)--(1.782,3.977)--(1.786,3.968)--(1.790,3.959)--(1.794,3.950)%
  --(1.798,3.941)--(1.802,3.932)--(1.806,3.923)--(1.810,3.914)--(1.814,3.906)--(1.818,3.897)%
  --(1.822,3.889)--(1.826,3.880)--(1.830,3.872)--(1.834,3.863)--(1.838,3.855)--(1.842,3.847)%
  --(1.846,3.838)--(1.850,3.830)--(1.853,3.822)--(1.857,3.814)--(1.861,3.806)--(1.865,3.798)%
  --(1.869,3.790)--(1.873,3.783)--(1.877,3.775)--(1.881,3.767)--(1.885,3.760)--(1.889,3.752)%
  --(1.893,3.745)--(1.897,3.737)--(1.901,3.730)--(1.905,3.722)--(1.909,3.715)--(1.913,3.708)%
  --(1.917,3.701)--(1.921,3.693)--(1.925,3.686)--(1.929,3.679)--(1.932,3.672)--(1.936,3.665)%
  --(1.940,3.658)--(1.944,3.652)--(1.948,3.645)--(1.952,3.638)--(1.956,3.631)--(1.960,3.625)%
  --(1.964,3.618)--(1.968,3.611)--(1.972,3.605)--(1.976,3.598)--(1.980,3.592)--(1.984,3.586)%
  --(1.988,3.579)--(1.992,3.573)--(1.996,3.567)--(2.000,3.560)--(2.004,3.554)--(2.008,3.548)%
  --(2.011,3.542)--(2.015,3.536)--(2.019,3.530)--(2.023,3.524)--(2.027,3.518)--(2.031,3.512)%
  --(2.035,3.506)--(2.039,3.500)--(2.043,3.494)--(2.047,3.488)--(2.051,3.483)--(2.055,3.477)%
  --(2.059,3.471)--(2.063,3.465)--(2.067,3.460)--(2.071,3.454)--(2.075,3.449)--(2.079,3.443)%
  --(2.083,3.438)--(2.086,3.432)--(2.090,3.427)--(2.094,3.421)--(2.098,3.416)--(2.102,3.411)%
  --(2.106,3.405)--(2.110,3.400)--(2.114,3.395)--(2.118,3.390)--(2.122,3.384)--(2.126,3.379)%
  --(2.130,3.374)--(2.134,3.369)--(2.138,3.364)--(2.142,3.359)--(2.146,3.354)--(2.150,3.349)%
  --(2.154,3.344)--(2.158,3.339)--(2.162,3.334)--(2.165,3.329)--(2.169,3.324)--(2.173,3.319)%
  --(2.177,3.314)--(2.181,3.310)--(2.185,3.305)--(2.189,3.300)--(2.193,3.295)--(2.197,3.291)%
  --(2.201,3.286)--(2.205,3.281)--(2.209,3.277)--(2.213,3.272)--(2.217,3.268)--(2.221,3.263)%
  --(2.225,3.258)--(2.229,3.254)--(2.233,3.249)--(2.237,3.245)--(2.240,3.240)--(2.244,3.236)%
  --(2.248,3.232)--(2.252,3.227)--(2.256,3.223)--(2.260,3.218)--(2.264,3.214)--(2.268,3.210)%
  --(2.272,3.205)--(2.276,3.201)--(2.280,3.197)--(2.284,3.193)--(2.288,3.189)--(2.292,3.184)%
  --(2.296,3.180)--(2.300,3.176)--(2.304,3.172)--(2.308,3.168)--(2.312,3.164)--(2.316,3.160)%
  --(2.319,3.155)--(2.323,3.151)--(2.327,3.147)--(2.331,3.143)--(2.335,3.139)--(2.339,3.135)%
  --(2.343,3.131)--(2.347,3.127)--(2.351,3.123)--(2.355,3.120)--(2.359,3.116)--(2.363,3.112)%
  --(2.367,3.108)--(2.371,3.104)--(2.375,3.100)--(2.379,3.096)--(2.383,3.093)--(2.387,3.089)%
  --(2.391,3.085)--(2.395,3.081)--(2.398,3.078)--(2.402,3.074)--(2.406,3.070)--(2.410,3.066)%
  --(2.414,3.063)--(2.418,3.059)--(2.422,3.055)--(2.426,3.052)--(2.430,3.048)--(2.434,3.044)%
  --(2.438,3.041)--(2.442,3.037)--(2.446,3.034)--(2.450,3.030)--(2.454,3.027)--(2.458,3.023)%
  --(2.462,3.020)--(2.466,3.016)--(2.470,3.013)--(2.473,3.009)--(2.477,3.006)--(2.481,3.002)%
  --(2.485,2.999)--(2.489,2.995)--(2.493,2.992)--(2.497,2.988)--(2.501,2.985)--(2.505,2.982)%
  --(2.509,2.978)--(2.513,2.975)--(2.517,2.972)--(2.521,2.968)--(2.525,2.965)--(2.529,2.962)%
  --(2.533,2.958)--(2.537,2.955)--(2.541,2.952)--(2.545,2.948)--(2.549,2.945)--(2.552,2.942)%
  --(2.556,2.939)--(2.560,2.935)--(2.564,2.932)--(2.568,2.929)--(2.572,2.926)--(2.576,2.923)%
  --(2.580,2.919)--(2.584,2.916)--(2.588,2.913)--(2.592,2.910)--(2.596,2.907)--(2.600,2.904)%
  --(2.604,2.901)--(2.608,2.898)--(2.612,2.894)--(2.616,2.891)--(2.620,2.888)--(2.624,2.885)%
  --(2.628,2.882)--(2.631,2.879)--(2.635,2.876)--(2.639,2.873)--(2.643,2.870)--(2.647,2.867)%
  --(2.651,2.864)--(2.655,2.861)--(2.659,2.858)--(2.663,2.855)--(2.667,2.852)--(2.671,2.849)%
  --(2.675,2.846)--(2.679,2.843)--(2.683,2.840)--(2.687,2.838)--(2.691,2.835)--(2.695,2.832)%
  --(2.699,2.829)--(2.703,2.826)--(2.706,2.823)--(2.710,2.820)--(2.714,2.817)--(2.718,2.815)%
  --(2.722,2.812)--(2.726,2.809)--(2.730,2.806)--(2.734,2.803)--(2.738,2.800)--(2.742,2.798)%
  --(2.746,2.795)--(2.750,2.792)--(2.754,2.789)--(2.758,2.787)--(2.762,2.784)--(2.766,2.781)%
  --(2.770,2.778)--(2.774,2.776)--(2.778,2.773)--(2.782,2.770)--(2.785,2.767)--(2.789,2.765)%
  --(2.793,2.762)--(2.797,2.759)--(2.801,2.757)--(2.805,2.754)--(2.809,2.751)--(2.813,2.749)%
  --(2.817,2.746)--(2.821,2.743)--(2.825,2.741)--(2.829,2.738)--(2.833,2.735)--(2.837,2.733)%
  --(2.841,2.730)--(2.845,2.727)--(2.849,2.725)--(2.853,2.722)--(2.857,2.720)--(2.860,2.717)%
  --(2.864,2.715)--(2.868,2.712)--(2.872,2.709)--(2.876,2.707)--(2.880,2.704)--(2.884,2.702)%
  --(2.888,2.699)--(2.892,2.697)--(2.896,2.694)--(2.900,2.692)--(2.904,2.689)--(2.908,2.687)%
  --(2.912,2.684)--(2.916,2.682)--(2.920,2.679)--(2.924,2.677)--(2.928,2.674)--(2.932,2.672)%
  --(2.936,2.669)--(2.939,2.667)--(2.943,2.664)--(2.947,2.662)--(2.951,2.659)--(2.955,2.657)%
  --(2.959,2.654)--(2.963,2.652)--(2.967,2.650)--(2.971,2.647)--(2.975,2.645)--(2.979,2.642)%
  --(2.983,2.640)--(2.987,2.638)--(2.991,2.635)--(2.995,2.633)--(2.999,2.630)--(3.003,2.628)%
  --(3.007,2.626)--(3.011,2.623)--(3.015,2.621)--(3.018,2.619)--(3.022,2.616)--(3.026,2.614)%
  --(3.030,2.612)--(3.034,2.609)--(3.038,2.607)--(3.042,2.605)--(3.046,2.602)--(3.050,2.600)%
  --(3.054,2.598)--(3.058,2.595)--(3.062,2.593)--(3.066,2.591)--(3.070,2.588)--(3.074,2.586)%
  --(3.078,2.584)--(3.082,2.582)--(3.086,2.579)--(3.090,2.577)--(3.093,2.575)--(3.097,2.572)%
  --(3.101,2.570)--(3.105,2.568)--(3.109,2.566)--(3.113,2.563)--(3.117,2.561)--(3.121,2.559)%
  --(3.125,2.557)--(3.129,2.555)--(3.133,2.552)--(3.137,2.550)--(3.141,2.548)--(3.145,2.546)%
  --(3.149,2.543)--(3.153,2.541)--(3.157,2.539)--(3.161,2.537)--(3.165,2.535)--(3.169,2.533)%
  --(3.172,2.530)--(3.176,2.528)--(3.180,2.526)--(3.184,2.524)--(3.188,2.522)--(3.192,2.519)%
  --(3.196,2.517)--(3.200,2.515)--(3.204,2.513)--(3.208,2.511)--(3.212,2.509)--(3.216,2.507)%
  --(3.220,2.504)--(3.224,2.502)--(3.228,2.500)--(3.232,2.498)--(3.236,2.496)--(3.240,2.494)%
  --(3.244,2.492)--(3.247,2.490)--(3.251,2.487)--(3.255,2.485)--(3.259,2.483)--(3.263,2.481)%
  --(3.267,2.479)--(3.271,2.477)--(3.275,2.475)--(3.279,2.473)--(3.283,2.471)--(3.287,2.469)%
  --(3.291,2.467)--(3.295,2.464)--(3.299,2.462)--(3.303,2.460)--(3.307,2.458)--(3.311,2.456)%
  --(3.315,2.454)--(3.319,2.452)--(3.323,2.450)--(3.326,2.448)--(3.330,2.446)--(3.334,2.444)%
  --(3.338,2.442)--(3.342,2.440)--(3.346,2.438)--(3.350,2.436)--(3.354,2.434)--(3.358,2.432)%
  --(3.362,2.430)--(3.366,2.428)--(3.370,2.426)--(3.374,2.424)--(3.378,2.422)--(3.382,2.420)%
  --(3.386,2.418)--(3.390,2.416)--(3.394,2.414)--(3.398,2.412)--(3.402,2.410)--(3.405,2.408)%
  --(3.409,2.406)--(3.413,2.404)--(3.417,2.402)--(3.421,2.400)--(3.425,2.398)--(3.429,2.396)%
  --(3.433,2.394)--(3.437,2.392)--(3.441,2.390)--(3.445,2.388)--(3.449,2.386)--(3.453,2.384)%
  --(3.457,2.382)--(3.461,2.380)--(3.465,2.378)--(3.469,2.376)--(3.473,2.374)--(3.477,2.372)%
  --(3.480,2.370)--(3.484,2.368)--(3.488,2.366)--(3.492,2.365)--(3.496,2.363)--(3.500,2.361)%
  --(3.504,2.359)--(3.508,2.357)--(3.512,2.355)--(3.516,2.353)--(3.520,2.351)--(3.524,2.349)%
  --(3.528,2.347)--(3.532,2.345)--(3.536,2.343)--(3.540,2.341)--(3.544,2.339)--(3.548,2.338)%
  --(3.552,2.336)--(3.556,2.334)--(3.559,2.332)--(3.563,2.330)--(3.567,2.328)--(3.571,2.326)%
  --(3.575,2.324)--(3.579,2.322)--(3.583,2.320)--(3.587,2.318)--(3.591,2.317)--(3.595,2.315)%
  --(3.599,2.313)--(3.603,2.311)--(3.607,2.309)--(3.611,2.307)--(3.615,2.305)--(3.619,2.303)%
  --(3.623,2.301)--(3.627,2.299)--(3.631,2.298)--(3.634,2.296)--(3.638,2.294)--(3.642,2.292)%
  --(3.646,2.290)--(3.650,2.288)--(3.654,2.286)--(3.658,2.284)--(3.662,2.282)--(3.666,2.281)%
  --(3.670,2.279)--(3.674,2.277)--(3.678,2.275)--(3.682,2.273)--(3.686,2.271)--(3.690,2.269)%
  --(3.694,2.267)--(3.698,2.265)--(3.702,2.264)--(3.706,2.262)--(3.710,2.260)--(3.713,2.258)%
  --(3.717,2.256)--(3.721,2.254)--(3.725,2.252)--(3.729,2.250)--(3.733,2.249)--(3.737,2.247)%
  --(3.741,2.245)--(3.745,2.243)--(3.749,2.241)--(3.753,2.239)--(3.757,2.237)--(3.761,2.236)%
  --(3.765,2.234)--(3.769,2.232)--(3.773,2.230)--(3.777,2.228)--(3.781,2.226)--(3.785,2.225)%
  --(3.789,2.223)--(3.792,2.221)--(3.796,2.219)--(3.800,2.217)--(3.804,2.216)--(3.808,2.214)%
  --(3.812,2.212)--(3.816,2.210)--(3.820,2.208)--(3.824,2.206)--(3.828,2.205)--(3.832,2.203)%
  --(3.836,2.201)--(3.840,2.199)--(3.844,2.197)--(3.848,2.196)--(3.852,2.194)--(3.856,2.192)%
  --(3.860,2.190)--(3.864,2.188)--(3.867,2.187)--(3.871,2.185)--(3.875,2.183)--(3.879,2.181)%
  --(3.883,2.179)--(3.887,2.177)--(3.891,2.176)--(3.895,2.174)--(3.899,2.172)--(3.903,2.170)%
  --(3.907,2.168)--(3.911,2.166)--(3.915,2.164)--(3.919,2.163)--(3.923,2.161)--(3.927,2.159)%
  --(3.931,2.157)--(3.935,2.155)--(3.939,2.153)--(3.943,2.151)--(3.946,2.149)--(3.950,2.147)%
  --(3.954,2.145)--(3.958,2.143)--(3.962,2.141)--(3.966,2.139)--(3.970,2.137)--(3.974,2.135)%
  --(3.978,2.133)--(3.982,2.131)--(3.986,2.129)--(3.990,2.127)--(3.994,2.125)--(3.998,2.123)%
  --(4.002,2.121)--(4.006,2.119)--(4.010,2.116)--(4.014,2.114)--(4.018,2.112)--(4.021,2.110)%
  --(4.025,2.108)--(4.029,2.105)--(4.033,2.103)--(4.037,2.101)--(4.041,2.098)--(4.045,2.096)%
  --(4.049,2.094)--(4.053,2.091)--(4.057,2.089)--(4.061,2.086)--(4.065,2.084)--(4.069,2.081)%
  --(4.073,2.079)--(4.077,2.076)--(4.081,2.074)--(4.085,2.071)--(4.089,2.069)--(4.093,2.066)%
  --(4.097,2.063)--(4.100,2.060)--(4.104,2.058)--(4.108,2.055)--(4.112,2.052)--(4.116,2.049)%
  --(4.120,2.046)--(4.124,2.043)--(4.128,2.040)--(4.132,2.037)--(4.136,2.034)--(4.140,2.031)%
  --(4.144,2.027)--(4.148,2.024)--(4.152,2.021)--(4.156,2.017)--(4.160,2.013)--(4.164,2.010)%
  --(4.168,2.006)--(4.172,2.002)--(4.176,1.998)--(4.179,1.994)--(4.183,1.990)--(4.187,1.985)%
  --(4.191,1.981)--(4.195,1.976)--(4.199,1.971)--(4.203,1.966)--(4.207,1.960)--(4.211,1.955)%
  --(4.215,1.949)--(4.219,1.942)--(4.223,1.936)--(4.227,1.928)--(4.231,1.921)--(4.235,1.913)%
  --(4.239,1.904)--(4.243,1.894)--(4.247,1.884)--(4.251,1.872)--(4.254,1.859)--(4.258,1.845)%
  --(4.262,1.829)--(4.266,1.810)--(4.270,1.789)--(4.274,1.764)--(4.278,1.735)--(4.282,1.699)%
  --(4.286,1.654)--(4.290,1.597)--(4.294,1.523)--(4.298,1.423)--(4.302,1.285)--(4.306,1.094)%
  --(4.310,0.894)--(4.314,0.833)--(4.318,0.831)--(4.322,0.831)--(4.326,0.831)--(4.330,0.831)%
  --(4.333,0.831)--(4.337,0.831)--(4.341,0.831)--(4.345,0.831)--(4.349,0.831)--(4.353,0.831)%
  --(4.357,0.831)--(4.361,0.831)--(4.365,0.831)--(4.369,0.831)--(4.373,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.405,0.831)--(4.409,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.487,0.831)--(4.491,0.831)--(4.495,0.831)%
  --(4.499,0.831)--(4.503,0.831)--(4.507,0.831)--(4.511,0.831)--(4.515,0.831)--(4.519,0.831)%
  --(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)--(4.543,0.831)%
  --(4.547,0.831)--(4.551,0.831)--(4.555,0.831)--(4.559,0.831)--(4.563,0.831)--(4.566,0.831)%
  --(4.570,0.831)--(4.574,0.831)--(4.578,0.831)--(4.582,0.831)--(4.586,0.831)--(4.590,0.831)%
  --(4.594,0.831)--(4.598,0.831)--(4.602,0.831)--(4.606,0.831)--(4.610,0.831)--(4.614,0.831)%
  --(4.618,0.831)--(4.622,0.831)--(4.626,0.831)--(4.630,0.831)--(4.634,0.831)--(4.638,0.831)%
  --(4.641,0.831)--(4.645,0.831)--(4.649,0.831)--(4.653,0.831)--(4.657,0.831)--(4.661,0.831)%
  --(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)--(4.681,0.831)--(4.685,0.831)%
  --(4.689,0.831)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.040,3.126) {$3.2$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.224,3.126)--(8.140,3.126);
\draw[gp path] (1.352,4.465)--(1.356,4.434)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.433)--(1.376,4.433)--(1.380,4.433)--(1.384,4.433)--(1.388,4.432)--(1.391,4.432)%
  --(1.395,4.432)--(1.399,4.432)--(1.403,4.431)--(1.407,4.431)--(1.411,4.431)--(1.415,4.431)%
  --(1.419,4.430)--(1.423,4.430)--(1.427,4.430)--(1.431,4.430)--(1.435,4.430)--(1.439,4.429)%
  --(1.443,4.429)--(1.447,4.429)--(1.451,4.429)--(1.455,4.428)--(1.459,4.428)--(1.463,4.428)%
  --(1.466,4.428)--(1.470,4.428)--(1.474,4.427)--(1.478,4.427)--(1.482,4.427)--(1.486,4.427)%
  --(1.490,4.427)--(1.494,4.426)--(1.498,4.426)--(1.502,4.426)--(1.506,4.426)--(1.510,4.426)%
  --(1.514,4.426)--(1.518,4.425)--(1.522,4.425)--(1.526,4.425)--(1.530,4.425)--(1.534,4.425)%
  --(1.538,4.425)--(1.542,4.424)--(1.545,4.424)--(1.549,4.424)--(1.553,4.424)--(1.557,4.424)%
  --(1.561,4.424)--(1.565,4.424)--(1.569,4.424)--(1.573,4.424)--(1.577,4.424)--(1.581,4.423)%
  --(1.585,4.423)--(1.589,4.423)--(1.593,4.423)--(1.597,4.423)--(1.601,4.423)--(1.605,4.423)%
  --(1.609,4.423)--(1.613,4.423)--(1.617,4.422)--(1.621,4.422)--(1.624,4.422)--(1.628,4.422)%
  --(1.632,4.421)--(1.636,4.421)--(1.640,4.420)--(1.644,4.419)--(1.648,4.419)--(1.652,4.418)%
  --(1.656,4.417)--(1.660,4.415)--(1.664,4.414)--(1.668,4.412)--(1.672,4.410)--(1.676,4.408)%
  --(1.680,4.406)--(1.684,4.403)--(1.688,4.400)--(1.692,4.397)--(1.696,4.394)--(1.699,4.390)%
  --(1.703,4.386)--(1.707,4.382)--(1.711,4.378)--(1.715,4.373)--(1.719,4.368)--(1.723,4.363)%
  --(1.727,4.358)--(1.731,4.352)--(1.735,4.346)--(1.739,4.341)--(1.743,4.334)--(1.747,4.328)%
  --(1.751,4.322)--(1.755,4.315)--(1.759,4.308)--(1.763,4.301)--(1.767,4.295)--(1.771,4.287)%
  --(1.775,4.280)--(1.778,4.273)--(1.782,4.266)--(1.786,4.258)--(1.790,4.251)--(1.794,4.244)%
  --(1.798,4.236)--(1.802,4.229)--(1.806,4.221)--(1.810,4.214)--(1.814,4.206)--(1.818,4.198)%
  --(1.822,4.191)--(1.826,4.183)--(1.830,4.176)--(1.834,4.168)--(1.838,4.160)--(1.842,4.153)%
  --(1.846,4.145)--(1.850,4.138)--(1.853,4.130)--(1.857,4.123)--(1.861,4.115)--(1.865,4.108)%
  --(1.869,4.100)--(1.873,4.093)--(1.877,4.086)--(1.881,4.078)--(1.885,4.071)--(1.889,4.064)%
  --(1.893,4.057)--(1.897,4.049)--(1.901,4.042)--(1.905,4.035)--(1.909,4.028)--(1.913,4.021)%
  --(1.917,4.014)--(1.921,4.007)--(1.925,4.000)--(1.929,3.993)--(1.932,3.986)--(1.936,3.979)%
  --(1.940,3.972)--(1.944,3.966)--(1.948,3.959)--(1.952,3.952)--(1.956,3.946)--(1.960,3.939)%
  --(1.964,3.932)--(1.968,3.926)--(1.972,3.919)--(1.976,3.913)--(1.980,3.907)--(1.984,3.900)%
  --(1.988,3.894)--(1.992,3.887)--(1.996,3.881)--(2.000,3.875)--(2.004,3.869)--(2.008,3.862)%
  --(2.011,3.856)--(2.015,3.850)--(2.019,3.844)--(2.023,3.838)--(2.027,3.832)--(2.031,3.826)%
  --(2.035,3.820)--(2.039,3.814)--(2.043,3.808)--(2.047,3.803)--(2.051,3.797)--(2.055,3.791)%
  --(2.059,3.785)--(2.063,3.780)--(2.067,3.774)--(2.071,3.768)--(2.075,3.763)--(2.079,3.757)%
  --(2.083,3.752)--(2.086,3.746)--(2.090,3.741)--(2.094,3.735)--(2.098,3.730)--(2.102,3.724)%
  --(2.106,3.719)--(2.110,3.714)--(2.114,3.708)--(2.118,3.703)--(2.122,3.698)--(2.126,3.692)%
  --(2.130,3.687)--(2.134,3.682)--(2.138,3.677)--(2.142,3.672)--(2.146,3.667)--(2.150,3.662)%
  --(2.154,3.657)--(2.158,3.652)--(2.162,3.647)--(2.165,3.642)--(2.169,3.637)--(2.173,3.632)%
  --(2.177,3.627)--(2.181,3.622)--(2.185,3.617)--(2.189,3.612)--(2.193,3.608)--(2.197,3.603)%
  --(2.201,3.598)--(2.205,3.593)--(2.209,3.589)--(2.213,3.584)--(2.217,3.579)--(2.221,3.575)%
  --(2.225,3.570)--(2.229,3.566)--(2.233,3.561)--(2.237,3.556)--(2.240,3.552)--(2.244,3.547)%
  --(2.248,3.543)--(2.252,3.539)--(2.256,3.534)--(2.260,3.530)--(2.264,3.525)--(2.268,3.521)%
  --(2.272,3.517)--(2.276,3.512)--(2.280,3.508)--(2.284,3.504)--(2.288,3.499)--(2.292,3.495)%
  --(2.296,3.491)--(2.300,3.487)--(2.304,3.482)--(2.308,3.478)--(2.312,3.474)--(2.316,3.470)%
  --(2.319,3.466)--(2.323,3.462)--(2.327,3.458)--(2.331,3.454)--(2.335,3.450)--(2.339,3.446)%
  --(2.343,3.442)--(2.347,3.438)--(2.351,3.434)--(2.355,3.430)--(2.359,3.426)--(2.363,3.422)%
  --(2.367,3.418)--(2.371,3.414)--(2.375,3.410)--(2.379,3.406)--(2.383,3.402)--(2.387,3.399)%
  --(2.391,3.395)--(2.395,3.391)--(2.398,3.387)--(2.402,3.383)--(2.406,3.380)--(2.410,3.376)%
  --(2.414,3.372)--(2.418,3.368)--(2.422,3.365)--(2.426,3.361)--(2.430,3.357)--(2.434,3.354)%
  --(2.438,3.350)--(2.442,3.346)--(2.446,3.343)--(2.450,3.339)--(2.454,3.336)--(2.458,3.332)%
  --(2.462,3.329)--(2.466,3.325)--(2.470,3.322)--(2.473,3.318)--(2.477,3.315)--(2.481,3.311)%
  --(2.485,3.308)--(2.489,3.304)--(2.493,3.301)--(2.497,3.297)--(2.501,3.294)--(2.505,3.290)%
  --(2.509,3.287)--(2.513,3.284)--(2.517,3.280)--(2.521,3.277)--(2.525,3.274)--(2.529,3.270)%
  --(2.533,3.267)--(2.537,3.264)--(2.541,3.260)--(2.545,3.257)--(2.549,3.254)--(2.552,3.250)%
  --(2.556,3.247)--(2.560,3.244)--(2.564,3.241)--(2.568,3.238)--(2.572,3.234)--(2.576,3.231)%
  --(2.580,3.228)--(2.584,3.225)--(2.588,3.222)--(2.592,3.218)--(2.596,3.215)--(2.600,3.212)%
  --(2.604,3.209)--(2.608,3.206)--(2.612,3.203)--(2.616,3.200)--(2.620,3.197)--(2.624,3.194)%
  --(2.628,3.191)--(2.631,3.188)--(2.635,3.185)--(2.639,3.182)--(2.643,3.179)--(2.647,3.176)%
  --(2.651,3.173)--(2.655,3.170)--(2.659,3.167)--(2.663,3.164)--(2.667,3.161)--(2.671,3.158)%
  --(2.675,3.155)--(2.679,3.152)--(2.683,3.149)--(2.687,3.146)--(2.691,3.143)--(2.695,3.140)%
  --(2.699,3.137)--(2.703,3.134)--(2.706,3.132)--(2.710,3.129)--(2.714,3.126)--(2.718,3.123)%
  --(2.722,3.120)--(2.726,3.117)--(2.730,3.115)--(2.734,3.112)--(2.738,3.109)--(2.742,3.106)%
  --(2.746,3.103)--(2.750,3.101)--(2.754,3.098)--(2.758,3.095)--(2.762,3.092)--(2.766,3.090)%
  --(2.770,3.087)--(2.774,3.084)--(2.778,3.082)--(2.782,3.079)--(2.785,3.076)--(2.789,3.073)%
  --(2.793,3.071)--(2.797,3.068)--(2.801,3.065)--(2.805,3.063)--(2.809,3.060)--(2.813,3.058)%
  --(2.817,3.055)--(2.821,3.052)--(2.825,3.050)--(2.829,3.047)--(2.833,3.044)--(2.837,3.042)%
  --(2.841,3.039)--(2.845,3.037)--(2.849,3.034)--(2.853,3.032)--(2.857,3.029)--(2.860,3.026)%
  --(2.864,3.024)--(2.868,3.021)--(2.872,3.019)--(2.876,3.016)--(2.880,3.014)--(2.884,3.011)%
  --(2.888,3.009)--(2.892,3.006)--(2.896,3.004)--(2.900,3.001)--(2.904,2.999)--(2.908,2.996)%
  --(2.912,2.994)--(2.916,2.991)--(2.920,2.989)--(2.924,2.987)--(2.928,2.984)--(2.932,2.982)%
  --(2.936,2.979)--(2.939,2.977)--(2.943,2.974)--(2.947,2.972)--(2.951,2.970)--(2.955,2.967)%
  --(2.959,2.965)--(2.963,2.962)--(2.967,2.960)--(2.971,2.958)--(2.975,2.955)--(2.979,2.953)%
  --(2.983,2.951)--(2.987,2.948)--(2.991,2.946)--(2.995,2.944)--(2.999,2.941)--(3.003,2.939)%
  --(3.007,2.937)--(3.011,2.934)--(3.015,2.932)--(3.018,2.930)--(3.022,2.927)--(3.026,2.925)%
  --(3.030,2.923)--(3.034,2.921)--(3.038,2.918)--(3.042,2.916)--(3.046,2.914)--(3.050,2.912)%
  --(3.054,2.909)--(3.058,2.907)--(3.062,2.905)--(3.066,2.903)--(3.070,2.900)--(3.074,2.898)%
  --(3.078,2.896)--(3.082,2.894)--(3.086,2.892)--(3.090,2.889)--(3.093,2.887)--(3.097,2.885)%
  --(3.101,2.883)--(3.105,2.881)--(3.109,2.878)--(3.113,2.876)--(3.117,2.874)--(3.121,2.872)%
  --(3.125,2.870)--(3.129,2.868)--(3.133,2.865)--(3.137,2.863)--(3.141,2.861)--(3.145,2.859)%
  --(3.149,2.857)--(3.153,2.855)--(3.157,2.853)--(3.161,2.851)--(3.165,2.848)--(3.169,2.846)%
  --(3.172,2.844)--(3.176,2.842)--(3.180,2.840)--(3.184,2.838)--(3.188,2.836)--(3.192,2.834)%
  --(3.196,2.832)--(3.200,2.830)--(3.204,2.828)--(3.208,2.826)--(3.212,2.824)--(3.216,2.821)%
  --(3.220,2.819)--(3.224,2.817)--(3.228,2.815)--(3.232,2.813)--(3.236,2.811)--(3.240,2.809)%
  --(3.244,2.807)--(3.247,2.805)--(3.251,2.803)--(3.255,2.801)--(3.259,2.799)--(3.263,2.797)%
  --(3.267,2.795)--(3.271,2.793)--(3.275,2.791)--(3.279,2.789)--(3.283,2.787)--(3.287,2.785)%
  --(3.291,2.783)--(3.295,2.781)--(3.299,2.779)--(3.303,2.778)--(3.307,2.776)--(3.311,2.774)%
  --(3.315,2.772)--(3.319,2.770)--(3.323,2.768)--(3.326,2.766)--(3.330,2.764)--(3.334,2.762)%
  --(3.338,2.760)--(3.342,2.758)--(3.346,2.756)--(3.350,2.754)--(3.354,2.752)--(3.358,2.751)%
  --(3.362,2.749)--(3.366,2.747)--(3.370,2.745)--(3.374,2.743)--(3.378,2.741)--(3.382,2.739)%
  --(3.386,2.737)--(3.390,2.735)--(3.394,2.734)--(3.398,2.732)--(3.402,2.730)--(3.405,2.728)%
  --(3.409,2.726)--(3.413,2.724)--(3.417,2.722)--(3.421,2.721)--(3.425,2.719)--(3.429,2.717)%
  --(3.433,2.715)--(3.437,2.713)--(3.441,2.711)--(3.445,2.710)--(3.449,2.708)--(3.453,2.706)%
  --(3.457,2.704)--(3.461,2.702)--(3.465,2.700)--(3.469,2.699)--(3.473,2.697)--(3.477,2.695)%
  --(3.480,2.693)--(3.484,2.691)--(3.488,2.690)--(3.492,2.688)--(3.496,2.686)--(3.500,2.684)%
  --(3.504,2.683)--(3.508,2.681)--(3.512,2.679)--(3.516,2.677)--(3.520,2.675)--(3.524,2.674)%
  --(3.528,2.672)--(3.532,2.670)--(3.536,2.668)--(3.540,2.667)--(3.544,2.665)--(3.548,2.663)%
  --(3.552,2.661)--(3.556,2.660)--(3.559,2.658)--(3.563,2.656)--(3.567,2.655)--(3.571,2.653)%
  --(3.575,2.651)--(3.579,2.649)--(3.583,2.648)--(3.587,2.646)--(3.591,2.644)--(3.595,2.643)%
  --(3.599,2.641)--(3.603,2.639)--(3.607,2.637)--(3.611,2.636)--(3.615,2.634)--(3.619,2.632)%
  --(3.623,2.631)--(3.627,2.629)--(3.631,2.627)--(3.634,2.626)--(3.638,2.624)--(3.642,2.622)%
  --(3.646,2.621)--(3.650,2.619)--(3.654,2.617)--(3.658,2.616)--(3.662,2.614)--(3.666,2.612)%
  --(3.670,2.611)--(3.674,2.609)--(3.678,2.607)--(3.682,2.606)--(3.686,2.604)--(3.690,2.602)%
  --(3.694,2.601)--(3.698,2.599)--(3.702,2.597)--(3.706,2.596)--(3.710,2.594)--(3.713,2.592)%
  --(3.717,2.591)--(3.721,2.589)--(3.725,2.588)--(3.729,2.586)--(3.733,2.584)--(3.737,2.583)%
  --(3.741,2.581)--(3.745,2.580)--(3.749,2.578)--(3.753,2.576)--(3.757,2.575)--(3.761,2.573)%
  --(3.765,2.571)--(3.769,2.570)--(3.773,2.568)--(3.777,2.567)--(3.781,2.565)--(3.785,2.564)%
  --(3.789,2.562)--(3.792,2.560)--(3.796,2.559)--(3.800,2.557)--(3.804,2.556)--(3.808,2.554)%
  --(3.812,2.552)--(3.816,2.551)--(3.820,2.549)--(3.824,2.548)--(3.828,2.546)--(3.832,2.545)%
  --(3.836,2.543)--(3.840,2.541)--(3.844,2.540)--(3.848,2.538)--(3.852,2.537)--(3.856,2.535)%
  --(3.860,2.534)--(3.864,2.532)--(3.867,2.531)--(3.871,2.529)--(3.875,2.528)--(3.879,2.526)%
  --(3.883,2.524)--(3.887,2.523)--(3.891,2.521)--(3.895,2.520)--(3.899,2.518)--(3.903,2.517)%
  --(3.907,2.515)--(3.911,2.514)--(3.915,2.512)--(3.919,2.511)--(3.923,2.509)--(3.927,2.508)%
  --(3.931,2.506)--(3.935,2.505)--(3.939,2.503)--(3.943,2.502)--(3.946,2.500)--(3.950,2.499)%
  --(3.954,2.497)--(3.958,2.496)--(3.962,2.494)--(3.966,2.493)--(3.970,2.491)--(3.974,2.490)%
  --(3.978,2.488)--(3.982,2.487)--(3.986,2.485)--(3.990,2.484)--(3.994,2.482)--(3.998,2.481)%
  --(4.002,2.479)--(4.006,2.478)--(4.010,2.476)--(4.014,2.475)--(4.018,2.473)--(4.021,2.472)%
  --(4.025,2.470)--(4.029,2.469)--(4.033,2.468)--(4.037,2.466)--(4.041,2.465)--(4.045,2.463)%
  --(4.049,2.462)--(4.053,2.460)--(4.057,2.459)--(4.061,2.457)--(4.065,2.456)--(4.069,2.454)%
  --(4.073,2.453)--(4.077,2.451)--(4.081,2.450)--(4.085,2.449)--(4.089,2.447)--(4.093,2.446)%
  --(4.097,2.444)--(4.100,2.443)--(4.104,2.441)--(4.108,2.440)--(4.112,2.439)--(4.116,2.437)%
  --(4.120,2.436)--(4.124,2.434)--(4.128,2.433)--(4.132,2.431)--(4.136,2.430)--(4.140,2.429)%
  --(4.144,2.427)--(4.148,2.426)--(4.152,2.424)--(4.156,2.423)--(4.160,2.421)--(4.164,2.420)%
  --(4.168,2.419)--(4.172,2.417)--(4.176,2.416)--(4.179,2.414)--(4.183,2.413)--(4.187,2.412)%
  --(4.191,2.410)--(4.195,2.409)--(4.199,2.407)--(4.203,2.406)--(4.207,2.405)--(4.211,2.403)%
  --(4.215,2.402)--(4.219,2.400)--(4.223,2.399)--(4.227,2.398)--(4.231,2.396)--(4.235,2.395)%
  --(4.239,2.393)--(4.243,2.392)--(4.247,2.391)--(4.251,2.389)--(4.254,2.388)--(4.258,2.386)%
  --(4.262,2.385)--(4.266,2.384)--(4.270,2.382)--(4.274,2.381)--(4.278,2.380)--(4.282,2.378)%
  --(4.286,2.377)--(4.290,2.375)--(4.294,2.374)--(4.298,2.373)--(4.302,2.371)--(4.306,2.370)%
  --(4.310,2.369)--(4.314,2.367)--(4.318,2.366)--(4.322,2.364)--(4.326,2.363)--(4.330,2.362)%
  --(4.333,2.360)--(4.337,2.359)--(4.341,2.358)--(4.345,2.356)--(4.349,2.355)--(4.353,2.353)%
  --(4.357,2.352)--(4.361,2.351)--(4.365,2.349)--(4.369,2.348)--(4.373,2.347)--(4.377,2.345)%
  --(4.381,2.344)--(4.385,2.343)--(4.389,2.341)--(4.393,2.340)--(4.397,2.339)--(4.401,2.337)%
  --(4.405,2.336)--(4.409,2.335)--(4.412,2.333)--(4.416,2.332)--(4.420,2.331)--(4.424,2.329)%
  --(4.428,2.328)--(4.432,2.326)--(4.436,2.325)--(4.440,2.324)--(4.444,2.322)--(4.448,2.321)%
  --(4.452,2.320)--(4.456,2.318)--(4.460,2.317)--(4.464,2.316)--(4.468,2.314)--(4.472,2.313)%
  --(4.476,2.312)--(4.480,2.310)--(4.484,2.309)--(4.487,2.308)--(4.491,2.306)--(4.495,2.305)%
  --(4.499,2.304)--(4.503,2.302)--(4.507,2.301)--(4.511,2.300)--(4.515,2.299)--(4.519,2.297)%
  --(4.523,2.296)--(4.527,2.295)--(4.531,2.293)--(4.535,2.292)--(4.539,2.291)--(4.543,2.289)%
  --(4.547,2.288)--(4.551,2.287)--(4.555,2.285)--(4.559,2.284)--(4.563,2.283)--(4.566,2.281)%
  --(4.570,2.280)--(4.574,2.279)--(4.578,2.277)--(4.582,2.276)--(4.586,2.275)--(4.590,2.273)%
  --(4.594,2.272)--(4.598,2.271)--(4.602,2.270)--(4.606,2.268)--(4.610,2.267)--(4.614,2.266)%
  --(4.618,2.264)--(4.622,2.263)--(4.626,2.262)--(4.630,2.260)--(4.634,2.259)--(4.638,2.258)%
  --(4.641,2.256)--(4.645,2.255)--(4.649,2.254)--(4.653,2.252)--(4.657,2.251)--(4.661,2.250)%
  --(4.665,2.249)--(4.669,2.247)--(4.673,2.246)--(4.677,2.245)--(4.681,2.243)--(4.685,2.242)%
  --(4.689,2.241)--(4.693,2.239)--(4.697,2.238)--(4.701,2.237)--(4.705,2.235)--(4.709,2.234)%
  --(4.713,2.233)--(4.717,2.231)--(4.720,2.230)--(4.724,2.229)--(4.728,2.227)--(4.732,2.226)%
  --(4.736,2.225)--(4.740,2.223)--(4.744,2.222)--(4.748,2.221)--(4.752,2.219)--(4.756,2.218)%
  --(4.760,2.217)--(4.764,2.215)--(4.768,2.214)--(4.772,2.213)--(4.776,2.211)--(4.780,2.210)%
  --(4.784,2.209)--(4.788,2.207)--(4.792,2.206)--(4.796,2.205)--(4.799,2.203)--(4.803,2.202)%
  --(4.807,2.201)--(4.811,2.199)--(4.815,2.198)--(4.819,2.197)--(4.823,2.195)--(4.827,2.194)%
  --(4.831,2.193)--(4.835,2.191)--(4.839,2.190)--(4.843,2.189)--(4.847,2.187)--(4.851,2.186)%
  --(4.855,2.185)--(4.859,2.183)--(4.863,2.182)--(4.867,2.181)--(4.871,2.179)--(4.874,2.178)%
  --(4.878,2.177)--(4.882,2.175)--(4.886,2.174)--(4.890,2.173)--(4.894,2.172)--(4.898,2.170)%
  --(4.902,2.169)--(4.906,2.168)--(4.910,2.166)--(4.914,2.165)--(4.918,2.164)--(4.922,2.162)%
  --(4.926,2.161)--(4.930,2.160)--(4.934,2.159)--(4.938,2.157)--(4.942,2.156)--(4.946,2.155)%
  --(4.950,2.153)--(4.953,2.152)--(4.957,2.151)--(4.961,2.149)--(4.965,2.148)--(4.969,2.147)%
  --(4.973,2.145)--(4.977,2.144)--(4.981,2.143)--(4.985,2.141)--(4.989,2.140)--(4.993,2.139)%
  --(4.997,2.137)--(5.001,2.136)--(5.005,2.134)--(5.009,2.133)--(5.013,2.131)--(5.017,2.130)%
  --(5.021,2.129)--(5.025,2.127)--(5.028,2.126)--(5.032,2.124)--(5.036,2.123)--(5.040,2.121)%
  --(5.044,2.120)--(5.048,2.118)--(5.052,2.117)--(5.056,2.115)--(5.060,2.113)--(5.064,2.112)%
  --(5.068,2.110)--(5.072,2.109)--(5.076,2.107)--(5.080,2.105)--(5.084,2.104)--(5.088,2.102)%
  --(5.092,2.100)--(5.096,2.098)--(5.100,2.097)--(5.104,2.095)--(5.107,2.093)--(5.111,2.091)%
  --(5.115,2.089)--(5.119,2.087)--(5.123,2.086)--(5.127,2.084)--(5.131,2.082)--(5.135,2.080)%
  --(5.139,2.078)--(5.143,2.076)--(5.147,2.074)--(5.151,2.072)--(5.155,2.069)--(5.159,2.067)%
  --(5.163,2.065)--(5.167,2.063)--(5.171,2.061)--(5.175,2.058)--(5.179,2.056)--(5.183,2.054)%
  --(5.186,2.051)--(5.190,2.049)--(5.194,2.046)--(5.198,2.044)--(5.202,2.041)--(5.206,2.039)%
  --(5.210,2.036)--(5.214,2.033)--(5.218,2.030)--(5.222,2.028)--(5.226,2.025)--(5.230,2.022)%
  --(5.234,2.019)--(5.238,2.015)--(5.242,2.012)--(5.246,2.009)--(5.250,2.005)--(5.254,2.002)%
  --(5.258,1.998)--(5.261,1.995)--(5.265,1.991)--(5.269,1.987)--(5.273,1.983)--(5.277,1.978)%
  --(5.281,1.974)--(5.285,1.969)--(5.289,1.964)--(5.293,1.959)--(5.297,1.954)--(5.301,1.948)%
  --(5.305,1.942)--(5.309,1.936)--(5.313,1.929)--(5.317,1.922)--(5.321,1.914)--(5.325,1.906)%
  --(5.329,1.897)--(5.333,1.887)--(5.337,1.877)--(5.340,1.865)--(5.344,1.852)--(5.348,1.837)%
  --(5.352,1.820)--(5.356,1.801)--(5.360,1.779)--(5.364,1.753)--(5.368,1.722)--(5.372,1.684)%
  --(5.376,1.637)--(5.380,1.577)--(5.384,1.499)--(5.388,1.393)--(5.392,1.247)--(5.396,1.046)%
  --(5.400,0.869)--(5.404,0.832)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.352,4.435)--(1.356,4.434)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.434)--(1.376,4.433)--(1.380,4.433)--(1.384,4.433)--(1.388,4.433)--(1.391,4.432)%
  --(1.395,4.432)--(1.399,4.432)--(1.403,4.432)--(1.407,4.432)--(1.411,4.431)--(1.415,4.431)%
  --(1.419,4.431)--(1.423,4.430)--(1.427,4.430)--(1.431,4.429)--(1.435,4.428)--(1.439,4.427)%
  --(1.443,4.425)--(1.447,4.423)--(1.451,4.421)--(1.455,4.418)--(1.459,4.415)--(1.463,4.411)%
  --(1.466,4.406)--(1.470,4.400)--(1.474,4.394)--(1.478,4.387)--(1.482,4.378)--(1.486,4.369)%
  --(1.490,4.360)--(1.494,4.349)--(1.498,4.338)--(1.502,4.326)--(1.506,4.313)--(1.510,4.300)%
  --(1.514,4.286)--(1.518,4.272)--(1.522,4.257)--(1.526,4.243)--(1.530,4.227)--(1.534,4.212)%
  --(1.538,4.196)--(1.542,4.180)--(1.545,4.165)--(1.549,4.149)--(1.553,4.133)--(1.557,4.117)%
  --(1.561,4.101)--(1.565,4.085)--(1.569,4.069)--(1.573,4.053)--(1.577,4.037)--(1.581,4.021)%
  --(1.585,4.006)--(1.589,3.990)--(1.593,3.975)--(1.597,3.960)--(1.601,3.945)--(1.605,3.930)%
  --(1.609,3.915)--(1.613,3.900)--(1.617,3.886)--(1.621,3.871)--(1.624,3.857)--(1.628,3.843)%
  --(1.632,3.829)--(1.636,3.815)--(1.640,3.802)--(1.644,3.788)--(1.648,3.775)--(1.652,3.762)%
  --(1.656,3.749)--(1.660,3.736)--(1.664,3.723)--(1.668,3.710)--(1.672,3.698)--(1.676,3.686)%
  --(1.680,3.673)--(1.684,3.661)--(1.688,3.649)--(1.692,3.638)--(1.696,3.626)--(1.699,3.614)%
  --(1.703,3.603)--(1.707,3.591)--(1.711,3.580)--(1.715,3.569)--(1.719,3.558)--(1.723,3.547)%
  --(1.727,3.537)--(1.731,3.526)--(1.735,3.515)--(1.739,3.505)--(1.743,3.495)--(1.747,3.484)%
  --(1.751,3.474)--(1.755,3.464)--(1.759,3.454)--(1.763,3.444)--(1.767,3.435)--(1.771,3.425)%
  --(1.775,3.415)--(1.778,3.406)--(1.782,3.397)--(1.786,3.387)--(1.790,3.378)--(1.794,3.369)%
  --(1.798,3.360)--(1.802,3.351)--(1.806,3.342)--(1.810,3.333)--(1.814,3.325)--(1.818,3.316)%
  --(1.822,3.307)--(1.826,3.299)--(1.830,3.290)--(1.834,3.282)--(1.838,3.274)--(1.842,3.265)%
  --(1.846,3.257)--(1.850,3.249)--(1.853,3.241)--(1.857,3.233)--(1.861,3.225)--(1.865,3.217)%
  --(1.869,3.209)--(1.873,3.202)--(1.877,3.194)--(1.881,3.186)--(1.885,3.179)--(1.889,3.171)%
  --(1.893,3.164)--(1.897,3.157)--(1.901,3.149)--(1.905,3.142)--(1.909,3.135)--(1.913,3.128)%
  --(1.917,3.120)--(1.921,3.113)--(1.925,3.106)--(1.929,3.099)--(1.932,3.092)--(1.936,3.086)%
  --(1.940,3.079)--(1.944,3.072)--(1.948,3.065)--(1.952,3.058)--(1.956,3.052)--(1.960,3.045)%
  --(1.964,3.039)--(1.968,3.032)--(1.972,3.026)--(1.976,3.019)--(1.980,3.013)--(1.984,3.006)%
  --(1.988,3.000)--(1.992,2.994)--(1.996,2.988)--(2.000,2.981)--(2.004,2.975)--(2.008,2.969)%
  --(2.011,2.963)--(2.015,2.957)--(2.019,2.951)--(2.023,2.945)--(2.027,2.939)--(2.031,2.933)%
  --(2.035,2.927)--(2.039,2.921)--(2.043,2.915)--(2.047,2.910)--(2.051,2.904)--(2.055,2.898)%
  --(2.059,2.892)--(2.063,2.887)--(2.067,2.881)--(2.071,2.875)--(2.075,2.870)--(2.079,2.864)%
  --(2.083,2.859)--(2.086,2.853)--(2.090,2.848)--(2.094,2.842)--(2.098,2.837)--(2.102,2.832)%
  --(2.106,2.826)--(2.110,2.821)--(2.114,2.816)--(2.118,2.810)--(2.122,2.805)--(2.126,2.800)%
  --(2.130,2.795)--(2.134,2.790)--(2.138,2.784)--(2.142,2.779)--(2.146,2.774)--(2.150,2.769)%
  --(2.154,2.764)--(2.158,2.759)--(2.162,2.754)--(2.165,2.749)--(2.169,2.744)--(2.173,2.739)%
  --(2.177,2.734)--(2.181,2.729)--(2.185,2.724)--(2.189,2.720)--(2.193,2.715)--(2.197,2.710)%
  --(2.201,2.705)--(2.205,2.700)--(2.209,2.696)--(2.213,2.691)--(2.217,2.686)--(2.221,2.682)%
  --(2.225,2.677)--(2.229,2.672)--(2.233,2.668)--(2.237,2.663)--(2.240,2.658)--(2.244,2.654)%
  --(2.248,2.649)--(2.252,2.645)--(2.256,2.640)--(2.260,2.636)--(2.264,2.631)--(2.268,2.627)%
  --(2.272,2.622)--(2.276,2.618)--(2.280,2.613)--(2.284,2.609)--(2.288,2.605)--(2.292,2.600)%
  --(2.296,2.596)--(2.300,2.591)--(2.304,2.587)--(2.308,2.583)--(2.312,2.579)--(2.316,2.574)%
  --(2.319,2.570)--(2.323,2.566)--(2.327,2.561)--(2.331,2.557)--(2.335,2.553)--(2.339,2.549)%
  --(2.343,2.545)--(2.347,2.540)--(2.351,2.536)--(2.355,2.532)--(2.359,2.528)--(2.363,2.524)%
  --(2.367,2.520)--(2.371,2.516)--(2.375,2.512)--(2.379,2.508)--(2.383,2.503)--(2.387,2.499)%
  --(2.391,2.495)--(2.395,2.491)--(2.398,2.487)--(2.402,2.483)--(2.406,2.479)--(2.410,2.475)%
  --(2.414,2.471)--(2.418,2.467)--(2.422,2.463)--(2.426,2.460)--(2.430,2.456)--(2.434,2.452)%
  --(2.438,2.448)--(2.442,2.444)--(2.446,2.440)--(2.450,2.436)--(2.454,2.432)--(2.458,2.428)%
  --(2.462,2.425)--(2.466,2.421)--(2.470,2.417)--(2.473,2.413)--(2.477,2.409)--(2.481,2.405)%
  --(2.485,2.402)--(2.489,2.398)--(2.493,2.394)--(2.497,2.390)--(2.501,2.387)--(2.505,2.383)%
  --(2.509,2.379)--(2.513,2.375)--(2.517,2.372)--(2.521,2.368)--(2.525,2.364)--(2.529,2.360)%
  --(2.533,2.357)--(2.537,2.353)--(2.541,2.349)--(2.545,2.346)--(2.549,2.342)--(2.552,2.338)%
  --(2.556,2.335)--(2.560,2.331)--(2.564,2.327)--(2.568,2.324)--(2.572,2.320)--(2.576,2.317)%
  --(2.580,2.313)--(2.584,2.309)--(2.588,2.306)--(2.592,2.302)--(2.596,2.299)--(2.600,2.295)%
  --(2.604,2.291)--(2.608,2.288)--(2.612,2.284)--(2.616,2.281)--(2.620,2.277)--(2.624,2.274)%
  --(2.628,2.270)--(2.631,2.266)--(2.635,2.263)--(2.639,2.259)--(2.643,2.256)--(2.647,2.252)%
  --(2.651,2.249)--(2.655,2.245)--(2.659,2.242)--(2.663,2.238)--(2.667,2.235)--(2.671,2.231)%
  --(2.675,2.228)--(2.679,2.224)--(2.683,2.221)--(2.687,2.217)--(2.691,2.214)--(2.695,2.210)%
  --(2.699,2.207)--(2.703,2.203)--(2.706,2.199)--(2.710,2.196)--(2.714,2.192)--(2.718,2.189)%
  --(2.722,2.185)--(2.726,2.182)--(2.730,2.178)--(2.734,2.175)--(2.738,2.171)--(2.742,2.168)%
  --(2.746,2.164)--(2.750,2.161)--(2.754,2.157)--(2.758,2.153)--(2.762,2.150)--(2.766,2.146)%
  --(2.770,2.143)--(2.774,2.139)--(2.778,2.135)--(2.782,2.132)--(2.785,2.128)--(2.789,2.125)%
  --(2.793,2.121)--(2.797,2.117)--(2.801,2.113)--(2.805,2.110)--(2.809,2.106)--(2.813,2.102)%
  --(2.817,2.098)--(2.821,2.095)--(2.825,2.091)--(2.829,2.087)--(2.833,2.083)--(2.837,2.079)%
  --(2.841,2.075)--(2.845,2.071)--(2.849,2.067)--(2.853,2.063)--(2.857,2.059)--(2.860,2.054)%
  --(2.864,2.050)--(2.868,2.046)--(2.872,2.041)--(2.876,2.037)--(2.880,2.032)--(2.884,2.028)%
  --(2.888,2.023)--(2.892,2.018)--(2.896,2.014)--(2.900,2.009)--(2.904,2.004)--(2.908,1.998)%
  --(2.912,1.993)--(2.916,1.988)--(2.920,1.982)--(2.924,1.976)--(2.928,1.970)--(2.932,1.964)%
  --(2.936,1.957)--(2.939,1.951)--(2.943,1.944)--(2.947,1.936)--(2.951,1.929)--(2.955,1.921)%
  --(2.959,1.912)--(2.963,1.903)--(2.967,1.893)--(2.971,1.883)--(2.975,1.872)--(2.979,1.860)%
  --(2.983,1.846)--(2.987,1.832)--(2.991,1.815)--(2.995,1.797)--(2.999,1.777)--(3.003,1.753)%
  --(3.007,1.726)--(3.011,1.693)--(3.015,1.655)--(3.018,1.607)--(3.022,1.548)--(3.026,1.472)%
  --(3.030,1.374)--(3.034,1.240)--(3.038,1.061)--(3.042,0.874)--(3.046,0.832)--(3.050,0.831)%
  --(3.054,0.831)--(3.058,0.831)--(3.062,0.831)--(3.066,0.831)--(3.070,0.831)--(3.074,0.831)%
  --(3.078,0.831)--(3.082,0.831)--(3.086,0.831)--(3.090,0.831)--(3.093,0.831)--(3.097,0.831)%
  --(3.101,0.831)--(3.105,0.831)--(3.109,0.831)--(3.113,0.831)--(3.117,0.831)--(3.121,0.831)%
  --(3.125,0.831)--(3.129,0.831)--(3.133,0.831)--(3.137,0.831)--(3.141,0.831)--(3.145,0.831)%
  --(3.149,0.831)--(3.153,0.831)--(3.157,0.831)--(3.161,0.831)--(3.165,0.831)--(3.169,0.831)%
  --(3.172,0.831)--(3.176,0.831)--(3.180,0.831)--(3.184,0.831)--(3.188,0.831)--(3.192,0.831)%
  --(3.196,0.831)--(3.200,0.831)--(3.204,0.831)--(3.208,0.831)--(3.212,0.831)--(3.216,0.831)%
  --(3.220,0.831)--(3.224,0.831)--(3.228,0.831)--(3.232,0.831)--(3.236,0.831)--(3.240,0.831)%
  --(3.244,0.831)--(3.247,0.831)--(3.251,0.831)--(3.255,0.831)--(3.259,0.831)--(3.263,0.831)%
  --(3.267,0.831)--(3.271,0.831)--(3.275,0.831)--(3.279,0.831)--(3.283,0.831)--(3.287,0.831)%
  --(3.291,0.831)--(3.295,0.831)--(3.299,0.831)--(3.303,0.831)--(3.307,0.831)--(3.311,0.831)%
  --(3.315,0.831)--(3.319,0.831)--(3.323,0.831)--(3.326,0.831)--(3.330,0.831)--(3.334,0.831)%
  --(3.338,0.831)--(3.342,0.831)--(3.346,0.831)--(3.350,0.831)--(3.354,0.831)--(3.358,0.831)%
  --(3.362,0.831)--(3.366,0.831)--(3.370,0.831)--(3.374,0.831)--(3.378,0.831)--(3.382,0.831)%
  --(3.386,0.831)--(3.390,0.831)--(3.394,0.831)--(3.398,0.831)--(3.402,0.831)--(3.405,0.831)%
  --(3.409,0.831)--(3.413,0.831)--(3.417,0.831)--(3.421,0.831)--(3.425,0.831)--(3.429,0.831)%
  --(3.433,0.831)--(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.449,0.831)--(3.453,0.831)%
  --(3.457,0.831)--(3.461,0.831)--(3.465,0.831)--(3.469,0.831)--(3.473,0.831)--(3.477,0.831)%
  --(3.480,0.831)--(3.484,0.831)--(3.488,0.831)--(3.492,0.831)--(3.496,0.831)--(3.500,0.831)%
  --(3.504,0.831)--(3.508,0.831)--(3.512,0.831)--(3.516,0.831)--(3.520,0.831)--(3.524,0.831)%
  --(3.528,0.831)--(3.532,0.831)--(3.536,0.831)--(3.540,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.559,0.831)--(3.563,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.591,0.831)--(3.595,0.831)%
  --(3.599,0.831)--(3.603,0.831)--(3.607,0.831)--(3.611,0.831)--(3.615,0.831)--(3.619,0.831)%
  --(3.623,0.831)--(3.627,0.831)--(3.631,0.831)--(3.634,0.831)--(3.638,0.831)--(3.642,0.831)%
  --(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)--(3.662,0.831)--(3.666,0.831)%
  --(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)--(3.686,0.831)--(3.690,0.831)%
  --(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)--(3.713,0.831)%
  --(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)--(3.737,0.831)%
  --(3.741,0.831)--(3.745,0.831)--(3.749,0.831)--(3.753,0.831)--(3.757,0.831)--(3.761,0.831)%
  --(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)--(3.781,0.831)--(3.785,0.831)%
  --(3.789,0.831)--(3.792,0.831)--(3.796,0.831)--(3.800,0.831)--(3.804,0.831)--(3.808,0.831)%
  --(3.812,0.831)--(3.816,0.831)--(3.820,0.831)--(3.824,0.831)--(3.828,0.831)--(3.832,0.831)%
  --(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)--(3.852,0.831)--(3.856,0.831)%
  --(3.860,0.831)--(3.864,0.831)--(3.867,0.831)--(3.871,0.831)--(3.875,0.831)--(3.879,0.831)%
  --(3.883,0.831)--(3.887,0.831)--(3.891,0.831)--(3.895,0.831)--(3.899,0.831)--(3.903,0.831)%
  --(3.907,0.831)--(3.911,0.831)--(3.915,0.831)--(3.919,0.831)--(3.923,0.831)--(3.927,0.831)%
  --(3.931,0.831)--(3.935,0.831)--(3.939,0.831)--(3.943,0.831)--(3.946,0.831)--(3.950,0.831)%
  --(3.954,0.831)--(3.958,0.831)--(3.962,0.831)--(3.966,0.831)--(3.970,0.831)--(3.974,0.831)%
  --(3.978,0.831)--(3.982,0.831)--(3.986,0.831)--(3.990,0.831)--(3.994,0.831)--(3.998,0.831)%
  --(4.002,0.831)--(4.006,0.831)--(4.010,0.831)--(4.014,0.831)--(4.018,0.831)--(4.021,0.831)%
  --(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)--(4.045,0.831)%
  --(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)--(4.069,0.831)%
  --(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)--(4.093,0.831)%
  --(4.097,0.831)--(4.100,0.831)--(4.104,0.831)--(4.108,0.831)--(4.112,0.831)--(4.116,0.831)%
  --(4.120,0.831)--(4.124,0.831)--(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.140,0.831)%
  --(4.144,0.831)--(4.148,0.831)--(4.152,0.831)--(4.156,0.831)--(4.160,0.831)--(4.164,0.831)%
  --(4.168,0.831)--(4.172,0.831)--(4.176,0.831)--(4.179,0.831)--(4.183,0.831)--(4.187,0.831)%
  --(4.191,0.831)--(4.195,0.831)--(4.199,0.831)--(4.203,0.831)--(4.207,0.831)--(4.211,0.831)%
  --(4.215,0.831)--(4.219,0.831)--(4.223,0.831)--(4.227,0.831)--(4.231,0.831)--(4.235,0.831)%
  --(4.239,0.831)--(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.254,0.831)--(4.258,0.831)%
  --(4.262,0.831)--(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)%
  --(4.286,0.831)--(4.290,0.831)--(4.294,0.831)--(4.298,0.831)--(4.302,0.831)--(4.306,0.831)%
  --(4.310,0.831)--(4.314,0.831)--(4.318,0.831)--(4.322,0.831)--(4.326,0.831)--(4.330,0.831)%
  --(4.333,0.831)--(4.337,0.831)--(4.341,0.831)--(4.345,0.831)--(4.349,0.831)--(4.353,0.831)%
  --(4.357,0.831)--(4.361,0.831)--(4.365,0.831)--(4.369,0.831)--(4.373,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.405,0.831)--(4.409,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.487,0.831)--(4.491,0.831)--(4.495,0.831)%
  --(4.499,0.831)--(4.503,0.831)--(4.507,0.831)--(4.511,0.831)--(4.515,0.831)--(4.519,0.831)%
  --(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)--(4.543,0.831)%
  --(4.547,0.831)--(4.551,0.831)--(4.555,0.831)--(4.559,0.831)--(4.563,0.831)--(4.566,0.831)%
  --(4.570,0.831)--(4.574,0.831)--(4.578,0.831)--(4.582,0.831)--(4.586,0.831)--(4.590,0.831)%
  --(4.594,0.831)--(4.598,0.831)--(4.602,0.831)--(4.606,0.831)--(4.610,0.831)--(4.614,0.831)%
  --(4.618,0.831)--(4.622,0.831)--(4.626,0.831)--(4.630,0.831)--(4.634,0.831)--(4.638,0.831)%
  --(4.641,0.831)--(4.645,0.831)--(4.649,0.831)--(4.653,0.831)--(4.657,0.831)--(4.661,0.831)%
  --(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)--(4.681,0.831)--(4.685,0.831)%
  --(4.689,0.831)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.352,4.435)--(1.356,4.434)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.434)--(1.376,4.433)--(1.380,4.433)--(1.384,4.433)--(1.388,4.433)--(1.391,4.433)%
  --(1.395,4.432)--(1.399,4.432)--(1.403,4.432)--(1.407,4.432)--(1.411,4.432)--(1.415,4.431)%
  --(1.419,4.431)--(1.423,4.431)--(1.427,4.431)--(1.431,4.431)--(1.435,4.430)--(1.439,4.430)%
  --(1.443,4.430)--(1.447,4.430)--(1.451,4.430)--(1.455,4.429)--(1.459,4.429)--(1.463,4.429)%
  --(1.466,4.429)--(1.470,4.428)--(1.474,4.428)--(1.478,4.428)--(1.482,4.428)--(1.486,4.428)%
  --(1.490,4.427)--(1.494,4.427)--(1.498,4.427)--(1.502,4.427)--(1.506,4.427)--(1.510,4.426)%
  --(1.514,4.426)--(1.518,4.426)--(1.522,4.426)--(1.526,4.425)--(1.530,4.425)--(1.534,4.425)%
  --(1.538,4.425)--(1.542,4.424)--(1.545,4.424)--(1.549,4.424)--(1.553,4.424)--(1.557,4.423)%
  --(1.561,4.423)--(1.565,4.422)--(1.569,4.422)--(1.573,4.421)--(1.577,4.421)--(1.581,4.420)%
  --(1.585,4.419)--(1.589,4.418)--(1.593,4.417)--(1.597,4.415)--(1.601,4.414)--(1.605,4.412)%
  --(1.609,4.410)--(1.613,4.408)--(1.617,4.405)--(1.621,4.402)--(1.624,4.399)--(1.628,4.396)%
  --(1.632,4.393)--(1.636,4.389)--(1.640,4.385)--(1.644,4.380)--(1.648,4.376)--(1.652,4.371)%
  --(1.656,4.365)--(1.660,4.360)--(1.664,4.354)--(1.668,4.348)--(1.672,4.342)--(1.676,4.335)%
  --(1.680,4.328)--(1.684,4.322)--(1.688,4.314)--(1.692,4.307)--(1.696,4.300)--(1.699,4.292)%
  --(1.703,4.284)--(1.707,4.276)--(1.711,4.268)--(1.715,4.260)--(1.719,4.252)--(1.723,4.244)%
  --(1.727,4.236)--(1.731,4.227)--(1.735,4.219)--(1.739,4.210)--(1.743,4.202)--(1.747,4.193)%
  --(1.751,4.185)--(1.755,4.176)--(1.759,4.167)--(1.763,4.159)--(1.767,4.150)--(1.771,4.142)%
  --(1.775,4.133)--(1.778,4.124)--(1.782,4.116)--(1.786,4.107)--(1.790,4.099)--(1.794,4.090)%
  --(1.798,4.082)--(1.802,4.073)--(1.806,4.065)--(1.810,4.056)--(1.814,4.048)--(1.818,4.040)%
  --(1.822,4.032)--(1.826,4.023)--(1.830,4.015)--(1.834,4.007)--(1.838,3.999)--(1.842,3.991)%
  --(1.846,3.983)--(1.850,3.975)--(1.853,3.967)--(1.857,3.959)--(1.861,3.951)--(1.865,3.943)%
  --(1.869,3.935)--(1.873,3.928)--(1.877,3.920)--(1.881,3.912)--(1.885,3.905)--(1.889,3.897)%
  --(1.893,3.890)--(1.897,3.882)--(1.901,3.875)--(1.905,3.867)--(1.909,3.860)--(1.913,3.853)%
  --(1.917,3.845)--(1.921,3.838)--(1.925,3.831)--(1.929,3.824)--(1.932,3.817)--(1.936,3.810)%
  --(1.940,3.803)--(1.944,3.796)--(1.948,3.789)--(1.952,3.782)--(1.956,3.775)--(1.960,3.769)%
  --(1.964,3.762)--(1.968,3.755)--(1.972,3.749)--(1.976,3.742)--(1.980,3.736)--(1.984,3.729)%
  --(1.988,3.722)--(1.992,3.716)--(1.996,3.710)--(2.000,3.703)--(2.004,3.697)--(2.008,3.691)%
  --(2.011,3.684)--(2.015,3.678)--(2.019,3.672)--(2.023,3.666)--(2.027,3.660)--(2.031,3.654)%
  --(2.035,3.648)--(2.039,3.642)--(2.043,3.636)--(2.047,3.630)--(2.051,3.624)--(2.055,3.618)%
  --(2.059,3.612)--(2.063,3.606)--(2.067,3.601)--(2.071,3.595)--(2.075,3.589)--(2.079,3.583)%
  --(2.083,3.578)--(2.086,3.572)--(2.090,3.567)--(2.094,3.561)--(2.098,3.555)--(2.102,3.550)%
  --(2.106,3.545)--(2.110,3.539)--(2.114,3.534)--(2.118,3.528)--(2.122,3.523)--(2.126,3.518)%
  --(2.130,3.512)--(2.134,3.507)--(2.138,3.502)--(2.142,3.497)--(2.146,3.491)--(2.150,3.486)%
  --(2.154,3.481)--(2.158,3.476)--(2.162,3.471)--(2.165,3.466)--(2.169,3.461)--(2.173,3.456)%
  --(2.177,3.451)--(2.181,3.446)--(2.185,3.441)--(2.189,3.436)--(2.193,3.431)--(2.197,3.426)%
  --(2.201,3.422)--(2.205,3.417)--(2.209,3.412)--(2.213,3.407)--(2.217,3.402)--(2.221,3.398)%
  --(2.225,3.393)--(2.229,3.388)--(2.233,3.384)--(2.237,3.379)--(2.240,3.374)--(2.244,3.370)%
  --(2.248,3.365)--(2.252,3.361)--(2.256,3.356)--(2.260,3.352)--(2.264,3.347)--(2.268,3.343)%
  --(2.272,3.338)--(2.276,3.334)--(2.280,3.329)--(2.284,3.325)--(2.288,3.321)--(2.292,3.316)%
  --(2.296,3.312)--(2.300,3.308)--(2.304,3.303)--(2.308,3.299)--(2.312,3.295)--(2.316,3.291)%
  --(2.319,3.286)--(2.323,3.282)--(2.327,3.278)--(2.331,3.274)--(2.335,3.270)--(2.339,3.266)%
  --(2.343,3.262)--(2.347,3.257)--(2.351,3.253)--(2.355,3.249)--(2.359,3.245)--(2.363,3.241)%
  --(2.367,3.237)--(2.371,3.233)--(2.375,3.229)--(2.379,3.225)--(2.383,3.221)--(2.387,3.217)%
  --(2.391,3.213)--(2.395,3.210)--(2.398,3.206)--(2.402,3.202)--(2.406,3.198)--(2.410,3.194)%
  --(2.414,3.190)--(2.418,3.186)--(2.422,3.183)--(2.426,3.179)--(2.430,3.175)--(2.434,3.171)%
  --(2.438,3.168)--(2.442,3.164)--(2.446,3.160)--(2.450,3.156)--(2.454,3.153)--(2.458,3.149)%
  --(2.462,3.145)--(2.466,3.142)--(2.470,3.138)--(2.473,3.135)--(2.477,3.131)--(2.481,3.127)%
  --(2.485,3.124)--(2.489,3.120)--(2.493,3.117)--(2.497,3.113)--(2.501,3.110)--(2.505,3.106)%
  --(2.509,3.103)--(2.513,3.099)--(2.517,3.096)--(2.521,3.092)--(2.525,3.089)--(2.529,3.085)%
  --(2.533,3.082)--(2.537,3.078)--(2.541,3.075)--(2.545,3.072)--(2.549,3.068)--(2.552,3.065)%
  --(2.556,3.062)--(2.560,3.058)--(2.564,3.055)--(2.568,3.051)--(2.572,3.048)--(2.576,3.045)%
  --(2.580,3.042)--(2.584,3.038)--(2.588,3.035)--(2.592,3.032)--(2.596,3.028)--(2.600,3.025)%
  --(2.604,3.022)--(2.608,3.019)--(2.612,3.016)--(2.616,3.012)--(2.620,3.009)--(2.624,3.006)%
  --(2.628,3.003)--(2.631,3.000)--(2.635,2.997)--(2.639,2.993)--(2.643,2.990)--(2.647,2.987)%
  --(2.651,2.984)--(2.655,2.981)--(2.659,2.978)--(2.663,2.975)--(2.667,2.972)--(2.671,2.969)%
  --(2.675,2.966)--(2.679,2.962)--(2.683,2.959)--(2.687,2.956)--(2.691,2.953)--(2.695,2.950)%
  --(2.699,2.947)--(2.703,2.944)--(2.706,2.941)--(2.710,2.938)--(2.714,2.935)--(2.718,2.933)%
  --(2.722,2.930)--(2.726,2.927)--(2.730,2.924)--(2.734,2.921)--(2.738,2.918)--(2.742,2.915)%
  --(2.746,2.912)--(2.750,2.909)--(2.754,2.906)--(2.758,2.903)--(2.762,2.901)--(2.766,2.898)%
  --(2.770,2.895)--(2.774,2.892)--(2.778,2.889)--(2.782,2.886)--(2.785,2.883)--(2.789,2.881)%
  --(2.793,2.878)--(2.797,2.875)--(2.801,2.872)--(2.805,2.869)--(2.809,2.867)--(2.813,2.864)%
  --(2.817,2.861)--(2.821,2.858)--(2.825,2.856)--(2.829,2.853)--(2.833,2.850)--(2.837,2.847)%
  --(2.841,2.845)--(2.845,2.842)--(2.849,2.839)--(2.853,2.837)--(2.857,2.834)--(2.860,2.831)%
  --(2.864,2.829)--(2.868,2.826)--(2.872,2.823)--(2.876,2.821)--(2.880,2.818)--(2.884,2.815)%
  --(2.888,2.813)--(2.892,2.810)--(2.896,2.807)--(2.900,2.805)--(2.904,2.802)--(2.908,2.800)%
  --(2.912,2.797)--(2.916,2.794)--(2.920,2.792)--(2.924,2.789)--(2.928,2.787)--(2.932,2.784)%
  --(2.936,2.782)--(2.939,2.779)--(2.943,2.776)--(2.947,2.774)--(2.951,2.771)--(2.955,2.769)%
  --(2.959,2.766)--(2.963,2.764)--(2.967,2.761)--(2.971,2.759)--(2.975,2.756)--(2.979,2.754)%
  --(2.983,2.751)--(2.987,2.749)--(2.991,2.746)--(2.995,2.744)--(2.999,2.741)--(3.003,2.739)%
  --(3.007,2.736)--(3.011,2.734)--(3.015,2.732)--(3.018,2.729)--(3.022,2.727)--(3.026,2.724)%
  --(3.030,2.722)--(3.034,2.719)--(3.038,2.717)--(3.042,2.715)--(3.046,2.712)--(3.050,2.710)%
  --(3.054,2.707)--(3.058,2.705)--(3.062,2.703)--(3.066,2.700)--(3.070,2.698)--(3.074,2.695)%
  --(3.078,2.693)--(3.082,2.691)--(3.086,2.688)--(3.090,2.686)--(3.093,2.684)--(3.097,2.681)%
  --(3.101,2.679)--(3.105,2.677)--(3.109,2.674)--(3.113,2.672)--(3.117,2.670)--(3.121,2.667)%
  --(3.125,2.665)--(3.129,2.663)--(3.133,2.661)--(3.137,2.658)--(3.141,2.656)--(3.145,2.654)%
  --(3.149,2.651)--(3.153,2.649)--(3.157,2.647)--(3.161,2.645)--(3.165,2.642)--(3.169,2.640)%
  --(3.172,2.638)--(3.176,2.636)--(3.180,2.633)--(3.184,2.631)--(3.188,2.629)--(3.192,2.627)%
  --(3.196,2.624)--(3.200,2.622)--(3.204,2.620)--(3.208,2.618)--(3.212,2.616)--(3.216,2.613)%
  --(3.220,2.611)--(3.224,2.609)--(3.228,2.607)--(3.232,2.605)--(3.236,2.602)--(3.240,2.600)%
  --(3.244,2.598)--(3.247,2.596)--(3.251,2.594)--(3.255,2.592)--(3.259,2.589)--(3.263,2.587)%
  --(3.267,2.585)--(3.271,2.583)--(3.275,2.581)--(3.279,2.579)--(3.283,2.577)--(3.287,2.574)%
  --(3.291,2.572)--(3.295,2.570)--(3.299,2.568)--(3.303,2.566)--(3.307,2.564)--(3.311,2.562)%
  --(3.315,2.560)--(3.319,2.557)--(3.323,2.555)--(3.326,2.553)--(3.330,2.551)--(3.334,2.549)%
  --(3.338,2.547)--(3.342,2.545)--(3.346,2.543)--(3.350,2.541)--(3.354,2.539)--(3.358,2.537)%
  --(3.362,2.535)--(3.366,2.532)--(3.370,2.530)--(3.374,2.528)--(3.378,2.526)--(3.382,2.524)%
  --(3.386,2.522)--(3.390,2.520)--(3.394,2.518)--(3.398,2.516)--(3.402,2.514)--(3.405,2.512)%
  --(3.409,2.510)--(3.413,2.508)--(3.417,2.506)--(3.421,2.504)--(3.425,2.502)--(3.429,2.500)%
  --(3.433,2.498)--(3.437,2.496)--(3.441,2.494)--(3.445,2.492)--(3.449,2.490)--(3.453,2.488)%
  --(3.457,2.486)--(3.461,2.484)--(3.465,2.482)--(3.469,2.480)--(3.473,2.478)--(3.477,2.476)%
  --(3.480,2.474)--(3.484,2.472)--(3.488,2.470)--(3.492,2.468)--(3.496,2.466)--(3.500,2.464)%
  --(3.504,2.462)--(3.508,2.460)--(3.512,2.458)--(3.516,2.457)--(3.520,2.455)--(3.524,2.453)%
  --(3.528,2.451)--(3.532,2.449)--(3.536,2.447)--(3.540,2.445)--(3.544,2.443)--(3.548,2.441)%
  --(3.552,2.439)--(3.556,2.437)--(3.559,2.435)--(3.563,2.433)--(3.567,2.432)--(3.571,2.430)%
  --(3.575,2.428)--(3.579,2.426)--(3.583,2.424)--(3.587,2.422)--(3.591,2.420)--(3.595,2.418)%
  --(3.599,2.416)--(3.603,2.414)--(3.607,2.413)--(3.611,2.411)--(3.615,2.409)--(3.619,2.407)%
  --(3.623,2.405)--(3.627,2.403)--(3.631,2.401)--(3.634,2.399)--(3.638,2.398)--(3.642,2.396)%
  --(3.646,2.394)--(3.650,2.392)--(3.654,2.390)--(3.658,2.388)--(3.662,2.386)--(3.666,2.385)%
  --(3.670,2.383)--(3.674,2.381)--(3.678,2.379)--(3.682,2.377)--(3.686,2.375)--(3.690,2.374)%
  --(3.694,2.372)--(3.698,2.370)--(3.702,2.368)--(3.706,2.366)--(3.710,2.364)--(3.713,2.363)%
  --(3.717,2.361)--(3.721,2.359)--(3.725,2.357)--(3.729,2.355)--(3.733,2.354)--(3.737,2.352)%
  --(3.741,2.350)--(3.745,2.348)--(3.749,2.346)--(3.753,2.344)--(3.757,2.343)--(3.761,2.341)%
  --(3.765,2.339)--(3.769,2.337)--(3.773,2.335)--(3.777,2.334)--(3.781,2.332)--(3.785,2.330)%
  --(3.789,2.328)--(3.792,2.326)--(3.796,2.325)--(3.800,2.323)--(3.804,2.321)--(3.808,2.319)%
  --(3.812,2.318)--(3.816,2.316)--(3.820,2.314)--(3.824,2.312)--(3.828,2.310)--(3.832,2.309)%
  --(3.836,2.307)--(3.840,2.305)--(3.844,2.303)--(3.848,2.302)--(3.852,2.300)--(3.856,2.298)%
  --(3.860,2.296)--(3.864,2.295)--(3.867,2.293)--(3.871,2.291)--(3.875,2.289)--(3.879,2.288)%
  --(3.883,2.286)--(3.887,2.284)--(3.891,2.282)--(3.895,2.281)--(3.899,2.279)--(3.903,2.277)%
  --(3.907,2.275)--(3.911,2.274)--(3.915,2.272)--(3.919,2.270)--(3.923,2.268)--(3.927,2.267)%
  --(3.931,2.265)--(3.935,2.263)--(3.939,2.261)--(3.943,2.260)--(3.946,2.258)--(3.950,2.256)%
  --(3.954,2.254)--(3.958,2.253)--(3.962,2.251)--(3.966,2.249)--(3.970,2.247)--(3.974,2.246)%
  --(3.978,2.244)--(3.982,2.242)--(3.986,2.240)--(3.990,2.239)--(3.994,2.237)--(3.998,2.235)%
  --(4.002,2.234)--(4.006,2.232)--(4.010,2.230)--(4.014,2.228)--(4.018,2.227)--(4.021,2.225)%
  --(4.025,2.223)--(4.029,2.221)--(4.033,2.220)--(4.037,2.218)--(4.041,2.216)--(4.045,2.215)%
  --(4.049,2.213)--(4.053,2.211)--(4.057,2.209)--(4.061,2.208)--(4.065,2.206)--(4.069,2.204)%
  --(4.073,2.203)--(4.077,2.201)--(4.081,2.199)--(4.085,2.197)--(4.089,2.196)--(4.093,2.194)%
  --(4.097,2.192)--(4.100,2.190)--(4.104,2.189)--(4.108,2.187)--(4.112,2.185)--(4.116,2.184)%
  --(4.120,2.182)--(4.124,2.180)--(4.128,2.178)--(4.132,2.177)--(4.136,2.175)--(4.140,2.173)%
  --(4.144,2.171)--(4.148,2.170)--(4.152,2.168)--(4.156,2.166)--(4.160,2.165)--(4.164,2.163)%
  --(4.168,2.161)--(4.172,2.159)--(4.176,2.158)--(4.179,2.156)--(4.183,2.154)--(4.187,2.152)%
  --(4.191,2.151)--(4.195,2.149)--(4.199,2.147)--(4.203,2.145)--(4.207,2.144)--(4.211,2.142)%
  --(4.215,2.140)--(4.219,2.138)--(4.223,2.137)--(4.227,2.135)--(4.231,2.133)--(4.235,2.131)%
  --(4.239,2.130)--(4.243,2.128)--(4.247,2.126)--(4.251,2.124)--(4.254,2.122)--(4.258,2.121)%
  --(4.262,2.119)--(4.266,2.117)--(4.270,2.115)--(4.274,2.114)--(4.278,2.112)--(4.282,2.110)%
  --(4.286,2.108)--(4.290,2.106)--(4.294,2.105)--(4.298,2.103)--(4.302,2.101)--(4.306,2.099)%
  --(4.310,2.097)--(4.314,2.095)--(4.318,2.094)--(4.322,2.092)--(4.326,2.090)--(4.330,2.088)%
  --(4.333,2.086)--(4.337,2.084)--(4.341,2.083)--(4.345,2.081)--(4.349,2.079)--(4.353,2.077)%
  --(4.357,2.075)--(4.361,2.073)--(4.365,2.071)--(4.369,2.069)--(4.373,2.067)--(4.377,2.066)%
  --(4.381,2.064)--(4.385,2.062)--(4.389,2.060)--(4.393,2.058)--(4.397,2.056)--(4.401,2.054)%
  --(4.405,2.052)--(4.409,2.050)--(4.412,2.048)--(4.416,2.046)--(4.420,2.044)--(4.424,2.042)%
  --(4.428,2.040)--(4.432,2.038)--(4.436,2.036)--(4.440,2.034)--(4.444,2.032)--(4.448,2.029)%
  --(4.452,2.027)--(4.456,2.025)--(4.460,2.023)--(4.464,2.021)--(4.468,2.018)--(4.472,2.016)%
  --(4.476,2.014)--(4.480,2.011)--(4.484,2.009)--(4.487,2.006)--(4.491,2.004)--(4.495,2.001)%
  --(4.499,1.999)--(4.503,1.996)--(4.507,1.994)--(4.511,1.991)--(4.515,1.988)--(4.519,1.985)%
  --(4.523,1.982)--(4.527,1.979)--(4.531,1.976)--(4.535,1.973)--(4.539,1.969)--(4.543,1.966)%
  --(4.547,1.963)--(4.551,1.959)--(4.555,1.955)--(4.559,1.951)--(4.563,1.947)--(4.566,1.943)%
  --(4.570,1.938)--(4.574,1.934)--(4.578,1.929)--(4.582,1.924)--(4.586,1.918)--(4.590,1.913)%
  --(4.594,1.907)--(4.598,1.900)--(4.602,1.893)--(4.606,1.886)--(4.610,1.878)--(4.614,1.870)%
  --(4.618,1.860)--(4.622,1.850)--(4.626,1.839)--(4.630,1.827)--(4.634,1.813)--(4.638,1.798)%
  --(4.641,1.780)--(4.645,1.760)--(4.649,1.737)--(4.653,1.710)--(4.657,1.677)--(4.661,1.638)%
  --(4.665,1.589)--(4.669,1.529)--(4.673,1.449)--(4.677,1.344)--(4.681,1.204)--(4.685,1.011)%
  --(4.689,0.853)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.352,4.435)--(1.356,4.434)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.434)--(1.376,4.434)--(1.380,4.434)--(1.384,4.434)--(1.388,4.433)--(1.391,4.433)%
  --(1.395,4.433)--(1.399,4.433)--(1.403,4.433)--(1.407,4.433)--(1.411,4.433)--(1.415,4.433)%
  --(1.419,4.432)--(1.423,4.432)--(1.427,4.432)--(1.431,4.432)--(1.435,4.432)--(1.439,4.432)%
  --(1.443,4.432)--(1.447,4.432)--(1.451,4.431)--(1.455,4.431)--(1.459,4.431)--(1.463,4.431)%
  --(1.466,4.431)--(1.470,4.431)--(1.474,4.431)--(1.478,4.430)--(1.482,4.430)--(1.486,4.430)%
  --(1.490,4.430)--(1.494,4.430)--(1.498,4.430)--(1.502,4.429)--(1.506,4.429)--(1.510,4.429)%
  --(1.514,4.429)--(1.518,4.429)--(1.522,4.429)--(1.526,4.428)--(1.530,4.428)--(1.534,4.428)%
  --(1.538,4.428)--(1.542,4.428)--(1.545,4.428)--(1.549,4.427)--(1.553,4.427)--(1.557,4.427)%
  --(1.561,4.427)--(1.565,4.427)--(1.569,4.426)--(1.573,4.426)--(1.577,4.426)--(1.581,4.426)%
  --(1.585,4.426)--(1.589,4.425)--(1.593,4.425)--(1.597,4.425)--(1.601,4.425)--(1.605,4.425)%
  --(1.609,4.424)--(1.613,4.424)--(1.617,4.424)--(1.621,4.424)--(1.624,4.423)--(1.628,4.423)%
  --(1.632,4.423)--(1.636,4.423)--(1.640,4.423)--(1.644,4.422)--(1.648,4.422)--(1.652,4.422)%
  --(1.656,4.422)--(1.660,4.422)--(1.664,4.421)--(1.668,4.421)--(1.672,4.421)--(1.676,4.421)%
  --(1.680,4.420)--(1.684,4.420)--(1.688,4.420)--(1.692,4.420)--(1.696,4.419)--(1.699,4.419)%
  --(1.703,4.419)--(1.707,4.418)--(1.711,4.418)--(1.715,4.417)--(1.719,4.417)--(1.723,4.416)%
  --(1.727,4.416)--(1.731,4.415)--(1.735,4.415)--(1.739,4.414)--(1.743,4.413)--(1.747,4.412)%
  --(1.751,4.411)--(1.755,4.410)--(1.759,4.409)--(1.763,4.407)--(1.767,4.406)--(1.771,4.404)%
  --(1.775,4.403)--(1.778,4.401)--(1.782,4.399)--(1.786,4.397)--(1.790,4.394)--(1.794,4.392)%
  --(1.798,4.389)--(1.802,4.387)--(1.806,4.384)--(1.810,4.381)--(1.814,4.377)--(1.818,4.374)%
  --(1.822,4.371)--(1.826,4.367)--(1.830,4.363)--(1.834,4.359)--(1.838,4.355)--(1.842,4.351)%
  --(1.846,4.347)--(1.850,4.342)--(1.853,4.338)--(1.857,4.333)--(1.861,4.328)--(1.865,4.323)%
  --(1.869,4.318)--(1.873,4.313)--(1.877,4.308)--(1.881,4.303)--(1.885,4.297)--(1.889,4.292)%
  --(1.893,4.287)--(1.897,4.281)--(1.901,4.275)--(1.905,4.270)--(1.909,4.264)--(1.913,4.258)%
  --(1.917,4.253)--(1.921,4.247)--(1.925,4.241)--(1.929,4.235)--(1.932,4.229)--(1.936,4.224)%
  --(1.940,4.218)--(1.944,4.212)--(1.948,4.206)--(1.952,4.200)--(1.956,4.194)--(1.960,4.188)%
  --(1.964,4.182)--(1.968,4.176)--(1.972,4.170)--(1.976,4.164)--(1.980,4.158)--(1.984,4.152)%
  --(1.988,4.146)--(1.992,4.140)--(1.996,4.134)--(2.000,4.128)--(2.004,4.122)--(2.008,4.116)%
  --(2.011,4.111)--(2.015,4.105)--(2.019,4.099)--(2.023,4.093)--(2.027,4.087)--(2.031,4.081)%
  --(2.035,4.076)--(2.039,4.070)--(2.043,4.064)--(2.047,4.058)--(2.051,4.053)--(2.055,4.047)%
  --(2.059,4.041)--(2.063,4.035)--(2.067,4.030)--(2.071,4.024)--(2.075,4.019)--(2.079,4.013)%
  --(2.083,4.007)--(2.086,4.002)--(2.090,3.996)--(2.094,3.991)--(2.098,3.985)--(2.102,3.980)%
  --(2.106,3.975)--(2.110,3.969)--(2.114,3.964)--(2.118,3.958)--(2.122,3.953)--(2.126,3.948)%
  --(2.130,3.942)--(2.134,3.937)--(2.138,3.932)--(2.142,3.927)--(2.146,3.921)--(2.150,3.916)%
  --(2.154,3.911)--(2.158,3.906)--(2.162,3.901)--(2.165,3.896)--(2.169,3.891)--(2.173,3.886)%
  --(2.177,3.881)--(2.181,3.876)--(2.185,3.871)--(2.189,3.866)--(2.193,3.861)--(2.197,3.856)%
  --(2.201,3.851)--(2.205,3.846)--(2.209,3.841)--(2.213,3.836)--(2.217,3.831)--(2.221,3.827)%
  --(2.225,3.822)--(2.229,3.817)--(2.233,3.812)--(2.237,3.808)--(2.240,3.803)--(2.244,3.798)%
  --(2.248,3.794)--(2.252,3.789)--(2.256,3.784)--(2.260,3.780)--(2.264,3.775)--(2.268,3.771)%
  --(2.272,3.766)--(2.276,3.762)--(2.280,3.757)--(2.284,3.753)--(2.288,3.748)--(2.292,3.744)%
  --(2.296,3.739)--(2.300,3.735)--(2.304,3.730)--(2.308,3.726)--(2.312,3.722)--(2.316,3.717)%
  --(2.319,3.713)--(2.323,3.709)--(2.327,3.705)--(2.331,3.700)--(2.335,3.696)--(2.339,3.692)%
  --(2.343,3.688)--(2.347,3.683)--(2.351,3.679)--(2.355,3.675)--(2.359,3.671)--(2.363,3.667)%
  --(2.367,3.663)--(2.371,3.659)--(2.375,3.654)--(2.379,3.650)--(2.383,3.646)--(2.387,3.642)%
  --(2.391,3.638)--(2.395,3.634)--(2.398,3.630)--(2.402,3.626)--(2.406,3.622)--(2.410,3.618)%
  --(2.414,3.615)--(2.418,3.611)--(2.422,3.607)--(2.426,3.603)--(2.430,3.599)--(2.434,3.595)%
  --(2.438,3.591)--(2.442,3.587)--(2.446,3.584)--(2.450,3.580)--(2.454,3.576)--(2.458,3.572)%
  --(2.462,3.569)--(2.466,3.565)--(2.470,3.561)--(2.473,3.557)--(2.477,3.554)--(2.481,3.550)%
  --(2.485,3.546)--(2.489,3.543)--(2.493,3.539)--(2.497,3.535)--(2.501,3.532)--(2.505,3.528)%
  --(2.509,3.525)--(2.513,3.521)--(2.517,3.518)--(2.521,3.514)--(2.525,3.510)--(2.529,3.507)%
  --(2.533,3.503)--(2.537,3.500)--(2.541,3.496)--(2.545,3.493)--(2.549,3.489)--(2.552,3.486)%
  --(2.556,3.483)--(2.560,3.479)--(2.564,3.476)--(2.568,3.472)--(2.572,3.469)--(2.576,3.466)%
  --(2.580,3.462)--(2.584,3.459)--(2.588,3.455)--(2.592,3.452)--(2.596,3.449)--(2.600,3.445)%
  --(2.604,3.442)--(2.608,3.439)--(2.612,3.436)--(2.616,3.432)--(2.620,3.429)--(2.624,3.426)%
  --(2.628,3.423)--(2.631,3.419)--(2.635,3.416)--(2.639,3.413)--(2.643,3.410)--(2.647,3.407)%
  --(2.651,3.403)--(2.655,3.400)--(2.659,3.397)--(2.663,3.394)--(2.667,3.391)--(2.671,3.388)%
  --(2.675,3.385)--(2.679,3.381)--(2.683,3.378)--(2.687,3.375)--(2.691,3.372)--(2.695,3.369)%
  --(2.699,3.366)--(2.703,3.363)--(2.706,3.360)--(2.710,3.357)--(2.714,3.354)--(2.718,3.351)%
  --(2.722,3.348)--(2.726,3.345)--(2.730,3.342)--(2.734,3.339)--(2.738,3.336)--(2.742,3.333)%
  --(2.746,3.330)--(2.750,3.327)--(2.754,3.324)--(2.758,3.321)--(2.762,3.318)--(2.766,3.315)%
  --(2.770,3.313)--(2.774,3.310)--(2.778,3.307)--(2.782,3.304)--(2.785,3.301)--(2.789,3.298)%
  --(2.793,3.295)--(2.797,3.293)--(2.801,3.290)--(2.805,3.287)--(2.809,3.284)--(2.813,3.281)%
  --(2.817,3.278)--(2.821,3.276)--(2.825,3.273)--(2.829,3.270)--(2.833,3.267)--(2.837,3.265)%
  --(2.841,3.262)--(2.845,3.259)--(2.849,3.256)--(2.853,3.254)--(2.857,3.251)--(2.860,3.248)%
  --(2.864,3.245)--(2.868,3.243)--(2.872,3.240)--(2.876,3.237)--(2.880,3.235)--(2.884,3.232)%
  --(2.888,3.229)--(2.892,3.227)--(2.896,3.224)--(2.900,3.221)--(2.904,3.219)--(2.908,3.216)%
  --(2.912,3.214)--(2.916,3.211)--(2.920,3.208)--(2.924,3.206)--(2.928,3.203)--(2.932,3.201)%
  --(2.936,3.198)--(2.939,3.195)--(2.943,3.193)--(2.947,3.190)--(2.951,3.188)--(2.955,3.185)%
  --(2.959,3.183)--(2.963,3.180)--(2.967,3.178)--(2.971,3.175)--(2.975,3.173)--(2.979,3.170)%
  --(2.983,3.168)--(2.987,3.165)--(2.991,3.163)--(2.995,3.160)--(2.999,3.158)--(3.003,3.155)%
  --(3.007,3.153)--(3.011,3.150)--(3.015,3.148)--(3.018,3.145)--(3.022,3.143)--(3.026,3.141)%
  --(3.030,3.138)--(3.034,3.136)--(3.038,3.133)--(3.042,3.131)--(3.046,3.128)--(3.050,3.126)%
  --(3.054,3.124)--(3.058,3.121)--(3.062,3.119)--(3.066,3.117)--(3.070,3.114)--(3.074,3.112)%
  --(3.078,3.109)--(3.082,3.107)--(3.086,3.105)--(3.090,3.102)--(3.093,3.100)--(3.097,3.098)%
  --(3.101,3.095)--(3.105,3.093)--(3.109,3.091)--(3.113,3.089)--(3.117,3.086)--(3.121,3.084)%
  --(3.125,3.082)--(3.129,3.079)--(3.133,3.077)--(3.137,3.075)--(3.141,3.073)--(3.145,3.070)%
  --(3.149,3.068)--(3.153,3.066)--(3.157,3.064)--(3.161,3.061)--(3.165,3.059)--(3.169,3.057)%
  --(3.172,3.055)--(3.176,3.052)--(3.180,3.050)--(3.184,3.048)--(3.188,3.046)--(3.192,3.044)%
  --(3.196,3.041)--(3.200,3.039)--(3.204,3.037)--(3.208,3.035)--(3.212,3.033)--(3.216,3.030)%
  --(3.220,3.028)--(3.224,3.026)--(3.228,3.024)--(3.232,3.022)--(3.236,3.020)--(3.240,3.017)%
  --(3.244,3.015)--(3.247,3.013)--(3.251,3.011)--(3.255,3.009)--(3.259,3.007)--(3.263,3.005)%
  --(3.267,3.003)--(3.271,3.000)--(3.275,2.998)--(3.279,2.996)--(3.283,2.994)--(3.287,2.992)%
  --(3.291,2.990)--(3.295,2.988)--(3.299,2.986)--(3.303,2.984)--(3.307,2.982)--(3.311,2.980)%
  --(3.315,2.977)--(3.319,2.975)--(3.323,2.973)--(3.326,2.971)--(3.330,2.969)--(3.334,2.967)%
  --(3.338,2.965)--(3.342,2.963)--(3.346,2.961)--(3.350,2.959)--(3.354,2.957)--(3.358,2.955)%
  --(3.362,2.953)--(3.366,2.951)--(3.370,2.949)--(3.374,2.947)--(3.378,2.945)--(3.382,2.943)%
  --(3.386,2.941)--(3.390,2.939)--(3.394,2.937)--(3.398,2.935)--(3.402,2.933)--(3.405,2.931)%
  --(3.409,2.929)--(3.413,2.927)--(3.417,2.925)--(3.421,2.923)--(3.425,2.921)--(3.429,2.919)%
  --(3.433,2.917)--(3.437,2.916)--(3.441,2.914)--(3.445,2.912)--(3.449,2.910)--(3.453,2.908)%
  --(3.457,2.906)--(3.461,2.904)--(3.465,2.902)--(3.469,2.900)--(3.473,2.898)--(3.477,2.896)%
  --(3.480,2.894)--(3.484,2.893)--(3.488,2.891)--(3.492,2.889)--(3.496,2.887)--(3.500,2.885)%
  --(3.504,2.883)--(3.508,2.881)--(3.512,2.879)--(3.516,2.877)--(3.520,2.876)--(3.524,2.874)%
  --(3.528,2.872)--(3.532,2.870)--(3.536,2.868)--(3.540,2.866)--(3.544,2.865)--(3.548,2.863)%
  --(3.552,2.861)--(3.556,2.859)--(3.559,2.857)--(3.563,2.855)--(3.567,2.853)--(3.571,2.852)%
  --(3.575,2.850)--(3.579,2.848)--(3.583,2.846)--(3.587,2.844)--(3.591,2.843)--(3.595,2.841)%
  --(3.599,2.839)--(3.603,2.837)--(3.607,2.835)--(3.611,2.834)--(3.615,2.832)--(3.619,2.830)%
  --(3.623,2.828)--(3.627,2.826)--(3.631,2.825)--(3.634,2.823)--(3.638,2.821)--(3.642,2.819)%
  --(3.646,2.818)--(3.650,2.816)--(3.654,2.814)--(3.658,2.812)--(3.662,2.811)--(3.666,2.809)%
  --(3.670,2.807)--(3.674,2.805)--(3.678,2.804)--(3.682,2.802)--(3.686,2.800)--(3.690,2.798)%
  --(3.694,2.797)--(3.698,2.795)--(3.702,2.793)--(3.706,2.792)--(3.710,2.790)--(3.713,2.788)%
  --(3.717,2.786)--(3.721,2.785)--(3.725,2.783)--(3.729,2.781)--(3.733,2.780)--(3.737,2.778)%
  --(3.741,2.776)--(3.745,2.774)--(3.749,2.773)--(3.753,2.771)--(3.757,2.769)--(3.761,2.768)%
  --(3.765,2.766)--(3.769,2.764)--(3.773,2.763)--(3.777,2.761)--(3.781,2.759)--(3.785,2.758)%
  --(3.789,2.756)--(3.792,2.754)--(3.796,2.753)--(3.800,2.751)--(3.804,2.749)--(3.808,2.748)%
  --(3.812,2.746)--(3.816,2.744)--(3.820,2.743)--(3.824,2.741)--(3.828,2.739)--(3.832,2.738)%
  --(3.836,2.736)--(3.840,2.735)--(3.844,2.733)--(3.848,2.731)--(3.852,2.730)--(3.856,2.728)%
  --(3.860,2.726)--(3.864,2.725)--(3.867,2.723)--(3.871,2.722)--(3.875,2.720)--(3.879,2.718)%
  --(3.883,2.717)--(3.887,2.715)--(3.891,2.714)--(3.895,2.712)--(3.899,2.710)--(3.903,2.709)%
  --(3.907,2.707)--(3.911,2.706)--(3.915,2.704)--(3.919,2.702)--(3.923,2.701)--(3.927,2.699)%
  --(3.931,2.698)--(3.935,2.696)--(3.939,2.695)--(3.943,2.693)--(3.946,2.691)--(3.950,2.690)%
  --(3.954,2.688)--(3.958,2.687)--(3.962,2.685)--(3.966,2.684)--(3.970,2.682)--(3.974,2.681)%
  --(3.978,2.679)--(3.982,2.677)--(3.986,2.676)--(3.990,2.674)--(3.994,2.673)--(3.998,2.671)%
  --(4.002,2.670)--(4.006,2.668)--(4.010,2.667)--(4.014,2.665)--(4.018,2.664)--(4.021,2.662)%
  --(4.025,2.661)--(4.029,2.659)--(4.033,2.657)--(4.037,2.656)--(4.041,2.654)--(4.045,2.653)%
  --(4.049,2.651)--(4.053,2.650)--(4.057,2.648)--(4.061,2.647)--(4.065,2.645)--(4.069,2.644)%
  --(4.073,2.642)--(4.077,2.641)--(4.081,2.639)--(4.085,2.638)--(4.089,2.636)--(4.093,2.635)%
  --(4.097,2.633)--(4.100,2.632)--(4.104,2.630)--(4.108,2.629)--(4.112,2.627)--(4.116,2.626)%
  --(4.120,2.625)--(4.124,2.623)--(4.128,2.622)--(4.132,2.620)--(4.136,2.619)--(4.140,2.617)%
  --(4.144,2.616)--(4.148,2.614)--(4.152,2.613)--(4.156,2.611)--(4.160,2.610)--(4.164,2.608)%
  --(4.168,2.607)--(4.172,2.605)--(4.176,2.604)--(4.179,2.603)--(4.183,2.601)--(4.187,2.600)%
  --(4.191,2.598)--(4.195,2.597)--(4.199,2.595)--(4.203,2.594)--(4.207,2.592)--(4.211,2.591)%
  --(4.215,2.590)--(4.219,2.588)--(4.223,2.587)--(4.227,2.585)--(4.231,2.584)--(4.235,2.582)%
  --(4.239,2.581)--(4.243,2.580)--(4.247,2.578)--(4.251,2.577)--(4.254,2.575)--(4.258,2.574)%
  --(4.262,2.572)--(4.266,2.571)--(4.270,2.570)--(4.274,2.568)--(4.278,2.567)--(4.282,2.565)%
  --(4.286,2.564)--(4.290,2.563)--(4.294,2.561)--(4.298,2.560)--(4.302,2.558)--(4.306,2.557)%
  --(4.310,2.556)--(4.314,2.554)--(4.318,2.553)--(4.322,2.551)--(4.326,2.550)--(4.330,2.549)%
  --(4.333,2.547)--(4.337,2.546)--(4.341,2.545)--(4.345,2.543)--(4.349,2.542)--(4.353,2.540)%
  --(4.357,2.539)--(4.361,2.538)--(4.365,2.536)--(4.369,2.535)--(4.373,2.534)--(4.377,2.532)%
  --(4.381,2.531)--(4.385,2.529)--(4.389,2.528)--(4.393,2.527)--(4.397,2.525)--(4.401,2.524)%
  --(4.405,2.523)--(4.409,2.521)--(4.412,2.520)--(4.416,2.519)--(4.420,2.517)--(4.424,2.516)%
  --(4.428,2.514)--(4.432,2.513)--(4.436,2.512)--(4.440,2.510)--(4.444,2.509)--(4.448,2.508)%
  --(4.452,2.506)--(4.456,2.505)--(4.460,2.504)--(4.464,2.502)--(4.468,2.501)--(4.472,2.500)%
  --(4.476,2.498)--(4.480,2.497)--(4.484,2.496)--(4.487,2.494)--(4.491,2.493)--(4.495,2.492)%
  --(4.499,2.490)--(4.503,2.489)--(4.507,2.488)--(4.511,2.486)--(4.515,2.485)--(4.519,2.484)%
  --(4.523,2.483)--(4.527,2.481)--(4.531,2.480)--(4.535,2.479)--(4.539,2.477)--(4.543,2.476)%
  --(4.547,2.475)--(4.551,2.473)--(4.555,2.472)--(4.559,2.471)--(4.563,2.469)--(4.566,2.468)%
  --(4.570,2.467)--(4.574,2.466)--(4.578,2.464)--(4.582,2.463)--(4.586,2.462)--(4.590,2.460)%
  --(4.594,2.459)--(4.598,2.458)--(4.602,2.456)--(4.606,2.455)--(4.610,2.454)--(4.614,2.453)%
  --(4.618,2.451)--(4.622,2.450)--(4.626,2.449)--(4.630,2.447)--(4.634,2.446)--(4.638,2.445)%
  --(4.641,2.444)--(4.645,2.442)--(4.649,2.441)--(4.653,2.440)--(4.657,2.439)--(4.661,2.437)%
  --(4.665,2.436)--(4.669,2.435)--(4.673,2.433)--(4.677,2.432)--(4.681,2.431)--(4.685,2.430)%
  --(4.689,2.428)--(4.693,2.427)--(4.697,2.426)--(4.701,2.425)--(4.705,2.423)--(4.709,2.422)%
  --(4.713,2.421)--(4.717,2.420)--(4.720,2.418)--(4.724,2.417)--(4.728,2.416)--(4.732,2.415)%
  --(4.736,2.413)--(4.740,2.412)--(4.744,2.411)--(4.748,2.410)--(4.752,2.408)--(4.756,2.407)%
  --(4.760,2.406)--(4.764,2.405)--(4.768,2.403)--(4.772,2.402)--(4.776,2.401)--(4.780,2.400)%
  --(4.784,2.398)--(4.788,2.397)--(4.792,2.396)--(4.796,2.395)--(4.799,2.393)--(4.803,2.392)%
  --(4.807,2.391)--(4.811,2.390)--(4.815,2.389)--(4.819,2.387)--(4.823,2.386)--(4.827,2.385)%
  --(4.831,2.384)--(4.835,2.382)--(4.839,2.381)--(4.843,2.380)--(4.847,2.379)--(4.851,2.378)%
  --(4.855,2.376)--(4.859,2.375)--(4.863,2.374)--(4.867,2.373)--(4.871,2.371)--(4.874,2.370)%
  --(4.878,2.369)--(4.882,2.368)--(4.886,2.367)--(4.890,2.365)--(4.894,2.364)--(4.898,2.363)%
  --(4.902,2.362)--(4.906,2.361)--(4.910,2.359)--(4.914,2.358)--(4.918,2.357)--(4.922,2.356)%
  --(4.926,2.355)--(4.930,2.353)--(4.934,2.352)--(4.938,2.351)--(4.942,2.350)--(4.946,2.349)%
  --(4.950,2.347)--(4.953,2.346)--(4.957,2.345)--(4.961,2.344)--(4.965,2.343)--(4.969,2.341)%
  --(4.973,2.340)--(4.977,2.339)--(4.981,2.338)--(4.985,2.337)--(4.989,2.336)--(4.993,2.334)%
  --(4.997,2.333)--(5.001,2.332)--(5.005,2.331)--(5.009,2.330)--(5.013,2.328)--(5.017,2.327)%
  --(5.021,2.326)--(5.025,2.325)--(5.028,2.324)--(5.032,2.323)--(5.036,2.321)--(5.040,2.320)%
  --(5.044,2.319)--(5.048,2.318)--(5.052,2.317)--(5.056,2.315)--(5.060,2.314)--(5.064,2.313)%
  --(5.068,2.312)--(5.072,2.311)--(5.076,2.310)--(5.080,2.308)--(5.084,2.307)--(5.088,2.306)%
  --(5.092,2.305)--(5.096,2.304)--(5.100,2.303)--(5.104,2.301)--(5.107,2.300)--(5.111,2.299)%
  --(5.115,2.298)--(5.119,2.297)--(5.123,2.296)--(5.127,2.294)--(5.131,2.293)--(5.135,2.292)%
  --(5.139,2.291)--(5.143,2.290)--(5.147,2.289)--(5.151,2.288)--(5.155,2.286)--(5.159,2.285)%
  --(5.163,2.284)--(5.167,2.283)--(5.171,2.282)--(5.175,2.281)--(5.179,2.279)--(5.183,2.278)%
  --(5.186,2.277)--(5.190,2.276)--(5.194,2.275)--(5.198,2.274)--(5.202,2.273)--(5.206,2.271)%
  --(5.210,2.270)--(5.214,2.269)--(5.218,2.268)--(5.222,2.267)--(5.226,2.266)--(5.230,2.265)%
  --(5.234,2.263)--(5.238,2.262)--(5.242,2.261)--(5.246,2.260)--(5.250,2.259)--(5.254,2.258)%
  --(5.258,2.257)--(5.261,2.255)--(5.265,2.254)--(5.269,2.253)--(5.273,2.252)--(5.277,2.251)%
  --(5.281,2.250)--(5.285,2.249)--(5.289,2.247)--(5.293,2.246)--(5.297,2.245)--(5.301,2.244)%
  --(5.305,2.243)--(5.309,2.242)--(5.313,2.241)--(5.317,2.239)--(5.321,2.238)--(5.325,2.237)%
  --(5.329,2.236)--(5.333,2.235)--(5.337,2.234)--(5.340,2.233)--(5.344,2.232)--(5.348,2.230)%
  --(5.352,2.229)--(5.356,2.228)--(5.360,2.227)--(5.364,2.226)--(5.368,2.225)--(5.372,2.224)%
  --(5.376,2.222)--(5.380,2.221)--(5.384,2.220)--(5.388,2.219)--(5.392,2.218)--(5.396,2.217)%
  --(5.400,2.216)--(5.404,2.215)--(5.408,2.213)--(5.412,2.212)--(5.415,2.211)--(5.419,2.210)%
  --(5.423,2.209)--(5.427,2.208)--(5.431,2.207)--(5.435,2.205)--(5.439,2.204)--(5.443,2.203)%
  --(5.447,2.202)--(5.451,2.201)--(5.455,2.200)--(5.459,2.199)--(5.463,2.198)--(5.467,2.196)%
  --(5.471,2.195)--(5.475,2.194)--(5.479,2.193)--(5.483,2.192)--(5.487,2.191)--(5.491,2.190)%
  --(5.494,2.189)--(5.498,2.187)--(5.502,2.186)--(5.506,2.185)--(5.510,2.184)--(5.514,2.183)%
  --(5.518,2.182)--(5.522,2.181)--(5.526,2.180)--(5.530,2.178)--(5.534,2.177)--(5.538,2.176)%
  --(5.542,2.175)--(5.546,2.174)--(5.550,2.173)--(5.554,2.172)--(5.558,2.170)--(5.562,2.169)%
  --(5.566,2.168)--(5.570,2.167)--(5.573,2.166)--(5.577,2.165)--(5.581,2.164)--(5.585,2.163)%
  --(5.589,2.161)--(5.593,2.160)--(5.597,2.159)--(5.601,2.158)--(5.605,2.157)--(5.609,2.156)%
  --(5.613,2.155)--(5.617,2.153)--(5.621,2.152)--(5.625,2.151)--(5.629,2.150)--(5.633,2.149)%
  --(5.637,2.148)--(5.641,2.147)--(5.645,2.145)--(5.648,2.144)--(5.652,2.143)--(5.656,2.142)%
  --(5.660,2.141)--(5.664,2.140)--(5.668,2.139)--(5.672,2.137)--(5.676,2.136)--(5.680,2.135)%
  --(5.684,2.134)--(5.688,2.133)--(5.692,2.132)--(5.696,2.130)--(5.700,2.129)--(5.704,2.128)%
  --(5.708,2.127)--(5.712,2.126)--(5.716,2.125)--(5.720,2.124)--(5.724,2.122)--(5.727,2.121)%
  --(5.731,2.120)--(5.735,2.119)--(5.739,2.118)--(5.743,2.117)--(5.747,2.115)--(5.751,2.114)%
  --(5.755,2.113)--(5.759,2.112)--(5.763,2.111)--(5.767,2.109)--(5.771,2.108)--(5.775,2.107)%
  --(5.779,2.106)--(5.783,2.105)--(5.787,2.104)--(5.791,2.102)--(5.795,2.101)--(5.799,2.100)%
  --(5.802,2.099)--(5.806,2.098)--(5.810,2.096)--(5.814,2.095)--(5.818,2.094)--(5.822,2.093)%
  --(5.826,2.092)--(5.830,2.090)--(5.834,2.089)--(5.838,2.088)--(5.842,2.087)--(5.846,2.086)%
  --(5.850,2.084)--(5.854,2.083)--(5.858,2.082)--(5.862,2.081)--(5.866,2.079)--(5.870,2.078)%
  --(5.874,2.077)--(5.878,2.076)--(5.881,2.074)--(5.885,2.073)--(5.889,2.072)--(5.893,2.071)%
  --(5.897,2.069)--(5.901,2.068)--(5.905,2.067)--(5.909,2.066)--(5.913,2.064)--(5.917,2.063)%
  --(5.921,2.062)--(5.925,2.060)--(5.929,2.059)--(5.933,2.058)--(5.937,2.057)--(5.941,2.055)%
  --(5.945,2.054)--(5.949,2.053)--(5.953,2.051)--(5.957,2.050)--(5.960,2.049)--(5.964,2.048)%
  --(5.968,2.046)--(5.972,2.045)--(5.976,2.044)--(5.980,2.042)--(5.984,2.041)--(5.988,2.040)%
  --(5.992,2.038)--(5.996,2.037)--(6.000,2.036)--(6.004,2.034)--(6.008,2.033)--(6.012,2.031)%
  --(6.016,2.030)--(6.020,2.029)--(6.024,2.027)--(6.028,2.026)--(6.032,2.024)--(6.035,2.023)%
  --(6.039,2.022)--(6.043,2.020)--(6.047,2.019)--(6.051,2.017)--(6.055,2.016)--(6.059,2.014)%
  --(6.063,2.013)--(6.067,2.011)--(6.071,2.010)--(6.075,2.008)--(6.079,2.007)--(6.083,2.005)%
  --(6.087,2.004)--(6.091,2.002)--(6.095,2.001)--(6.099,1.999)--(6.103,1.997)--(6.107,1.995)%
  --(6.111,1.994)--(6.114,1.992)--(6.118,1.990)--(6.122,1.988)--(6.126,1.987)--(6.130,1.985)%
  --(6.134,1.983)--(6.138,1.981)--(6.142,1.979)--(6.146,1.977)--(6.150,1.974)--(6.154,1.972)%
  --(6.158,1.970)--(6.162,1.968)--(6.166,1.965)--(6.170,1.963)--(6.174,1.960)--(6.178,1.957)%
  --(6.182,1.955)--(6.186,1.952)--(6.189,1.949)--(6.193,1.946)--(6.197,1.943)--(6.201,1.939)%
  --(6.205,1.936)--(6.209,1.932)--(6.213,1.928)--(6.217,1.924)--(6.221,1.920)--(6.225,1.916)%
  --(6.229,1.911)--(6.233,1.906)--(6.237,1.900)--(6.241,1.895)--(6.245,1.889)--(6.249,1.882)%
  --(6.253,1.875)--(6.257,1.867)--(6.261,1.859)--(6.265,1.850)--(6.268,1.840)--(6.272,1.829)%
  --(6.276,1.816)--(6.280,1.802)--(6.284,1.787)--(6.288,1.769)--(6.292,1.748)--(6.296,1.724)%
  --(6.300,1.695)--(6.304,1.660)--(6.308,1.618)--(6.312,1.566)--(6.316,1.499)--(6.320,1.412)%
  --(6.324,1.292)--(6.328,1.138)--(6.332,0.931)--(6.336,0.836)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.352,4.435)--(1.356,4.435)--(1.360,4.434)--(1.364,4.434)--(1.368,4.434)%
  --(1.372,4.434)--(1.376,4.434)--(1.380,4.434)--(1.384,4.434)--(1.388,4.433)--(1.391,4.433)%
  --(1.395,4.433)--(1.399,4.433)--(1.403,4.433)--(1.407,4.433)--(1.411,4.433)--(1.415,4.433)%
  --(1.419,4.432)--(1.423,4.432)--(1.427,4.432)--(1.431,4.432)--(1.435,4.432)--(1.439,4.432)%
  --(1.443,4.432)--(1.447,4.432)--(1.451,4.432)--(1.455,4.432)--(1.459,4.432)--(1.463,4.432)%
  --(1.466,4.432)--(1.470,4.431)--(1.474,4.431)--(1.478,4.431)--(1.482,4.431)--(1.486,4.431)%
  --(1.490,4.431)--(1.494,4.431)--(1.498,4.431)--(1.502,4.431)--(1.506,4.431)--(1.510,4.431)%
  --(1.514,4.431)--(1.518,4.430)--(1.522,4.430)--(1.526,4.430)--(1.530,4.430)--(1.534,4.430)%
  --(1.538,4.430)--(1.542,4.430)--(1.545,4.430)--(1.549,4.430)--(1.553,4.430)--(1.557,4.429)%
  --(1.561,4.429)--(1.565,4.429)--(1.569,4.429)--(1.573,4.429)--(1.577,4.429)--(1.581,4.429)%
  --(1.585,4.429)--(1.589,4.428)--(1.593,4.428)--(1.597,4.428)--(1.601,4.428)--(1.605,4.428)%
  --(1.609,4.428)--(1.613,4.428)--(1.617,4.427)--(1.621,4.427)--(1.624,4.427)--(1.628,4.427)%
  --(1.632,4.427)--(1.636,4.427)--(1.640,4.427)--(1.644,4.426)--(1.648,4.426)--(1.652,4.426)%
  --(1.656,4.426)--(1.660,4.426)--(1.664,4.426)--(1.668,4.426)--(1.672,4.425)--(1.676,4.425)%
  --(1.680,4.425)--(1.684,4.425)--(1.688,4.425)--(1.692,4.425)--(1.696,4.424)--(1.699,4.424)%
  --(1.703,4.424)--(1.707,4.424)--(1.711,4.424)--(1.715,4.423)--(1.719,4.423)--(1.723,4.423)%
  --(1.727,4.423)--(1.731,4.423)--(1.735,4.422)--(1.739,4.422)--(1.743,4.422)--(1.747,4.422)%
  --(1.751,4.422)--(1.755,4.421)--(1.759,4.421)--(1.763,4.421)--(1.767,4.421)--(1.771,4.421)%
  --(1.775,4.420)--(1.778,4.420)--(1.782,4.420)--(1.786,4.420)--(1.790,4.420)--(1.794,4.419)%
  --(1.798,4.419)--(1.802,4.419)--(1.806,4.419)--(1.810,4.418)--(1.814,4.418)--(1.818,4.418)%
  --(1.822,4.418)--(1.826,4.418)--(1.830,4.417)--(1.834,4.417)--(1.838,4.417)--(1.842,4.416)%
  --(1.846,4.416)--(1.850,4.416)--(1.853,4.416)--(1.857,4.415)--(1.861,4.415)--(1.865,4.415)%
  --(1.869,4.414)--(1.873,4.414)--(1.877,4.413)--(1.881,4.413)--(1.885,4.412)--(1.889,4.412)%
  --(1.893,4.411)--(1.897,4.410)--(1.901,4.410)--(1.905,4.409)--(1.909,4.408)--(1.913,4.407)%
  --(1.917,4.406)--(1.921,4.405)--(1.925,4.404)--(1.929,4.403)--(1.932,4.402)--(1.936,4.400)%
  --(1.940,4.399)--(1.944,4.397)--(1.948,4.396)--(1.952,4.394)--(1.956,4.392)--(1.960,4.390)%
  --(1.964,4.388)--(1.968,4.386)--(1.972,4.384)--(1.976,4.382)--(1.980,4.379)--(1.984,4.377)%
  --(1.988,4.374)--(1.992,4.372)--(1.996,4.369)--(2.000,4.366)--(2.004,4.363)--(2.008,4.360)%
  --(2.011,4.357)--(2.015,4.354)--(2.019,4.350)--(2.023,4.347)--(2.027,4.344)--(2.031,4.340)%
  --(2.035,4.336)--(2.039,4.333)--(2.043,4.329)--(2.047,4.325)--(2.051,4.321)--(2.055,4.317)%
  --(2.059,4.314)--(2.063,4.309)--(2.067,4.305)--(2.071,4.301)--(2.075,4.297)--(2.079,4.293)%
  --(2.083,4.289)--(2.086,4.284)--(2.090,4.280)--(2.094,4.276)--(2.098,4.271)--(2.102,4.267)%
  --(2.106,4.263)--(2.110,4.258)--(2.114,4.254)--(2.118,4.249)--(2.122,4.245)--(2.126,4.240)%
  --(2.130,4.236)--(2.134,4.231)--(2.138,4.227)--(2.142,4.222)--(2.146,4.218)--(2.150,4.213)%
  --(2.154,4.208)--(2.158,4.204)--(2.162,4.199)--(2.165,4.195)--(2.169,4.190)--(2.173,4.185)%
  --(2.177,4.181)--(2.181,4.176)--(2.185,4.172)--(2.189,4.167)--(2.193,4.163)--(2.197,4.158)%
  --(2.201,4.153)--(2.205,4.149)--(2.209,4.144)--(2.213,4.140)--(2.217,4.135)--(2.221,4.131)%
  --(2.225,4.126)--(2.229,4.122)--(2.233,4.117)--(2.237,4.113)--(2.240,4.108)--(2.244,4.104)%
  --(2.248,4.099)--(2.252,4.095)--(2.256,4.090)--(2.260,4.086)--(2.264,4.081)--(2.268,4.077)%
  --(2.272,4.072)--(2.276,4.068)--(2.280,4.064)--(2.284,4.059)--(2.288,4.055)--(2.292,4.051)%
  --(2.296,4.046)--(2.300,4.042)--(2.304,4.038)--(2.308,4.033)--(2.312,4.029)--(2.316,4.025)%
  --(2.319,4.020)--(2.323,4.016)--(2.327,4.012)--(2.331,4.008)--(2.335,4.003)--(2.339,3.999)%
  --(2.343,3.995)--(2.347,3.991)--(2.351,3.987)--(2.355,3.983)--(2.359,3.978)--(2.363,3.974)%
  --(2.367,3.970)--(2.371,3.966)--(2.375,3.962)--(2.379,3.958)--(2.383,3.954)--(2.387,3.950)%
  --(2.391,3.946)--(2.395,3.942)--(2.398,3.938)--(2.402,3.934)--(2.406,3.930)--(2.410,3.926)%
  --(2.414,3.922)--(2.418,3.918)--(2.422,3.914)--(2.426,3.910)--(2.430,3.906)--(2.434,3.903)%
  --(2.438,3.899)--(2.442,3.895)--(2.446,3.891)--(2.450,3.887)--(2.454,3.883)--(2.458,3.880)%
  --(2.462,3.876)--(2.466,3.872)--(2.470,3.868)--(2.473,3.864)--(2.477,3.861)--(2.481,3.857)%
  --(2.485,3.853)--(2.489,3.850)--(2.493,3.846)--(2.497,3.842)--(2.501,3.839)--(2.505,3.835)%
  --(2.509,3.831)--(2.513,3.828)--(2.517,3.824)--(2.521,3.820)--(2.525,3.817)--(2.529,3.813)%
  --(2.533,3.810)--(2.537,3.806)--(2.541,3.803)--(2.545,3.799)--(2.549,3.796)--(2.552,3.792)%
  --(2.556,3.789)--(2.560,3.785)--(2.564,3.782)--(2.568,3.778)--(2.572,3.775)--(2.576,3.771)%
  --(2.580,3.768)--(2.584,3.764)--(2.588,3.761)--(2.592,3.758)--(2.596,3.754)--(2.600,3.751)%
  --(2.604,3.747)--(2.608,3.744)--(2.612,3.741)--(2.616,3.737)--(2.620,3.734)--(2.624,3.731)%
  --(2.628,3.728)--(2.631,3.724)--(2.635,3.721)--(2.639,3.718)--(2.643,3.714)--(2.647,3.711)%
  --(2.651,3.708)--(2.655,3.705)--(2.659,3.701)--(2.663,3.698)--(2.667,3.695)--(2.671,3.692)%
  --(2.675,3.689)--(2.679,3.686)--(2.683,3.682)--(2.687,3.679)--(2.691,3.676)--(2.695,3.673)%
  --(2.699,3.670)--(2.703,3.667)--(2.706,3.664)--(2.710,3.661)--(2.714,3.657)--(2.718,3.654)%
  --(2.722,3.651)--(2.726,3.648)--(2.730,3.645)--(2.734,3.642)--(2.738,3.639)--(2.742,3.636)%
  --(2.746,3.633)--(2.750,3.630)--(2.754,3.627)--(2.758,3.624)--(2.762,3.621)--(2.766,3.618)%
  --(2.770,3.615)--(2.774,3.612)--(2.778,3.609)--(2.782,3.606)--(2.785,3.604)--(2.789,3.601)%
  --(2.793,3.598)--(2.797,3.595)--(2.801,3.592)--(2.805,3.589)--(2.809,3.586)--(2.813,3.583)%
  --(2.817,3.580)--(2.821,3.578)--(2.825,3.575)--(2.829,3.572)--(2.833,3.569)--(2.837,3.566)%
  --(2.841,3.564)--(2.845,3.561)--(2.849,3.558)--(2.853,3.555)--(2.857,3.552)--(2.860,3.550)%
  --(2.864,3.547)--(2.868,3.544)--(2.872,3.541)--(2.876,3.539)--(2.880,3.536)--(2.884,3.533)%
  --(2.888,3.530)--(2.892,3.528)--(2.896,3.525)--(2.900,3.522)--(2.904,3.520)--(2.908,3.517)%
  --(2.912,3.514)--(2.916,3.512)--(2.920,3.509)--(2.924,3.506)--(2.928,3.504)--(2.932,3.501)%
  --(2.936,3.498)--(2.939,3.496)--(2.943,3.493)--(2.947,3.491)--(2.951,3.488)--(2.955,3.485)%
  --(2.959,3.483)--(2.963,3.480)--(2.967,3.478)--(2.971,3.475)--(2.975,3.472)--(2.979,3.470)%
  --(2.983,3.467)--(2.987,3.465)--(2.991,3.462)--(2.995,3.460)--(2.999,3.457)--(3.003,3.455)%
  --(3.007,3.452)--(3.011,3.450)--(3.015,3.447)--(3.018,3.445)--(3.022,3.442)--(3.026,3.440)%
  --(3.030,3.437)--(3.034,3.435)--(3.038,3.432)--(3.042,3.430)--(3.046,3.427)--(3.050,3.425)%
  --(3.054,3.423)--(3.058,3.420)--(3.062,3.418)--(3.066,3.415)--(3.070,3.413)--(3.074,3.411)%
  --(3.078,3.408)--(3.082,3.406)--(3.086,3.403)--(3.090,3.401)--(3.093,3.399)--(3.097,3.396)%
  --(3.101,3.394)--(3.105,3.391)--(3.109,3.389)--(3.113,3.387)--(3.117,3.384)--(3.121,3.382)%
  --(3.125,3.380)--(3.129,3.377)--(3.133,3.375)--(3.137,3.373)--(3.141,3.371)--(3.145,3.368)%
  --(3.149,3.366)--(3.153,3.364)--(3.157,3.361)--(3.161,3.359)--(3.165,3.357)--(3.169,3.354)%
  --(3.172,3.352)--(3.176,3.350)--(3.180,3.348)--(3.184,3.345)--(3.188,3.343)--(3.192,3.341)%
  --(3.196,3.339)--(3.200,3.337)--(3.204,3.334)--(3.208,3.332)--(3.212,3.330)--(3.216,3.328)%
  --(3.220,3.325)--(3.224,3.323)--(3.228,3.321)--(3.232,3.319)--(3.236,3.317)--(3.240,3.314)%
  --(3.244,3.312)--(3.247,3.310)--(3.251,3.308)--(3.255,3.306)--(3.259,3.304)--(3.263,3.301)%
  --(3.267,3.299)--(3.271,3.297)--(3.275,3.295)--(3.279,3.293)--(3.283,3.291)--(3.287,3.289)%
  --(3.291,3.287)--(3.295,3.284)--(3.299,3.282)--(3.303,3.280)--(3.307,3.278)--(3.311,3.276)%
  --(3.315,3.274)--(3.319,3.272)--(3.323,3.270)--(3.326,3.268)--(3.330,3.266)--(3.334,3.264)%
  --(3.338,3.261)--(3.342,3.259)--(3.346,3.257)--(3.350,3.255)--(3.354,3.253)--(3.358,3.251)%
  --(3.362,3.249)--(3.366,3.247)--(3.370,3.245)--(3.374,3.243)--(3.378,3.241)--(3.382,3.239)%
  --(3.386,3.237)--(3.390,3.235)--(3.394,3.233)--(3.398,3.231)--(3.402,3.229)--(3.405,3.227)%
  --(3.409,3.225)--(3.413,3.223)--(3.417,3.221)--(3.421,3.219)--(3.425,3.217)--(3.429,3.215)%
  --(3.433,3.213)--(3.437,3.211)--(3.441,3.209)--(3.445,3.207)--(3.449,3.205)--(3.453,3.203)%
  --(3.457,3.201)--(3.461,3.200)--(3.465,3.198)--(3.469,3.196)--(3.473,3.194)--(3.477,3.192)%
  --(3.480,3.190)--(3.484,3.188)--(3.488,3.186)--(3.492,3.184)--(3.496,3.182)--(3.500,3.180)%
  --(3.504,3.178)--(3.508,3.177)--(3.512,3.175)--(3.516,3.173)--(3.520,3.171)--(3.524,3.169)%
  --(3.528,3.167)--(3.532,3.165)--(3.536,3.163)--(3.540,3.162)--(3.544,3.160)--(3.548,3.158)%
  --(3.552,3.156)--(3.556,3.154)--(3.559,3.152)--(3.563,3.150)--(3.567,3.149)--(3.571,3.147)%
  --(3.575,3.145)--(3.579,3.143)--(3.583,3.141)--(3.587,3.139)--(3.591,3.138)--(3.595,3.136)%
  --(3.599,3.134)--(3.603,3.132)--(3.607,3.130)--(3.611,3.129)--(3.615,3.127)--(3.619,3.125)%
  --(3.623,3.123)--(3.627,3.121)--(3.631,3.120)--(3.634,3.118)--(3.638,3.116)--(3.642,3.114)%
  --(3.646,3.113)--(3.650,3.111)--(3.654,3.109)--(3.658,3.107)--(3.662,3.105)--(3.666,3.104)%
  --(3.670,3.102)--(3.674,3.100)--(3.678,3.098)--(3.682,3.097)--(3.686,3.095)--(3.690,3.093)%
  --(3.694,3.092)--(3.698,3.090)--(3.702,3.088)--(3.706,3.086)--(3.710,3.085)--(3.713,3.083)%
  --(3.717,3.081)--(3.721,3.079)--(3.725,3.078)--(3.729,3.076)--(3.733,3.074)--(3.737,3.073)%
  --(3.741,3.071)--(3.745,3.069)--(3.749,3.068)--(3.753,3.066)--(3.757,3.064)--(3.761,3.062)%
  --(3.765,3.061)--(3.769,3.059)--(3.773,3.057)--(3.777,3.056)--(3.781,3.054)--(3.785,3.052)%
  --(3.789,3.051)--(3.792,3.049)--(3.796,3.047)--(3.800,3.046)--(3.804,3.044)--(3.808,3.042)%
  --(3.812,3.041)--(3.816,3.039)--(3.820,3.038)--(3.824,3.036)--(3.828,3.034)--(3.832,3.033)%
  --(3.836,3.031)--(3.840,3.029)--(3.844,3.028)--(3.848,3.026)--(3.852,3.024)--(3.856,3.023)%
  --(3.860,3.021)--(3.864,3.020)--(3.867,3.018)--(3.871,3.016)--(3.875,3.015)--(3.879,3.013)%
  --(3.883,3.012)--(3.887,3.010)--(3.891,3.008)--(3.895,3.007)--(3.899,3.005)--(3.903,3.004)%
  --(3.907,3.002)--(3.911,3.000)--(3.915,2.999)--(3.919,2.997)--(3.923,2.996)--(3.927,2.994)%
  --(3.931,2.993)--(3.935,2.991)--(3.939,2.989)--(3.943,2.988)--(3.946,2.986)--(3.950,2.985)%
  --(3.954,2.983)--(3.958,2.982)--(3.962,2.980)--(3.966,2.979)--(3.970,2.977)--(3.974,2.975)%
  --(3.978,2.974)--(3.982,2.972)--(3.986,2.971)--(3.990,2.969)--(3.994,2.968)--(3.998,2.966)%
  --(4.002,2.965)--(4.006,2.963)--(4.010,2.962)--(4.014,2.960)--(4.018,2.959)--(4.021,2.957)%
  --(4.025,2.956)--(4.029,2.954)--(4.033,2.953)--(4.037,2.951)--(4.041,2.950)--(4.045,2.948)%
  --(4.049,2.947)--(4.053,2.945)--(4.057,2.944)--(4.061,2.942)--(4.065,2.941)--(4.069,2.939)%
  --(4.073,2.938)--(4.077,2.936)--(4.081,2.935)--(4.085,2.933)--(4.089,2.932)--(4.093,2.930)%
  --(4.097,2.929)--(4.100,2.927)--(4.104,2.926)--(4.108,2.924)--(4.112,2.923)--(4.116,2.921)%
  --(4.120,2.920)--(4.124,2.918)--(4.128,2.917)--(4.132,2.916)--(4.136,2.914)--(4.140,2.913)%
  --(4.144,2.911)--(4.148,2.910)--(4.152,2.908)--(4.156,2.907)--(4.160,2.905)--(4.164,2.904)%
  --(4.168,2.903)--(4.172,2.901)--(4.176,2.900)--(4.179,2.898)--(4.183,2.897)--(4.187,2.895)%
  --(4.191,2.894)--(4.195,2.893)--(4.199,2.891)--(4.203,2.890)--(4.207,2.888)--(4.211,2.887)%
  --(4.215,2.885)--(4.219,2.884)--(4.223,2.883)--(4.227,2.881)--(4.231,2.880)--(4.235,2.878)%
  --(4.239,2.877)--(4.243,2.876)--(4.247,2.874)--(4.251,2.873)--(4.254,2.871)--(4.258,2.870)%
  --(4.262,2.869)--(4.266,2.867)--(4.270,2.866)--(4.274,2.865)--(4.278,2.863)--(4.282,2.862)%
  --(4.286,2.860)--(4.290,2.859)--(4.294,2.858)--(4.298,2.856)--(4.302,2.855)--(4.306,2.854)%
  --(4.310,2.852)--(4.314,2.851)--(4.318,2.849)--(4.322,2.848)--(4.326,2.847)--(4.330,2.845)%
  --(4.333,2.844)--(4.337,2.843)--(4.341,2.841)--(4.345,2.840)--(4.349,2.839)--(4.353,2.837)%
  --(4.357,2.836)--(4.361,2.835)--(4.365,2.833)--(4.369,2.832)--(4.373,2.831)--(4.377,2.829)%
  --(4.381,2.828)--(4.385,2.827)--(4.389,2.825)--(4.393,2.824)--(4.397,2.823)--(4.401,2.821)%
  --(4.405,2.820)--(4.409,2.819)--(4.412,2.817)--(4.416,2.816)--(4.420,2.815)--(4.424,2.813)%
  --(4.428,2.812)--(4.432,2.811)--(4.436,2.809)--(4.440,2.808)--(4.444,2.807)--(4.448,2.805)%
  --(4.452,2.804)--(4.456,2.803)--(4.460,2.801)--(4.464,2.800)--(4.468,2.799)--(4.472,2.798)%
  --(4.476,2.796)--(4.480,2.795)--(4.484,2.794)--(4.487,2.792)--(4.491,2.791)--(4.495,2.790)%
  --(4.499,2.789)--(4.503,2.787)--(4.507,2.786)--(4.511,2.785)--(4.515,2.783)--(4.519,2.782)%
  --(4.523,2.781)--(4.527,2.780)--(4.531,2.778)--(4.535,2.777)--(4.539,2.776)--(4.543,2.775)%
  --(4.547,2.773)--(4.551,2.772)--(4.555,2.771)--(4.559,2.769)--(4.563,2.768)--(4.566,2.767)%
  --(4.570,2.766)--(4.574,2.764)--(4.578,2.763)--(4.582,2.762)--(4.586,2.761)--(4.590,2.759)%
  --(4.594,2.758)--(4.598,2.757)--(4.602,2.756)--(4.606,2.754)--(4.610,2.753)--(4.614,2.752)%
  --(4.618,2.751)--(4.622,2.749)--(4.626,2.748)--(4.630,2.747)--(4.634,2.746)--(4.638,2.744)%
  --(4.641,2.743)--(4.645,2.742)--(4.649,2.741)--(4.653,2.740)--(4.657,2.738)--(4.661,2.737)%
  --(4.665,2.736)--(4.669,2.735)--(4.673,2.733)--(4.677,2.732)--(4.681,2.731)--(4.685,2.730)%
  --(4.689,2.729)--(4.693,2.727)--(4.697,2.726)--(4.701,2.725)--(4.705,2.724)--(4.709,2.723)%
  --(4.713,2.721)--(4.717,2.720)--(4.720,2.719)--(4.724,2.718)--(4.728,2.716)--(4.732,2.715)%
  --(4.736,2.714)--(4.740,2.713)--(4.744,2.712)--(4.748,2.710)--(4.752,2.709)--(4.756,2.708)%
  --(4.760,2.707)--(4.764,2.706)--(4.768,2.705)--(4.772,2.703)--(4.776,2.702)--(4.780,2.701)%
  --(4.784,2.700)--(4.788,2.699)--(4.792,2.697)--(4.796,2.696)--(4.799,2.695)--(4.803,2.694)%
  --(4.807,2.693)--(4.811,2.692)--(4.815,2.690)--(4.819,2.689)--(4.823,2.688)--(4.827,2.687)%
  --(4.831,2.686)--(4.835,2.685)--(4.839,2.683)--(4.843,2.682)--(4.847,2.681)--(4.851,2.680)%
  --(4.855,2.679)--(4.859,2.678)--(4.863,2.676)--(4.867,2.675)--(4.871,2.674)--(4.874,2.673)%
  --(4.878,2.672)--(4.882,2.671)--(4.886,2.669)--(4.890,2.668)--(4.894,2.667)--(4.898,2.666)%
  --(4.902,2.665)--(4.906,2.664)--(4.910,2.663)--(4.914,2.661)--(4.918,2.660)--(4.922,2.659)%
  --(4.926,2.658)--(4.930,2.657)--(4.934,2.656)--(4.938,2.655)--(4.942,2.653)--(4.946,2.652)%
  --(4.950,2.651)--(4.953,2.650)--(4.957,2.649)--(4.961,2.648)--(4.965,2.647)--(4.969,2.646)%
  --(4.973,2.644)--(4.977,2.643)--(4.981,2.642)--(4.985,2.641)--(4.989,2.640)--(4.993,2.639)%
  --(4.997,2.638)--(5.001,2.637)--(5.005,2.635)--(5.009,2.634)--(5.013,2.633)--(5.017,2.632)%
  --(5.021,2.631)--(5.025,2.630)--(5.028,2.629)--(5.032,2.628)--(5.036,2.626)--(5.040,2.625)%
  --(5.044,2.624)--(5.048,2.623)--(5.052,2.622)--(5.056,2.621)--(5.060,2.620)--(5.064,2.619)%
  --(5.068,2.618)--(5.072,2.617)--(5.076,2.615)--(5.080,2.614)--(5.084,2.613)--(5.088,2.612)%
  --(5.092,2.611)--(5.096,2.610)--(5.100,2.609)--(5.104,2.608)--(5.107,2.607)--(5.111,2.606)%
  --(5.115,2.605)--(5.119,2.603)--(5.123,2.602)--(5.127,2.601)--(5.131,2.600)--(5.135,2.599)%
  --(5.139,2.598)--(5.143,2.597)--(5.147,2.596)--(5.151,2.595)--(5.155,2.594)--(5.159,2.593)%
  --(5.163,2.592)--(5.167,2.590)--(5.171,2.589)--(5.175,2.588)--(5.179,2.587)--(5.183,2.586)%
  --(5.186,2.585)--(5.190,2.584)--(5.194,2.583)--(5.198,2.582)--(5.202,2.581)--(5.206,2.580)%
  --(5.210,2.579)--(5.214,2.578)--(5.218,2.577)--(5.222,2.575)--(5.226,2.574)--(5.230,2.573)%
  --(5.234,2.572)--(5.238,2.571)--(5.242,2.570)--(5.246,2.569)--(5.250,2.568)--(5.254,2.567)%
  --(5.258,2.566)--(5.261,2.565)--(5.265,2.564)--(5.269,2.563)--(5.273,2.562)--(5.277,2.561)%
  --(5.281,2.560)--(5.285,2.559)--(5.289,2.558)--(5.293,2.556)--(5.297,2.555)--(5.301,2.554)%
  --(5.305,2.553)--(5.309,2.552)--(5.313,2.551)--(5.317,2.550)--(5.321,2.549)--(5.325,2.548)%
  --(5.329,2.547)--(5.333,2.546)--(5.337,2.545)--(5.340,2.544)--(5.344,2.543)--(5.348,2.542)%
  --(5.352,2.541)--(5.356,2.540)--(5.360,2.539)--(5.364,2.538)--(5.368,2.537)--(5.372,2.536)%
  --(5.376,2.535)--(5.380,2.534)--(5.384,2.533)--(5.388,2.532)--(5.392,2.531)--(5.396,2.530)%
  --(5.400,2.529)--(5.404,2.528)--(5.408,2.527)--(5.412,2.526)--(5.415,2.524)--(5.419,2.523)%
  --(5.423,2.522)--(5.427,2.521)--(5.431,2.520)--(5.435,2.519)--(5.439,2.518)--(5.443,2.517)%
  --(5.447,2.516)--(5.451,2.515)--(5.455,2.514)--(5.459,2.513)--(5.463,2.512)--(5.467,2.511)%
  --(5.471,2.510)--(5.475,2.509)--(5.479,2.508)--(5.483,2.507)--(5.487,2.506)--(5.491,2.505)%
  --(5.494,2.504)--(5.498,2.503)--(5.502,2.502)--(5.506,2.501)--(5.510,2.500)--(5.514,2.499)%
  --(5.518,2.498)--(5.522,2.497)--(5.526,2.496)--(5.530,2.495)--(5.534,2.494)--(5.538,2.493)%
  --(5.542,2.492)--(5.546,2.491)--(5.550,2.490)--(5.554,2.489)--(5.558,2.488)--(5.562,2.487)%
  --(5.566,2.486)--(5.570,2.485)--(5.573,2.484)--(5.577,2.483)--(5.581,2.482)--(5.585,2.481)%
  --(5.589,2.480)--(5.593,2.479)--(5.597,2.478)--(5.601,2.477)--(5.605,2.476)--(5.609,2.475)%
  --(5.613,2.475)--(5.617,2.474)--(5.621,2.473)--(5.625,2.472)--(5.629,2.471)--(5.633,2.470)%
  --(5.637,2.469)--(5.641,2.468)--(5.645,2.467)--(5.648,2.466)--(5.652,2.465)--(5.656,2.464)%
  --(5.660,2.463)--(5.664,2.462)--(5.668,2.461)--(5.672,2.460)--(5.676,2.459)--(5.680,2.458)%
  --(5.684,2.457)--(5.688,2.456)--(5.692,2.455)--(5.696,2.454)--(5.700,2.453)--(5.704,2.452)%
  --(5.708,2.451)--(5.712,2.450)--(5.716,2.449)--(5.720,2.448)--(5.724,2.447)--(5.727,2.446)%
  --(5.731,2.445)--(5.735,2.444)--(5.739,2.444)--(5.743,2.443)--(5.747,2.442)--(5.751,2.441)%
  --(5.755,2.440)--(5.759,2.439)--(5.763,2.438)--(5.767,2.437)--(5.771,2.436)--(5.775,2.435)%
  --(5.779,2.434)--(5.783,2.433)--(5.787,2.432)--(5.791,2.431)--(5.795,2.430)--(5.799,2.429)%
  --(5.802,2.428)--(5.806,2.427)--(5.810,2.426)--(5.814,2.425)--(5.818,2.425)--(5.822,2.424)%
  --(5.826,2.423)--(5.830,2.422)--(5.834,2.421)--(5.838,2.420)--(5.842,2.419)--(5.846,2.418)%
  --(5.850,2.417)--(5.854,2.416)--(5.858,2.415)--(5.862,2.414)--(5.866,2.413)--(5.870,2.412)%
  --(5.874,2.411)--(5.878,2.410)--(5.881,2.409)--(5.885,2.409)--(5.889,2.408)--(5.893,2.407)%
  --(5.897,2.406)--(5.901,2.405)--(5.905,2.404)--(5.909,2.403)--(5.913,2.402)--(5.917,2.401)%
  --(5.921,2.400)--(5.925,2.399)--(5.929,2.398)--(5.933,2.397)--(5.937,2.396)--(5.941,2.396)%
  --(5.945,2.395)--(5.949,2.394)--(5.953,2.393)--(5.957,2.392)--(5.960,2.391)--(5.964,2.390)%
  --(5.968,2.389)--(5.972,2.388)--(5.976,2.387)--(5.980,2.386)--(5.984,2.385)--(5.988,2.385)%
  --(5.992,2.384)--(5.996,2.383)--(6.000,2.382)--(6.004,2.381)--(6.008,2.380)--(6.012,2.379)%
  --(6.016,2.378)--(6.020,2.377)--(6.024,2.376)--(6.028,2.375)--(6.032,2.375)--(6.035,2.374)%
  --(6.039,2.373)--(6.043,2.372)--(6.047,2.371)--(6.051,2.370)--(6.055,2.369)--(6.059,2.368)%
  --(6.063,2.367)--(6.067,2.366)--(6.071,2.365)--(6.075,2.365)--(6.079,2.364)--(6.083,2.363)%
  --(6.087,2.362)--(6.091,2.361)--(6.095,2.360)--(6.099,2.359)--(6.103,2.358)--(6.107,2.357)%
  --(6.111,2.356)--(6.114,2.356)--(6.118,2.355)--(6.122,2.354)--(6.126,2.353)--(6.130,2.352)%
  --(6.134,2.351)--(6.138,2.350)--(6.142,2.349)--(6.146,2.348)--(6.150,2.347)--(6.154,2.347)%
  --(6.158,2.346)--(6.162,2.345)--(6.166,2.344)--(6.170,2.343)--(6.174,2.342)--(6.178,2.341)%
  --(6.182,2.340)--(6.186,2.339)--(6.189,2.339)--(6.193,2.338)--(6.197,2.337)--(6.201,2.336)%
  --(6.205,2.335)--(6.209,2.334)--(6.213,2.333)--(6.217,2.332)--(6.221,2.332)--(6.225,2.331)%
  --(6.229,2.330)--(6.233,2.329)--(6.237,2.328)--(6.241,2.327)--(6.245,2.326)--(6.249,2.325)%
  --(6.253,2.324)--(6.257,2.324)--(6.261,2.323)--(6.265,2.322)--(6.268,2.321)--(6.272,2.320)%
  --(6.276,2.319)--(6.280,2.318)--(6.284,2.317)--(6.288,2.317)--(6.292,2.316)--(6.296,2.315)%
  --(6.300,2.314)--(6.304,2.313)--(6.308,2.312)--(6.312,2.311)--(6.316,2.310)--(6.320,2.310)%
  --(6.324,2.309)--(6.328,2.308)--(6.332,2.307)--(6.336,2.306)--(6.340,2.305)--(6.344,2.304)%
  --(6.347,2.304)--(6.351,2.303)--(6.355,2.302)--(6.359,2.301)--(6.363,2.300)--(6.367,2.299)%
  --(6.371,2.298)--(6.375,2.297)--(6.379,2.297)--(6.383,2.296)--(6.387,2.295)--(6.391,2.294)%
  --(6.395,2.293)--(6.399,2.292)--(6.403,2.291)--(6.407,2.291)--(6.411,2.290)--(6.415,2.289)%
  --(6.419,2.288)--(6.422,2.287)--(6.426,2.286)--(6.430,2.285)--(6.434,2.285)--(6.438,2.284)%
  --(6.442,2.283)--(6.446,2.282)--(6.450,2.281)--(6.454,2.280)--(6.458,2.279)--(6.462,2.279)%
  --(6.466,2.278)--(6.470,2.277)--(6.474,2.276)--(6.478,2.275)--(6.482,2.274)--(6.486,2.273)%
  --(6.490,2.273)--(6.494,2.272)--(6.498,2.271)--(6.501,2.270)--(6.505,2.269)--(6.509,2.268)%
  --(6.513,2.267)--(6.517,2.267)--(6.521,2.266)--(6.525,2.265)--(6.529,2.264)--(6.533,2.263)%
  --(6.537,2.262)--(6.541,2.261)--(6.545,2.261)--(6.549,2.260)--(6.553,2.259)--(6.557,2.258)%
  --(6.561,2.257)--(6.565,2.256)--(6.569,2.256)--(6.573,2.255)--(6.577,2.254)--(6.580,2.253)%
  --(6.584,2.252)--(6.588,2.251)--(6.592,2.250)--(6.596,2.250)--(6.600,2.249)--(6.604,2.248)%
  --(6.608,2.247)--(6.612,2.246)--(6.616,2.245)--(6.620,2.245)--(6.624,2.244)--(6.628,2.243)%
  --(6.632,2.242)--(6.636,2.241)--(6.640,2.240)--(6.644,2.240)--(6.648,2.239)--(6.652,2.238)%
  --(6.655,2.237)--(6.659,2.236)--(6.663,2.235)--(6.667,2.234)--(6.671,2.234)--(6.675,2.233)%
  --(6.679,2.232)--(6.683,2.231)--(6.687,2.230)--(6.691,2.229)--(6.695,2.229)--(6.699,2.228)%
  --(6.703,2.227)--(6.707,2.226)--(6.711,2.225)--(6.715,2.224)--(6.719,2.224)--(6.723,2.223)%
  --(6.727,2.222)--(6.731,2.221)--(6.734,2.220)--(6.738,2.219)--(6.742,2.219)--(6.746,2.218)%
  --(6.750,2.217)--(6.754,2.216)--(6.758,2.215)--(6.762,2.214)--(6.766,2.213)--(6.770,2.213)%
  --(6.774,2.212)--(6.778,2.211)--(6.782,2.210)--(6.786,2.209)--(6.790,2.208)--(6.794,2.208)%
  --(6.798,2.207)--(6.802,2.206)--(6.806,2.205)--(6.809,2.204)--(6.813,2.203)--(6.817,2.203)%
  --(6.821,2.202)--(6.825,2.201)--(6.829,2.200)--(6.833,2.199)--(6.837,2.198)--(6.841,2.198)%
  --(6.845,2.197)--(6.849,2.196)--(6.853,2.195)--(6.857,2.194)--(6.861,2.193)--(6.865,2.193)%
  --(6.869,2.192)--(6.873,2.191)--(6.877,2.190)--(6.881,2.189)--(6.885,2.188)--(6.888,2.188)%
  --(6.892,2.187)--(6.896,2.186)--(6.900,2.185)--(6.904,2.184)--(6.908,2.183)--(6.912,2.183)%
  --(6.916,2.182)--(6.920,2.181)--(6.924,2.180)--(6.928,2.179)--(6.932,2.178)--(6.936,2.178)%
  --(6.940,2.177)--(6.944,2.176)--(6.948,2.175)--(6.952,2.174)--(6.956,2.173)--(6.960,2.173)%
  --(6.964,2.172)--(6.967,2.171)--(6.971,2.170)--(6.975,2.169)--(6.979,2.168)--(6.983,2.168)%
  --(6.987,2.167)--(6.991,2.166)--(6.995,2.165)--(6.999,2.164)--(7.003,2.163)--(7.007,2.163)%
  --(7.011,2.162)--(7.015,2.161)--(7.019,2.160)--(7.023,2.159)--(7.027,2.158)--(7.031,2.158)%
  --(7.035,2.157)--(7.039,2.156)--(7.042,2.155)--(7.046,2.154)--(7.050,2.153)--(7.054,2.152)%
  --(7.058,2.152)--(7.062,2.151)--(7.066,2.150)--(7.070,2.149)--(7.074,2.148)--(7.078,2.147)%
  --(7.082,2.147)--(7.086,2.146)--(7.090,2.145)--(7.094,2.144)--(7.098,2.143)--(7.102,2.142)%
  --(7.106,2.142)--(7.110,2.141)--(7.114,2.140)--(7.118,2.139)--(7.121,2.138)--(7.125,2.137)%
  --(7.129,2.137)--(7.133,2.136)--(7.137,2.135)--(7.141,2.134)--(7.145,2.133)--(7.149,2.132)%
  --(7.153,2.131)--(7.157,2.131)--(7.161,2.130)--(7.165,2.129)--(7.169,2.128)--(7.173,2.127)%
  --(7.177,2.126)--(7.181,2.126)--(7.185,2.125)--(7.189,2.124)--(7.193,2.123)--(7.196,2.122)%
  --(7.200,2.121)--(7.204,2.120)--(7.208,2.120)--(7.212,2.119)--(7.216,2.118)--(7.220,2.117)%
  --(7.224,2.116)--(7.228,2.115)--(7.232,2.114)--(7.236,2.114)--(7.240,2.113)--(7.244,2.112)%
  --(7.248,2.111)--(7.252,2.110)--(7.256,2.109)--(7.260,2.108)--(7.264,2.108)--(7.268,2.107)%
  --(7.272,2.106)--(7.275,2.105)--(7.279,2.104)--(7.283,2.103)--(7.287,2.102)--(7.291,2.102)%
  --(7.295,2.101)--(7.299,2.100)--(7.303,2.099)--(7.307,2.098)--(7.311,2.097)--(7.315,2.096)%
  --(7.319,2.095)--(7.323,2.095)--(7.327,2.094)--(7.331,2.093)--(7.335,2.092)--(7.339,2.091)%
  --(7.343,2.090)--(7.347,2.089)--(7.351,2.088)--(7.354,2.087)--(7.358,2.087)--(7.362,2.086)%
  --(7.366,2.085)--(7.370,2.084)--(7.374,2.083)--(7.378,2.082)--(7.382,2.081)--(7.386,2.080)%
  --(7.390,2.079)--(7.394,2.079)--(7.398,2.078)--(7.402,2.077)--(7.406,2.076)--(7.410,2.075)%
  --(7.414,2.074)--(7.418,2.073)--(7.422,2.072)--(7.426,2.071)--(7.429,2.070)--(7.433,2.069)%
  --(7.437,2.068)--(7.441,2.067)--(7.445,2.067)--(7.449,2.066)--(7.453,2.065)--(7.457,2.064)%
  --(7.461,2.063)--(7.465,2.062)--(7.469,2.061)--(7.473,2.060)--(7.477,2.059)--(7.481,2.058)%
  --(7.485,2.057)--(7.489,2.056)--(7.493,2.055)--(7.497,2.054)--(7.501,2.053)--(7.505,2.052)%
  --(7.508,2.051)--(7.512,2.050)--(7.516,2.049)--(7.520,2.048)--(7.524,2.047)--(7.528,2.046)%
  --(7.532,2.045)--(7.536,2.044)--(7.540,2.043)--(7.544,2.042)--(7.548,2.041)--(7.552,2.040)%
  --(7.556,2.039)--(7.560,2.038)--(7.564,2.037)--(7.568,2.036)--(7.572,2.035)--(7.576,2.034)%
  --(7.580,2.033)--(7.583,2.032)--(7.587,2.031)--(7.591,2.030)--(7.595,2.029)--(7.599,2.028)%
  --(7.603,2.027)--(7.607,2.026)--(7.611,2.025)--(7.615,2.024)--(7.619,2.023)--(7.623,2.022)%
  --(7.627,2.021)--(7.631,2.020)--(7.635,2.018)--(7.639,2.017)--(7.643,2.016)--(7.647,2.015)%
  --(7.651,2.014)--(7.655,2.013)--(7.659,2.012)--(7.662,2.011)--(7.666,2.009)--(7.670,2.008)%
  --(7.674,2.007)--(7.678,2.006)--(7.682,2.005)--(7.686,2.004)--(7.690,2.002)--(7.694,2.001)%
  --(7.698,2.000)--(7.702,1.999)--(7.706,1.998)--(7.710,1.996)--(7.714,1.995)--(7.718,1.994)%
  --(7.722,1.993)--(7.726,1.991)--(7.730,1.990)--(7.734,1.989)--(7.738,1.987)--(7.741,1.986)%
  --(7.745,1.985)--(7.749,1.983)--(7.753,1.982)--(7.757,1.980)--(7.761,1.979)--(7.765,1.977)%
  --(7.769,1.975)--(7.773,1.974)--(7.777,1.972)--(7.781,1.970)--(7.785,1.969)--(7.789,1.967)%
  --(7.793,1.965)--(7.797,1.963)--(7.801,1.961)--(7.805,1.959)--(7.809,1.957)--(7.813,1.955)%
  --(7.816,1.953)--(7.820,1.950)--(7.824,1.948)--(7.828,1.945)--(7.832,1.943)--(7.836,1.940)%
  --(7.840,1.937)--(7.844,1.934)--(7.848,1.931)--(7.852,1.928)--(7.856,1.924)--(7.860,1.920)%
  --(7.864,1.917)--(7.868,1.913)--(7.872,1.908)--(7.876,1.904)--(7.880,1.899)--(7.884,1.893)%
  --(7.888,1.888)--(7.892,1.882)--(7.895,1.875)--(7.899,1.868)--(7.903,1.860)--(7.907,1.852)%
  --(7.911,1.843)--(7.915,1.832)--(7.919,1.821)--(7.923,1.808)--(7.927,1.794)--(7.931,1.778)%
  --(7.935,1.759)--(7.939,1.737)--(7.943,1.711)--(7.947,1.681)--(7.951,1.644)--(7.955,1.598)%
  --(7.959,1.541)--(7.963,1.466)--(7.967,1.369)--(7.970,1.236)--(7.974,1.058)--(7.978,0.872)%
  --(7.982,0.832)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.350,4.692)--(1.350,0.831)--(9.248,0.831)--(9.248,4.692)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.350cm}{0.831cm}}{\pgfpoint{9.248cm}{4.692cm}}
\end{tikzpicture}
%% gnuplot variables


==> 4_compare1D_C_H_4_1.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Dec  2 13:06:11 2017
\path (0.000,0.000) rectangle (11.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.831)--(1.500,5.831);
\node[gp node right] at (1.301,5.831) {$0$};
\draw[gp path] (1.320,6.603)--(1.500,6.603);
\node[gp node right] at (1.301,6.603) {$0.7$};
\draw[gp path] (1.320,7.375)--(1.500,7.375);
\node[gp node right] at (1.301,7.375) {$1.4$};
\draw[gp path] (1.320,8.147)--(1.500,8.147);
\node[gp node right] at (1.301,8.147) {$2.1$};
\draw[gp path] (1.320,8.919)--(1.500,8.919);
\node[gp node right] at (1.301,8.919) {$2.8$};
\draw[gp path] (1.320,9.691)--(1.500,9.691);
\node[gp node right] at (1.301,9.691) {$3.5$};
\draw[gp path] (1.320,5.831)--(1.320,6.011);
\node[gp node center] at (1.320,5.553) {$0$};
\draw[gp path] (2.900,5.831)--(2.900,6.011);
\node[gp node center] at (2.900,5.553) {$2$};
\draw[gp path] (4.480,5.831)--(4.480,6.011);
\node[gp node center] at (4.480,5.553) {$4$};
\draw[gp path] (6.059,5.831)--(6.059,6.011);
\node[gp node center] at (6.059,5.553) {$6$};
\draw[gp path] (7.639,5.831)--(7.639,6.011);
\node[gp node center] at (7.639,5.553) {$8$};
\draw[gp path] (9.219,5.831)--(9.219,6.011);
\node[gp node center] at (9.219,5.553) {$10$};
\draw[gp path] (9.219,5.831)--(9.039,5.831);
\node[gp node left] at (9.238,5.831) {$0$};
\draw[gp path] (9.219,6.603)--(9.039,6.603);
\node[gp node left] at (9.238,6.603) {$42$};
\draw[gp path] (9.219,7.375)--(9.039,7.375);
\node[gp node left] at (9.238,7.375) {$84$};
\draw[gp path] (9.219,8.147)--(9.039,8.147);
\node[gp node left] at (9.238,8.147) {$126$};
\draw[gp path] (9.219,8.919)--(9.039,8.919);
\node[gp node left] at (9.238,8.919) {$168$};
\draw[gp path] (9.219,9.691)--(9.039,9.691);
\node[gp node left] at (9.238,9.691) {$210$};
\draw[gp path] (1.320,9.691)--(1.320,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
\node[gp node left] at (7.007,5.175) {incompress.};
\node[gp node left] at (7.303,4.943) {compress.};
\node[gp node left] at (2.900,9.923) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](9.061,5.175)--(9.614,5.175);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](9.061,4.943)--(9.614,4.943);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.588,7.761) {Prod. rate, $q$ ($10^{-3} kg/s$)};
\node[gp node center,rotate=-270] at (10.103,7.761) {Cumulative prod., $N_{p}$ ($10^{3} \; kg$)};
\node[gp node center] at (5.269,5.215) {Time, $t$ ($10^7 \; s$)};
\node[gp node right] at (7.751,9.357) {$q_{total}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.935,9.357)--(8.851,9.357);
\draw[gp path] (1.320,5.831)--(1.478,8.960)--(1.636,8.984)--(1.794,9.025)--(1.952,9.065)%
  --(2.110,9.104)--(2.268,9.145)--(2.426,9.188)--(2.584,9.233)--(2.742,9.281)--(2.900,9.332)%
  --(3.058,9.384)--(3.216,7.920)--(3.374,7.631)--(3.532,7.528)--(3.690,7.445)--(3.848,7.373)%
  --(4.006,7.312)--(4.164,7.259)--(4.322,7.210)--(4.480,7.169)--(4.638,7.132)--(4.796,7.096)%
  --(4.954,7.066)--(5.112,7.037)--(5.270,7.011)--(5.427,6.986)--(5.585,6.965)--(5.743,6.944)%
  --(5.901,6.924)--(6.059,6.906)--(6.217,6.890)--(6.375,6.874)--(6.533,6.859)--(6.691,6.846)%
  --(6.849,6.831)--(7.007,6.818)--(7.165,6.806)--(7.323,6.795)--(7.481,6.785)--(7.639,6.775)%
  --(7.797,6.764)--(7.955,6.756)--(8.113,6.748)--(8.271,6.738)--(8.429,6.729)--(8.587,6.722)%
  --(8.745,6.715)--(8.903,6.707)--(9.061,6.701)--(9.219,6.694);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.831)--(1.478,9.243)--(1.636,9.252)--(1.794,9.259)--(1.952,9.269)%
  --(2.110,9.267)--(2.268,9.274)--(2.426,9.267)--(2.584,9.254)--(2.742,9.253)--(2.900,9.258)%
  --(3.058,8.929)--(3.216,7.751)--(3.374,7.623)--(3.532,7.533)--(3.690,7.434)--(3.848,7.364)%
  --(4.006,7.305)--(4.164,7.240)--(4.322,7.203)--(4.480,7.156)--(4.638,7.121)--(4.796,7.091)%
  --(4.954,7.058)--(5.112,7.016)--(5.270,6.985)--(5.427,6.982)--(5.585,6.947)--(5.743,6.927)%
  --(5.901,6.906)--(6.059,6.895)--(6.217,6.863)--(6.375,6.861)--(6.533,6.834)--(6.691,6.826)%
  --(6.849,6.814)--(7.007,6.806)--(7.165,6.785)--(7.323,6.792)--(7.481,6.761)--(7.639,6.760)%
  --(7.797,6.743)--(7.955,6.731)--(8.113,6.737)--(8.271,6.717)--(8.429,6.710)--(8.587,6.701)%
  --(8.745,6.704)--(8.903,6.694)--(9.061,6.673)--(9.219,6.676);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,9.049) {$q_{oil}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,9.049)--(8.851,9.049);
\draw[gp path] (1.320,5.831)--(1.478,8.960)--(1.636,8.984)--(1.794,9.025)--(1.952,9.065)%
  --(2.110,9.104)--(2.268,9.145)--(2.426,9.188)--(2.584,9.233)--(2.742,9.281)--(2.900,9.332)%
  --(3.058,9.384)--(3.216,7.672)--(3.374,7.337)--(3.532,7.215)--(3.690,7.116)--(3.848,7.032)%
  --(4.006,6.960)--(4.164,6.897)--(4.322,6.840)--(4.480,6.790)--(4.638,6.746)--(4.796,6.705)%
  --(4.954,6.668)--(5.112,6.634)--(5.270,6.603)--(5.427,6.575)--(5.585,6.549)--(5.743,6.524)%
  --(5.901,6.501)--(6.059,6.480)--(6.217,6.460)--(6.375,6.441)--(6.533,6.424)--(6.691,6.407)%
  --(6.849,6.391)--(7.007,6.375)--(7.165,6.362)--(7.323,6.348)--(7.481,6.335)--(7.639,6.324)%
  --(7.797,6.311)--(7.955,6.301)--(8.113,6.291)--(8.271,6.280)--(8.429,6.270)--(8.587,6.261)%
  --(8.745,6.253)--(8.903,6.244)--(9.061,6.236)--(9.219,6.228);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.831)--(1.478,9.243)--(1.636,9.252)--(1.794,9.259)--(1.952,9.269)%
  --(2.110,9.267)--(2.268,9.274)--(2.426,9.267)--(2.584,9.254)--(2.742,9.253)--(2.900,9.258)%
  --(3.058,8.867)--(3.216,7.485)--(3.374,7.333)--(3.532,7.223)--(3.690,7.112)--(3.848,7.029)%
  --(4.006,6.957)--(4.164,6.885)--(4.322,6.837)--(4.480,6.784)--(4.638,6.741)--(4.796,6.703)%
  --(4.954,6.666)--(5.112,6.622)--(5.270,6.587)--(5.427,6.574)--(5.585,6.539)--(5.743,6.516)%
  --(5.901,6.491)--(6.059,6.473)--(6.217,6.443)--(6.375,6.431)--(6.533,6.408)--(6.691,6.395)%
  --(6.849,6.380)--(7.007,6.367)--(7.165,6.349)--(7.323,6.347)--(7.481,6.323)--(7.639,6.313)%
  --(7.797,6.297)--(7.955,6.287)--(8.113,6.284)--(8.271,6.268)--(8.429,6.258)--(8.587,6.246)%
  --(8.745,6.241)--(8.903,6.233)--(9.061,6.218)--(9.219,6.213);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.741) {$N_{p \; total}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.741)--(8.851,8.741);
\draw[gp path] (1.320,5.831)--(1.478,5.935)--(1.636,6.040)--(1.794,6.147)--(1.952,6.255)%
  --(2.110,6.364)--(2.268,6.474)--(2.426,6.586)--(2.584,6.700)--(2.742,6.815)--(2.900,6.931)%
  --(3.058,7.050)--(3.216,7.119)--(3.374,7.179)--(3.532,7.236)--(3.690,7.290)--(3.848,7.341)%
  --(4.006,7.390)--(4.164,7.438)--(4.322,7.484)--(4.480,7.529)--(4.638,7.572)--(4.796,7.614)%
  --(4.954,7.655)--(5.112,7.695)--(5.270,7.735)--(5.427,7.773)--(5.585,7.811)--(5.743,7.848)%
  --(5.901,7.885)--(6.059,7.920)--(6.217,7.956)--(6.375,7.991)--(6.533,8.025)--(6.691,8.059)%
  --(6.849,8.092)--(7.007,8.125)--(7.165,8.157)--(7.323,8.190)--(7.481,8.221)--(7.639,8.253)%
  --(7.797,8.284)--(7.955,8.315)--(8.113,8.345)--(8.271,8.375)--(8.429,8.405)--(8.587,8.435)%
  --(8.745,8.465)--(8.903,8.494)--(9.061,8.523)--(9.219,8.552);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.831)--(1.478,5.945)--(1.636,6.059)--(1.794,6.173)--(1.952,6.288)%
  --(2.110,6.402)--(2.268,6.517)--(2.426,6.631)--(2.584,6.746)--(2.742,6.860)--(2.900,6.974)%
  --(3.058,7.077)--(3.216,7.141)--(3.374,7.201)--(3.532,7.258)--(3.690,7.311)--(3.848,7.362)%
  --(4.006,7.411)--(4.164,7.458)--(4.322,7.504)--(4.480,7.548)--(4.638,7.591)--(4.796,7.633)%
  --(4.954,7.674)--(5.112,7.714)--(5.270,7.752)--(5.427,7.790)--(5.585,7.828)--(5.743,7.864)%
  --(5.901,7.900)--(6.059,7.935)--(6.217,7.970)--(6.375,8.004)--(6.533,8.038)--(6.691,8.071)%
  --(6.849,8.104)--(7.007,8.136)--(7.165,8.168)--(7.323,8.200)--(7.481,8.231)--(7.639,8.262)%
  --(7.797,8.292)--(7.955,8.322)--(8.113,8.353)--(8.271,8.382)--(8.429,8.411)--(8.587,8.440)%
  --(8.745,8.469)--(8.903,8.498)--(9.061,8.526)--(9.219,8.554);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.433) {$N_{p \; oil}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.433)--(8.851,8.433);
\draw[gp path] (1.320,5.831)--(1.478,5.935)--(1.636,6.040)--(1.794,6.147)--(1.952,6.255)%
  --(2.110,6.364)--(2.268,6.474)--(2.426,6.586)--(2.584,6.700)--(2.742,6.815)--(2.900,6.931)%
  --(3.058,7.050)--(3.216,7.111)--(3.374,7.161)--(3.532,7.207)--(3.690,7.250)--(3.848,7.290)%
  --(4.006,7.328)--(4.164,7.363)--(4.322,7.397)--(4.480,7.429)--(4.638,7.459)--(4.796,7.489)%
  --(4.954,7.516)--(5.112,7.543)--(5.270,7.569)--(5.427,7.594)--(5.585,7.618)--(5.743,7.641)%
  --(5.901,7.663)--(6.059,7.685)--(6.217,7.706)--(6.375,7.726)--(6.533,7.746)--(6.691,7.765)%
  --(6.849,7.784)--(7.007,7.802)--(7.165,7.820)--(7.323,7.837)--(7.481,7.854)--(7.639,7.870)%
  --(7.797,7.886)--(7.955,7.902)--(8.113,7.917)--(8.271,7.932)--(8.429,7.947)--(8.587,7.961)%
  --(8.745,7.975)--(8.903,7.989)--(9.061,8.002)--(9.219,8.015);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.831)--(1.478,5.945)--(1.636,6.059)--(1.794,6.173)--(1.952,6.288)%
  --(2.110,6.402)--(2.268,6.517)--(2.426,6.631)--(2.584,6.746)--(2.742,6.860)--(2.900,6.974)%
  --(3.058,7.075)--(3.216,7.130)--(3.374,7.180)--(3.532,7.227)--(3.690,7.269)--(3.848,7.309)%
  --(4.006,7.347)--(4.164,7.382)--(4.322,7.416)--(4.480,7.447)--(4.638,7.478)--(4.796,7.507)%
  --(4.954,7.535)--(5.112,7.561)--(5.270,7.586)--(5.427,7.611)--(5.585,7.635)--(5.743,7.657)%
  --(5.901,7.679)--(6.059,7.701)--(6.217,7.721)--(6.375,7.741)--(6.533,7.760)--(6.691,7.779)%
  --(6.849,7.797)--(7.007,7.815)--(7.165,7.833)--(7.323,7.850)--(7.481,7.866)--(7.639,7.882)%
  --(7.797,7.898)--(7.955,7.913)--(8.113,7.928)--(8.271,7.943)--(8.429,7.957)--(8.587,7.971)%
  --(8.745,7.984)--(8.903,7.998)--(9.061,8.011)--(9.219,8.023);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,9.691)--(1.320,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{5.831cm}}{\pgfpoint{9.219cm}{9.691cm}}
\draw[gp path] (1.350,0.831)--(1.530,0.831);
\node[gp node right] at (1.331,0.831) {$0$};
\draw[gp path] (1.350,1.603)--(1.530,1.603);
\node[gp node right] at (1.331,1.603) {$0.15$};
\draw[gp path] (1.350,2.375)--(1.530,2.375);
\node[gp node right] at (1.331,2.375) {$0.3$};
\draw[gp path] (1.350,3.148)--(1.530,3.148);
\node[gp node right] at (1.331,3.148) {$0.45$};
\draw[gp path] (1.350,3.920)--(1.530,3.920);
\node[gp node right] at (1.331,3.920) {$0.6$};
\draw[gp path] (1.350,4.692)--(1.530,4.692);
\node[gp node right] at (1.331,4.692) {$0.75$};
\draw[gp path] (1.350,0.831)--(1.350,1.011);
\node[gp node center] at (1.350,0.553) {injec};
\draw[gp path] (9.248,0.831)--(9.248,1.011);
\node[gp node center] at (9.248,0.553) {prod};
\draw[gp path] (2.478,0.831)--(2.478,1.011);
\node[gp node center] at (2.478,0.553) {$0.2$};
\draw[gp path] (3.607,0.831)--(3.607,1.011);
\node[gp node center] at (3.607,0.553) {$0.4$};
\draw[gp path] (4.735,0.831)--(4.735,1.011);
\node[gp node center] at (4.735,0.553) {$0.6$};
\draw[gp path] (5.863,0.831)--(5.863,1.011);
\node[gp node center] at (5.863,0.553) {$0.8$};
\draw[gp path] (6.991,0.831)--(6.991,1.011);
\node[gp node center] at (6.991,0.553) {$1$};
\draw[gp path] (8.120,0.831)--(8.120,1.011);
\node[gp node center] at (8.120,0.553) {$1.2$};
\draw[gp path] (1.350,4.692)--(1.350,0.831)--(9.248,0.831)--(9.248,4.692)--cycle;
\node[gp node left] at (2.693,4.924) {(b)};
\node[gp node center,rotate=-270] at (0.434,2.761) {Gas saturation, $S_{g}$};
\node[gp node center] at (5.299,0.215) {$X$ ($10^3 \; m$)};
\node[gp node center] at (7.776,4.358) {Time, ($10^7 \; s$)};
\node[gp node right] at (7.040,4.050) {$0.5$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.224,4.050)--(8.140,4.050);
\draw[gp path] (1.352,4.433)--(1.356,4.429)--(1.360,4.424)--(1.364,4.420)--(1.368,4.415)%
  --(1.372,4.410)--(1.376,4.403)--(1.380,4.395)--(1.384,4.385)--(1.388,4.371)--(1.391,4.354)%
  --(1.395,4.334)--(1.399,4.309)--(1.403,4.282)--(1.407,4.251)--(1.411,4.218)--(1.415,4.184)%
  --(1.419,4.148)--(1.423,4.112)--(1.427,4.075)--(1.431,4.039)--(1.435,4.003)--(1.439,3.967)%
  --(1.443,3.933)--(1.447,3.898)--(1.451,3.865)--(1.455,3.833)--(1.459,3.801)--(1.463,3.770)%
  --(1.466,3.741)--(1.470,3.712)--(1.474,3.683)--(1.478,3.656)--(1.482,3.629)--(1.486,3.603)%
  --(1.490,3.578)--(1.494,3.553)--(1.498,3.530)--(1.502,3.506)--(1.506,3.484)--(1.510,3.462)%
  --(1.514,3.440)--(1.518,3.419)--(1.522,3.399)--(1.526,3.379)--(1.530,3.359)--(1.534,3.340)%
  --(1.538,3.322)--(1.542,3.304)--(1.545,3.286)--(1.549,3.268)--(1.553,3.251)--(1.557,3.235)%
  --(1.561,3.219)--(1.565,3.203)--(1.569,3.187)--(1.573,3.172)--(1.577,3.157)--(1.581,3.142)%
  --(1.585,3.128)--(1.589,3.113)--(1.593,3.100)--(1.597,3.086)--(1.601,3.073)--(1.605,3.059)%
  --(1.609,3.047)--(1.613,3.034)--(1.617,3.021)--(1.621,3.009)--(1.624,2.997)--(1.628,2.985)%
  --(1.632,2.973)--(1.636,2.962)--(1.640,2.951)--(1.644,2.939)--(1.648,2.929)--(1.652,2.918)%
  --(1.656,2.907)--(1.660,2.897)--(1.664,2.886)--(1.668,2.876)--(1.672,2.866)--(1.676,2.856)%
  --(1.680,2.846)--(1.684,2.837)--(1.688,2.827)--(1.692,2.818)--(1.696,2.809)--(1.699,2.799)%
  --(1.703,2.790)--(1.707,2.782)--(1.711,2.773)--(1.715,2.764)--(1.719,2.755)--(1.723,2.747)%
  --(1.727,2.739)--(1.731,2.730)--(1.735,2.722)--(1.739,2.714)--(1.743,2.706)--(1.747,2.698)%
  --(1.751,2.690)--(1.755,2.683)--(1.759,2.675)--(1.763,2.668)--(1.767,2.660)--(1.771,2.653)%
  --(1.775,2.645)--(1.778,2.638)--(1.782,2.631)--(1.786,2.624)--(1.790,2.617)--(1.794,2.610)%
  --(1.798,2.603)--(1.802,2.596)--(1.806,2.590)--(1.810,2.583)--(1.814,2.576)--(1.818,2.570)%
  --(1.822,2.563)--(1.826,2.557)--(1.830,2.551)--(1.834,2.544)--(1.838,2.538)--(1.842,2.532)%
  --(1.846,2.526)--(1.850,2.520)--(1.853,2.514)--(1.857,2.508)--(1.861,2.502)--(1.865,2.496)%
  --(1.869,2.490)--(1.873,2.485)--(1.877,2.479)--(1.881,2.473)--(1.885,2.468)--(1.889,2.462)%
  --(1.893,2.456)--(1.897,2.451)--(1.901,2.446)--(1.905,2.440)--(1.909,2.435)--(1.913,2.430)%
  --(1.917,2.424)--(1.921,2.419)--(1.925,2.414)--(1.929,2.409)--(1.932,2.404)--(1.936,2.399)%
  --(1.940,2.393)--(1.944,2.388)--(1.948,2.384)--(1.952,2.379)--(1.956,2.374)--(1.960,2.369)%
  --(1.964,2.364)--(1.968,2.359)--(1.972,2.355)--(1.976,2.350)--(1.980,2.345)--(1.984,2.340)%
  --(1.988,2.336)--(1.992,2.331)--(1.996,2.327)--(2.000,2.322)--(2.004,2.318)--(2.008,2.313)%
  --(2.011,2.309)--(2.015,2.304)--(2.019,2.300)--(2.023,2.296)--(2.027,2.291)--(2.031,2.287)%
  --(2.035,2.283)--(2.039,2.278)--(2.043,2.274)--(2.047,2.270)--(2.051,2.266)--(2.055,2.262)%
  --(2.059,2.258)--(2.063,2.254)--(2.067,2.249)--(2.071,2.245)--(2.075,2.241)--(2.079,2.237)%
  --(2.083,2.233)--(2.086,2.229)--(2.090,2.226)--(2.094,2.222)--(2.098,2.218)--(2.102,2.214)%
  --(2.106,2.210)--(2.110,2.206)--(2.114,2.202)--(2.118,2.199)--(2.122,2.195)--(2.126,2.191)%
  --(2.130,2.187)--(2.134,2.184)--(2.138,2.180)--(2.142,2.176)--(2.146,2.173)--(2.150,2.169)%
  --(2.154,2.165)--(2.158,2.162)--(2.162,2.158)--(2.165,2.155)--(2.169,2.151)--(2.173,2.148)%
  --(2.177,2.144)--(2.181,2.141)--(2.185,2.137)--(2.189,2.134)--(2.193,2.130)--(2.197,2.127)%
  --(2.201,2.123)--(2.205,2.120)--(2.209,2.117)--(2.213,2.113)--(2.217,2.110)--(2.221,2.107)%
  --(2.225,2.103)--(2.229,2.100)--(2.233,2.097)--(2.237,2.093)--(2.240,2.090)--(2.244,2.087)%
  --(2.248,2.084)--(2.252,2.080)--(2.256,2.077)--(2.260,2.074)--(2.264,2.071)--(2.268,2.068)%
  --(2.272,2.064)--(2.276,2.061)--(2.280,2.058)--(2.284,2.055)--(2.288,2.052)--(2.292,2.049)%
  --(2.296,2.046)--(2.300,2.043)--(2.304,2.040)--(2.308,2.037)--(2.312,2.034)--(2.316,2.031)%
  --(2.319,2.028)--(2.323,2.025)--(2.327,2.022)--(2.331,2.019)--(2.335,2.016)--(2.339,2.013)%
  --(2.343,2.010)--(2.347,2.007)--(2.351,2.004)--(2.355,2.001)--(2.359,1.998)--(2.363,1.995)%
  --(2.367,1.993)--(2.371,1.990)--(2.375,1.987)--(2.379,1.984)--(2.383,1.981)--(2.387,1.978)%
  --(2.391,1.976)--(2.395,1.973)--(2.398,1.970)--(2.402,1.967)--(2.406,1.964)--(2.410,1.962)%
  --(2.414,1.959)--(2.418,1.956)--(2.422,1.953)--(2.426,1.951)--(2.430,1.948)--(2.434,1.945)%
  --(2.438,1.942)--(2.442,1.940)--(2.446,1.937)--(2.450,1.934)--(2.454,1.932)--(2.458,1.929)%
  --(2.462,1.926)--(2.466,1.924)--(2.470,1.921)--(2.473,1.918)--(2.477,1.916)--(2.481,1.913)%
  --(2.485,1.910)--(2.489,1.908)--(2.493,1.905)--(2.497,1.903)--(2.501,1.900)--(2.505,1.897)%
  --(2.509,1.895)--(2.513,1.892)--(2.517,1.889)--(2.521,1.887)--(2.525,1.884)--(2.529,1.882)%
  --(2.533,1.879)--(2.537,1.877)--(2.541,1.874)--(2.545,1.871)--(2.549,1.869)--(2.552,1.866)%
  --(2.556,1.864)--(2.560,1.861)--(2.564,1.859)--(2.568,1.856)--(2.572,1.854)--(2.576,1.851)%
  --(2.580,1.849)--(2.584,1.846)--(2.588,1.844)--(2.592,1.841)--(2.596,1.839)--(2.600,1.836)%
  --(2.604,1.834)--(2.608,1.831)--(2.612,1.829)--(2.616,1.826)--(2.620,1.824)--(2.624,1.821)%
  --(2.628,1.819)--(2.631,1.817)--(2.635,1.814)--(2.639,1.812)--(2.643,1.809)--(2.647,1.807)%
  --(2.651,1.805)--(2.655,1.802)--(2.659,1.800)--(2.663,1.798)--(2.667,1.795)--(2.671,1.793)%
  --(2.675,1.791)--(2.679,1.788)--(2.683,1.786)--(2.687,1.784)--(2.691,1.782)--(2.695,1.779)%
  --(2.699,1.777)--(2.703,1.775)--(2.706,1.772)--(2.710,1.770)--(2.714,1.768)--(2.718,1.766)%
  --(2.722,1.763)--(2.726,1.761)--(2.730,1.759)--(2.734,1.757)--(2.738,1.754)--(2.742,1.752)%
  --(2.746,1.750)--(2.750,1.748)--(2.754,1.745)--(2.758,1.743)--(2.762,1.741)--(2.766,1.738)%
  --(2.770,1.736)--(2.774,1.734)--(2.778,1.731)--(2.782,1.729)--(2.785,1.726)--(2.789,1.724)%
  --(2.793,1.722)--(2.797,1.719)--(2.801,1.717)--(2.805,1.714)--(2.809,1.712)--(2.813,1.710)%
  --(2.817,1.707)--(2.821,1.705)--(2.825,1.702)--(2.829,1.699)--(2.833,1.697)--(2.837,1.694)%
  --(2.841,1.692)--(2.845,1.689)--(2.849,1.687)--(2.853,1.684)--(2.857,1.681)--(2.860,1.679)%
  --(2.864,1.676)--(2.868,1.673)--(2.872,1.671)--(2.876,1.668)--(2.880,1.665)--(2.884,1.663)%
  --(2.888,1.660)--(2.892,1.657)--(2.896,1.654)--(2.900,1.651)--(2.904,1.649)--(2.908,1.646)%
  --(2.912,1.643)--(2.916,1.640)--(2.920,1.637)--(2.924,1.634)--(2.928,1.631)--(2.932,1.628)%
  --(2.936,1.625)--(2.939,1.622)--(2.943,1.619)--(2.947,1.615)--(2.951,1.612)--(2.955,1.609)%
  --(2.959,1.605)--(2.963,1.602)--(2.967,1.598)--(2.971,1.594)--(2.975,1.590)--(2.979,1.586)%
  --(2.983,1.582)--(2.987,1.577)--(2.991,1.573)--(2.995,1.568)--(2.999,1.562)--(3.003,1.557)%
  --(3.007,1.551)--(3.011,1.544)--(3.015,1.537)--(3.018,1.529)--(3.022,1.520)--(3.026,1.510)%
  --(3.030,1.498)--(3.034,1.484)--(3.038,1.468)--(3.042,1.448)--(3.046,1.423)--(3.050,1.392)%
  --(3.054,1.349)--(3.058,1.291)--(3.062,1.206)--(3.066,1.083)--(3.070,0.932)--(3.074,0.843)%
  --(3.078,0.831)--(3.082,0.831)--(3.086,0.831)--(3.090,0.831)--(3.093,0.831)--(3.097,0.831)%
  --(3.101,0.831)--(3.105,0.831)--(3.109,0.831)--(3.113,0.831)--(3.117,0.831)--(3.121,0.831)%
  --(3.125,0.831)--(3.129,0.831)--(3.133,0.831)--(3.137,0.831)--(3.141,0.831)--(3.145,0.831)%
  --(3.149,0.831)--(3.153,0.831)--(3.157,0.831)--(3.161,0.831)--(3.165,0.831)--(3.169,0.831)%
  --(3.172,0.831)--(3.176,0.831)--(3.180,0.831)--(3.184,0.831)--(3.188,0.831)--(3.192,0.831)%
  --(3.196,0.831)--(3.200,0.831)--(3.204,0.831)--(3.208,0.831)--(3.212,0.831)--(3.216,0.831)%
  --(3.220,0.831)--(3.224,0.831)--(3.228,0.831)--(3.232,0.831)--(3.236,0.831)--(3.240,0.831)%
  --(3.244,0.831)--(3.247,0.831)--(3.251,0.831)--(3.255,0.831)--(3.259,0.831)--(3.263,0.831)%
  --(3.267,0.831)--(3.271,0.831)--(3.275,0.831)--(3.279,0.831)--(3.283,0.831)--(3.287,0.831)%
  --(3.291,0.831)--(3.295,0.831)--(3.299,0.831)--(3.303,0.831)--(3.307,0.831)--(3.311,0.831)%
  --(3.315,0.831)--(3.319,0.831)--(3.323,0.831)--(3.326,0.831)--(3.330,0.831)--(3.334,0.831)%
  --(3.338,0.831)--(3.342,0.831)--(3.346,0.831)--(3.350,0.831)--(3.354,0.831)--(3.358,0.831)%
  --(3.362,0.831)--(3.366,0.831)--(3.370,0.831)--(3.374,0.831)--(3.378,0.831)--(3.382,0.831)%
  --(3.386,0.831)--(3.390,0.831)--(3.394,0.831)--(3.398,0.831)--(3.402,0.831)--(3.405,0.831)%
  --(3.409,0.831)--(3.413,0.831)--(3.417,0.831)--(3.421,0.831)--(3.425,0.831)--(3.429,0.831)%
  --(3.433,0.831)--(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.449,0.831)--(3.453,0.831)%
  --(3.457,0.831)--(3.461,0.831)--(3.465,0.831)--(3.469,0.831)--(3.473,0.831)--(3.477,0.831)%
  --(3.480,0.831)--(3.484,0.831)--(3.488,0.831)--(3.492,0.831)--(3.496,0.831)--(3.500,0.831)%
  --(3.504,0.831)--(3.508,0.831)--(3.512,0.831)--(3.516,0.831)--(3.520,0.831)--(3.524,0.831)%
  --(3.528,0.831)--(3.532,0.831)--(3.536,0.831)--(3.540,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.559,0.831)--(3.563,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.591,0.831)--(3.595,0.831)%
  --(3.599,0.831)--(3.603,0.831)--(3.607,0.831)--(3.611,0.831)--(3.615,0.831)--(3.619,0.831)%
  --(3.623,0.831)--(3.627,0.831)--(3.631,0.831)--(3.634,0.831)--(3.638,0.831)--(3.642,0.831)%
  --(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)--(3.662,0.831)--(3.666,0.831)%
  --(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)--(3.686,0.831)--(3.690,0.831)%
  --(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)--(3.713,0.831)%
  --(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)--(3.737,0.831)%
  --(3.741,0.831)--(3.745,0.831)--(3.749,0.831)--(3.753,0.831)--(3.757,0.831)--(3.761,0.831)%
  --(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)--(3.781,0.831)--(3.785,0.831)%
  --(3.789,0.831)--(3.792,0.831)--(3.796,0.831)--(3.800,0.831)--(3.804,0.831)--(3.808,0.831)%
  --(3.812,0.831)--(3.816,0.831)--(3.820,0.831)--(3.824,0.831)--(3.828,0.831)--(3.832,0.831)%
  --(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)--(3.852,0.831)--(3.856,0.831)%
  --(3.860,0.831)--(3.864,0.831)--(3.867,0.831)--(3.871,0.831)--(3.875,0.831)--(3.879,0.831)%
  --(3.883,0.831)--(3.887,0.831)--(3.891,0.831)--(3.895,0.831)--(3.899,0.831)--(3.903,0.831)%
  --(3.907,0.831)--(3.911,0.831)--(3.915,0.831)--(3.919,0.831)--(3.923,0.831)--(3.927,0.831)%
  --(3.931,0.831)--(3.935,0.831)--(3.939,0.831)--(3.943,0.831)--(3.946,0.831)--(3.950,0.831)%
  --(3.954,0.831)--(3.958,0.831)--(3.962,0.831)--(3.966,0.831)--(3.970,0.831)--(3.974,0.831)%
  --(3.978,0.831)--(3.982,0.831)--(3.986,0.831)--(3.990,0.831)--(3.994,0.831)--(3.998,0.831)%
  --(4.002,0.831)--(4.006,0.831)--(4.010,0.831)--(4.014,0.831)--(4.018,0.831)--(4.021,0.831)%
  --(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)--(4.045,0.831)%
  --(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)--(4.069,0.831)%
  --(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)--(4.093,0.831)%
  --(4.097,0.831)--(4.100,0.831)--(4.104,0.831)--(4.108,0.831)--(4.112,0.831)--(4.116,0.831)%
  --(4.120,0.831)--(4.124,0.831)--(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.140,0.831)%
  --(4.144,0.831)--(4.148,0.831)--(4.152,0.831)--(4.156,0.831)--(4.160,0.831)--(4.164,0.831)%
  --(4.168,0.831)--(4.172,0.831)--(4.176,0.831)--(4.179,0.831)--(4.183,0.831)--(4.187,0.831)%
  --(4.191,0.831)--(4.195,0.831)--(4.199,0.831)--(4.203,0.831)--(4.207,0.831)--(4.211,0.831)%
  --(4.215,0.831)--(4.219,0.831)--(4.223,0.831)--(4.227,0.831)--(4.231,0.831)--(4.235,0.831)%
  --(4.239,0.831)--(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.254,0.831)--(4.258,0.831)%
  --(4.262,0.831)--(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)%
  --(4.286,0.831)--(4.290,0.831)--(4.294,0.831)--(4.298,0.831)--(4.302,0.831)--(4.306,0.831)%
  --(4.310,0.831)--(4.314,0.831)--(4.318,0.831)--(4.322,0.831)--(4.326,0.831)--(4.330,0.831)%
  --(4.333,0.831)--(4.337,0.831)--(4.341,0.831)--(4.345,0.831)--(4.349,0.831)--(4.353,0.831)%
  --(4.357,0.831)--(4.361,0.831)--(4.365,0.831)--(4.369,0.831)--(4.373,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.405,0.831)--(4.409,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.487,0.831)--(4.491,0.831)--(4.495,0.831)%
  --(4.499,0.831)--(4.503,0.831)--(4.507,0.831)--(4.511,0.831)--(4.515,0.831)--(4.519,0.831)%
  --(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)--(4.543,0.831)%
  --(4.547,0.831)--(4.551,0.831)--(4.555,0.831)--(4.559,0.831)--(4.563,0.831)--(4.566,0.831)%
  --(4.570,0.831)--(4.574,0.831)--(4.578,0.831)--(4.582,0.831)--(4.586,0.831)--(4.590,0.831)%
  --(4.594,0.831)--(4.598,0.831)--(4.602,0.831)--(4.606,0.831)--(4.610,0.831)--(4.614,0.831)%
  --(4.618,0.831)--(4.622,0.831)--(4.626,0.831)--(4.630,0.831)--(4.634,0.831)--(4.638,0.831)%
  --(4.641,0.831)--(4.645,0.831)--(4.649,0.831)--(4.653,0.831)--(4.657,0.831)--(4.661,0.831)%
  --(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)--(4.681,0.831)--(4.685,0.831)%
  --(4.689,0.831)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.040,3.742) {$1.0$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.224,3.742)--(8.140,3.742);
\draw[gp path] (1.352,4.433)--(1.356,4.431)--(1.360,4.428)--(1.364,4.425)--(1.368,4.422)%
  --(1.372,4.419)--(1.376,4.416)--(1.380,4.413)--(1.384,4.410)--(1.388,4.407)--(1.391,4.404)%
  --(1.395,4.401)--(1.399,4.398)--(1.403,4.394)--(1.407,4.391)--(1.411,4.387)--(1.415,4.383)%
  --(1.419,4.379)--(1.423,4.375)--(1.427,4.370)--(1.431,4.365)--(1.435,4.359)--(1.439,4.352)%
  --(1.443,4.344)--(1.447,4.336)--(1.451,4.326)--(1.455,4.315)--(1.459,4.303)--(1.463,4.290)%
  --(1.466,4.276)--(1.470,4.261)--(1.474,4.245)--(1.478,4.228)--(1.482,4.211)--(1.486,4.193)%
  --(1.490,4.175)--(1.494,4.156)--(1.498,4.137)--(1.502,4.118)--(1.506,4.099)--(1.510,4.080)%
  --(1.514,4.061)--(1.518,4.042)--(1.522,4.023)--(1.526,4.004)--(1.530,3.985)--(1.534,3.967)%
  --(1.538,3.949)--(1.542,3.931)--(1.545,3.913)--(1.549,3.895)--(1.553,3.878)--(1.557,3.861)%
  --(1.561,3.844)--(1.565,3.828)--(1.569,3.811)--(1.573,3.795)--(1.577,3.780)--(1.581,3.764)%
  --(1.585,3.749)--(1.589,3.734)--(1.593,3.719)--(1.597,3.704)--(1.601,3.690)--(1.605,3.676)%
  --(1.609,3.662)--(1.613,3.648)--(1.617,3.635)--(1.621,3.621)--(1.624,3.608)--(1.628,3.595)%
  --(1.632,3.582)--(1.636,3.570)--(1.640,3.558)--(1.644,3.545)--(1.648,3.533)--(1.652,3.521)%
  --(1.656,3.510)--(1.660,3.498)--(1.664,3.487)--(1.668,3.476)--(1.672,3.465)--(1.676,3.454)%
  --(1.680,3.443)--(1.684,3.432)--(1.688,3.422)--(1.692,3.411)--(1.696,3.401)--(1.699,3.391)%
  --(1.703,3.381)--(1.707,3.371)--(1.711,3.362)--(1.715,3.352)--(1.719,3.343)--(1.723,3.333)%
  --(1.727,3.324)--(1.731,3.315)--(1.735,3.306)--(1.739,3.297)--(1.743,3.288)--(1.747,3.279)%
  --(1.751,3.271)--(1.755,3.262)--(1.759,3.254)--(1.763,3.245)--(1.767,3.237)--(1.771,3.229)%
  --(1.775,3.221)--(1.778,3.213)--(1.782,3.205)--(1.786,3.197)--(1.790,3.189)--(1.794,3.182)%
  --(1.798,3.174)--(1.802,3.167)--(1.806,3.159)--(1.810,3.152)--(1.814,3.144)--(1.818,3.137)%
  --(1.822,3.130)--(1.826,3.123)--(1.830,3.116)--(1.834,3.109)--(1.838,3.102)--(1.842,3.095)%
  --(1.846,3.088)--(1.850,3.082)--(1.853,3.075)--(1.857,3.069)--(1.861,3.062)--(1.865,3.056)%
  --(1.869,3.049)--(1.873,3.043)--(1.877,3.037)--(1.881,3.030)--(1.885,3.024)--(1.889,3.018)%
  --(1.893,3.012)--(1.897,3.006)--(1.901,3.000)--(1.905,2.994)--(1.909,2.988)--(1.913,2.982)%
  --(1.917,2.976)--(1.921,2.971)--(1.925,2.965)--(1.929,2.959)--(1.932,2.954)--(1.936,2.948)%
  --(1.940,2.943)--(1.944,2.937)--(1.948,2.932)--(1.952,2.926)--(1.956,2.921)--(1.960,2.916)%
  --(1.964,2.910)--(1.968,2.905)--(1.972,2.900)--(1.976,2.895)--(1.980,2.890)--(1.984,2.885)%
  --(1.988,2.880)--(1.992,2.875)--(1.996,2.870)--(2.000,2.865)--(2.004,2.860)--(2.008,2.855)%
  --(2.011,2.850)--(2.015,2.845)--(2.019,2.840)--(2.023,2.836)--(2.027,2.831)--(2.031,2.826)%
  --(2.035,2.822)--(2.039,2.817)--(2.043,2.812)--(2.047,2.808)--(2.051,2.803)--(2.055,2.799)%
  --(2.059,2.794)--(2.063,2.790)--(2.067,2.786)--(2.071,2.781)--(2.075,2.777)--(2.079,2.773)%
  --(2.083,2.768)--(2.086,2.764)--(2.090,2.760)--(2.094,2.756)--(2.098,2.751)--(2.102,2.747)%
  --(2.106,2.743)--(2.110,2.739)--(2.114,2.735)--(2.118,2.731)--(2.122,2.727)--(2.126,2.723)%
  --(2.130,2.719)--(2.134,2.715)--(2.138,2.711)--(2.142,2.707)--(2.146,2.703)--(2.150,2.699)%
  --(2.154,2.695)--(2.158,2.691)--(2.162,2.688)--(2.165,2.684)--(2.169,2.680)--(2.173,2.676)%
  --(2.177,2.673)--(2.181,2.669)--(2.185,2.665)--(2.189,2.661)--(2.193,2.658)--(2.197,2.654)%
  --(2.201,2.651)--(2.205,2.647)--(2.209,2.643)--(2.213,2.640)--(2.217,2.636)--(2.221,2.633)%
  --(2.225,2.629)--(2.229,2.626)--(2.233,2.622)--(2.237,2.619)--(2.240,2.615)--(2.244,2.612)%
  --(2.248,2.609)--(2.252,2.605)--(2.256,2.602)--(2.260,2.599)--(2.264,2.595)--(2.268,2.592)%
  --(2.272,2.589)--(2.276,2.585)--(2.280,2.582)--(2.284,2.579)--(2.288,2.576)--(2.292,2.572)%
  --(2.296,2.569)--(2.300,2.566)--(2.304,2.563)--(2.308,2.560)--(2.312,2.557)--(2.316,2.553)%
  --(2.319,2.550)--(2.323,2.547)--(2.327,2.544)--(2.331,2.541)--(2.335,2.538)--(2.339,2.535)%
  --(2.343,2.532)--(2.347,2.529)--(2.351,2.526)--(2.355,2.523)--(2.359,2.520)--(2.363,2.517)%
  --(2.367,2.514)--(2.371,2.511)--(2.375,2.508)--(2.379,2.505)--(2.383,2.502)--(2.387,2.500)%
  --(2.391,2.497)--(2.395,2.494)--(2.398,2.491)--(2.402,2.488)--(2.406,2.485)--(2.410,2.483)%
  --(2.414,2.480)--(2.418,2.477)--(2.422,2.474)--(2.426,2.471)--(2.430,2.469)--(2.434,2.466)%
  --(2.438,2.463)--(2.442,2.460)--(2.446,2.458)--(2.450,2.455)--(2.454,2.452)--(2.458,2.450)%
  --(2.462,2.447)--(2.466,2.444)--(2.470,2.442)--(2.473,2.439)--(2.477,2.436)--(2.481,2.434)%
  --(2.485,2.431)--(2.489,2.429)--(2.493,2.426)--(2.497,2.423)--(2.501,2.421)--(2.505,2.418)%
  --(2.509,2.416)--(2.513,2.413)--(2.517,2.411)--(2.521,2.408)--(2.525,2.406)--(2.529,2.403)%
  --(2.533,2.401)--(2.537,2.398)--(2.541,2.396)--(2.545,2.393)--(2.549,2.391)--(2.552,2.388)%
  --(2.556,2.386)--(2.560,2.384)--(2.564,2.381)--(2.568,2.379)--(2.572,2.376)--(2.576,2.374)%
  --(2.580,2.372)--(2.584,2.369)--(2.588,2.367)--(2.592,2.364)--(2.596,2.362)--(2.600,2.360)%
  --(2.604,2.357)--(2.608,2.355)--(2.612,2.353)--(2.616,2.351)--(2.620,2.348)--(2.624,2.346)%
  --(2.628,2.344)--(2.631,2.341)--(2.635,2.339)--(2.639,2.337)--(2.643,2.335)--(2.647,2.332)%
  --(2.651,2.330)--(2.655,2.328)--(2.659,2.326)--(2.663,2.323)--(2.667,2.321)--(2.671,2.319)%
  --(2.675,2.317)--(2.679,2.315)--(2.683,2.312)--(2.687,2.310)--(2.691,2.308)--(2.695,2.306)%
  --(2.699,2.304)--(2.703,2.302)--(2.706,2.300)--(2.710,2.297)--(2.714,2.295)--(2.718,2.293)%
  --(2.722,2.291)--(2.726,2.289)--(2.730,2.287)--(2.734,2.285)--(2.738,2.283)--(2.742,2.281)%
  --(2.746,2.278)--(2.750,2.276)--(2.754,2.274)--(2.758,2.272)--(2.762,2.270)--(2.766,2.268)%
  --(2.770,2.266)--(2.774,2.264)--(2.778,2.262)--(2.782,2.260)--(2.785,2.258)--(2.789,2.256)%
  --(2.793,2.254)--(2.797,2.252)--(2.801,2.250)--(2.805,2.248)--(2.809,2.246)--(2.813,2.244)%
  --(2.817,2.242)--(2.821,2.240)--(2.825,2.238)--(2.829,2.236)--(2.833,2.234)--(2.837,2.232)%
  --(2.841,2.231)--(2.845,2.229)--(2.849,2.227)--(2.853,2.225)--(2.857,2.223)--(2.860,2.221)%
  --(2.864,2.219)--(2.868,2.217)--(2.872,2.215)--(2.876,2.213)--(2.880,2.211)--(2.884,2.210)%
  --(2.888,2.208)--(2.892,2.206)--(2.896,2.204)--(2.900,2.202)--(2.904,2.200)--(2.908,2.198)%
  --(2.912,2.197)--(2.916,2.195)--(2.920,2.193)--(2.924,2.191)--(2.928,2.189)--(2.932,2.187)%
  --(2.936,2.186)--(2.939,2.184)--(2.943,2.182)--(2.947,2.180)--(2.951,2.178)--(2.955,2.177)%
  --(2.959,2.175)--(2.963,2.173)--(2.967,2.171)--(2.971,2.170)--(2.975,2.168)--(2.979,2.166)%
  --(2.983,2.164)--(2.987,2.163)--(2.991,2.161)--(2.995,2.159)--(2.999,2.157)--(3.003,2.156)%
  --(3.007,2.154)--(3.011,2.152)--(3.015,2.150)--(3.018,2.149)--(3.022,2.147)--(3.026,2.145)%
  --(3.030,2.143)--(3.034,2.142)--(3.038,2.140)--(3.042,2.138)--(3.046,2.137)--(3.050,2.135)%
  --(3.054,2.133)--(3.058,2.132)--(3.062,2.130)--(3.066,2.128)--(3.070,2.127)--(3.074,2.125)%
  --(3.078,2.123)--(3.082,2.122)--(3.086,2.120)--(3.090,2.118)--(3.093,2.117)--(3.097,2.115)%
  --(3.101,2.113)--(3.105,2.112)--(3.109,2.110)--(3.113,2.109)--(3.117,2.107)--(3.121,2.105)%
  --(3.125,2.104)--(3.129,2.102)--(3.133,2.100)--(3.137,2.099)--(3.141,2.097)--(3.145,2.096)%
  --(3.149,2.094)--(3.153,2.092)--(3.157,2.091)--(3.161,2.089)--(3.165,2.088)--(3.169,2.086)%
  --(3.172,2.085)--(3.176,2.083)--(3.180,2.081)--(3.184,2.080)--(3.188,2.078)--(3.192,2.077)%
  --(3.196,2.075)--(3.200,2.074)--(3.204,2.072)--(3.208,2.071)--(3.212,2.069)--(3.216,2.067)%
  --(3.220,2.066)--(3.224,2.064)--(3.228,2.063)--(3.232,2.061)--(3.236,2.060)--(3.240,2.058)%
  --(3.244,2.057)--(3.247,2.055)--(3.251,2.054)--(3.255,2.052)--(3.259,2.051)--(3.263,2.049)%
  --(3.267,2.048)--(3.271,2.046)--(3.275,2.045)--(3.279,2.043)--(3.283,2.042)--(3.287,2.040)%
  --(3.291,2.039)--(3.295,2.037)--(3.299,2.036)--(3.303,2.034)--(3.307,2.033)--(3.311,2.031)%
  --(3.315,2.030)--(3.319,2.028)--(3.323,2.027)--(3.326,2.026)--(3.330,2.024)--(3.334,2.023)%
  --(3.338,2.021)--(3.342,2.020)--(3.346,2.018)--(3.350,2.017)--(3.354,2.015)--(3.358,2.014)%
  --(3.362,2.013)--(3.366,2.011)--(3.370,2.010)--(3.374,2.008)--(3.378,2.007)--(3.382,2.005)%
  --(3.386,2.004)--(3.390,2.003)--(3.394,2.001)--(3.398,2.000)--(3.402,1.998)--(3.405,1.997)%
  --(3.409,1.996)--(3.413,1.994)--(3.417,1.993)--(3.421,1.991)--(3.425,1.990)--(3.429,1.989)%
  --(3.433,1.987)--(3.437,1.986)--(3.441,1.984)--(3.445,1.983)--(3.449,1.982)--(3.453,1.980)%
  --(3.457,1.979)--(3.461,1.977)--(3.465,1.976)--(3.469,1.975)--(3.473,1.973)--(3.477,1.972)%
  --(3.480,1.971)--(3.484,1.969)--(3.488,1.968)--(3.492,1.967)--(3.496,1.965)--(3.500,1.964)%
  --(3.504,1.963)--(3.508,1.961)--(3.512,1.960)--(3.516,1.958)--(3.520,1.957)--(3.524,1.956)%
  --(3.528,1.954)--(3.532,1.953)--(3.536,1.952)--(3.540,1.950)--(3.544,1.949)--(3.548,1.948)%
  --(3.552,1.946)--(3.556,1.945)--(3.559,1.944)--(3.563,1.943)--(3.567,1.941)--(3.571,1.940)%
  --(3.575,1.939)--(3.579,1.937)--(3.583,1.936)--(3.587,1.935)--(3.591,1.933)--(3.595,1.932)%
  --(3.599,1.931)--(3.603,1.929)--(3.607,1.928)--(3.611,1.927)--(3.615,1.926)--(3.619,1.924)%
  --(3.623,1.923)--(3.627,1.922)--(3.631,1.920)--(3.634,1.919)--(3.638,1.918)--(3.642,1.917)%
  --(3.646,1.915)--(3.650,1.914)--(3.654,1.913)--(3.658,1.912)--(3.662,1.910)--(3.666,1.909)%
  --(3.670,1.908)--(3.674,1.906)--(3.678,1.905)--(3.682,1.904)--(3.686,1.903)--(3.690,1.901)%
  --(3.694,1.900)--(3.698,1.899)--(3.702,1.898)--(3.706,1.896)--(3.710,1.895)--(3.713,1.894)%
  --(3.717,1.893)--(3.721,1.891)--(3.725,1.890)--(3.729,1.889)--(3.733,1.888)--(3.737,1.886)%
  --(3.741,1.885)--(3.745,1.884)--(3.749,1.883)--(3.753,1.881)--(3.757,1.880)--(3.761,1.879)%
  --(3.765,1.878)--(3.769,1.876)--(3.773,1.875)--(3.777,1.874)--(3.781,1.873)--(3.785,1.872)%
  --(3.789,1.870)--(3.792,1.869)--(3.796,1.868)--(3.800,1.867)--(3.804,1.865)--(3.808,1.864)%
  --(3.812,1.863)--(3.816,1.862)--(3.820,1.860)--(3.824,1.859)--(3.828,1.858)--(3.832,1.857)%
  --(3.836,1.856)--(3.840,1.854)--(3.844,1.853)--(3.848,1.852)--(3.852,1.851)--(3.856,1.850)%
  --(3.860,1.848)--(3.864,1.847)--(3.867,1.846)--(3.871,1.845)--(3.875,1.844)--(3.879,1.842)%
  --(3.883,1.841)--(3.887,1.840)--(3.891,1.839)--(3.895,1.838)--(3.899,1.836)--(3.903,1.835)%
  --(3.907,1.834)--(3.911,1.833)--(3.915,1.832)--(3.919,1.830)--(3.923,1.829)--(3.927,1.828)%
  --(3.931,1.827)--(3.935,1.826)--(3.939,1.825)--(3.943,1.823)--(3.946,1.822)--(3.950,1.821)%
  --(3.954,1.820)--(3.958,1.819)--(3.962,1.818)--(3.966,1.817)--(3.970,1.815)--(3.974,1.814)%
  --(3.978,1.813)--(3.982,1.812)--(3.986,1.811)--(3.990,1.810)--(3.994,1.809)--(3.998,1.807)%
  --(4.002,1.806)--(4.006,1.805)--(4.010,1.804)--(4.014,1.803)--(4.018,1.802)--(4.021,1.801)%
  --(4.025,1.799)--(4.029,1.798)--(4.033,1.797)--(4.037,1.796)--(4.041,1.795)--(4.045,1.794)%
  --(4.049,1.793)--(4.053,1.792)--(4.057,1.790)--(4.061,1.789)--(4.065,1.788)--(4.069,1.787)%
  --(4.073,1.786)--(4.077,1.785)--(4.081,1.784)--(4.085,1.782)--(4.089,1.781)--(4.093,1.780)%
  --(4.097,1.779)--(4.100,1.778)--(4.104,1.777)--(4.108,1.776)--(4.112,1.774)--(4.116,1.773)%
  --(4.120,1.772)--(4.124,1.771)--(4.128,1.770)--(4.132,1.769)--(4.136,1.767)--(4.140,1.766)%
  --(4.144,1.765)--(4.148,1.764)--(4.152,1.763)--(4.156,1.762)--(4.160,1.760)--(4.164,1.759)%
  --(4.168,1.758)--(4.172,1.757)--(4.176,1.756)--(4.179,1.754)--(4.183,1.753)--(4.187,1.752)%
  --(4.191,1.751)--(4.195,1.750)--(4.199,1.749)--(4.203,1.747)--(4.207,1.746)--(4.211,1.745)%
  --(4.215,1.744)--(4.219,1.743)--(4.223,1.741)--(4.227,1.740)--(4.231,1.739)--(4.235,1.738)%
  --(4.239,1.737)--(4.243,1.736)--(4.247,1.734)--(4.251,1.733)--(4.254,1.732)--(4.258,1.731)%
  --(4.262,1.730)--(4.266,1.729)--(4.270,1.728)--(4.274,1.726)--(4.278,1.725)--(4.282,1.724)%
  --(4.286,1.723)--(4.290,1.722)--(4.294,1.721)--(4.298,1.720)--(4.302,1.719)--(4.306,1.718)%
  --(4.310,1.716)--(4.314,1.715)--(4.318,1.714)--(4.322,1.713)--(4.326,1.712)--(4.330,1.711)%
  --(4.333,1.710)--(4.337,1.709)--(4.341,1.708)--(4.345,1.707)--(4.349,1.706)--(4.353,1.705)%
  --(4.357,1.704)--(4.361,1.703)--(4.365,1.702)--(4.369,1.701)--(4.373,1.700)--(4.377,1.699)%
  --(4.381,1.698)--(4.385,1.697)--(4.389,1.696)--(4.393,1.695)--(4.397,1.694)--(4.401,1.693)%
  --(4.405,1.692)--(4.409,1.691)--(4.412,1.690)--(4.416,1.689)--(4.420,1.688)--(4.424,1.687)%
  --(4.428,1.686)--(4.432,1.685)--(4.436,1.684)--(4.440,1.683)--(4.444,1.682)--(4.448,1.681)%
  --(4.452,1.680)--(4.456,1.679)--(4.460,1.677)--(4.464,1.676)--(4.468,1.675)--(4.472,1.674)%
  --(4.476,1.673)--(4.480,1.672)--(4.484,1.670)--(4.487,1.669)--(4.491,1.668)--(4.495,1.667)%
  --(4.499,1.665)--(4.503,1.664)--(4.507,1.663)--(4.511,1.661)--(4.515,1.660)--(4.519,1.659)%
  --(4.523,1.657)--(4.527,1.656)--(4.531,1.654)--(4.535,1.653)--(4.539,1.652)--(4.543,1.650)%
  --(4.547,1.649)--(4.551,1.647)--(4.555,1.646)--(4.559,1.644)--(4.563,1.643)--(4.566,1.641)%
  --(4.570,1.640)--(4.574,1.638)--(4.578,1.636)--(4.582,1.635)--(4.586,1.633)--(4.590,1.631)%
  --(4.594,1.630)--(4.598,1.628)--(4.602,1.627)--(4.606,1.625)--(4.610,1.623)--(4.614,1.621)%
  --(4.618,1.620)--(4.622,1.618)--(4.626,1.616)--(4.630,1.614)--(4.634,1.613)--(4.638,1.611)%
  --(4.641,1.609)--(4.645,1.607)--(4.649,1.605)--(4.653,1.603)--(4.657,1.601)--(4.661,1.599)%
  --(4.665,1.597)--(4.669,1.595)--(4.673,1.593)--(4.677,1.591)--(4.681,1.589)--(4.685,1.587)%
  --(4.689,1.584)--(4.693,1.582)--(4.697,1.579)--(4.701,1.577)--(4.705,1.574)--(4.709,1.571)%
  --(4.713,1.568)--(4.717,1.565)--(4.720,1.561)--(4.724,1.558)--(4.728,1.554)--(4.732,1.550)%
  --(4.736,1.546)--(4.740,1.541)--(4.744,1.535)--(4.748,1.530)--(4.752,1.523)--(4.756,1.516)%
  --(4.760,1.507)--(4.764,1.497)--(4.768,1.486)--(4.772,1.473)--(4.776,1.456)--(4.780,1.436)%
  --(4.784,1.410)--(4.788,1.377)--(4.792,1.331)--(4.796,1.266)--(4.799,1.173)--(4.803,1.038)%
  --(4.807,0.894)--(4.811,0.836)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.040,3.434) {$1.5$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.224,3.434)--(8.140,3.434);
\draw[gp path] (1.352,4.434)--(1.356,4.432)--(1.360,4.429)--(1.364,4.427)--(1.368,4.425)%
  --(1.372,4.423)--(1.376,4.421)--(1.380,4.418)--(1.384,4.416)--(1.388,4.414)--(1.391,4.411)%
  --(1.395,4.409)--(1.399,4.407)--(1.403,4.404)--(1.407,4.402)--(1.411,4.399)--(1.415,4.397)%
  --(1.419,4.394)--(1.423,4.392)--(1.427,4.389)--(1.431,4.387)--(1.435,4.384)--(1.439,4.381)%
  --(1.443,4.378)--(1.447,4.376)--(1.451,4.373)--(1.455,4.370)--(1.459,4.367)--(1.463,4.364)%
  --(1.466,4.361)--(1.470,4.358)--(1.474,4.354)--(1.478,4.351)--(1.482,4.347)--(1.486,4.343)%
  --(1.490,4.339)--(1.494,4.334)--(1.498,4.329)--(1.502,4.324)--(1.506,4.318)--(1.510,4.312)%
  --(1.514,4.305)--(1.518,4.298)--(1.522,4.290)--(1.526,4.281)--(1.530,4.272)--(1.534,4.263)%
  --(1.538,4.253)--(1.542,4.243)--(1.545,4.232)--(1.549,4.220)--(1.553,4.209)--(1.557,4.197)%
  --(1.561,4.185)--(1.565,4.173)--(1.569,4.160)--(1.573,4.148)--(1.577,4.135)--(1.581,4.122)%
  --(1.585,4.109)--(1.589,4.096)--(1.593,4.083)--(1.597,4.070)--(1.601,4.057)--(1.605,4.044)%
  --(1.609,4.032)--(1.613,4.019)--(1.617,4.006)--(1.621,3.993)--(1.624,3.981)--(1.628,3.969)%
  --(1.632,3.956)--(1.636,3.944)--(1.640,3.932)--(1.644,3.920)--(1.648,3.908)--(1.652,3.896)%
  --(1.656,3.884)--(1.660,3.873)--(1.664,3.861)--(1.668,3.850)--(1.672,3.839)--(1.676,3.828)%
  --(1.680,3.817)--(1.684,3.806)--(1.688,3.795)--(1.692,3.785)--(1.696,3.774)--(1.699,3.764)%
  --(1.703,3.754)--(1.707,3.743)--(1.711,3.733)--(1.715,3.723)--(1.719,3.714)--(1.723,3.704)%
  --(1.727,3.694)--(1.731,3.685)--(1.735,3.675)--(1.739,3.666)--(1.743,3.657)--(1.747,3.648)%
  --(1.751,3.639)--(1.755,3.630)--(1.759,3.621)--(1.763,3.612)--(1.767,3.603)--(1.771,3.595)%
  --(1.775,3.586)--(1.778,3.578)--(1.782,3.570)--(1.786,3.561)--(1.790,3.553)--(1.794,3.545)%
  --(1.798,3.537)--(1.802,3.529)--(1.806,3.521)--(1.810,3.514)--(1.814,3.506)--(1.818,3.498)%
  --(1.822,3.491)--(1.826,3.483)--(1.830,3.476)--(1.834,3.469)--(1.838,3.461)--(1.842,3.454)%
  --(1.846,3.447)--(1.850,3.440)--(1.853,3.433)--(1.857,3.426)--(1.861,3.419)--(1.865,3.412)%
  --(1.869,3.405)--(1.873,3.399)--(1.877,3.392)--(1.881,3.385)--(1.885,3.379)--(1.889,3.372)%
  --(1.893,3.366)--(1.897,3.359)--(1.901,3.353)--(1.905,3.347)--(1.909,3.341)--(1.913,3.334)%
  --(1.917,3.328)--(1.921,3.322)--(1.925,3.316)--(1.929,3.310)--(1.932,3.304)--(1.936,3.298)%
  --(1.940,3.292)--(1.944,3.287)--(1.948,3.281)--(1.952,3.275)--(1.956,3.269)--(1.960,3.264)%
  --(1.964,3.258)--(1.968,3.253)--(1.972,3.247)--(1.976,3.242)--(1.980,3.236)--(1.984,3.231)%
  --(1.988,3.225)--(1.992,3.220)--(1.996,3.215)--(2.000,3.210)--(2.004,3.204)--(2.008,3.199)%
  --(2.011,3.194)--(2.015,3.189)--(2.019,3.184)--(2.023,3.179)--(2.027,3.174)--(2.031,3.169)%
  --(2.035,3.164)--(2.039,3.159)--(2.043,3.154)--(2.047,3.149)--(2.051,3.145)--(2.055,3.140)%
  --(2.059,3.135)--(2.063,3.130)--(2.067,3.126)--(2.071,3.121)--(2.075,3.116)--(2.079,3.112)%
  --(2.083,3.107)--(2.086,3.103)--(2.090,3.098)--(2.094,3.094)--(2.098,3.089)--(2.102,3.085)%
  --(2.106,3.080)--(2.110,3.076)--(2.114,3.072)--(2.118,3.067)--(2.122,3.063)--(2.126,3.059)%
  --(2.130,3.054)--(2.134,3.050)--(2.138,3.046)--(2.142,3.042)--(2.146,3.038)--(2.150,3.034)%
  --(2.154,3.030)--(2.158,3.025)--(2.162,3.021)--(2.165,3.017)--(2.169,3.013)--(2.173,3.009)%
  --(2.177,3.005)--(2.181,3.001)--(2.185,2.998)--(2.189,2.994)--(2.193,2.990)--(2.197,2.986)%
  --(2.201,2.982)--(2.205,2.978)--(2.209,2.974)--(2.213,2.971)--(2.217,2.967)--(2.221,2.963)%
  --(2.225,2.960)--(2.229,2.956)--(2.233,2.952)--(2.237,2.948)--(2.240,2.945)--(2.244,2.941)%
  --(2.248,2.938)--(2.252,2.934)--(2.256,2.930)--(2.260,2.927)--(2.264,2.923)--(2.268,2.920)%
  --(2.272,2.916)--(2.276,2.913)--(2.280,2.909)--(2.284,2.906)--(2.288,2.903)--(2.292,2.899)%
  --(2.296,2.896)--(2.300,2.892)--(2.304,2.889)--(2.308,2.886)--(2.312,2.882)--(2.316,2.879)%
  --(2.319,2.876)--(2.323,2.873)--(2.327,2.869)--(2.331,2.866)--(2.335,2.863)--(2.339,2.860)%
  --(2.343,2.856)--(2.347,2.853)--(2.351,2.850)--(2.355,2.847)--(2.359,2.844)--(2.363,2.841)%
  --(2.367,2.838)--(2.371,2.834)--(2.375,2.831)--(2.379,2.828)--(2.383,2.825)--(2.387,2.822)%
  --(2.391,2.819)--(2.395,2.816)--(2.398,2.813)--(2.402,2.810)--(2.406,2.807)--(2.410,2.804)%
  --(2.414,2.801)--(2.418,2.798)--(2.422,2.795)--(2.426,2.792)--(2.430,2.789)--(2.434,2.787)%
  --(2.438,2.784)--(2.442,2.781)--(2.446,2.778)--(2.450,2.775)--(2.454,2.772)--(2.458,2.770)%
  --(2.462,2.767)--(2.466,2.764)--(2.470,2.761)--(2.473,2.758)--(2.477,2.756)--(2.481,2.753)%
  --(2.485,2.750)--(2.489,2.747)--(2.493,2.745)--(2.497,2.742)--(2.501,2.739)--(2.505,2.737)%
  --(2.509,2.734)--(2.513,2.731)--(2.517,2.729)--(2.521,2.726)--(2.525,2.723)--(2.529,2.721)%
  --(2.533,2.718)--(2.537,2.715)--(2.541,2.713)--(2.545,2.710)--(2.549,2.708)--(2.552,2.705)%
  --(2.556,2.703)--(2.560,2.700)--(2.564,2.697)--(2.568,2.695)--(2.572,2.692)--(2.576,2.690)%
  --(2.580,2.687)--(2.584,2.685)--(2.588,2.682)--(2.592,2.680)--(2.596,2.678)--(2.600,2.675)%
  --(2.604,2.673)--(2.608,2.670)--(2.612,2.668)--(2.616,2.665)--(2.620,2.663)--(2.624,2.661)%
  --(2.628,2.658)--(2.631,2.656)--(2.635,2.653)--(2.639,2.651)--(2.643,2.649)--(2.647,2.646)%
  --(2.651,2.644)--(2.655,2.642)--(2.659,2.639)--(2.663,2.637)--(2.667,2.635)--(2.671,2.632)%
  --(2.675,2.630)--(2.679,2.628)--(2.683,2.626)--(2.687,2.623)--(2.691,2.621)--(2.695,2.619)%
  --(2.699,2.617)--(2.703,2.614)--(2.706,2.612)--(2.710,2.610)--(2.714,2.608)--(2.718,2.605)%
  --(2.722,2.603)--(2.726,2.601)--(2.730,2.599)--(2.734,2.597)--(2.738,2.594)--(2.742,2.592)%
  --(2.746,2.590)--(2.750,2.588)--(2.754,2.586)--(2.758,2.584)--(2.762,2.582)--(2.766,2.579)%
  --(2.770,2.577)--(2.774,2.575)--(2.778,2.573)--(2.782,2.571)--(2.785,2.569)--(2.789,2.567)%
  --(2.793,2.565)--(2.797,2.563)--(2.801,2.561)--(2.805,2.559)--(2.809,2.556)--(2.813,2.554)%
  --(2.817,2.552)--(2.821,2.550)--(2.825,2.548)--(2.829,2.546)--(2.833,2.544)--(2.837,2.542)%
  --(2.841,2.540)--(2.845,2.538)--(2.849,2.536)--(2.853,2.534)--(2.857,2.532)--(2.860,2.530)%
  --(2.864,2.528)--(2.868,2.526)--(2.872,2.524)--(2.876,2.523)--(2.880,2.521)--(2.884,2.519)%
  --(2.888,2.517)--(2.892,2.515)--(2.896,2.513)--(2.900,2.511)--(2.904,2.509)--(2.908,2.507)%
  --(2.912,2.505)--(2.916,2.503)--(2.920,2.501)--(2.924,2.500)--(2.928,2.498)--(2.932,2.496)%
  --(2.936,2.494)--(2.939,2.492)--(2.943,2.490)--(2.947,2.488)--(2.951,2.487)--(2.955,2.485)%
  --(2.959,2.483)--(2.963,2.481)--(2.967,2.479)--(2.971,2.477)--(2.975,2.476)--(2.979,2.474)%
  --(2.983,2.472)--(2.987,2.470)--(2.991,2.468)--(2.995,2.467)--(2.999,2.465)--(3.003,2.463)%
  --(3.007,2.461)--(3.011,2.459)--(3.015,2.458)--(3.018,2.456)--(3.022,2.454)--(3.026,2.452)%
  --(3.030,2.451)--(3.034,2.449)--(3.038,2.447)--(3.042,2.445)--(3.046,2.444)--(3.050,2.442)%
  --(3.054,2.440)--(3.058,2.438)--(3.062,2.437)--(3.066,2.435)--(3.070,2.433)--(3.074,2.432)%
  --(3.078,2.430)--(3.082,2.428)--(3.086,2.427)--(3.090,2.425)--(3.093,2.423)--(3.097,2.422)%
  --(3.101,2.420)--(3.105,2.418)--(3.109,2.417)--(3.113,2.415)--(3.117,2.413)--(3.121,2.412)%
  --(3.125,2.410)--(3.129,2.408)--(3.133,2.407)--(3.137,2.405)--(3.141,2.403)--(3.145,2.402)%
  --(3.149,2.400)--(3.153,2.399)--(3.157,2.397)--(3.161,2.395)--(3.165,2.394)--(3.169,2.392)%
  --(3.172,2.390)--(3.176,2.389)--(3.180,2.387)--(3.184,2.386)--(3.188,2.384)--(3.192,2.383)%
  --(3.196,2.381)--(3.200,2.379)--(3.204,2.378)--(3.208,2.376)--(3.212,2.375)--(3.216,2.373)%
  --(3.220,2.372)--(3.224,2.370)--(3.228,2.369)--(3.232,2.367)--(3.236,2.365)--(3.240,2.364)%
  --(3.244,2.362)--(3.247,2.361)--(3.251,2.359)--(3.255,2.358)--(3.259,2.356)--(3.263,2.355)%
  --(3.267,2.353)--(3.271,2.352)--(3.275,2.350)--(3.279,2.349)--(3.283,2.347)--(3.287,2.346)%
  --(3.291,2.344)--(3.295,2.343)--(3.299,2.341)--(3.303,2.340)--(3.307,2.338)--(3.311,2.337)%
  --(3.315,2.335)--(3.319,2.334)--(3.323,2.332)--(3.326,2.331)--(3.330,2.330)--(3.334,2.328)%
  --(3.338,2.327)--(3.342,2.325)--(3.346,2.324)--(3.350,2.322)--(3.354,2.321)--(3.358,2.319)%
  --(3.362,2.318)--(3.366,2.317)--(3.370,2.315)--(3.374,2.314)--(3.378,2.312)--(3.382,2.311)%
  --(3.386,2.309)--(3.390,2.308)--(3.394,2.307)--(3.398,2.305)--(3.402,2.304)--(3.405,2.302)%
  --(3.409,2.301)--(3.413,2.300)--(3.417,2.298)--(3.421,2.297)--(3.425,2.295)--(3.429,2.294)%
  --(3.433,2.293)--(3.437,2.291)--(3.441,2.290)--(3.445,2.289)--(3.449,2.287)--(3.453,2.286)%
  --(3.457,2.284)--(3.461,2.283)--(3.465,2.282)--(3.469,2.280)--(3.473,2.279)--(3.477,2.278)%
  --(3.480,2.276)--(3.484,2.275)--(3.488,2.274)--(3.492,2.272)--(3.496,2.271)--(3.500,2.270)%
  --(3.504,2.268)--(3.508,2.267)--(3.512,2.266)--(3.516,2.264)--(3.520,2.263)--(3.524,2.262)%
  --(3.528,2.260)--(3.532,2.259)--(3.536,2.258)--(3.540,2.256)--(3.544,2.255)--(3.548,2.254)%
  --(3.552,2.253)--(3.556,2.251)--(3.559,2.250)--(3.563,2.249)--(3.567,2.247)--(3.571,2.246)%
  --(3.575,2.245)--(3.579,2.243)--(3.583,2.242)--(3.587,2.241)--(3.591,2.240)--(3.595,2.238)%
  --(3.599,2.237)--(3.603,2.236)--(3.607,2.235)--(3.611,2.233)--(3.615,2.232)--(3.619,2.231)%
  --(3.623,2.230)--(3.627,2.228)--(3.631,2.227)--(3.634,2.226)--(3.638,2.225)--(3.642,2.223)%
  --(3.646,2.222)--(3.650,2.221)--(3.654,2.220)--(3.658,2.218)--(3.662,2.217)--(3.666,2.216)%
  --(3.670,2.215)--(3.674,2.213)--(3.678,2.212)--(3.682,2.211)--(3.686,2.210)--(3.690,2.209)%
  --(3.694,2.207)--(3.698,2.206)--(3.702,2.205)--(3.706,2.204)--(3.710,2.202)--(3.713,2.201)%
  --(3.717,2.200)--(3.721,2.199)--(3.725,2.198)--(3.729,2.196)--(3.733,2.195)--(3.737,2.194)%
  --(3.741,2.193)--(3.745,2.192)--(3.749,2.190)--(3.753,2.189)--(3.757,2.188)--(3.761,2.187)%
  --(3.765,2.186)--(3.769,2.185)--(3.773,2.183)--(3.777,2.182)--(3.781,2.181)--(3.785,2.180)%
  --(3.789,2.179)--(3.792,2.178)--(3.796,2.176)--(3.800,2.175)--(3.804,2.174)--(3.808,2.173)%
  --(3.812,2.172)--(3.816,2.171)--(3.820,2.169)--(3.824,2.168)--(3.828,2.167)--(3.832,2.166)%
  --(3.836,2.165)--(3.840,2.164)--(3.844,2.163)--(3.848,2.161)--(3.852,2.160)--(3.856,2.159)%
  --(3.860,2.158)--(3.864,2.157)--(3.867,2.156)--(3.871,2.155)--(3.875,2.153)--(3.879,2.152)%
  --(3.883,2.151)--(3.887,2.150)--(3.891,2.149)--(3.895,2.148)--(3.899,2.147)--(3.903,2.146)%
  --(3.907,2.145)--(3.911,2.143)--(3.915,2.142)--(3.919,2.141)--(3.923,2.140)--(3.927,2.139)%
  --(3.931,2.138)--(3.935,2.137)--(3.939,2.136)--(3.943,2.135)--(3.946,2.134)--(3.950,2.132)%
  --(3.954,2.131)--(3.958,2.130)--(3.962,2.129)--(3.966,2.128)--(3.970,2.127)--(3.974,2.126)%
  --(3.978,2.125)--(3.982,2.124)--(3.986,2.123)--(3.990,2.122)--(3.994,2.121)--(3.998,2.119)%
  --(4.002,2.118)--(4.006,2.117)--(4.010,2.116)--(4.014,2.115)--(4.018,2.114)--(4.021,2.113)%
  --(4.025,2.112)--(4.029,2.111)--(4.033,2.110)--(4.037,2.109)--(4.041,2.108)--(4.045,2.107)%
  --(4.049,2.106)--(4.053,2.105)--(4.057,2.104)--(4.061,2.102)--(4.065,2.101)--(4.069,2.100)%
  --(4.073,2.099)--(4.077,2.098)--(4.081,2.097)--(4.085,2.096)--(4.089,2.095)--(4.093,2.094)%
  --(4.097,2.093)--(4.100,2.092)--(4.104,2.091)--(4.108,2.090)--(4.112,2.089)--(4.116,2.088)%
  --(4.120,2.087)--(4.124,2.086)--(4.128,2.085)--(4.132,2.084)--(4.136,2.083)--(4.140,2.082)%
  --(4.144,2.081)--(4.148,2.080)--(4.152,2.079)--(4.156,2.078)--(4.160,2.077)--(4.164,2.076)%
  --(4.168,2.075)--(4.172,2.074)--(4.176,2.073)--(4.179,2.072)--(4.183,2.071)--(4.187,2.070)%
  --(4.191,2.069)--(4.195,2.068)--(4.199,2.067)--(4.203,2.066)--(4.207,2.065)--(4.211,2.064)%
  --(4.215,2.063)--(4.219,2.062)--(4.223,2.061)--(4.227,2.060)--(4.231,2.059)--(4.235,2.058)%
  --(4.239,2.057)--(4.243,2.056)--(4.247,2.055)--(4.251,2.054)--(4.254,2.053)--(4.258,2.052)%
  --(4.262,2.051)--(4.266,2.050)--(4.270,2.049)--(4.274,2.048)--(4.278,2.047)--(4.282,2.046)%
  --(4.286,2.045)--(4.290,2.044)--(4.294,2.043)--(4.298,2.042)--(4.302,2.041)--(4.306,2.040)%
  --(4.310,2.039)--(4.314,2.038)--(4.318,2.037)--(4.322,2.036)--(4.326,2.035)--(4.330,2.034)%
  --(4.333,2.033)--(4.337,2.032)--(4.341,2.032)--(4.345,2.031)--(4.349,2.030)--(4.353,2.029)%
  --(4.357,2.028)--(4.361,2.027)--(4.365,2.026)--(4.369,2.025)--(4.373,2.024)--(4.377,2.023)%
  --(4.381,2.022)--(4.385,2.021)--(4.389,2.020)--(4.393,2.019)--(4.397,2.018)--(4.401,2.017)%
  --(4.405,2.016)--(4.409,2.015)--(4.412,2.015)--(4.416,2.014)--(4.420,2.013)--(4.424,2.012)%
  --(4.428,2.011)--(4.432,2.010)--(4.436,2.009)--(4.440,2.008)--(4.444,2.007)--(4.448,2.006)%
  --(4.452,2.005)--(4.456,2.004)--(4.460,2.003)--(4.464,2.003)--(4.468,2.002)--(4.472,2.001)%
  --(4.476,2.000)--(4.480,1.999)--(4.484,1.998)--(4.487,1.997)--(4.491,1.996)--(4.495,1.995)%
  --(4.499,1.994)--(4.503,1.993)--(4.507,1.993)--(4.511,1.992)--(4.515,1.991)--(4.519,1.990)%
  --(4.523,1.989)--(4.527,1.988)--(4.531,1.987)--(4.535,1.986)--(4.539,1.985)--(4.543,1.984)%
  --(4.547,1.983)--(4.551,1.983)--(4.555,1.982)--(4.559,1.981)--(4.563,1.980)--(4.566,1.979)%
  --(4.570,1.978)--(4.574,1.977)--(4.578,1.976)--(4.582,1.975)--(4.586,1.975)--(4.590,1.974)%
  --(4.594,1.973)--(4.598,1.972)--(4.602,1.971)--(4.606,1.970)--(4.610,1.969)--(4.614,1.968)%
  --(4.618,1.967)--(4.622,1.967)--(4.626,1.966)--(4.630,1.965)--(4.634,1.964)--(4.638,1.963)%
  --(4.641,1.962)--(4.645,1.961)--(4.649,1.960)--(4.653,1.960)--(4.657,1.959)--(4.661,1.958)%
  --(4.665,1.957)--(4.669,1.956)--(4.673,1.955)--(4.677,1.954)--(4.681,1.953)--(4.685,1.953)%
  --(4.689,1.952)--(4.693,1.951)--(4.697,1.950)--(4.701,1.949)--(4.705,1.948)--(4.709,1.947)%
  --(4.713,1.947)--(4.717,1.946)--(4.720,1.945)--(4.724,1.944)--(4.728,1.943)--(4.732,1.942)%
  --(4.736,1.941)--(4.740,1.941)--(4.744,1.940)--(4.748,1.939)--(4.752,1.938)--(4.756,1.937)%
  --(4.760,1.936)--(4.764,1.935)--(4.768,1.935)--(4.772,1.934)--(4.776,1.933)--(4.780,1.932)%
  --(4.784,1.931)--(4.788,1.930)--(4.792,1.930)--(4.796,1.929)--(4.799,1.928)--(4.803,1.927)%
  --(4.807,1.926)--(4.811,1.925)--(4.815,1.925)--(4.819,1.924)--(4.823,1.923)--(4.827,1.922)%
  --(4.831,1.921)--(4.835,1.920)--(4.839,1.919)--(4.843,1.919)--(4.847,1.918)--(4.851,1.917)%
  --(4.855,1.916)--(4.859,1.915)--(4.863,1.915)--(4.867,1.914)--(4.871,1.913)--(4.874,1.912)%
  --(4.878,1.911)--(4.882,1.910)--(4.886,1.910)--(4.890,1.909)--(4.894,1.908)--(4.898,1.907)%
  --(4.902,1.906)--(4.906,1.905)--(4.910,1.905)--(4.914,1.904)--(4.918,1.903)--(4.922,1.902)%
  --(4.926,1.901)--(4.930,1.901)--(4.934,1.900)--(4.938,1.899)--(4.942,1.898)--(4.946,1.897)%
  --(4.950,1.897)--(4.953,1.896)--(4.957,1.895)--(4.961,1.894)--(4.965,1.893)--(4.969,1.892)%
  --(4.973,1.892)--(4.977,1.891)--(4.981,1.890)--(4.985,1.889)--(4.989,1.888)--(4.993,1.888)%
  --(4.997,1.887)--(5.001,1.886)--(5.005,1.885)--(5.009,1.884)--(5.013,1.884)--(5.017,1.883)%
  --(5.021,1.882)--(5.025,1.881)--(5.028,1.880)--(5.032,1.880)--(5.036,1.879)--(5.040,1.878)%
  --(5.044,1.877)--(5.048,1.876)--(5.052,1.876)--(5.056,1.875)--(5.060,1.874)--(5.064,1.873)%
  --(5.068,1.872)--(5.072,1.872)--(5.076,1.871)--(5.080,1.870)--(5.084,1.869)--(5.088,1.868)%
  --(5.092,1.868)--(5.096,1.867)--(5.100,1.866)--(5.104,1.865)--(5.107,1.864)--(5.111,1.864)%
  --(5.115,1.863)--(5.119,1.862)--(5.123,1.861)--(5.127,1.860)--(5.131,1.860)--(5.135,1.859)%
  --(5.139,1.858)--(5.143,1.857)--(5.147,1.857)--(5.151,1.856)--(5.155,1.855)--(5.159,1.854)%
  --(5.163,1.853)--(5.167,1.853)--(5.171,1.852)--(5.175,1.851)--(5.179,1.850)--(5.183,1.849)%
  --(5.186,1.849)--(5.190,1.848)--(5.194,1.847)--(5.198,1.846)--(5.202,1.846)--(5.206,1.845)%
  --(5.210,1.844)--(5.214,1.843)--(5.218,1.842)--(5.222,1.842)--(5.226,1.841)--(5.230,1.840)%
  --(5.234,1.839)--(5.238,1.839)--(5.242,1.838)--(5.246,1.837)--(5.250,1.836)--(5.254,1.836)%
  --(5.258,1.835)--(5.261,1.834)--(5.265,1.833)--(5.269,1.833)--(5.273,1.832)--(5.277,1.831)%
  --(5.281,1.830)--(5.285,1.830)--(5.289,1.829)--(5.293,1.828)--(5.297,1.827)--(5.301,1.827)%
  --(5.305,1.826)--(5.309,1.825)--(5.313,1.824)--(5.317,1.823)--(5.321,1.823)--(5.325,1.822)%
  --(5.329,1.821)--(5.333,1.820)--(5.337,1.820)--(5.340,1.819)--(5.344,1.818)--(5.348,1.817)%
  --(5.352,1.817)--(5.356,1.816)--(5.360,1.815)--(5.364,1.814)--(5.368,1.814)--(5.372,1.813)%
  --(5.376,1.812)--(5.380,1.811)--(5.384,1.811)--(5.388,1.810)--(5.392,1.809)--(5.396,1.808)%
  --(5.400,1.808)--(5.404,1.807)--(5.408,1.806)--(5.412,1.805)--(5.415,1.805)--(5.419,1.804)%
  --(5.423,1.803)--(5.427,1.802)--(5.431,1.802)--(5.435,1.801)--(5.439,1.800)--(5.443,1.799)%
  --(5.447,1.799)--(5.451,1.798)--(5.455,1.797)--(5.459,1.796)--(5.463,1.796)--(5.467,1.795)%
  --(5.471,1.794)--(5.475,1.793)--(5.479,1.793)--(5.483,1.792)--(5.487,1.791)--(5.491,1.790)%
  --(5.494,1.790)--(5.498,1.789)--(5.502,1.788)--(5.506,1.787)--(5.510,1.787)--(5.514,1.786)%
  --(5.518,1.785)--(5.522,1.784)--(5.526,1.783)--(5.530,1.783)--(5.534,1.782)--(5.538,1.781)%
  --(5.542,1.780)--(5.546,1.780)--(5.550,1.779)--(5.554,1.778)--(5.558,1.777)--(5.562,1.777)%
  --(5.566,1.776)--(5.570,1.775)--(5.573,1.774)--(5.577,1.774)--(5.581,1.773)--(5.585,1.772)%
  --(5.589,1.771)--(5.593,1.771)--(5.597,1.770)--(5.601,1.769)--(5.605,1.769)--(5.609,1.768)%
  --(5.613,1.767)--(5.617,1.766)--(5.621,1.766)--(5.625,1.765)--(5.629,1.764)--(5.633,1.763)%
  --(5.637,1.763)--(5.641,1.762)--(5.645,1.761)--(5.648,1.761)--(5.652,1.760)--(5.656,1.759)%
  --(5.660,1.758)--(5.664,1.758)--(5.668,1.757)--(5.672,1.756)--(5.676,1.756)--(5.680,1.755)%
  --(5.684,1.754)--(5.688,1.753)--(5.692,1.753)--(5.696,1.752)--(5.700,1.751)--(5.704,1.751)%
  --(5.708,1.750)--(5.712,1.749)--(5.716,1.749)--(5.720,1.748)--(5.724,1.747)--(5.727,1.747)%
  --(5.731,1.746)--(5.735,1.745)--(5.739,1.744)--(5.743,1.744)--(5.747,1.743)--(5.751,1.742)%
  --(5.755,1.742)--(5.759,1.741)--(5.763,1.740)--(5.767,1.740)--(5.771,1.739)--(5.775,1.738)%
  --(5.779,1.737)--(5.783,1.737)--(5.787,1.736)--(5.791,1.735)--(5.795,1.735)--(5.799,1.734)%
  --(5.802,1.733)--(5.806,1.732)--(5.810,1.732)--(5.814,1.731)--(5.818,1.730)--(5.822,1.729)%
  --(5.826,1.729)--(5.830,1.728)--(5.834,1.727)--(5.838,1.727)--(5.842,1.726)--(5.846,1.725)%
  --(5.850,1.724)--(5.854,1.723)--(5.858,1.723)--(5.862,1.722)--(5.866,1.721)--(5.870,1.720)%
  --(5.874,1.720)--(5.878,1.719)--(5.881,1.718)--(5.885,1.717)--(5.889,1.717)--(5.893,1.716)%
  --(5.897,1.715)--(5.901,1.714)--(5.905,1.713)--(5.909,1.713)--(5.913,1.712)--(5.917,1.711)%
  --(5.921,1.710)--(5.925,1.709)--(5.929,1.709)--(5.933,1.708)--(5.937,1.707)--(5.941,1.706)%
  --(5.945,1.705)--(5.949,1.705)--(5.953,1.704)--(5.957,1.703)--(5.960,1.702)--(5.964,1.701)%
  --(5.968,1.701)--(5.972,1.700)--(5.976,1.699)--(5.980,1.698)--(5.984,1.698)--(5.988,1.697)%
  --(5.992,1.696)--(5.996,1.695)--(6.000,1.695)--(6.004,1.694)--(6.008,1.693)--(6.012,1.692)%
  --(6.016,1.692)--(6.020,1.691)--(6.024,1.690)--(6.028,1.689)--(6.032,1.689)--(6.035,1.688)%
  --(6.039,1.687)--(6.043,1.687)--(6.047,1.686)--(6.051,1.685)--(6.055,1.684)--(6.059,1.684)%
  --(6.063,1.683)--(6.067,1.682)--(6.071,1.682)--(6.075,1.681)--(6.079,1.681)--(6.083,1.680)%
  --(6.087,1.679)--(6.091,1.679)--(6.095,1.678)--(6.099,1.678)--(6.103,1.677)--(6.107,1.676)%
  --(6.111,1.676)--(6.114,1.675)--(6.118,1.675)--(6.122,1.674)--(6.126,1.673)--(6.130,1.673)%
  --(6.134,1.672)--(6.138,1.672)--(6.142,1.671)--(6.146,1.671)--(6.150,1.670)--(6.154,1.669)%
  --(6.158,1.669)--(6.162,1.668)--(6.166,1.668)--(6.170,1.667)--(6.174,1.666)--(6.178,1.666)%
  --(6.182,1.665)--(6.186,1.665)--(6.189,1.664)--(6.193,1.663)--(6.197,1.663)--(6.201,1.662)%
  --(6.205,1.661)--(6.209,1.660)--(6.213,1.660)--(6.217,1.659)--(6.221,1.658)--(6.225,1.657)%
  --(6.229,1.657)--(6.233,1.656)--(6.237,1.655)--(6.241,1.654)--(6.245,1.653)--(6.249,1.653)%
  --(6.253,1.652)--(6.257,1.651)--(6.261,1.650)--(6.265,1.649)--(6.268,1.648)--(6.272,1.647)%
  --(6.276,1.646)--(6.280,1.645)--(6.284,1.644)--(6.288,1.643)--(6.292,1.642)--(6.296,1.641)%
  --(6.300,1.640)--(6.304,1.639)--(6.308,1.638)--(6.312,1.636)--(6.316,1.635)--(6.320,1.634)%
  --(6.324,1.633)--(6.328,1.632)--(6.332,1.630)--(6.336,1.629)--(6.340,1.628)--(6.344,1.627)%
  --(6.347,1.626)--(6.351,1.624)--(6.355,1.623)--(6.359,1.622)--(6.363,1.620)--(6.367,1.619)%
  --(6.371,1.618)--(6.375,1.617)--(6.379,1.615)--(6.383,1.614)--(6.387,1.612)--(6.391,1.611)%
  --(6.395,1.610)--(6.399,1.608)--(6.403,1.607)--(6.407,1.605)--(6.411,1.604)--(6.415,1.603)%
  --(6.419,1.601)--(6.422,1.600)--(6.426,1.598)--(6.430,1.597)--(6.434,1.595)--(6.438,1.593)%
  --(6.442,1.592)--(6.446,1.590)--(6.450,1.589)--(6.454,1.587)--(6.458,1.585)--(6.462,1.583)%
  --(6.466,1.581)--(6.470,1.579)--(6.474,1.577)--(6.478,1.575)--(6.482,1.573)--(6.486,1.571)%
  --(6.490,1.569)--(6.494,1.566)--(6.498,1.564)--(6.501,1.561)--(6.505,1.558)--(6.509,1.555)%
  --(6.513,1.552)--(6.517,1.548)--(6.521,1.544)--(6.525,1.540)--(6.529,1.535)--(6.533,1.530)%
  --(6.537,1.524)--(6.541,1.518)--(6.545,1.510)--(6.549,1.502)--(6.553,1.492)--(6.557,1.481)%
  --(6.561,1.467)--(6.565,1.450)--(6.569,1.429)--(6.573,1.402)--(6.577,1.366)--(6.580,1.317)%
  --(6.584,1.248)--(6.588,1.146)--(6.592,1.004)--(6.596,0.873)--(6.600,0.833)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.040,3.126) {$2.0$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.224,3.126)--(8.140,3.126);
\draw[gp path] (1.352,4.434)--(1.356,4.432)--(1.360,4.430)--(1.364,4.429)--(1.368,4.427)%
  --(1.372,4.425)--(1.376,4.423)--(1.380,4.421)--(1.384,4.419)--(1.388,4.418)--(1.391,4.416)%
  --(1.395,4.414)--(1.399,4.412)--(1.403,4.410)--(1.407,4.408)--(1.411,4.406)--(1.415,4.404)%
  --(1.419,4.402)--(1.423,4.400)--(1.427,4.398)--(1.431,4.396)--(1.435,4.394)--(1.439,4.392)%
  --(1.443,4.390)--(1.447,4.388)--(1.451,4.386)--(1.455,4.383)--(1.459,4.381)--(1.463,4.379)%
  --(1.466,4.377)--(1.470,4.375)--(1.474,4.372)--(1.478,4.370)--(1.482,4.368)--(1.486,4.365)%
  --(1.490,4.363)--(1.494,4.361)--(1.498,4.358)--(1.502,4.356)--(1.506,4.353)--(1.510,4.351)%
  --(1.514,4.348)--(1.518,4.346)--(1.522,4.343)--(1.526,4.340)--(1.530,4.338)--(1.534,4.335)%
  --(1.538,4.332)--(1.542,4.329)--(1.545,4.325)--(1.549,4.322)--(1.553,4.318)--(1.557,4.315)%
  --(1.561,4.311)--(1.565,4.306)--(1.569,4.302)--(1.573,4.297)--(1.577,4.292)--(1.581,4.287)%
  --(1.585,4.281)--(1.589,4.275)--(1.593,4.269)--(1.597,4.263)--(1.601,4.256)--(1.605,4.248)%
  --(1.609,4.241)--(1.613,4.233)--(1.617,4.225)--(1.621,4.217)--(1.624,4.209)--(1.628,4.200)%
  --(1.632,4.191)--(1.636,4.182)--(1.640,4.173)--(1.644,4.164)--(1.648,4.154)--(1.652,4.145)%
  --(1.656,4.135)--(1.660,4.126)--(1.664,4.116)--(1.668,4.106)--(1.672,4.097)--(1.676,4.087)%
  --(1.680,4.077)--(1.684,4.067)--(1.688,4.058)--(1.692,4.048)--(1.696,4.038)--(1.699,4.029)%
  --(1.703,4.019)--(1.707,4.009)--(1.711,4.000)--(1.715,3.990)--(1.719,3.981)--(1.723,3.972)%
  --(1.727,3.962)--(1.731,3.953)--(1.735,3.944)--(1.739,3.935)--(1.743,3.926)--(1.747,3.917)%
  --(1.751,3.908)--(1.755,3.899)--(1.759,3.890)--(1.763,3.881)--(1.767,3.873)--(1.771,3.864)%
  --(1.775,3.856)--(1.778,3.847)--(1.782,3.839)--(1.786,3.830)--(1.790,3.822)--(1.794,3.814)%
  --(1.798,3.806)--(1.802,3.798)--(1.806,3.790)--(1.810,3.782)--(1.814,3.774)--(1.818,3.766)%
  --(1.822,3.759)--(1.826,3.751)--(1.830,3.744)--(1.834,3.736)--(1.838,3.729)--(1.842,3.721)%
  --(1.846,3.714)--(1.850,3.707)--(1.853,3.699)--(1.857,3.692)--(1.861,3.685)--(1.865,3.678)%
  --(1.869,3.671)--(1.873,3.664)--(1.877,3.657)--(1.881,3.651)--(1.885,3.644)--(1.889,3.637)%
  --(1.893,3.631)--(1.897,3.624)--(1.901,3.617)--(1.905,3.611)--(1.909,3.605)--(1.913,3.598)%
  --(1.917,3.592)--(1.921,3.586)--(1.925,3.579)--(1.929,3.573)--(1.932,3.567)--(1.936,3.561)%
  --(1.940,3.555)--(1.944,3.549)--(1.948,3.543)--(1.952,3.537)--(1.956,3.531)--(1.960,3.525)%
  --(1.964,3.519)--(1.968,3.514)--(1.972,3.508)--(1.976,3.502)--(1.980,3.497)--(1.984,3.491)%
  --(1.988,3.485)--(1.992,3.480)--(1.996,3.474)--(2.000,3.469)--(2.004,3.464)--(2.008,3.458)%
  --(2.011,3.453)--(2.015,3.448)--(2.019,3.442)--(2.023,3.437)--(2.027,3.432)--(2.031,3.427)%
  --(2.035,3.422)--(2.039,3.417)--(2.043,3.411)--(2.047,3.406)--(2.051,3.401)--(2.055,3.396)%
  --(2.059,3.392)--(2.063,3.387)--(2.067,3.382)--(2.071,3.377)--(2.075,3.372)--(2.079,3.367)%
  --(2.083,3.363)--(2.086,3.358)--(2.090,3.353)--(2.094,3.348)--(2.098,3.344)--(2.102,3.339)%
  --(2.106,3.335)--(2.110,3.330)--(2.114,3.325)--(2.118,3.321)--(2.122,3.317)--(2.126,3.312)%
  --(2.130,3.308)--(2.134,3.303)--(2.138,3.299)--(2.142,3.294)--(2.146,3.290)--(2.150,3.286)%
  --(2.154,3.282)--(2.158,3.277)--(2.162,3.273)--(2.165,3.269)--(2.169,3.265)--(2.173,3.261)%
  --(2.177,3.256)--(2.181,3.252)--(2.185,3.248)--(2.189,3.244)--(2.193,3.240)--(2.197,3.236)%
  --(2.201,3.232)--(2.205,3.228)--(2.209,3.224)--(2.213,3.220)--(2.217,3.216)--(2.221,3.212)%
  --(2.225,3.209)--(2.229,3.205)--(2.233,3.201)--(2.237,3.197)--(2.240,3.193)--(2.244,3.189)%
  --(2.248,3.186)--(2.252,3.182)--(2.256,3.178)--(2.260,3.174)--(2.264,3.171)--(2.268,3.167)%
  --(2.272,3.164)--(2.276,3.160)--(2.280,3.156)--(2.284,3.153)--(2.288,3.149)--(2.292,3.146)%
  --(2.296,3.142)--(2.300,3.138)--(2.304,3.135)--(2.308,3.132)--(2.312,3.128)--(2.316,3.125)%
  --(2.319,3.121)--(2.323,3.118)--(2.327,3.114)--(2.331,3.111)--(2.335,3.108)--(2.339,3.104)%
  --(2.343,3.101)--(2.347,3.098)--(2.351,3.094)--(2.355,3.091)--(2.359,3.088)--(2.363,3.084)%
  --(2.367,3.081)--(2.371,3.078)--(2.375,3.075)--(2.379,3.071)--(2.383,3.068)--(2.387,3.065)%
  --(2.391,3.062)--(2.395,3.059)--(2.398,3.056)--(2.402,3.053)--(2.406,3.049)--(2.410,3.046)%
  --(2.414,3.043)--(2.418,3.040)--(2.422,3.037)--(2.426,3.034)--(2.430,3.031)--(2.434,3.028)%
  --(2.438,3.025)--(2.442,3.022)--(2.446,3.019)--(2.450,3.016)--(2.454,3.013)--(2.458,3.010)%
  --(2.462,3.007)--(2.466,3.004)--(2.470,3.001)--(2.473,2.999)--(2.477,2.996)--(2.481,2.993)%
  --(2.485,2.990)--(2.489,2.987)--(2.493,2.984)--(2.497,2.981)--(2.501,2.979)--(2.505,2.976)%
  --(2.509,2.973)--(2.513,2.970)--(2.517,2.967)--(2.521,2.965)--(2.525,2.962)--(2.529,2.959)%
  --(2.533,2.956)--(2.537,2.954)--(2.541,2.951)--(2.545,2.948)--(2.549,2.946)--(2.552,2.943)%
  --(2.556,2.940)--(2.560,2.938)--(2.564,2.935)--(2.568,2.932)--(2.572,2.930)--(2.576,2.927)%
  --(2.580,2.925)--(2.584,2.922)--(2.588,2.919)--(2.592,2.917)--(2.596,2.914)--(2.600,2.912)%
  --(2.604,2.909)--(2.608,2.907)--(2.612,2.904)--(2.616,2.902)--(2.620,2.899)--(2.624,2.897)%
  --(2.628,2.894)--(2.631,2.892)--(2.635,2.889)--(2.639,2.887)--(2.643,2.884)--(2.647,2.882)%
  --(2.651,2.879)--(2.655,2.877)--(2.659,2.874)--(2.663,2.872)--(2.667,2.870)--(2.671,2.867)%
  --(2.675,2.865)--(2.679,2.862)--(2.683,2.860)--(2.687,2.858)--(2.691,2.855)--(2.695,2.853)%
  --(2.699,2.851)--(2.703,2.848)--(2.706,2.846)--(2.710,2.844)--(2.714,2.841)--(2.718,2.839)%
  --(2.722,2.837)--(2.726,2.835)--(2.730,2.832)--(2.734,2.830)--(2.738,2.828)--(2.742,2.825)%
  --(2.746,2.823)--(2.750,2.821)--(2.754,2.819)--(2.758,2.817)--(2.762,2.814)--(2.766,2.812)%
  --(2.770,2.810)--(2.774,2.808)--(2.778,2.806)--(2.782,2.803)--(2.785,2.801)--(2.789,2.799)%
  --(2.793,2.797)--(2.797,2.795)--(2.801,2.793)--(2.805,2.790)--(2.809,2.788)--(2.813,2.786)%
  --(2.817,2.784)--(2.821,2.782)--(2.825,2.780)--(2.829,2.778)--(2.833,2.776)--(2.837,2.774)%
  --(2.841,2.771)--(2.845,2.769)--(2.849,2.767)--(2.853,2.765)--(2.857,2.763)--(2.860,2.761)%
  --(2.864,2.759)--(2.868,2.757)--(2.872,2.755)--(2.876,2.753)--(2.880,2.751)--(2.884,2.749)%
  --(2.888,2.747)--(2.892,2.745)--(2.896,2.743)--(2.900,2.741)--(2.904,2.739)--(2.908,2.737)%
  --(2.912,2.735)--(2.916,2.733)--(2.920,2.731)--(2.924,2.729)--(2.928,2.727)--(2.932,2.725)%
  --(2.936,2.723)--(2.939,2.721)--(2.943,2.719)--(2.947,2.718)--(2.951,2.716)--(2.955,2.714)%
  --(2.959,2.712)--(2.963,2.710)--(2.967,2.708)--(2.971,2.706)--(2.975,2.704)--(2.979,2.702)%
  --(2.983,2.701)--(2.987,2.699)--(2.991,2.697)--(2.995,2.695)--(2.999,2.693)--(3.003,2.691)%
  --(3.007,2.689)--(3.011,2.688)--(3.015,2.686)--(3.018,2.684)--(3.022,2.682)--(3.026,2.680)%
  --(3.030,2.678)--(3.034,2.677)--(3.038,2.675)--(3.042,2.673)--(3.046,2.671)--(3.050,2.669)%
  --(3.054,2.668)--(3.058,2.666)--(3.062,2.664)--(3.066,2.662)--(3.070,2.661)--(3.074,2.659)%
  --(3.078,2.657)--(3.082,2.655)--(3.086,2.654)--(3.090,2.652)--(3.093,2.650)--(3.097,2.648)%
  --(3.101,2.647)--(3.105,2.645)--(3.109,2.643)--(3.113,2.641)--(3.117,2.640)--(3.121,2.638)%
  --(3.125,2.636)--(3.129,2.635)--(3.133,2.633)--(3.137,2.631)--(3.141,2.630)--(3.145,2.628)%
  --(3.149,2.626)--(3.153,2.625)--(3.157,2.623)--(3.161,2.621)--(3.165,2.620)--(3.169,2.618)%
  --(3.172,2.616)--(3.176,2.615)--(3.180,2.613)--(3.184,2.611)--(3.188,2.610)--(3.192,2.608)%
  --(3.196,2.606)--(3.200,2.605)--(3.204,2.603)--(3.208,2.602)--(3.212,2.600)--(3.216,2.598)%
  --(3.220,2.597)--(3.224,2.595)--(3.228,2.594)--(3.232,2.592)--(3.236,2.590)--(3.240,2.589)%
  --(3.244,2.587)--(3.247,2.586)--(3.251,2.584)--(3.255,2.583)--(3.259,2.581)--(3.263,2.579)%
  --(3.267,2.578)--(3.271,2.576)--(3.275,2.575)--(3.279,2.573)--(3.283,2.572)--(3.287,2.570)%
  --(3.291,2.569)--(3.295,2.567)--(3.299,2.566)--(3.303,2.564)--(3.307,2.563)--(3.311,2.561)%
  --(3.315,2.559)--(3.319,2.558)--(3.323,2.556)--(3.326,2.555)--(3.330,2.553)--(3.334,2.552)%
  --(3.338,2.550)--(3.342,2.549)--(3.346,2.547)--(3.350,2.546)--(3.354,2.545)--(3.358,2.543)%
  --(3.362,2.542)--(3.366,2.540)--(3.370,2.539)--(3.374,2.537)--(3.378,2.536)--(3.382,2.534)%
  --(3.386,2.533)--(3.390,2.531)--(3.394,2.530)--(3.398,2.528)--(3.402,2.527)--(3.405,2.526)%
  --(3.409,2.524)--(3.413,2.523)--(3.417,2.521)--(3.421,2.520)--(3.425,2.518)--(3.429,2.517)%
  --(3.433,2.516)--(3.437,2.514)--(3.441,2.513)--(3.445,2.511)--(3.449,2.510)--(3.453,2.509)%
  --(3.457,2.507)--(3.461,2.506)--(3.465,2.504)--(3.469,2.503)--(3.473,2.502)--(3.477,2.500)%
  --(3.480,2.499)--(3.484,2.497)--(3.488,2.496)--(3.492,2.495)--(3.496,2.493)--(3.500,2.492)%
  --(3.504,2.491)--(3.508,2.489)--(3.512,2.488)--(3.516,2.487)--(3.520,2.485)--(3.524,2.484)%
  --(3.528,2.482)--(3.532,2.481)--(3.536,2.480)--(3.540,2.478)--(3.544,2.477)--(3.548,2.476)%
  --(3.552,2.474)--(3.556,2.473)--(3.559,2.472)--(3.563,2.470)--(3.567,2.469)--(3.571,2.468)%
  --(3.575,2.467)--(3.579,2.465)--(3.583,2.464)--(3.587,2.463)--(3.591,2.461)--(3.595,2.460)%
  --(3.599,2.459)--(3.603,2.457)--(3.607,2.456)--(3.611,2.455)--(3.615,2.454)--(3.619,2.452)%
  --(3.623,2.451)--(3.627,2.450)--(3.631,2.448)--(3.634,2.447)--(3.638,2.446)--(3.642,2.445)%
  --(3.646,2.443)--(3.650,2.442)--(3.654,2.441)--(3.658,2.440)--(3.662,2.438)--(3.666,2.437)%
  --(3.670,2.436)--(3.674,2.434)--(3.678,2.433)--(3.682,2.432)--(3.686,2.431)--(3.690,2.430)%
  --(3.694,2.428)--(3.698,2.427)--(3.702,2.426)--(3.706,2.425)--(3.710,2.423)--(3.713,2.422)%
  --(3.717,2.421)--(3.721,2.420)--(3.725,2.418)--(3.729,2.417)--(3.733,2.416)--(3.737,2.415)%
  --(3.741,2.414)--(3.745,2.412)--(3.749,2.411)--(3.753,2.410)--(3.757,2.409)--(3.761,2.408)%
  --(3.765,2.406)--(3.769,2.405)--(3.773,2.404)--(3.777,2.403)--(3.781,2.402)--(3.785,2.400)%
  --(3.789,2.399)--(3.792,2.398)--(3.796,2.397)--(3.800,2.396)--(3.804,2.394)--(3.808,2.393)%
  --(3.812,2.392)--(3.816,2.391)--(3.820,2.390)--(3.824,2.389)--(3.828,2.387)--(3.832,2.386)%
  --(3.836,2.385)--(3.840,2.384)--(3.844,2.383)--(3.848,2.382)--(3.852,2.380)--(3.856,2.379)%
  --(3.860,2.378)--(3.864,2.377)--(3.867,2.376)--(3.871,2.375)--(3.875,2.374)--(3.879,2.372)%
  --(3.883,2.371)--(3.887,2.370)--(3.891,2.369)--(3.895,2.368)--(3.899,2.367)--(3.903,2.366)%
  --(3.907,2.365)--(3.911,2.363)--(3.915,2.362)--(3.919,2.361)--(3.923,2.360)--(3.927,2.359)%
  --(3.931,2.358)--(3.935,2.357)--(3.939,2.356)--(3.943,2.354)--(3.946,2.353)--(3.950,2.352)%
  --(3.954,2.351)--(3.958,2.350)--(3.962,2.349)--(3.966,2.348)--(3.970,2.347)--(3.974,2.346)%
  --(3.978,2.345)--(3.982,2.343)--(3.986,2.342)--(3.990,2.341)--(3.994,2.340)--(3.998,2.339)%
  --(4.002,2.338)--(4.006,2.337)--(4.010,2.336)--(4.014,2.335)--(4.018,2.334)--(4.021,2.333)%
  --(4.025,2.332)--(4.029,2.331)--(4.033,2.329)--(4.037,2.328)--(4.041,2.327)--(4.045,2.326)%
  --(4.049,2.325)--(4.053,2.324)--(4.057,2.323)--(4.061,2.322)--(4.065,2.321)--(4.069,2.320)%
  --(4.073,2.319)--(4.077,2.318)--(4.081,2.317)--(4.085,2.316)--(4.089,2.315)--(4.093,2.314)%
  --(4.097,2.313)--(4.100,2.312)--(4.104,2.311)--(4.108,2.310)--(4.112,2.308)--(4.116,2.307)%
  --(4.120,2.306)--(4.124,2.305)--(4.128,2.304)--(4.132,2.303)--(4.136,2.302)--(4.140,2.301)%
  --(4.144,2.300)--(4.148,2.299)--(4.152,2.298)--(4.156,2.297)--(4.160,2.296)--(4.164,2.295)%
  --(4.168,2.294)--(4.172,2.293)--(4.176,2.292)--(4.179,2.291)--(4.183,2.290)--(4.187,2.289)%
  --(4.191,2.288)--(4.195,2.287)--(4.199,2.286)--(4.203,2.285)--(4.207,2.284)--(4.211,2.283)%
  --(4.215,2.282)--(4.219,2.281)--(4.223,2.280)--(4.227,2.279)--(4.231,2.278)--(4.235,2.277)%
  --(4.239,2.276)--(4.243,2.275)--(4.247,2.274)--(4.251,2.273)--(4.254,2.272)--(4.258,2.271)%
  --(4.262,2.270)--(4.266,2.269)--(4.270,2.268)--(4.274,2.267)--(4.278,2.266)--(4.282,2.265)%
  --(4.286,2.264)--(4.290,2.264)--(4.294,2.263)--(4.298,2.262)--(4.302,2.261)--(4.306,2.260)%
  --(4.310,2.259)--(4.314,2.258)--(4.318,2.257)--(4.322,2.256)--(4.326,2.255)--(4.330,2.254)%
  --(4.333,2.253)--(4.337,2.252)--(4.341,2.251)--(4.345,2.250)--(4.349,2.249)--(4.353,2.248)%
  --(4.357,2.247)--(4.361,2.246)--(4.365,2.245)--(4.369,2.244)--(4.373,2.244)--(4.377,2.243)%
  --(4.381,2.242)--(4.385,2.241)--(4.389,2.240)--(4.393,2.239)--(4.397,2.238)--(4.401,2.237)%
  --(4.405,2.236)--(4.409,2.235)--(4.412,2.234)--(4.416,2.233)--(4.420,2.232)--(4.424,2.231)%
  --(4.428,2.231)--(4.432,2.230)--(4.436,2.229)--(4.440,2.228)--(4.444,2.227)--(4.448,2.226)%
  --(4.452,2.225)--(4.456,2.224)--(4.460,2.223)--(4.464,2.222)--(4.468,2.221)--(4.472,2.220)%
  --(4.476,2.220)--(4.480,2.219)--(4.484,2.218)--(4.487,2.217)--(4.491,2.216)--(4.495,2.215)%
  --(4.499,2.214)--(4.503,2.213)--(4.507,2.212)--(4.511,2.211)--(4.515,2.211)--(4.519,2.210)%
  --(4.523,2.209)--(4.527,2.208)--(4.531,2.207)--(4.535,2.206)--(4.539,2.205)--(4.543,2.204)%
  --(4.547,2.203)--(4.551,2.203)--(4.555,2.202)--(4.559,2.201)--(4.563,2.200)--(4.566,2.199)%
  --(4.570,2.198)--(4.574,2.197)--(4.578,2.196)--(4.582,2.196)--(4.586,2.195)--(4.590,2.194)%
  --(4.594,2.193)--(4.598,2.192)--(4.602,2.191)--(4.606,2.190)--(4.610,2.189)--(4.614,2.189)%
  --(4.618,2.188)--(4.622,2.187)--(4.626,2.186)--(4.630,2.185)--(4.634,2.184)--(4.638,2.183)%
  --(4.641,2.183)--(4.645,2.182)--(4.649,2.181)--(4.653,2.180)--(4.657,2.179)--(4.661,2.178)%
  --(4.665,2.177)--(4.669,2.177)--(4.673,2.176)--(4.677,2.175)--(4.681,2.174)--(4.685,2.173)%
  --(4.689,2.172)--(4.693,2.171)--(4.697,2.171)--(4.701,2.170)--(4.705,2.169)--(4.709,2.168)%
  --(4.713,2.167)--(4.717,2.166)--(4.720,2.166)--(4.724,2.165)--(4.728,2.164)--(4.732,2.163)%
  --(4.736,2.162)--(4.740,2.161)--(4.744,2.161)--(4.748,2.160)--(4.752,2.159)--(4.756,2.158)%
  --(4.760,2.157)--(4.764,2.156)--(4.768,2.156)--(4.772,2.155)--(4.776,2.154)--(4.780,2.153)%
  --(4.784,2.152)--(4.788,2.152)--(4.792,2.151)--(4.796,2.150)--(4.799,2.149)--(4.803,2.148)%
  --(4.807,2.147)--(4.811,2.147)--(4.815,2.146)--(4.819,2.145)--(4.823,2.144)--(4.827,2.143)%
  --(4.831,2.143)--(4.835,2.142)--(4.839,2.141)--(4.843,2.140)--(4.847,2.139)--(4.851,2.139)%
  --(4.855,2.138)--(4.859,2.137)--(4.863,2.136)--(4.867,2.135)--(4.871,2.134)--(4.874,2.134)%
  --(4.878,2.133)--(4.882,2.132)--(4.886,2.131)--(4.890,2.131)--(4.894,2.130)--(4.898,2.129)%
  --(4.902,2.128)--(4.906,2.127)--(4.910,2.127)--(4.914,2.126)--(4.918,2.125)--(4.922,2.124)%
  --(4.926,2.123)--(4.930,2.123)--(4.934,2.122)--(4.938,2.121)--(4.942,2.120)--(4.946,2.119)%
  --(4.950,2.119)--(4.953,2.118)--(4.957,2.117)--(4.961,2.116)--(4.965,2.116)--(4.969,2.115)%
  --(4.973,2.114)--(4.977,2.113)--(4.981,2.112)--(4.985,2.112)--(4.989,2.111)--(4.993,2.110)%
  --(4.997,2.109)--(5.001,2.109)--(5.005,2.108)--(5.009,2.107)--(5.013,2.106)--(5.017,2.105)%
  --(5.021,2.105)--(5.025,2.104)--(5.028,2.103)--(5.032,2.102)--(5.036,2.102)--(5.040,2.101)%
  --(5.044,2.100)--(5.048,2.099)--(5.052,2.099)--(5.056,2.098)--(5.060,2.097)--(5.064,2.096)%
  --(5.068,2.096)--(5.072,2.095)--(5.076,2.094)--(5.080,2.093)--(5.084,2.093)--(5.088,2.092)%
  --(5.092,2.091)--(5.096,2.090)--(5.100,2.090)--(5.104,2.089)--(5.107,2.088)--(5.111,2.087)%
  --(5.115,2.086)--(5.119,2.086)--(5.123,2.085)--(5.127,2.084)--(5.131,2.084)--(5.135,2.083)%
  --(5.139,2.082)--(5.143,2.081)--(5.147,2.081)--(5.151,2.080)--(5.155,2.079)--(5.159,2.078)%
  --(5.163,2.078)--(5.167,2.077)--(5.171,2.076)--(5.175,2.075)--(5.179,2.075)--(5.183,2.074)%
  --(5.186,2.073)--(5.190,2.072)--(5.194,2.072)--(5.198,2.071)--(5.202,2.070)--(5.206,2.069)%
  --(5.210,2.069)--(5.214,2.068)--(5.218,2.067)--(5.222,2.067)--(5.226,2.066)--(5.230,2.065)%
  --(5.234,2.064)--(5.238,2.064)--(5.242,2.063)--(5.246,2.062)--(5.250,2.061)--(5.254,2.061)%
  --(5.258,2.060)--(5.261,2.059)--(5.265,2.059)--(5.269,2.058)--(5.273,2.057)--(5.277,2.056)%
  --(5.281,2.056)--(5.285,2.055)--(5.289,2.054)--(5.293,2.054)--(5.297,2.053)--(5.301,2.052)%
  --(5.305,2.051)--(5.309,2.051)--(5.313,2.050)--(5.317,2.049)--(5.321,2.049)--(5.325,2.048)%
  --(5.329,2.047)--(5.333,2.046)--(5.337,2.046)--(5.340,2.045)--(5.344,2.044)--(5.348,2.044)%
  --(5.352,2.043)--(5.356,2.042)--(5.360,2.041)--(5.364,2.041)--(5.368,2.040)--(5.372,2.039)%
  --(5.376,2.039)--(5.380,2.038)--(5.384,2.037)--(5.388,2.037)--(5.392,2.036)--(5.396,2.035)%
  --(5.400,2.034)--(5.404,2.034)--(5.408,2.033)--(5.412,2.032)--(5.415,2.032)--(5.419,2.031)%
  --(5.423,2.030)--(5.427,2.030)--(5.431,2.029)--(5.435,2.028)--(5.439,2.027)--(5.443,2.027)%
  --(5.447,2.026)--(5.451,2.025)--(5.455,2.025)--(5.459,2.024)--(5.463,2.023)--(5.467,2.023)%
  --(5.471,2.022)--(5.475,2.021)--(5.479,2.021)--(5.483,2.020)--(5.487,2.019)--(5.491,2.019)%
  --(5.494,2.018)--(5.498,2.017)--(5.502,2.016)--(5.506,2.016)--(5.510,2.015)--(5.514,2.014)%
  --(5.518,2.014)--(5.522,2.013)--(5.526,2.012)--(5.530,2.012)--(5.534,2.011)--(5.538,2.010)%
  --(5.542,2.010)--(5.546,2.009)--(5.550,2.008)--(5.554,2.008)--(5.558,2.007)--(5.562,2.006)%
  --(5.566,2.006)--(5.570,2.005)--(5.573,2.004)--(5.577,2.004)--(5.581,2.003)--(5.585,2.002)%
  --(5.589,2.002)--(5.593,2.001)--(5.597,2.000)--(5.601,2.000)--(5.605,1.999)--(5.609,1.998)%
  --(5.613,1.998)--(5.617,1.997)--(5.621,1.996)--(5.625,1.996)--(5.629,1.995)--(5.633,1.994)%
  --(5.637,1.994)--(5.641,1.993)--(5.645,1.992)--(5.648,1.992)--(5.652,1.991)--(5.656,1.990)%
  --(5.660,1.990)--(5.664,1.989)--(5.668,1.988)--(5.672,1.988)--(5.676,1.987)--(5.680,1.986)%
  --(5.684,1.986)--(5.688,1.985)--(5.692,1.984)--(5.696,1.984)--(5.700,1.983)--(5.704,1.982)%
  --(5.708,1.982)--(5.712,1.981)--(5.716,1.980)--(5.720,1.980)--(5.724,1.979)--(5.727,1.979)%
  --(5.731,1.978)--(5.735,1.977)--(5.739,1.977)--(5.743,1.976)--(5.747,1.975)--(5.751,1.975)%
  --(5.755,1.974)--(5.759,1.973)--(5.763,1.973)--(5.767,1.972)--(5.771,1.971)--(5.775,1.971)%
  --(5.779,1.970)--(5.783,1.969)--(5.787,1.969)--(5.791,1.968)--(5.795,1.968)--(5.799,1.967)%
  --(5.802,1.966)--(5.806,1.966)--(5.810,1.965)--(5.814,1.964)--(5.818,1.964)--(5.822,1.963)%
  --(5.826,1.962)--(5.830,1.962)--(5.834,1.961)--(5.838,1.960)--(5.842,1.960)--(5.846,1.959)%
  --(5.850,1.959)--(5.854,1.958)--(5.858,1.957)--(5.862,1.957)--(5.866,1.956)--(5.870,1.955)%
  --(5.874,1.955)--(5.878,1.954)--(5.881,1.954)--(5.885,1.953)--(5.889,1.952)--(5.893,1.952)%
  --(5.897,1.951)--(5.901,1.950)--(5.905,1.950)--(5.909,1.949)--(5.913,1.948)--(5.917,1.948)%
  --(5.921,1.947)--(5.925,1.947)--(5.929,1.946)--(5.933,1.945)--(5.937,1.945)--(5.941,1.944)%
  --(5.945,1.943)--(5.949,1.943)--(5.953,1.942)--(5.957,1.942)--(5.960,1.941)--(5.964,1.940)%
  --(5.968,1.940)--(5.972,1.939)--(5.976,1.938)--(5.980,1.938)--(5.984,1.937)--(5.988,1.937)%
  --(5.992,1.936)--(5.996,1.935)--(6.000,1.935)--(6.004,1.934)--(6.008,1.934)--(6.012,1.933)%
  --(6.016,1.932)--(6.020,1.932)--(6.024,1.931)--(6.028,1.930)--(6.032,1.930)--(6.035,1.929)%
  --(6.039,1.929)--(6.043,1.928)--(6.047,1.927)--(6.051,1.927)--(6.055,1.926)--(6.059,1.926)%
  --(6.063,1.925)--(6.067,1.924)--(6.071,1.924)--(6.075,1.923)--(6.079,1.922)--(6.083,1.922)%
  --(6.087,1.921)--(6.091,1.921)--(6.095,1.920)--(6.099,1.919)--(6.103,1.919)--(6.107,1.918)%
  --(6.111,1.918)--(6.114,1.917)--(6.118,1.916)--(6.122,1.916)--(6.126,1.915)--(6.130,1.915)%
  --(6.134,1.914)--(6.138,1.913)--(6.142,1.913)--(6.146,1.912)--(6.150,1.912)--(6.154,1.911)%
  --(6.158,1.910)--(6.162,1.910)--(6.166,1.909)--(6.170,1.909)--(6.174,1.908)--(6.178,1.907)%
  --(6.182,1.907)--(6.186,1.906)--(6.189,1.906)--(6.193,1.905)--(6.197,1.904)--(6.201,1.904)%
  --(6.205,1.903)--(6.209,1.903)--(6.213,1.902)--(6.217,1.901)--(6.221,1.901)--(6.225,1.900)%
  --(6.229,1.900)--(6.233,1.899)--(6.237,1.898)--(6.241,1.898)--(6.245,1.897)--(6.249,1.897)%
  --(6.253,1.896)--(6.257,1.895)--(6.261,1.895)--(6.265,1.894)--(6.268,1.894)--(6.272,1.893)%
  --(6.276,1.892)--(6.280,1.892)--(6.284,1.891)--(6.288,1.891)--(6.292,1.890)--(6.296,1.890)%
  --(6.300,1.889)--(6.304,1.888)--(6.308,1.888)--(6.312,1.887)--(6.316,1.887)--(6.320,1.886)%
  --(6.324,1.885)--(6.328,1.885)--(6.332,1.884)--(6.336,1.884)--(6.340,1.883)--(6.344,1.883)%
  --(6.347,1.882)--(6.351,1.881)--(6.355,1.881)--(6.359,1.880)--(6.363,1.880)--(6.367,1.879)%
  --(6.371,1.878)--(6.375,1.878)--(6.379,1.877)--(6.383,1.877)--(6.387,1.876)--(6.391,1.876)%
  --(6.395,1.875)--(6.399,1.874)--(6.403,1.874)--(6.407,1.873)--(6.411,1.873)--(6.415,1.872)%
  --(6.419,1.871)--(6.422,1.871)--(6.426,1.870)--(6.430,1.870)--(6.434,1.869)--(6.438,1.869)%
  --(6.442,1.868)--(6.446,1.867)--(6.450,1.867)--(6.454,1.866)--(6.458,1.866)--(6.462,1.865)%
  --(6.466,1.865)--(6.470,1.864)--(6.474,1.863)--(6.478,1.863)--(6.482,1.862)--(6.486,1.862)%
  --(6.490,1.861)--(6.494,1.860)--(6.498,1.860)--(6.501,1.859)--(6.505,1.859)--(6.509,1.858)%
  --(6.513,1.858)--(6.517,1.857)--(6.521,1.856)--(6.525,1.856)--(6.529,1.855)--(6.533,1.855)%
  --(6.537,1.854)--(6.541,1.854)--(6.545,1.853)--(6.549,1.852)--(6.553,1.852)--(6.557,1.851)%
  --(6.561,1.851)--(6.565,1.850)--(6.569,1.850)--(6.573,1.849)--(6.577,1.849)--(6.580,1.848)%
  --(6.584,1.847)--(6.588,1.847)--(6.592,1.846)--(6.596,1.846)--(6.600,1.845)--(6.604,1.845)%
  --(6.608,1.844)--(6.612,1.843)--(6.616,1.843)--(6.620,1.842)--(6.624,1.842)--(6.628,1.841)%
  --(6.632,1.841)--(6.636,1.840)--(6.640,1.840)--(6.644,1.839)--(6.648,1.838)--(6.652,1.838)%
  --(6.655,1.837)--(6.659,1.837)--(6.663,1.836)--(6.667,1.836)--(6.671,1.835)--(6.675,1.835)%
  --(6.679,1.834)--(6.683,1.833)--(6.687,1.833)--(6.691,1.832)--(6.695,1.832)--(6.699,1.831)%
  --(6.703,1.831)--(6.707,1.830)--(6.711,1.830)--(6.715,1.829)--(6.719,1.828)--(6.723,1.828)%
  --(6.727,1.827)--(6.731,1.827)--(6.734,1.826)--(6.738,1.826)--(6.742,1.825)--(6.746,1.825)%
  --(6.750,1.824)--(6.754,1.823)--(6.758,1.823)--(6.762,1.822)--(6.766,1.822)--(6.770,1.821)%
  --(6.774,1.821)--(6.778,1.820)--(6.782,1.820)--(6.786,1.819)--(6.790,1.818)--(6.794,1.818)%
  --(6.798,1.817)--(6.802,1.817)--(6.806,1.816)--(6.809,1.816)--(6.813,1.815)--(6.817,1.815)%
  --(6.821,1.814)--(6.825,1.813)--(6.829,1.813)--(6.833,1.812)--(6.837,1.812)--(6.841,1.811)%
  --(6.845,1.811)--(6.849,1.810)--(6.853,1.810)--(6.857,1.809)--(6.861,1.808)--(6.865,1.808)%
  --(6.869,1.807)--(6.873,1.807)--(6.877,1.806)--(6.881,1.806)--(6.885,1.805)--(6.888,1.805)%
  --(6.892,1.804)--(6.896,1.803)--(6.900,1.803)--(6.904,1.802)--(6.908,1.802)--(6.912,1.801)%
  --(6.916,1.801)--(6.920,1.800)--(6.924,1.800)--(6.928,1.799)--(6.932,1.799)--(6.936,1.798)%
  --(6.940,1.797)--(6.944,1.797)--(6.948,1.796)--(6.952,1.796)--(6.956,1.795)--(6.960,1.795)%
  --(6.964,1.794)--(6.967,1.794)--(6.971,1.793)--(6.975,1.793)--(6.979,1.792)--(6.983,1.791)%
  --(6.987,1.791)--(6.991,1.790)--(6.995,1.790)--(6.999,1.789)--(7.003,1.789)--(7.007,1.788)%
  --(7.011,1.788)--(7.015,1.787)--(7.019,1.787)--(7.023,1.786)--(7.027,1.786)--(7.031,1.785)%
  --(7.035,1.784)--(7.039,1.784)--(7.042,1.783)--(7.046,1.783)--(7.050,1.782)--(7.054,1.782)%
  --(7.058,1.781)--(7.062,1.781)--(7.066,1.780)--(7.070,1.780)--(7.074,1.779)--(7.078,1.779)%
  --(7.082,1.778)--(7.086,1.778)--(7.090,1.777)--(7.094,1.776)--(7.098,1.776)--(7.102,1.775)%
  --(7.106,1.775)--(7.110,1.774)--(7.114,1.774)--(7.118,1.773)--(7.121,1.773)--(7.125,1.772)%
  --(7.129,1.772)--(7.133,1.771)--(7.137,1.771)--(7.141,1.770)--(7.145,1.770)--(7.149,1.769)%
  --(7.153,1.769)--(7.157,1.768)--(7.161,1.767)--(7.165,1.767)--(7.169,1.766)--(7.173,1.766)%
  --(7.177,1.765)--(7.181,1.765)--(7.185,1.764)--(7.189,1.764)--(7.193,1.763)--(7.196,1.763)%
  --(7.200,1.762)--(7.204,1.762)--(7.208,1.761)--(7.212,1.760)--(7.216,1.760)--(7.220,1.759)%
  --(7.224,1.759)--(7.228,1.758)--(7.232,1.758)--(7.236,1.757)--(7.240,1.757)--(7.244,1.756)%
  --(7.248,1.756)--(7.252,1.755)--(7.256,1.755)--(7.260,1.754)--(7.264,1.753)--(7.268,1.753)%
  --(7.272,1.752)--(7.275,1.752)--(7.279,1.751)--(7.283,1.751)--(7.287,1.750)--(7.291,1.750)%
  --(7.295,1.749)--(7.299,1.749)--(7.303,1.748)--(7.307,1.747)--(7.311,1.747)--(7.315,1.746)%
  --(7.319,1.746)--(7.323,1.745)--(7.327,1.745)--(7.331,1.744)--(7.335,1.744)--(7.339,1.743)%
  --(7.343,1.743)--(7.347,1.742)--(7.351,1.741)--(7.354,1.741)--(7.358,1.740)--(7.362,1.740)%
  --(7.366,1.739)--(7.370,1.739)--(7.374,1.738)--(7.378,1.738)--(7.382,1.737)--(7.386,1.737)%
  --(7.390,1.736)--(7.394,1.736)--(7.398,1.735)--(7.402,1.734)--(7.406,1.734)--(7.410,1.733)%
  --(7.414,1.733)--(7.418,1.732)--(7.422,1.732)--(7.426,1.731)--(7.429,1.731)--(7.433,1.730)%
  --(7.437,1.730)--(7.441,1.729)--(7.445,1.729)--(7.449,1.728)--(7.453,1.728)--(7.457,1.727)%
  --(7.461,1.727)--(7.465,1.726)--(7.469,1.726)--(7.473,1.725)--(7.477,1.725)--(7.481,1.724)%
  --(7.485,1.724)--(7.489,1.723)--(7.493,1.723)--(7.497,1.722)--(7.501,1.722)--(7.505,1.721)%
  --(7.508,1.721)--(7.512,1.720)--(7.516,1.720)--(7.520,1.719)--(7.524,1.719)--(7.528,1.718)%
  --(7.532,1.718)--(7.536,1.717)--(7.540,1.717)--(7.544,1.716)--(7.548,1.716)--(7.552,1.715)%
  --(7.556,1.715)--(7.560,1.714)--(7.564,1.714)--(7.568,1.713)--(7.572,1.713)--(7.576,1.712)%
  --(7.580,1.712)--(7.583,1.711)--(7.587,1.711)--(7.591,1.710)--(7.595,1.710)--(7.599,1.709)%
  --(7.603,1.709)--(7.607,1.708)--(7.611,1.708)--(7.615,1.707)--(7.619,1.707)--(7.623,1.706)%
  --(7.627,1.706)--(7.631,1.705)--(7.635,1.704)--(7.639,1.704)--(7.643,1.703)--(7.647,1.703)%
  --(7.651,1.702)--(7.655,1.702)--(7.659,1.701)--(7.662,1.701)--(7.666,1.700)--(7.670,1.699)%
  --(7.674,1.699)--(7.678,1.698)--(7.682,1.698)--(7.686,1.697)--(7.690,1.697)--(7.694,1.696)%
  --(7.698,1.695)--(7.702,1.695)--(7.706,1.694)--(7.710,1.694)--(7.714,1.693)--(7.718,1.692)%
  --(7.722,1.692)--(7.726,1.691)--(7.730,1.691)--(7.734,1.690)--(7.738,1.689)--(7.741,1.689)%
  --(7.745,1.688)--(7.749,1.688)--(7.753,1.687)--(7.757,1.686)--(7.761,1.686)--(7.765,1.685)%
  --(7.769,1.685)--(7.773,1.684)--(7.777,1.683)--(7.781,1.683)--(7.785,1.682)--(7.789,1.682)%
  --(7.793,1.681)--(7.797,1.680)--(7.801,1.680)--(7.805,1.679)--(7.809,1.679)--(7.813,1.678)%
  --(7.816,1.678)--(7.820,1.677)--(7.824,1.676)--(7.828,1.676)--(7.832,1.675)--(7.836,1.675)%
  --(7.840,1.674)--(7.844,1.674)--(7.848,1.673)--(7.852,1.673)--(7.856,1.672)--(7.860,1.672)%
  --(7.864,1.671)--(7.868,1.671)--(7.872,1.670)--(7.876,1.670)--(7.880,1.669)--(7.884,1.669)%
  --(7.888,1.668)--(7.892,1.668)--(7.895,1.667)--(7.899,1.667)--(7.903,1.666)--(7.907,1.666)%
  --(7.911,1.666)--(7.915,1.665)--(7.919,1.665)--(7.923,1.664)--(7.927,1.664)--(7.931,1.664)%
  --(7.935,1.663)--(7.939,1.663)--(7.943,1.662)--(7.947,1.662)--(7.951,1.662)--(7.955,1.661)%
  --(7.959,1.661)--(7.963,1.660)--(7.967,1.660)--(7.970,1.660)--(7.974,1.659)--(7.978,1.659)%
  --(7.982,1.658)--(7.986,1.658)--(7.990,1.658)--(7.994,1.657)--(7.998,1.657)--(8.002,1.656)%
  --(8.006,1.656)--(8.010,1.655)--(8.014,1.655)--(8.018,1.655)--(8.022,1.654)--(8.026,1.654)%
  --(8.030,1.653)--(8.034,1.653)--(8.038,1.652)--(8.042,1.651)--(8.046,1.651)--(8.049,1.650)%
  --(8.053,1.650)--(8.057,1.649)--(8.061,1.649)--(8.065,1.648)--(8.069,1.647)--(8.073,1.647)%
  --(8.077,1.646)--(8.081,1.645)--(8.085,1.644)--(8.089,1.644)--(8.093,1.643)--(8.097,1.642)%
  --(8.101,1.641)--(8.105,1.641)--(8.109,1.640)--(8.113,1.639)--(8.117,1.638)--(8.121,1.637)%
  --(8.125,1.636)--(8.128,1.635)--(8.132,1.635)--(8.136,1.634)--(8.140,1.633)--(8.144,1.632)%
  --(8.148,1.631)--(8.152,1.630)--(8.156,1.629)--(8.160,1.628)--(8.164,1.627)--(8.168,1.626)%
  --(8.172,1.625)--(8.176,1.624)--(8.180,1.622)--(8.184,1.621)--(8.188,1.620)--(8.192,1.619)%
  --(8.196,1.618)--(8.200,1.617)--(8.203,1.616)--(8.207,1.615)--(8.211,1.613)--(8.215,1.612)%
  --(8.219,1.611)--(8.223,1.610)--(8.227,1.609)--(8.231,1.607)--(8.235,1.606)--(8.239,1.605)%
  --(8.243,1.604)--(8.247,1.602)--(8.251,1.601)--(8.255,1.600)--(8.259,1.599)--(8.263,1.597)%
  --(8.267,1.596)--(8.271,1.595)--(8.275,1.593)--(8.279,1.592)--(8.282,1.590)--(8.286,1.589)%
  --(8.290,1.587)--(8.294,1.586)--(8.298,1.584)--(8.302,1.583)--(8.306,1.581)--(8.310,1.580)%
  --(8.314,1.578)--(8.318,1.576)--(8.322,1.574)--(8.326,1.572)--(8.330,1.570)--(8.334,1.568)%
  --(8.338,1.566)--(8.342,1.564)--(8.346,1.561)--(8.350,1.559)--(8.354,1.556)--(8.358,1.553)%
  --(8.361,1.550)--(8.365,1.546)--(8.369,1.543)--(8.373,1.539)--(8.377,1.534)--(8.381,1.529)%
  --(8.385,1.524)--(8.389,1.517)--(8.393,1.510)--(8.397,1.502)--(8.401,1.493)--(8.405,1.482)%
  --(8.409,1.469)--(8.413,1.452)--(8.417,1.432)--(8.421,1.407)--(8.425,1.373)--(8.429,1.328)%
  --(8.433,1.264)--(8.436,1.170)--(8.440,1.036)--(8.444,0.894)--(8.448,0.835)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.352,4.434)--(1.356,4.432)--(1.360,4.430)--(1.364,4.428)--(1.368,4.426)%
  --(1.372,4.424)--(1.376,4.421)--(1.380,4.418)--(1.384,4.412)--(1.388,4.405)--(1.391,4.395)%
  --(1.395,4.381)--(1.399,4.363)--(1.403,4.342)--(1.407,4.318)--(1.411,4.291)--(1.415,4.261)%
  --(1.419,4.229)--(1.423,4.196)--(1.427,4.162)--(1.431,4.128)--(1.435,4.093)--(1.439,4.059)%
  --(1.443,4.025)--(1.447,3.991)--(1.451,3.959)--(1.455,3.926)--(1.459,3.895)--(1.463,3.864)%
  --(1.466,3.834)--(1.470,3.805)--(1.474,3.776)--(1.478,3.748)--(1.482,3.721)--(1.486,3.695)%
  --(1.490,3.669)--(1.494,3.645)--(1.498,3.620)--(1.502,3.597)--(1.506,3.573)--(1.510,3.551)%
  --(1.514,3.529)--(1.518,3.508)--(1.522,3.487)--(1.526,3.466)--(1.530,3.446)--(1.534,3.427)%
  --(1.538,3.408)--(1.542,3.389)--(1.545,3.371)--(1.549,3.353)--(1.553,3.336)--(1.557,3.319)%
  --(1.561,3.302)--(1.565,3.286)--(1.569,3.270)--(1.573,3.254)--(1.577,3.239)--(1.581,3.224)%
  --(1.585,3.209)--(1.589,3.195)--(1.593,3.180)--(1.597,3.166)--(1.601,3.153)--(1.605,3.139)%
  --(1.609,3.126)--(1.613,3.113)--(1.617,3.100)--(1.621,3.087)--(1.624,3.075)--(1.628,3.063)%
  --(1.632,3.051)--(1.636,3.039)--(1.640,3.027)--(1.644,3.016)--(1.648,3.005)--(1.652,2.994)%
  --(1.656,2.983)--(1.660,2.972)--(1.664,2.961)--(1.668,2.951)--(1.672,2.940)--(1.676,2.930)%
  --(1.680,2.920)--(1.684,2.910)--(1.688,2.901)--(1.692,2.891)--(1.696,2.882)--(1.699,2.872)%
  --(1.703,2.863)--(1.707,2.854)--(1.711,2.845)--(1.715,2.836)--(1.719,2.827)--(1.723,2.818)%
  --(1.727,2.810)--(1.731,2.801)--(1.735,2.793)--(1.739,2.785)--(1.743,2.776)--(1.747,2.768)%
  --(1.751,2.760)--(1.755,2.752)--(1.759,2.745)--(1.763,2.737)--(1.767,2.729)--(1.771,2.722)%
  --(1.775,2.714)--(1.778,2.707)--(1.782,2.700)--(1.786,2.692)--(1.790,2.685)--(1.794,2.678)%
  --(1.798,2.671)--(1.802,2.664)--(1.806,2.657)--(1.810,2.650)--(1.814,2.644)--(1.818,2.637)%
  --(1.822,2.630)--(1.826,2.624)--(1.830,2.617)--(1.834,2.611)--(1.838,2.604)--(1.842,2.598)%
  --(1.846,2.592)--(1.850,2.585)--(1.853,2.579)--(1.857,2.573)--(1.861,2.567)--(1.865,2.561)%
  --(1.869,2.555)--(1.873,2.549)--(1.877,2.544)--(1.881,2.538)--(1.885,2.532)--(1.889,2.526)%
  --(1.893,2.521)--(1.897,2.515)--(1.901,2.509)--(1.905,2.504)--(1.909,2.498)--(1.913,2.493)%
  --(1.917,2.488)--(1.921,2.482)--(1.925,2.477)--(1.929,2.472)--(1.932,2.467)--(1.936,2.461)%
  --(1.940,2.456)--(1.944,2.451)--(1.948,2.446)--(1.952,2.441)--(1.956,2.436)--(1.960,2.431)%
  --(1.964,2.426)--(1.968,2.421)--(1.972,2.416)--(1.976,2.412)--(1.980,2.407)--(1.984,2.402)%
  --(1.988,2.397)--(1.992,2.393)--(1.996,2.388)--(2.000,2.383)--(2.004,2.379)--(2.008,2.374)%
  --(2.011,2.370)--(2.015,2.365)--(2.019,2.361)--(2.023,2.356)--(2.027,2.352)--(2.031,2.347)%
  --(2.035,2.343)--(2.039,2.339)--(2.043,2.334)--(2.047,2.330)--(2.051,2.326)--(2.055,2.322)%
  --(2.059,2.317)--(2.063,2.313)--(2.067,2.309)--(2.071,2.305)--(2.075,2.301)--(2.079,2.297)%
  --(2.083,2.293)--(2.086,2.289)--(2.090,2.285)--(2.094,2.281)--(2.098,2.277)--(2.102,2.273)%
  --(2.106,2.269)--(2.110,2.265)--(2.114,2.261)--(2.118,2.257)--(2.122,2.253)--(2.126,2.249)%
  --(2.130,2.246)--(2.134,2.242)--(2.138,2.238)--(2.142,2.234)--(2.146,2.231)--(2.150,2.227)%
  --(2.154,2.223)--(2.158,2.220)--(2.162,2.216)--(2.165,2.212)--(2.169,2.209)--(2.173,2.205)%
  --(2.177,2.202)--(2.181,2.198)--(2.185,2.195)--(2.189,2.191)--(2.193,2.187)--(2.197,2.184)%
  --(2.201,2.181)--(2.205,2.177)--(2.209,2.174)--(2.213,2.170)--(2.217,2.167)--(2.221,2.163)%
  --(2.225,2.160)--(2.229,2.157)--(2.233,2.153)--(2.237,2.150)--(2.240,2.147)--(2.244,2.143)%
  --(2.248,2.140)--(2.252,2.137)--(2.256,2.134)--(2.260,2.130)--(2.264,2.127)--(2.268,2.124)%
  --(2.272,2.121)--(2.276,2.118)--(2.280,2.114)--(2.284,2.111)--(2.288,2.108)--(2.292,2.105)%
  --(2.296,2.102)--(2.300,2.099)--(2.304,2.096)--(2.308,2.093)--(2.312,2.090)--(2.316,2.087)%
  --(2.319,2.083)--(2.323,2.080)--(2.327,2.077)--(2.331,2.074)--(2.335,2.071)--(2.339,2.068)%
  --(2.343,2.065)--(2.347,2.063)--(2.351,2.060)--(2.355,2.057)--(2.359,2.054)--(2.363,2.051)%
  --(2.367,2.048)--(2.371,2.045)--(2.375,2.042)--(2.379,2.039)--(2.383,2.036)--(2.387,2.034)%
  --(2.391,2.031)--(2.395,2.028)--(2.398,2.025)--(2.402,2.022)--(2.406,2.019)--(2.410,2.017)%
  --(2.414,2.014)--(2.418,2.011)--(2.422,2.008)--(2.426,2.006)--(2.430,2.003)--(2.434,2.000)%
  --(2.438,1.997)--(2.442,1.995)--(2.446,1.992)--(2.450,1.989)--(2.454,1.986)--(2.458,1.984)%
  --(2.462,1.981)--(2.466,1.978)--(2.470,1.976)--(2.473,1.973)--(2.477,1.970)--(2.481,1.968)%
  --(2.485,1.965)--(2.489,1.963)--(2.493,1.960)--(2.497,1.957)--(2.501,1.955)--(2.505,1.952)%
  --(2.509,1.950)--(2.513,1.947)--(2.517,1.944)--(2.521,1.942)--(2.525,1.939)--(2.529,1.937)%
  --(2.533,1.934)--(2.537,1.932)--(2.541,1.929)--(2.545,1.927)--(2.549,1.924)--(2.552,1.922)%
  --(2.556,1.919)--(2.560,1.917)--(2.564,1.914)--(2.568,1.912)--(2.572,1.909)--(2.576,1.907)%
  --(2.580,1.904)--(2.584,1.902)--(2.588,1.899)--(2.592,1.897)--(2.596,1.895)--(2.600,1.892)%
  --(2.604,1.890)--(2.608,1.887)--(2.612,1.885)--(2.616,1.882)--(2.620,1.880)--(2.624,1.878)%
  --(2.628,1.875)--(2.631,1.873)--(2.635,1.870)--(2.639,1.868)--(2.643,1.866)--(2.647,1.863)%
  --(2.651,1.861)--(2.655,1.859)--(2.659,1.856)--(2.663,1.854)--(2.667,1.852)--(2.671,1.849)%
  --(2.675,1.847)--(2.679,1.845)--(2.683,1.842)--(2.687,1.840)--(2.691,1.838)--(2.695,1.835)%
  --(2.699,1.833)--(2.703,1.831)--(2.706,1.829)--(2.710,1.826)--(2.714,1.824)--(2.718,1.822)%
  --(2.722,1.819)--(2.726,1.817)--(2.730,1.815)--(2.734,1.813)--(2.738,1.810)--(2.742,1.808)%
  --(2.746,1.806)--(2.750,1.804)--(2.754,1.802)--(2.758,1.799)--(2.762,1.797)--(2.766,1.795)%
  --(2.770,1.793)--(2.774,1.790)--(2.778,1.788)--(2.782,1.786)--(2.785,1.784)--(2.789,1.782)%
  --(2.793,1.779)--(2.797,1.777)--(2.801,1.775)--(2.805,1.773)--(2.809,1.771)--(2.813,1.768)%
  --(2.817,1.766)--(2.821,1.764)--(2.825,1.762)--(2.829,1.760)--(2.833,1.757)--(2.837,1.755)%
  --(2.841,1.753)--(2.845,1.751)--(2.849,1.749)--(2.853,1.747)--(2.857,1.745)--(2.860,1.742)%
  --(2.864,1.740)--(2.868,1.738)--(2.872,1.736)--(2.876,1.734)--(2.880,1.732)--(2.884,1.730)%
  --(2.888,1.727)--(2.892,1.725)--(2.896,1.723)--(2.900,1.721)--(2.904,1.719)--(2.908,1.717)%
  --(2.912,1.715)--(2.916,1.712)--(2.920,1.710)--(2.924,1.708)--(2.928,1.706)--(2.932,1.704)%
  --(2.936,1.702)--(2.939,1.700)--(2.943,1.698)--(2.947,1.696)--(2.951,1.693)--(2.955,1.691)%
  --(2.959,1.689)--(2.963,1.687)--(2.967,1.685)--(2.971,1.683)--(2.975,1.681)--(2.979,1.678)%
  --(2.983,1.676)--(2.987,1.674)--(2.991,1.672)--(2.995,1.670)--(2.999,1.667)--(3.003,1.665)%
  --(3.007,1.663)--(3.011,1.661)--(3.015,1.658)--(3.018,1.656)--(3.022,1.654)--(3.026,1.651)%
  --(3.030,1.649)--(3.034,1.647)--(3.038,1.644)--(3.042,1.642)--(3.046,1.639)--(3.050,1.637)%
  --(3.054,1.634)--(3.058,1.631)--(3.062,1.629)--(3.066,1.626)--(3.070,1.623)--(3.074,1.620)%
  --(3.078,1.617)--(3.082,1.614)--(3.086,1.611)--(3.090,1.608)--(3.093,1.604)--(3.097,1.601)%
  --(3.101,1.598)--(3.105,1.594)--(3.109,1.590)--(3.113,1.586)--(3.117,1.582)--(3.121,1.578)%
  --(3.125,1.574)--(3.129,1.569)--(3.133,1.564)--(3.137,1.559)--(3.141,1.554)--(3.145,1.548)%
  --(3.149,1.542)--(3.153,1.535)--(3.157,1.527)--(3.161,1.519)--(3.165,1.510)--(3.169,1.499)%
  --(3.172,1.486)--(3.176,1.472)--(3.180,1.454)--(3.184,1.431)--(3.188,1.403)--(3.192,1.365)%
  --(3.196,1.314)--(3.200,1.241)--(3.204,1.135)--(3.208,0.989)--(3.212,0.865)--(3.216,0.832)%
  --(3.220,0.831)--(3.224,0.831)--(3.228,0.831)--(3.232,0.831)--(3.236,0.831)--(3.240,0.831)%
  --(3.244,0.831)--(3.247,0.831)--(3.251,0.831)--(3.255,0.831)--(3.259,0.831)--(3.263,0.831)%
  --(3.267,0.831)--(3.271,0.831)--(3.275,0.831)--(3.279,0.831)--(3.283,0.831)--(3.287,0.831)%
  --(3.291,0.831)--(3.295,0.831)--(3.299,0.831)--(3.303,0.831)--(3.307,0.831)--(3.311,0.831)%
  --(3.315,0.831)--(3.319,0.831)--(3.323,0.831)--(3.326,0.831)--(3.330,0.831)--(3.334,0.831)%
  --(3.338,0.831)--(3.342,0.831)--(3.346,0.831)--(3.350,0.831)--(3.354,0.831)--(3.358,0.831)%
  --(3.362,0.831)--(3.366,0.831)--(3.370,0.831)--(3.374,0.831)--(3.378,0.831)--(3.382,0.831)%
  --(3.386,0.831)--(3.390,0.831)--(3.394,0.831)--(3.398,0.831)--(3.402,0.831)--(3.405,0.831)%
  --(3.409,0.831)--(3.413,0.831)--(3.417,0.831)--(3.421,0.831)--(3.425,0.831)--(3.429,0.831)%
  --(3.433,0.831)--(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.449,0.831)--(3.453,0.831)%
  --(3.457,0.831)--(3.461,0.831)--(3.465,0.831)--(3.469,0.831)--(3.473,0.831)--(3.477,0.831)%
  --(3.480,0.831)--(3.484,0.831)--(3.488,0.831)--(3.492,0.831)--(3.496,0.831)--(3.500,0.831)%
  --(3.504,0.831)--(3.508,0.831)--(3.512,0.831)--(3.516,0.831)--(3.520,0.831)--(3.524,0.831)%
  --(3.528,0.831)--(3.532,0.831)--(3.536,0.831)--(3.540,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.559,0.831)--(3.563,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.591,0.831)--(3.595,0.831)%
  --(3.599,0.831)--(3.603,0.831)--(3.607,0.831)--(3.611,0.831)--(3.615,0.831)--(3.619,0.831)%
  --(3.623,0.831)--(3.627,0.831)--(3.631,0.831)--(3.634,0.831)--(3.638,0.831)--(3.642,0.831)%
  --(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)--(3.662,0.831)--(3.666,0.831)%
  --(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)--(3.686,0.831)--(3.690,0.831)%
  --(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)--(3.713,0.831)%
  --(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)--(3.737,0.831)%
  --(3.741,0.831)--(3.745,0.831)--(3.749,0.831)--(3.753,0.831)--(3.757,0.831)--(3.761,0.831)%
  --(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)--(3.781,0.831)--(3.785,0.831)%
  --(3.789,0.831)--(3.792,0.831)--(3.796,0.831)--(3.800,0.831)--(3.804,0.831)--(3.808,0.831)%
  --(3.812,0.831)--(3.816,0.831)--(3.820,0.831)--(3.824,0.831)--(3.828,0.831)--(3.832,0.831)%
  --(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)--(3.852,0.831)--(3.856,0.831)%
  --(3.860,0.831)--(3.864,0.831)--(3.867,0.831)--(3.871,0.831)--(3.875,0.831)--(3.879,0.831)%
  --(3.883,0.831)--(3.887,0.831)--(3.891,0.831)--(3.895,0.831)--(3.899,0.831)--(3.903,0.831)%
  --(3.907,0.831)--(3.911,0.831)--(3.915,0.831)--(3.919,0.831)--(3.923,0.831)--(3.927,0.831)%
  --(3.931,0.831)--(3.935,0.831)--(3.939,0.831)--(3.943,0.831)--(3.946,0.831)--(3.950,0.831)%
  --(3.954,0.831)--(3.958,0.831)--(3.962,0.831)--(3.966,0.831)--(3.970,0.831)--(3.974,0.831)%
  --(3.978,0.831)--(3.982,0.831)--(3.986,0.831)--(3.990,0.831)--(3.994,0.831)--(3.998,0.831)%
  --(4.002,0.831)--(4.006,0.831)--(4.010,0.831)--(4.014,0.831)--(4.018,0.831)--(4.021,0.831)%
  --(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)--(4.045,0.831)%
  --(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)--(4.069,0.831)%
  --(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)--(4.093,0.831)%
  --(4.097,0.831)--(4.100,0.831)--(4.104,0.831)--(4.108,0.831)--(4.112,0.831)--(4.116,0.831)%
  --(4.120,0.831)--(4.124,0.831)--(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.140,0.831)%
  --(4.144,0.831)--(4.148,0.831)--(4.152,0.831)--(4.156,0.831)--(4.160,0.831)--(4.164,0.831)%
  --(4.168,0.831)--(4.172,0.831)--(4.176,0.831)--(4.179,0.831)--(4.183,0.831)--(4.187,0.831)%
  --(4.191,0.831)--(4.195,0.831)--(4.199,0.831)--(4.203,0.831)--(4.207,0.831)--(4.211,0.831)%
  --(4.215,0.831)--(4.219,0.831)--(4.223,0.831)--(4.227,0.831)--(4.231,0.831)--(4.235,0.831)%
  --(4.239,0.831)--(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.254,0.831)--(4.258,0.831)%
  --(4.262,0.831)--(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)%
  --(4.286,0.831)--(4.290,0.831)--(4.294,0.831)--(4.298,0.831)--(4.302,0.831)--(4.306,0.831)%
  --(4.310,0.831)--(4.314,0.831)--(4.318,0.831)--(4.322,0.831)--(4.326,0.831)--(4.330,0.831)%
  --(4.333,0.831)--(4.337,0.831)--(4.341,0.831)--(4.345,0.831)--(4.349,0.831)--(4.353,0.831)%
  --(4.357,0.831)--(4.361,0.831)--(4.365,0.831)--(4.369,0.831)--(4.373,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.405,0.831)--(4.409,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.487,0.831)--(4.491,0.831)--(4.495,0.831)%
  --(4.499,0.831)--(4.503,0.831)--(4.507,0.831)--(4.511,0.831)--(4.515,0.831)--(4.519,0.831)%
  --(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)--(4.543,0.831)%
  --(4.547,0.831)--(4.551,0.831)--(4.555,0.831)--(4.559,0.831)--(4.563,0.831)--(4.566,0.831)%
  --(4.570,0.831)--(4.574,0.831)--(4.578,0.831)--(4.582,0.831)--(4.586,0.831)--(4.590,0.831)%
  --(4.594,0.831)--(4.598,0.831)--(4.602,0.831)--(4.606,0.831)--(4.610,0.831)--(4.614,0.831)%
  --(4.618,0.831)--(4.622,0.831)--(4.626,0.831)--(4.630,0.831)--(4.634,0.831)--(4.638,0.831)%
  --(4.641,0.831)--(4.645,0.831)--(4.649,0.831)--(4.653,0.831)--(4.657,0.831)--(4.661,0.831)%
  --(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)--(4.681,0.831)--(4.685,0.831)%
  --(4.689,0.831)--(4.693,0.831)--(4.697,0.831)--(4.701,0.831)--(4.705,0.831)--(4.709,0.831)%
  --(4.713,0.831)--(4.717,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)%
  --(4.736,0.831)--(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)%
  --(4.760,0.831)--(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)%
  --(4.784,0.831)--(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.799,0.831)--(4.803,0.831)%
  --(4.807,0.831)--(4.811,0.831)--(4.815,0.831)--(4.819,0.831)--(4.823,0.831)--(4.827,0.831)%
  --(4.831,0.831)--(4.835,0.831)--(4.839,0.831)--(4.843,0.831)--(4.847,0.831)--(4.851,0.831)%
  --(4.855,0.831)--(4.859,0.831)--(4.863,0.831)--(4.867,0.831)--(4.871,0.831)--(4.874,0.831)%
  --(4.878,0.831)--(4.882,0.831)--(4.886,0.831)--(4.890,0.831)--(4.894,0.831)--(4.898,0.831)%
  --(4.902,0.831)--(4.906,0.831)--(4.910,0.831)--(4.914,0.831)--(4.918,0.831)--(4.922,0.831)%
  --(4.926,0.831)--(4.930,0.831)--(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)%
  --(4.950,0.831)--(4.953,0.831)--(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)%
  --(4.973,0.831)--(4.977,0.831)--(4.981,0.831)--(4.985,0.831)--(4.989,0.831)--(4.993,0.831)%
  --(4.997,0.831)--(5.001,0.831)--(5.005,0.831)--(5.009,0.831)--(5.013,0.831)--(5.017,0.831)%
  --(5.021,0.831)--(5.025,0.831)--(5.028,0.831)--(5.032,0.831)--(5.036,0.831)--(5.040,0.831)%
  --(5.044,0.831)--(5.048,0.831)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.352,4.434)--(1.356,4.433)--(1.360,4.431)--(1.364,4.430)--(1.368,4.429)%
  --(1.372,4.428)--(1.376,4.427)--(1.380,4.425)--(1.384,4.424)--(1.388,4.423)--(1.391,4.421)%
  --(1.395,4.420)--(1.399,4.419)--(1.403,4.417)--(1.407,4.416)--(1.411,4.414)--(1.415,4.412)%
  --(1.419,4.411)--(1.423,4.409)--(1.427,4.406)--(1.431,4.404)--(1.435,4.401)--(1.439,4.398)%
  --(1.443,4.394)--(1.447,4.389)--(1.451,4.383)--(1.455,4.376)--(1.459,4.368)--(1.463,4.359)%
  --(1.466,4.349)--(1.470,4.337)--(1.474,4.324)--(1.478,4.311)--(1.482,4.296)--(1.486,4.280)%
  --(1.490,4.264)--(1.494,4.247)--(1.498,4.230)--(1.502,4.212)--(1.506,4.194)--(1.510,4.176)%
  --(1.514,4.157)--(1.518,4.139)--(1.522,4.120)--(1.526,4.102)--(1.530,4.084)--(1.534,4.065)%
  --(1.538,4.047)--(1.542,4.029)--(1.545,4.011)--(1.549,3.994)--(1.553,3.976)--(1.557,3.959)%
  --(1.561,3.942)--(1.565,3.925)--(1.569,3.909)--(1.573,3.892)--(1.577,3.876)--(1.581,3.861)%
  --(1.585,3.845)--(1.589,3.830)--(1.593,3.814)--(1.597,3.799)--(1.601,3.785)--(1.605,3.770)%
  --(1.609,3.756)--(1.613,3.742)--(1.617,3.728)--(1.621,3.714)--(1.624,3.701)--(1.628,3.688)%
  --(1.632,3.674)--(1.636,3.662)--(1.640,3.649)--(1.644,3.636)--(1.648,3.624)--(1.652,3.612)%
  --(1.656,3.600)--(1.660,3.588)--(1.664,3.576)--(1.668,3.565)--(1.672,3.553)--(1.676,3.542)%
  --(1.680,3.531)--(1.684,3.520)--(1.688,3.509)--(1.692,3.498)--(1.696,3.488)--(1.699,3.477)%
  --(1.703,3.467)--(1.707,3.457)--(1.711,3.447)--(1.715,3.437)--(1.719,3.427)--(1.723,3.418)%
  --(1.727,3.408)--(1.731,3.399)--(1.735,3.389)--(1.739,3.380)--(1.743,3.371)--(1.747,3.362)%
  --(1.751,3.353)--(1.755,3.344)--(1.759,3.335)--(1.763,3.327)--(1.767,3.318)--(1.771,3.310)%
  --(1.775,3.302)--(1.778,3.293)--(1.782,3.285)--(1.786,3.277)--(1.790,3.269)--(1.794,3.261)%
  --(1.798,3.253)--(1.802,3.245)--(1.806,3.238)--(1.810,3.230)--(1.814,3.223)--(1.818,3.215)%
  --(1.822,3.208)--(1.826,3.201)--(1.830,3.193)--(1.834,3.186)--(1.838,3.179)--(1.842,3.172)%
  --(1.846,3.165)--(1.850,3.158)--(1.853,3.151)--(1.857,3.144)--(1.861,3.138)--(1.865,3.131)%
  --(1.869,3.124)--(1.873,3.118)--(1.877,3.111)--(1.881,3.105)--(1.885,3.098)--(1.889,3.092)%
  --(1.893,3.086)--(1.897,3.080)--(1.901,3.073)--(1.905,3.067)--(1.909,3.061)--(1.913,3.055)%
  --(1.917,3.049)--(1.921,3.043)--(1.925,3.037)--(1.929,3.032)--(1.932,3.026)--(1.936,3.020)%
  --(1.940,3.014)--(1.944,3.009)--(1.948,3.003)--(1.952,2.998)--(1.956,2.992)--(1.960,2.987)%
  --(1.964,2.981)--(1.968,2.976)--(1.972,2.970)--(1.976,2.965)--(1.980,2.960)--(1.984,2.955)%
  --(1.988,2.949)--(1.992,2.944)--(1.996,2.939)--(2.000,2.934)--(2.004,2.929)--(2.008,2.924)%
  --(2.011,2.919)--(2.015,2.914)--(2.019,2.909)--(2.023,2.904)--(2.027,2.899)--(2.031,2.894)%
  --(2.035,2.890)--(2.039,2.885)--(2.043,2.880)--(2.047,2.875)--(2.051,2.871)--(2.055,2.866)%
  --(2.059,2.862)--(2.063,2.857)--(2.067,2.852)--(2.071,2.848)--(2.075,2.843)--(2.079,2.839)%
  --(2.083,2.835)--(2.086,2.830)--(2.090,2.826)--(2.094,2.821)--(2.098,2.817)--(2.102,2.813)%
  --(2.106,2.809)--(2.110,2.804)--(2.114,2.800)--(2.118,2.796)--(2.122,2.792)--(2.126,2.788)%
  --(2.130,2.783)--(2.134,2.779)--(2.138,2.775)--(2.142,2.771)--(2.146,2.767)--(2.150,2.763)%
  --(2.154,2.759)--(2.158,2.755)--(2.162,2.751)--(2.165,2.747)--(2.169,2.744)--(2.173,2.740)%
  --(2.177,2.736)--(2.181,2.732)--(2.185,2.728)--(2.189,2.724)--(2.193,2.721)--(2.197,2.717)%
  --(2.201,2.713)--(2.205,2.709)--(2.209,2.706)--(2.213,2.702)--(2.217,2.698)--(2.221,2.695)%
  --(2.225,2.691)--(2.229,2.688)--(2.233,2.684)--(2.237,2.680)--(2.240,2.677)--(2.244,2.673)%
  --(2.248,2.670)--(2.252,2.666)--(2.256,2.663)--(2.260,2.660)--(2.264,2.656)--(2.268,2.653)%
  --(2.272,2.649)--(2.276,2.646)--(2.280,2.643)--(2.284,2.639)--(2.288,2.636)--(2.292,2.633)%
  --(2.296,2.629)--(2.300,2.626)--(2.304,2.623)--(2.308,2.619)--(2.312,2.616)--(2.316,2.613)%
  --(2.319,2.610)--(2.323,2.607)--(2.327,2.603)--(2.331,2.600)--(2.335,2.597)--(2.339,2.594)%
  --(2.343,2.591)--(2.347,2.588)--(2.351,2.585)--(2.355,2.582)--(2.359,2.578)--(2.363,2.575)%
  --(2.367,2.572)--(2.371,2.569)--(2.375,2.566)--(2.379,2.563)--(2.383,2.560)--(2.387,2.557)%
  --(2.391,2.554)--(2.395,2.551)--(2.398,2.549)--(2.402,2.546)--(2.406,2.543)--(2.410,2.540)%
  --(2.414,2.537)--(2.418,2.534)--(2.422,2.531)--(2.426,2.528)--(2.430,2.525)--(2.434,2.523)%
  --(2.438,2.520)--(2.442,2.517)--(2.446,2.514)--(2.450,2.511)--(2.454,2.509)--(2.458,2.506)%
  --(2.462,2.503)--(2.466,2.500)--(2.470,2.498)--(2.473,2.495)--(2.477,2.492)--(2.481,2.490)%
  --(2.485,2.487)--(2.489,2.484)--(2.493,2.482)--(2.497,2.479)--(2.501,2.476)--(2.505,2.474)%
  --(2.509,2.471)--(2.513,2.468)--(2.517,2.466)--(2.521,2.463)--(2.525,2.461)--(2.529,2.458)%
  --(2.533,2.455)--(2.537,2.453)--(2.541,2.450)--(2.545,2.448)--(2.549,2.445)--(2.552,2.443)%
  --(2.556,2.440)--(2.560,2.438)--(2.564,2.435)--(2.568,2.433)--(2.572,2.430)--(2.576,2.428)%
  --(2.580,2.425)--(2.584,2.423)--(2.588,2.421)--(2.592,2.418)--(2.596,2.416)--(2.600,2.413)%
  --(2.604,2.411)--(2.608,2.408)--(2.612,2.406)--(2.616,2.404)--(2.620,2.401)--(2.624,2.399)%
  --(2.628,2.397)--(2.631,2.394)--(2.635,2.392)--(2.639,2.390)--(2.643,2.387)--(2.647,2.385)%
  --(2.651,2.383)--(2.655,2.380)--(2.659,2.378)--(2.663,2.376)--(2.667,2.373)--(2.671,2.371)%
  --(2.675,2.369)--(2.679,2.367)--(2.683,2.364)--(2.687,2.362)--(2.691,2.360)--(2.695,2.358)%
  --(2.699,2.356)--(2.703,2.353)--(2.706,2.351)--(2.710,2.349)--(2.714,2.347)--(2.718,2.345)%
  --(2.722,2.342)--(2.726,2.340)--(2.730,2.338)--(2.734,2.336)--(2.738,2.334)--(2.742,2.332)%
  --(2.746,2.329)--(2.750,2.327)--(2.754,2.325)--(2.758,2.323)--(2.762,2.321)--(2.766,2.319)%
  --(2.770,2.317)--(2.774,2.315)--(2.778,2.313)--(2.782,2.310)--(2.785,2.308)--(2.789,2.306)%
  --(2.793,2.304)--(2.797,2.302)--(2.801,2.300)--(2.805,2.298)--(2.809,2.296)--(2.813,2.294)%
  --(2.817,2.292)--(2.821,2.290)--(2.825,2.288)--(2.829,2.286)--(2.833,2.284)--(2.837,2.282)%
  --(2.841,2.280)--(2.845,2.278)--(2.849,2.276)--(2.853,2.274)--(2.857,2.272)--(2.860,2.270)%
  --(2.864,2.268)--(2.868,2.266)--(2.872,2.264)--(2.876,2.262)--(2.880,2.260)--(2.884,2.258)%
  --(2.888,2.257)--(2.892,2.255)--(2.896,2.253)--(2.900,2.251)--(2.904,2.249)--(2.908,2.247)%
  --(2.912,2.245)--(2.916,2.243)--(2.920,2.241)--(2.924,2.239)--(2.928,2.238)--(2.932,2.236)%
  --(2.936,2.234)--(2.939,2.232)--(2.943,2.230)--(2.947,2.228)--(2.951,2.226)--(2.955,2.225)%
  --(2.959,2.223)--(2.963,2.221)--(2.967,2.219)--(2.971,2.217)--(2.975,2.215)--(2.979,2.214)%
  --(2.983,2.212)--(2.987,2.210)--(2.991,2.208)--(2.995,2.206)--(2.999,2.205)--(3.003,2.203)%
  --(3.007,2.201)--(3.011,2.199)--(3.015,2.198)--(3.018,2.196)--(3.022,2.194)--(3.026,2.192)%
  --(3.030,2.190)--(3.034,2.189)--(3.038,2.187)--(3.042,2.185)--(3.046,2.184)--(3.050,2.182)%
  --(3.054,2.180)--(3.058,2.178)--(3.062,2.177)--(3.066,2.175)--(3.070,2.173)--(3.074,2.171)%
  --(3.078,2.170)--(3.082,2.168)--(3.086,2.166)--(3.090,2.165)--(3.093,2.163)--(3.097,2.161)%
  --(3.101,2.160)--(3.105,2.158)--(3.109,2.156)--(3.113,2.155)--(3.117,2.153)--(3.121,2.151)%
  --(3.125,2.150)--(3.129,2.148)--(3.133,2.146)--(3.137,2.145)--(3.141,2.143)--(3.145,2.141)%
  --(3.149,2.140)--(3.153,2.138)--(3.157,2.136)--(3.161,2.135)--(3.165,2.133)--(3.169,2.132)%
  --(3.172,2.130)--(3.176,2.128)--(3.180,2.127)--(3.184,2.125)--(3.188,2.124)--(3.192,2.122)%
  --(3.196,2.120)--(3.200,2.119)--(3.204,2.117)--(3.208,2.116)--(3.212,2.114)--(3.216,2.112)%
  --(3.220,2.111)--(3.224,2.109)--(3.228,2.108)--(3.232,2.106)--(3.236,2.105)--(3.240,2.103)%
  --(3.244,2.101)--(3.247,2.100)--(3.251,2.098)--(3.255,2.097)--(3.259,2.095)--(3.263,2.094)%
  --(3.267,2.092)--(3.271,2.091)--(3.275,2.089)--(3.279,2.088)--(3.283,2.086)--(3.287,2.085)%
  --(3.291,2.083)--(3.295,2.082)--(3.299,2.080)--(3.303,2.078)--(3.307,2.077)--(3.311,2.075)%
  --(3.315,2.074)--(3.319,2.072)--(3.323,2.071)--(3.326,2.070)--(3.330,2.068)--(3.334,2.067)%
  --(3.338,2.065)--(3.342,2.064)--(3.346,2.062)--(3.350,2.061)--(3.354,2.059)--(3.358,2.058)%
  --(3.362,2.056)--(3.366,2.055)--(3.370,2.053)--(3.374,2.052)--(3.378,2.050)--(3.382,2.049)%
  --(3.386,2.047)--(3.390,2.046)--(3.394,2.045)--(3.398,2.043)--(3.402,2.042)--(3.405,2.040)%
  --(3.409,2.039)--(3.413,2.037)--(3.417,2.036)--(3.421,2.035)--(3.425,2.033)--(3.429,2.032)%
  --(3.433,2.030)--(3.437,2.029)--(3.441,2.027)--(3.445,2.026)--(3.449,2.025)--(3.453,2.023)%
  --(3.457,2.022)--(3.461,2.020)--(3.465,2.019)--(3.469,2.018)--(3.473,2.016)--(3.477,2.015)%
  --(3.480,2.013)--(3.484,2.012)--(3.488,2.011)--(3.492,2.009)--(3.496,2.008)--(3.500,2.006)%
  --(3.504,2.005)--(3.508,2.004)--(3.512,2.002)--(3.516,2.001)--(3.520,2.000)--(3.524,1.998)%
  --(3.528,1.997)--(3.532,1.996)--(3.536,1.994)--(3.540,1.993)--(3.544,1.991)--(3.548,1.990)%
  --(3.552,1.989)--(3.556,1.987)--(3.559,1.986)--(3.563,1.985)--(3.567,1.983)--(3.571,1.982)%
  --(3.575,1.981)--(3.579,1.979)--(3.583,1.978)--(3.587,1.977)--(3.591,1.975)--(3.595,1.974)%
  --(3.599,1.973)--(3.603,1.971)--(3.607,1.970)--(3.611,1.969)--(3.615,1.967)--(3.619,1.966)%
  --(3.623,1.965)--(3.627,1.964)--(3.631,1.962)--(3.634,1.961)--(3.638,1.960)--(3.642,1.958)%
  --(3.646,1.957)--(3.650,1.956)--(3.654,1.954)--(3.658,1.953)--(3.662,1.952)--(3.666,1.951)%
  --(3.670,1.949)--(3.674,1.948)--(3.678,1.947)--(3.682,1.945)--(3.686,1.944)--(3.690,1.943)%
  --(3.694,1.942)--(3.698,1.940)--(3.702,1.939)--(3.706,1.938)--(3.710,1.936)--(3.713,1.935)%
  --(3.717,1.934)--(3.721,1.933)--(3.725,1.931)--(3.729,1.930)--(3.733,1.929)--(3.737,1.928)%
  --(3.741,1.926)--(3.745,1.925)--(3.749,1.924)--(3.753,1.923)--(3.757,1.921)--(3.761,1.920)%
  --(3.765,1.919)--(3.769,1.918)--(3.773,1.916)--(3.777,1.915)--(3.781,1.914)--(3.785,1.913)%
  --(3.789,1.911)--(3.792,1.910)--(3.796,1.909)--(3.800,1.908)--(3.804,1.906)--(3.808,1.905)%
  --(3.812,1.904)--(3.816,1.903)--(3.820,1.902)--(3.824,1.900)--(3.828,1.899)--(3.832,1.898)%
  --(3.836,1.897)--(3.840,1.896)--(3.844,1.894)--(3.848,1.893)--(3.852,1.892)--(3.856,1.891)%
  --(3.860,1.889)--(3.864,1.888)--(3.867,1.887)--(3.871,1.886)--(3.875,1.885)--(3.879,1.883)%
  --(3.883,1.882)--(3.887,1.881)--(3.891,1.880)--(3.895,1.879)--(3.899,1.877)--(3.903,1.876)%
  --(3.907,1.875)--(3.911,1.874)--(3.915,1.873)--(3.919,1.872)--(3.923,1.870)--(3.927,1.869)%
  --(3.931,1.868)--(3.935,1.867)--(3.939,1.866)--(3.943,1.864)--(3.946,1.863)--(3.950,1.862)%
  --(3.954,1.861)--(3.958,1.860)--(3.962,1.859)--(3.966,1.857)--(3.970,1.856)--(3.974,1.855)%
  --(3.978,1.854)--(3.982,1.853)--(3.986,1.852)--(3.990,1.850)--(3.994,1.849)--(3.998,1.848)%
  --(4.002,1.847)--(4.006,1.846)--(4.010,1.845)--(4.014,1.843)--(4.018,1.842)--(4.021,1.841)%
  --(4.025,1.840)--(4.029,1.839)--(4.033,1.838)--(4.037,1.837)--(4.041,1.835)--(4.045,1.834)%
  --(4.049,1.833)--(4.053,1.832)--(4.057,1.831)--(4.061,1.830)--(4.065,1.829)--(4.069,1.827)%
  --(4.073,1.826)--(4.077,1.825)--(4.081,1.824)--(4.085,1.823)--(4.089,1.822)--(4.093,1.821)%
  --(4.097,1.820)--(4.100,1.818)--(4.104,1.817)--(4.108,1.816)--(4.112,1.815)--(4.116,1.814)%
  --(4.120,1.813)--(4.124,1.812)--(4.128,1.811)--(4.132,1.809)--(4.136,1.808)--(4.140,1.807)%
  --(4.144,1.806)--(4.148,1.805)--(4.152,1.804)--(4.156,1.803)--(4.160,1.802)--(4.164,1.801)%
  --(4.168,1.799)--(4.172,1.798)--(4.176,1.797)--(4.179,1.796)--(4.183,1.795)--(4.187,1.794)%
  --(4.191,1.793)--(4.195,1.792)--(4.199,1.791)--(4.203,1.789)--(4.207,1.788)--(4.211,1.787)%
  --(4.215,1.786)--(4.219,1.785)--(4.223,1.784)--(4.227,1.783)--(4.231,1.782)--(4.235,1.781)%
  --(4.239,1.780)--(4.243,1.778)--(4.247,1.777)--(4.251,1.776)--(4.254,1.775)--(4.258,1.774)%
  --(4.262,1.773)--(4.266,1.772)--(4.270,1.771)--(4.274,1.770)--(4.278,1.769)--(4.282,1.768)%
  --(4.286,1.767)--(4.290,1.765)--(4.294,1.764)--(4.298,1.763)--(4.302,1.762)--(4.306,1.761)%
  --(4.310,1.760)--(4.314,1.759)--(4.318,1.758)--(4.322,1.757)--(4.326,1.756)--(4.330,1.755)%
  --(4.333,1.754)--(4.337,1.752)--(4.341,1.751)--(4.345,1.750)--(4.349,1.749)--(4.353,1.748)%
  --(4.357,1.747)--(4.361,1.746)--(4.365,1.745)--(4.369,1.744)--(4.373,1.743)--(4.377,1.742)%
  --(4.381,1.741)--(4.385,1.740)--(4.389,1.739)--(4.393,1.737)--(4.397,1.736)--(4.401,1.735)%
  --(4.405,1.734)--(4.409,1.733)--(4.412,1.732)--(4.416,1.731)--(4.420,1.730)--(4.424,1.729)%
  --(4.428,1.728)--(4.432,1.727)--(4.436,1.726)--(4.440,1.725)--(4.444,1.724)--(4.448,1.723)%
  --(4.452,1.721)--(4.456,1.720)--(4.460,1.719)--(4.464,1.718)--(4.468,1.717)--(4.472,1.716)%
  --(4.476,1.715)--(4.480,1.714)--(4.484,1.713)--(4.487,1.712)--(4.491,1.711)--(4.495,1.710)%
  --(4.499,1.709)--(4.503,1.708)--(4.507,1.707)--(4.511,1.706)--(4.515,1.704)--(4.519,1.703)%
  --(4.523,1.702)--(4.527,1.701)--(4.531,1.700)--(4.535,1.699)--(4.539,1.698)--(4.543,1.697)%
  --(4.547,1.696)--(4.551,1.695)--(4.555,1.694)--(4.559,1.693)--(4.563,1.692)--(4.566,1.691)%
  --(4.570,1.690)--(4.574,1.689)--(4.578,1.687)--(4.582,1.686)--(4.586,1.685)--(4.590,1.684)%
  --(4.594,1.683)--(4.598,1.682)--(4.602,1.681)--(4.606,1.680)--(4.610,1.679)--(4.614,1.678)%
  --(4.618,1.677)--(4.622,1.676)--(4.626,1.675)--(4.630,1.673)--(4.634,1.672)--(4.638,1.671)%
  --(4.641,1.670)--(4.645,1.669)--(4.649,1.668)--(4.653,1.667)--(4.657,1.666)--(4.661,1.665)%
  --(4.665,1.664)--(4.669,1.663)--(4.673,1.662)--(4.677,1.660)--(4.681,1.659)--(4.685,1.658)%
  --(4.689,1.657)--(4.693,1.656)--(4.697,1.655)--(4.701,1.654)--(4.705,1.653)--(4.709,1.652)%
  --(4.713,1.651)--(4.717,1.650)--(4.720,1.649)--(4.724,1.648)--(4.728,1.647)--(4.732,1.645)%
  --(4.736,1.644)--(4.740,1.643)--(4.744,1.642)--(4.748,1.641)--(4.752,1.640)--(4.756,1.639)%
  --(4.760,1.638)--(4.764,1.637)--(4.768,1.636)--(4.772,1.635)--(4.776,1.634)--(4.780,1.633)%
  --(4.784,1.632)--(4.788,1.631)--(4.792,1.630)--(4.796,1.629)--(4.799,1.628)--(4.803,1.627)%
  --(4.807,1.625)--(4.811,1.624)--(4.815,1.623)--(4.819,1.622)--(4.823,1.621)--(4.827,1.620)%
  --(4.831,1.619)--(4.835,1.618)--(4.839,1.616)--(4.843,1.615)--(4.847,1.614)--(4.851,1.613)%
  --(4.855,1.611)--(4.859,1.610)--(4.863,1.609)--(4.867,1.607)--(4.871,1.606)--(4.874,1.604)%
  --(4.878,1.603)--(4.882,1.601)--(4.886,1.600)--(4.890,1.598)--(4.894,1.596)--(4.898,1.595)%
  --(4.902,1.593)--(4.906,1.591)--(4.910,1.589)--(4.914,1.587)--(4.918,1.585)--(4.922,1.583)%
  --(4.926,1.580)--(4.930,1.578)--(4.934,1.575)--(4.938,1.573)--(4.942,1.570)--(4.946,1.567)%
  --(4.950,1.564)--(4.953,1.560)--(4.957,1.557)--(4.961,1.553)--(4.965,1.549)--(4.969,1.545)%
  --(4.973,1.540)--(4.977,1.535)--(4.981,1.530)--(4.985,1.524)--(4.989,1.517)--(4.993,1.510)%
  --(4.997,1.501)--(5.001,1.491)--(5.005,1.480)--(5.009,1.465)--(5.013,1.448)--(5.017,1.426)%
  --(5.021,1.399)--(5.025,1.361)--(5.028,1.310)--(5.032,1.238)--(5.036,1.131)--(5.040,0.985)%
  --(5.044,0.863)--(5.048,0.832)--(5.052,0.831)--(5.056,0.831)--(5.060,0.831)--(5.064,0.831)%
  --(5.068,0.831)--(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)%
  --(5.092,0.831)--(5.096,0.831)--(5.100,0.831)--(5.104,0.831)--(5.107,0.831)--(5.111,0.831)%
  --(5.115,0.831)--(5.119,0.831)--(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)%
  --(5.139,0.831)--(5.143,0.831)--(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)%
  --(5.163,0.831)--(5.167,0.831)--(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)%
  --(5.186,0.831)--(5.190,0.831)--(5.194,0.831)--(5.198,0.831)--(5.202,0.831)--(5.206,0.831)%
  --(5.210,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.238,0.831)--(5.242,0.831)--(5.246,0.831)--(5.250,0.831)--(5.254,0.831)%
  --(5.258,0.831)--(5.261,0.831)--(5.265,0.831)--(5.269,0.831)--(5.273,0.831)--(5.277,0.831)%
  --(5.281,0.831)--(5.285,0.831)--(5.289,0.831)--(5.293,0.831)--(5.297,0.831)--(5.301,0.831)%
  --(5.305,0.831)--(5.309,0.831)--(5.313,0.831)--(5.317,0.831)--(5.321,0.831)--(5.325,0.831)%
  --(5.329,0.831)--(5.333,0.831)--(5.337,0.831)--(5.340,0.831)--(5.344,0.831)--(5.348,0.831)%
  --(5.352,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)--(5.372,0.831)%
  --(5.376,0.831)--(5.380,0.831)--(5.384,0.831)--(5.388,0.831)--(5.392,0.831)--(5.396,0.831)%
  --(5.400,0.831)--(5.404,0.831)--(5.408,0.831)--(5.412,0.831)--(5.415,0.831)--(5.419,0.831)%
  --(5.423,0.831)--(5.427,0.831)--(5.431,0.831)--(5.435,0.831)--(5.439,0.831)--(5.443,0.831)%
  --(5.447,0.831)--(5.451,0.831)--(5.455,0.831)--(5.459,0.831)--(5.463,0.831)--(5.467,0.831)%
  --(5.471,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)--(5.487,0.831)--(5.491,0.831)%
  --(5.494,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)--(5.510,0.831)--(5.514,0.831)%
  --(5.518,0.831)--(5.522,0.831)--(5.526,0.831)--(5.530,0.831)--(5.534,0.831)--(5.538,0.831)%
  --(5.542,0.831)--(5.546,0.831)--(5.550,0.831)--(5.554,0.831)--(5.558,0.831)--(5.562,0.831)%
  --(5.566,0.831)--(5.570,0.831)--(5.573,0.831)--(5.577,0.831)--(5.581,0.831)--(5.585,0.831)%
  --(5.589,0.831)--(5.593,0.831)--(5.597,0.831)--(5.601,0.831)--(5.605,0.831)--(5.609,0.831)%
  --(5.613,0.831)--(5.617,0.831)--(5.621,0.831)--(5.625,0.831)--(5.629,0.831)--(5.633,0.831)%
  --(5.637,0.831)--(5.641,0.831)--(5.645,0.831)--(5.648,0.831)--(5.652,0.831)--(5.656,0.831)%
  --(5.660,0.831)--(5.664,0.831)--(5.668,0.831)--(5.672,0.831)--(5.676,0.831)--(5.680,0.831)%
  --(5.684,0.831)--(5.688,0.831)--(5.692,0.831)--(5.696,0.831)--(5.700,0.831)--(5.704,0.831)%
  --(5.708,0.831)--(5.712,0.831)--(5.716,0.831)--(5.720,0.831)--(5.724,0.831)--(5.727,0.831)%
  --(5.731,0.831)--(5.735,0.831)--(5.739,0.831)--(5.743,0.831)--(5.747,0.831)--(5.751,0.831)%
  --(5.755,0.831)--(5.759,0.831)--(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)%
  --(5.779,0.831)--(5.783,0.831)--(5.787,0.831)--(5.791,0.831)--(5.795,0.831)--(5.799,0.831)%
  --(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)--(5.818,0.831)--(5.822,0.831)%
  --(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)--(5.842,0.831)--(5.846,0.831)%
  --(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)--(5.866,0.831)--(5.870,0.831)%
  --(5.874,0.831)--(5.878,0.831)--(5.881,0.831)--(5.885,0.831)--(5.889,0.831)--(5.893,0.831)%
  --(5.897,0.831)--(5.901,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)%
  --(5.921,0.831)--(5.925,0.831)--(5.929,0.831)--(5.933,0.831)--(5.937,0.831)--(5.941,0.831)%
  --(5.945,0.831)--(5.949,0.831)--(5.953,0.831)--(5.957,0.831)--(5.960,0.831)--(5.964,0.831)%
  --(5.968,0.831)--(5.972,0.831)--(5.976,0.831)--(5.980,0.831)--(5.984,0.831)--(5.988,0.831)%
  --(5.992,0.831)--(5.996,0.831)--(6.000,0.831)--(6.004,0.831)--(6.008,0.831)--(6.012,0.831)%
  --(6.016,0.831)--(6.020,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.035,0.831)%
  --(6.039,0.831)--(6.043,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.071,0.831)--(6.075,0.831)--(6.079,0.831)--(6.083,0.831)%
  --(6.087,0.831)--(6.091,0.831)--(6.095,0.831)--(6.099,0.831)--(6.103,0.831)--(6.107,0.831)%
  --(6.111,0.831)--(6.114,0.831)--(6.118,0.831)--(6.122,0.831)--(6.126,0.831)--(6.130,0.831)%
  --(6.134,0.831)--(6.138,0.831)--(6.142,0.831)--(6.146,0.831)--(6.150,0.831)--(6.154,0.831)%
  --(6.158,0.831)--(6.162,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)--(6.178,0.831)%
  --(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)--(6.201,0.831)%
  --(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)--(6.225,0.831)%
  --(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)--(6.249,0.831)%
  --(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.268,0.831)--(6.272,0.831)%
  --(6.276,0.831)--(6.280,0.831)--(6.284,0.831)--(6.288,0.831)--(6.292,0.831)--(6.296,0.831)%
  --(6.300,0.831)--(6.304,0.831)--(6.308,0.831)--(6.312,0.831)--(6.316,0.831)--(6.320,0.831)%
  --(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.336,0.831)--(6.340,0.831)--(6.344,0.831)%
  --(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.359,0.831)--(6.363,0.831)--(6.367,0.831)%
  --(6.371,0.831)--(6.375,0.831)--(6.379,0.831)--(6.383,0.831)--(6.387,0.831)--(6.391,0.831)%
  --(6.395,0.831)--(6.399,0.831)--(6.403,0.831)--(6.407,0.831)--(6.411,0.831)--(6.415,0.831)%
  --(6.419,0.831)--(6.422,0.831)--(6.426,0.831)--(6.430,0.831)--(6.434,0.831)--(6.438,0.831)%
  --(6.442,0.831)--(6.446,0.831)--(6.450,0.831)--(6.454,0.831)--(6.458,0.831)--(6.462,0.831)%
  --(6.466,0.831)--(6.470,0.831)--(6.474,0.831)--(6.478,0.831)--(6.482,0.831)--(6.486,0.831)%
  --(6.490,0.831)--(6.494,0.831)--(6.498,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.580,0.831)%
  --(6.584,0.831)--(6.588,0.831)--(6.592,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)%
  --(6.608,0.831)--(6.612,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.655,0.831)--(6.659,0.831)--(6.663,0.831)--(6.667,0.831)--(6.671,0.831)--(6.675,0.831)%
  --(6.679,0.831)--(6.683,0.831)--(6.687,0.831)--(6.691,0.831)--(6.695,0.831)--(6.699,0.831)%
  --(6.703,0.831)--(6.707,0.831)--(6.711,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)%
  --(6.727,0.831)--(6.731,0.831)--(6.734,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)%
  --(6.750,0.831)--(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.766,0.831)--(6.770,0.831)%
  --(6.774,0.831)--(6.778,0.831)--(6.782,0.831)--(6.786,0.831)--(6.790,0.831)--(6.794,0.831)%
  --(6.798,0.831)--(6.802,0.831)--(6.806,0.831)--(6.809,0.831)--(6.813,0.831)--(6.817,0.831)%
  --(6.821,0.831)--(6.825,0.831)--(6.829,0.831)--(6.833,0.831)--(6.837,0.831)--(6.841,0.831)%
  --(6.845,0.831)--(6.849,0.831)--(6.853,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.885,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.352,4.434)--(1.356,4.433)--(1.360,4.432)--(1.364,4.431)--(1.368,4.430)%
  --(1.372,4.430)--(1.376,4.429)--(1.380,4.428)--(1.384,4.427)--(1.388,4.426)--(1.391,4.425)%
  --(1.395,4.425)--(1.399,4.424)--(1.403,4.423)--(1.407,4.422)--(1.411,4.421)--(1.415,4.420)%
  --(1.419,4.419)--(1.423,4.418)--(1.427,4.416)--(1.431,4.415)--(1.435,4.414)--(1.439,4.413)%
  --(1.443,4.412)--(1.447,4.411)--(1.451,4.409)--(1.455,4.408)--(1.459,4.407)--(1.463,4.405)%
  --(1.466,4.404)--(1.470,4.403)--(1.474,4.401)--(1.478,4.399)--(1.482,4.398)--(1.486,4.396)%
  --(1.490,4.394)--(1.494,4.392)--(1.498,4.389)--(1.502,4.386)--(1.506,4.383)--(1.510,4.379)%
  --(1.514,4.375)--(1.518,4.370)--(1.522,4.365)--(1.526,4.359)--(1.530,4.352)--(1.534,4.345)%
  --(1.538,4.338)--(1.542,4.329)--(1.545,4.320)--(1.549,4.311)--(1.553,4.301)--(1.557,4.290)%
  --(1.561,4.280)--(1.565,4.268)--(1.569,4.257)--(1.573,4.245)--(1.577,4.233)--(1.581,4.221)%
  --(1.585,4.208)--(1.589,4.196)--(1.593,4.183)--(1.597,4.170)--(1.601,4.158)--(1.605,4.145)%
  --(1.609,4.132)--(1.613,4.119)--(1.617,4.107)--(1.621,4.094)--(1.624,4.081)--(1.628,4.069)%
  --(1.632,4.056)--(1.636,4.044)--(1.640,4.031)--(1.644,4.019)--(1.648,4.007)--(1.652,3.995)%
  --(1.656,3.983)--(1.660,3.971)--(1.664,3.960)--(1.668,3.948)--(1.672,3.936)--(1.676,3.925)%
  --(1.680,3.914)--(1.684,3.903)--(1.688,3.892)--(1.692,3.881)--(1.696,3.870)--(1.699,3.859)%
  --(1.703,3.849)--(1.707,3.838)--(1.711,3.828)--(1.715,3.817)--(1.719,3.807)--(1.723,3.797)%
  --(1.727,3.787)--(1.731,3.777)--(1.735,3.768)--(1.739,3.758)--(1.743,3.749)--(1.747,3.739)%
  --(1.751,3.730)--(1.755,3.720)--(1.759,3.711)--(1.763,3.702)--(1.767,3.693)--(1.771,3.684)%
  --(1.775,3.676)--(1.778,3.667)--(1.782,3.658)--(1.786,3.650)--(1.790,3.641)--(1.794,3.633)%
  --(1.798,3.625)--(1.802,3.616)--(1.806,3.608)--(1.810,3.600)--(1.814,3.592)--(1.818,3.584)%
  --(1.822,3.576)--(1.826,3.569)--(1.830,3.561)--(1.834,3.553)--(1.838,3.546)--(1.842,3.538)%
  --(1.846,3.531)--(1.850,3.523)--(1.853,3.516)--(1.857,3.509)--(1.861,3.502)--(1.865,3.495)%
  --(1.869,3.488)--(1.873,3.481)--(1.877,3.474)--(1.881,3.467)--(1.885,3.460)--(1.889,3.453)%
  --(1.893,3.447)--(1.897,3.440)--(1.901,3.433)--(1.905,3.427)--(1.909,3.420)--(1.913,3.414)%
  --(1.917,3.408)--(1.921,3.401)--(1.925,3.395)--(1.929,3.389)--(1.932,3.383)--(1.936,3.376)%
  --(1.940,3.370)--(1.944,3.364)--(1.948,3.358)--(1.952,3.352)--(1.956,3.347)--(1.960,3.341)%
  --(1.964,3.335)--(1.968,3.329)--(1.972,3.323)--(1.976,3.318)--(1.980,3.312)--(1.984,3.306)%
  --(1.988,3.301)--(1.992,3.295)--(1.996,3.290)--(2.000,3.284)--(2.004,3.279)--(2.008,3.274)%
  --(2.011,3.268)--(2.015,3.263)--(2.019,3.258)--(2.023,3.253)--(2.027,3.247)--(2.031,3.242)%
  --(2.035,3.237)--(2.039,3.232)--(2.043,3.227)--(2.047,3.222)--(2.051,3.217)--(2.055,3.212)%
  --(2.059,3.207)--(2.063,3.202)--(2.067,3.197)--(2.071,3.192)--(2.075,3.188)--(2.079,3.183)%
  --(2.083,3.178)--(2.086,3.173)--(2.090,3.169)--(2.094,3.164)--(2.098,3.160)--(2.102,3.155)%
  --(2.106,3.150)--(2.110,3.146)--(2.114,3.141)--(2.118,3.137)--(2.122,3.132)--(2.126,3.128)%
  --(2.130,3.124)--(2.134,3.119)--(2.138,3.115)--(2.142,3.111)--(2.146,3.106)--(2.150,3.102)%
  --(2.154,3.098)--(2.158,3.093)--(2.162,3.089)--(2.165,3.085)--(2.169,3.081)--(2.173,3.077)%
  --(2.177,3.073)--(2.181,3.069)--(2.185,3.065)--(2.189,3.060)--(2.193,3.056)--(2.197,3.052)%
  --(2.201,3.048)--(2.205,3.045)--(2.209,3.041)--(2.213,3.037)--(2.217,3.033)--(2.221,3.029)%
  --(2.225,3.025)--(2.229,3.021)--(2.233,3.017)--(2.237,3.014)--(2.240,3.010)--(2.244,3.006)%
  --(2.248,3.002)--(2.252,2.999)--(2.256,2.995)--(2.260,2.991)--(2.264,2.988)--(2.268,2.984)%
  --(2.272,2.980)--(2.276,2.977)--(2.280,2.973)--(2.284,2.970)--(2.288,2.966)--(2.292,2.963)%
  --(2.296,2.959)--(2.300,2.956)--(2.304,2.952)--(2.308,2.949)--(2.312,2.945)--(2.316,2.942)%
  --(2.319,2.938)--(2.323,2.935)--(2.327,2.932)--(2.331,2.928)--(2.335,2.925)--(2.339,2.921)%
  --(2.343,2.918)--(2.347,2.915)--(2.351,2.912)--(2.355,2.908)--(2.359,2.905)--(2.363,2.902)%
  --(2.367,2.899)--(2.371,2.895)--(2.375,2.892)--(2.379,2.889)--(2.383,2.886)--(2.387,2.883)%
  --(2.391,2.879)--(2.395,2.876)--(2.398,2.873)--(2.402,2.870)--(2.406,2.867)--(2.410,2.864)%
  --(2.414,2.861)--(2.418,2.858)--(2.422,2.855)--(2.426,2.852)--(2.430,2.849)--(2.434,2.846)%
  --(2.438,2.843)--(2.442,2.840)--(2.446,2.837)--(2.450,2.834)--(2.454,2.831)--(2.458,2.828)%
  --(2.462,2.825)--(2.466,2.822)--(2.470,2.819)--(2.473,2.816)--(2.477,2.814)--(2.481,2.811)%
  --(2.485,2.808)--(2.489,2.805)--(2.493,2.802)--(2.497,2.799)--(2.501,2.797)--(2.505,2.794)%
  --(2.509,2.791)--(2.513,2.788)--(2.517,2.786)--(2.521,2.783)--(2.525,2.780)--(2.529,2.777)%
  --(2.533,2.775)--(2.537,2.772)--(2.541,2.769)--(2.545,2.767)--(2.549,2.764)--(2.552,2.761)%
  --(2.556,2.759)--(2.560,2.756)--(2.564,2.753)--(2.568,2.751)--(2.572,2.748)--(2.576,2.745)%
  --(2.580,2.743)--(2.584,2.740)--(2.588,2.738)--(2.592,2.735)--(2.596,2.733)--(2.600,2.730)%
  --(2.604,2.728)--(2.608,2.725)--(2.612,2.722)--(2.616,2.720)--(2.620,2.717)--(2.624,2.715)%
  --(2.628,2.713)--(2.631,2.710)--(2.635,2.708)--(2.639,2.705)--(2.643,2.703)--(2.647,2.700)%
  --(2.651,2.698)--(2.655,2.695)--(2.659,2.693)--(2.663,2.691)--(2.667,2.688)--(2.671,2.686)%
  --(2.675,2.683)--(2.679,2.681)--(2.683,2.679)--(2.687,2.676)--(2.691,2.674)--(2.695,2.672)%
  --(2.699,2.669)--(2.703,2.667)--(2.706,2.665)--(2.710,2.662)--(2.714,2.660)--(2.718,2.658)%
  --(2.722,2.655)--(2.726,2.653)--(2.730,2.651)--(2.734,2.649)--(2.738,2.646)--(2.742,2.644)%
  --(2.746,2.642)--(2.750,2.640)--(2.754,2.637)--(2.758,2.635)--(2.762,2.633)--(2.766,2.631)%
  --(2.770,2.629)--(2.774,2.626)--(2.778,2.624)--(2.782,2.622)--(2.785,2.620)--(2.789,2.618)%
  --(2.793,2.616)--(2.797,2.613)--(2.801,2.611)--(2.805,2.609)--(2.809,2.607)--(2.813,2.605)%
  --(2.817,2.603)--(2.821,2.601)--(2.825,2.599)--(2.829,2.596)--(2.833,2.594)--(2.837,2.592)%
  --(2.841,2.590)--(2.845,2.588)--(2.849,2.586)--(2.853,2.584)--(2.857,2.582)--(2.860,2.580)%
  --(2.864,2.578)--(2.868,2.576)--(2.872,2.574)--(2.876,2.572)--(2.880,2.570)--(2.884,2.568)%
  --(2.888,2.566)--(2.892,2.564)--(2.896,2.562)--(2.900,2.560)--(2.904,2.558)--(2.908,2.556)%
  --(2.912,2.554)--(2.916,2.552)--(2.920,2.550)--(2.924,2.548)--(2.928,2.546)--(2.932,2.544)%
  --(2.936,2.542)--(2.939,2.540)--(2.943,2.538)--(2.947,2.536)--(2.951,2.534)--(2.955,2.533)%
  --(2.959,2.531)--(2.963,2.529)--(2.967,2.527)--(2.971,2.525)--(2.975,2.523)--(2.979,2.521)%
  --(2.983,2.519)--(2.987,2.517)--(2.991,2.516)--(2.995,2.514)--(2.999,2.512)--(3.003,2.510)%
  --(3.007,2.508)--(3.011,2.506)--(3.015,2.504)--(3.018,2.503)--(3.022,2.501)--(3.026,2.499)%
  --(3.030,2.497)--(3.034,2.495)--(3.038,2.494)--(3.042,2.492)--(3.046,2.490)--(3.050,2.488)%
  --(3.054,2.486)--(3.058,2.485)--(3.062,2.483)--(3.066,2.481)--(3.070,2.479)--(3.074,2.477)%
  --(3.078,2.476)--(3.082,2.474)--(3.086,2.472)--(3.090,2.470)--(3.093,2.469)--(3.097,2.467)%
  --(3.101,2.465)--(3.105,2.464)--(3.109,2.462)--(3.113,2.460)--(3.117,2.458)--(3.121,2.457)%
  --(3.125,2.455)--(3.129,2.453)--(3.133,2.452)--(3.137,2.450)--(3.141,2.448)--(3.145,2.446)%
  --(3.149,2.445)--(3.153,2.443)--(3.157,2.441)--(3.161,2.440)--(3.165,2.438)--(3.169,2.436)%
  --(3.172,2.435)--(3.176,2.433)--(3.180,2.431)--(3.184,2.430)--(3.188,2.428)--(3.192,2.427)%
  --(3.196,2.425)--(3.200,2.423)--(3.204,2.422)--(3.208,2.420)--(3.212,2.418)--(3.216,2.417)%
  --(3.220,2.415)--(3.224,2.414)--(3.228,2.412)--(3.232,2.410)--(3.236,2.409)--(3.240,2.407)%
  --(3.244,2.406)--(3.247,2.404)--(3.251,2.402)--(3.255,2.401)--(3.259,2.399)--(3.263,2.398)%
  --(3.267,2.396)--(3.271,2.394)--(3.275,2.393)--(3.279,2.391)--(3.283,2.390)--(3.287,2.388)%
  --(3.291,2.387)--(3.295,2.385)--(3.299,2.384)--(3.303,2.382)--(3.307,2.381)--(3.311,2.379)%
  --(3.315,2.378)--(3.319,2.376)--(3.323,2.374)--(3.326,2.373)--(3.330,2.371)--(3.334,2.370)%
  --(3.338,2.368)--(3.342,2.367)--(3.346,2.365)--(3.350,2.364)--(3.354,2.362)--(3.358,2.361)%
  --(3.362,2.359)--(3.366,2.358)--(3.370,2.356)--(3.374,2.355)--(3.378,2.354)--(3.382,2.352)%
  --(3.386,2.351)--(3.390,2.349)--(3.394,2.348)--(3.398,2.346)--(3.402,2.345)--(3.405,2.343)%
  --(3.409,2.342)--(3.413,2.340)--(3.417,2.339)--(3.421,2.337)--(3.425,2.336)--(3.429,2.335)%
  --(3.433,2.333)--(3.437,2.332)--(3.441,2.330)--(3.445,2.329)--(3.449,2.327)--(3.453,2.326)%
  --(3.457,2.325)--(3.461,2.323)--(3.465,2.322)--(3.469,2.320)--(3.473,2.319)--(3.477,2.318)%
  --(3.480,2.316)--(3.484,2.315)--(3.488,2.313)--(3.492,2.312)--(3.496,2.311)--(3.500,2.309)%
  --(3.504,2.308)--(3.508,2.306)--(3.512,2.305)--(3.516,2.304)--(3.520,2.302)--(3.524,2.301)%
  --(3.528,2.300)--(3.532,2.298)--(3.536,2.297)--(3.540,2.296)--(3.544,2.294)--(3.548,2.293)%
  --(3.552,2.291)--(3.556,2.290)--(3.559,2.289)--(3.563,2.287)--(3.567,2.286)--(3.571,2.285)%
  --(3.575,2.283)--(3.579,2.282)--(3.583,2.281)--(3.587,2.279)--(3.591,2.278)--(3.595,2.277)%
  --(3.599,2.275)--(3.603,2.274)--(3.607,2.273)--(3.611,2.271)--(3.615,2.270)--(3.619,2.269)%
  --(3.623,2.268)--(3.627,2.266)--(3.631,2.265)--(3.634,2.264)--(3.638,2.262)--(3.642,2.261)%
  --(3.646,2.260)--(3.650,2.258)--(3.654,2.257)--(3.658,2.256)--(3.662,2.255)--(3.666,2.253)%
  --(3.670,2.252)--(3.674,2.251)--(3.678,2.250)--(3.682,2.248)--(3.686,2.247)--(3.690,2.246)%
  --(3.694,2.244)--(3.698,2.243)--(3.702,2.242)--(3.706,2.241)--(3.710,2.239)--(3.713,2.238)%
  --(3.717,2.237)--(3.721,2.236)--(3.725,2.234)--(3.729,2.233)--(3.733,2.232)--(3.737,2.231)%
  --(3.741,2.229)--(3.745,2.228)--(3.749,2.227)--(3.753,2.226)--(3.757,2.225)--(3.761,2.223)%
  --(3.765,2.222)--(3.769,2.221)--(3.773,2.220)--(3.777,2.218)--(3.781,2.217)--(3.785,2.216)%
  --(3.789,2.215)--(3.792,2.214)--(3.796,2.212)--(3.800,2.211)--(3.804,2.210)--(3.808,2.209)%
  --(3.812,2.208)--(3.816,2.206)--(3.820,2.205)--(3.824,2.204)--(3.828,2.203)--(3.832,2.202)%
  --(3.836,2.200)--(3.840,2.199)--(3.844,2.198)--(3.848,2.197)--(3.852,2.196)--(3.856,2.194)%
  --(3.860,2.193)--(3.864,2.192)--(3.867,2.191)--(3.871,2.190)--(3.875,2.189)--(3.879,2.187)%
  --(3.883,2.186)--(3.887,2.185)--(3.891,2.184)--(3.895,2.183)--(3.899,2.182)--(3.903,2.180)%
  --(3.907,2.179)--(3.911,2.178)--(3.915,2.177)--(3.919,2.176)--(3.923,2.175)--(3.927,2.174)%
  --(3.931,2.172)--(3.935,2.171)--(3.939,2.170)--(3.943,2.169)--(3.946,2.168)--(3.950,2.167)%
  --(3.954,2.166)--(3.958,2.164)--(3.962,2.163)--(3.966,2.162)--(3.970,2.161)--(3.974,2.160)%
  --(3.978,2.159)--(3.982,2.158)--(3.986,2.157)--(3.990,2.155)--(3.994,2.154)--(3.998,2.153)%
  --(4.002,2.152)--(4.006,2.151)--(4.010,2.150)--(4.014,2.149)--(4.018,2.148)--(4.021,2.147)%
  --(4.025,2.146)--(4.029,2.144)--(4.033,2.143)--(4.037,2.142)--(4.041,2.141)--(4.045,2.140)%
  --(4.049,2.139)--(4.053,2.138)--(4.057,2.137)--(4.061,2.136)--(4.065,2.135)--(4.069,2.133)%
  --(4.073,2.132)--(4.077,2.131)--(4.081,2.130)--(4.085,2.129)--(4.089,2.128)--(4.093,2.127)%
  --(4.097,2.126)--(4.100,2.125)--(4.104,2.124)--(4.108,2.123)--(4.112,2.122)--(4.116,2.121)%
  --(4.120,2.120)--(4.124,2.118)--(4.128,2.117)--(4.132,2.116)--(4.136,2.115)--(4.140,2.114)%
  --(4.144,2.113)--(4.148,2.112)--(4.152,2.111)--(4.156,2.110)--(4.160,2.109)--(4.164,2.108)%
  --(4.168,2.107)--(4.172,2.106)--(4.176,2.105)--(4.179,2.104)--(4.183,2.103)--(4.187,2.102)%
  --(4.191,2.101)--(4.195,2.100)--(4.199,2.099)--(4.203,2.098)--(4.207,2.096)--(4.211,2.095)%
  --(4.215,2.094)--(4.219,2.093)--(4.223,2.092)--(4.227,2.091)--(4.231,2.090)--(4.235,2.089)%
  --(4.239,2.088)--(4.243,2.087)--(4.247,2.086)--(4.251,2.085)--(4.254,2.084)--(4.258,2.083)%
  --(4.262,2.082)--(4.266,2.081)--(4.270,2.080)--(4.274,2.079)--(4.278,2.078)--(4.282,2.077)%
  --(4.286,2.076)--(4.290,2.075)--(4.294,2.074)--(4.298,2.073)--(4.302,2.072)--(4.306,2.071)%
  --(4.310,2.070)--(4.314,2.069)--(4.318,2.068)--(4.322,2.067)--(4.326,2.066)--(4.330,2.065)%
  --(4.333,2.064)--(4.337,2.063)--(4.341,2.062)--(4.345,2.061)--(4.349,2.060)--(4.353,2.059)%
  --(4.357,2.058)--(4.361,2.057)--(4.365,2.056)--(4.369,2.055)--(4.373,2.054)--(4.377,2.053)%
  --(4.381,2.052)--(4.385,2.051)--(4.389,2.050)--(4.393,2.049)--(4.397,2.048)--(4.401,2.047)%
  --(4.405,2.047)--(4.409,2.046)--(4.412,2.045)--(4.416,2.044)--(4.420,2.043)--(4.424,2.042)%
  --(4.428,2.041)--(4.432,2.040)--(4.436,2.039)--(4.440,2.038)--(4.444,2.037)--(4.448,2.036)%
  --(4.452,2.035)--(4.456,2.034)--(4.460,2.033)--(4.464,2.032)--(4.468,2.031)--(4.472,2.030)%
  --(4.476,2.029)--(4.480,2.028)--(4.484,2.027)--(4.487,2.026)--(4.491,2.026)--(4.495,2.025)%
  --(4.499,2.024)--(4.503,2.023)--(4.507,2.022)--(4.511,2.021)--(4.515,2.020)--(4.519,2.019)%
  --(4.523,2.018)--(4.527,2.017)--(4.531,2.016)--(4.535,2.015)--(4.539,2.014)--(4.543,2.013)%
  --(4.547,2.012)--(4.551,2.012)--(4.555,2.011)--(4.559,2.010)--(4.563,2.009)--(4.566,2.008)%
  --(4.570,2.007)--(4.574,2.006)--(4.578,2.005)--(4.582,2.004)--(4.586,2.003)--(4.590,2.002)%
  --(4.594,2.001)--(4.598,2.000)--(4.602,2.000)--(4.606,1.999)--(4.610,1.998)--(4.614,1.997)%
  --(4.618,1.996)--(4.622,1.995)--(4.626,1.994)--(4.630,1.993)--(4.634,1.992)--(4.638,1.991)%
  --(4.641,1.990)--(4.645,1.990)--(4.649,1.989)--(4.653,1.988)--(4.657,1.987)--(4.661,1.986)%
  --(4.665,1.985)--(4.669,1.984)--(4.673,1.983)--(4.677,1.982)--(4.681,1.981)--(4.685,1.981)%
  --(4.689,1.980)--(4.693,1.979)--(4.697,1.978)--(4.701,1.977)--(4.705,1.976)--(4.709,1.975)%
  --(4.713,1.974)--(4.717,1.973)--(4.720,1.973)--(4.724,1.972)--(4.728,1.971)--(4.732,1.970)%
  --(4.736,1.969)--(4.740,1.968)--(4.744,1.967)--(4.748,1.966)--(4.752,1.966)--(4.756,1.965)%
  --(4.760,1.964)--(4.764,1.963)--(4.768,1.962)--(4.772,1.961)--(4.776,1.960)--(4.780,1.959)%
  --(4.784,1.959)--(4.788,1.958)--(4.792,1.957)--(4.796,1.956)--(4.799,1.955)--(4.803,1.954)%
  --(4.807,1.953)--(4.811,1.952)--(4.815,1.952)--(4.819,1.951)--(4.823,1.950)--(4.827,1.949)%
  --(4.831,1.948)--(4.835,1.947)--(4.839,1.946)--(4.843,1.946)--(4.847,1.945)--(4.851,1.944)%
  --(4.855,1.943)--(4.859,1.942)--(4.863,1.941)--(4.867,1.940)--(4.871,1.940)--(4.874,1.939)%
  --(4.878,1.938)--(4.882,1.937)--(4.886,1.936)--(4.890,1.935)--(4.894,1.935)--(4.898,1.934)%
  --(4.902,1.933)--(4.906,1.932)--(4.910,1.931)--(4.914,1.930)--(4.918,1.929)--(4.922,1.929)%
  --(4.926,1.928)--(4.930,1.927)--(4.934,1.926)--(4.938,1.925)--(4.942,1.924)--(4.946,1.924)%
  --(4.950,1.923)--(4.953,1.922)--(4.957,1.921)--(4.961,1.920)--(4.965,1.919)--(4.969,1.919)%
  --(4.973,1.918)--(4.977,1.917)--(4.981,1.916)--(4.985,1.915)--(4.989,1.914)--(4.993,1.914)%
  --(4.997,1.913)--(5.001,1.912)--(5.005,1.911)--(5.009,1.910)--(5.013,1.910)--(5.017,1.909)%
  --(5.021,1.908)--(5.025,1.907)--(5.028,1.906)--(5.032,1.905)--(5.036,1.905)--(5.040,1.904)%
  --(5.044,1.903)--(5.048,1.902)--(5.052,1.901)--(5.056,1.901)--(5.060,1.900)--(5.064,1.899)%
  --(5.068,1.898)--(5.072,1.897)--(5.076,1.896)--(5.080,1.896)--(5.084,1.895)--(5.088,1.894)%
  --(5.092,1.893)--(5.096,1.892)--(5.100,1.892)--(5.104,1.891)--(5.107,1.890)--(5.111,1.889)%
  --(5.115,1.888)--(5.119,1.888)--(5.123,1.887)--(5.127,1.886)--(5.131,1.885)--(5.135,1.884)%
  --(5.139,1.884)--(5.143,1.883)--(5.147,1.882)--(5.151,1.881)--(5.155,1.880)--(5.159,1.880)%
  --(5.163,1.879)--(5.167,1.878)--(5.171,1.877)--(5.175,1.876)--(5.179,1.876)--(5.183,1.875)%
  --(5.186,1.874)--(5.190,1.873)--(5.194,1.872)--(5.198,1.872)--(5.202,1.871)--(5.206,1.870)%
  --(5.210,1.869)--(5.214,1.868)--(5.218,1.868)--(5.222,1.867)--(5.226,1.866)--(5.230,1.865)%
  --(5.234,1.865)--(5.238,1.864)--(5.242,1.863)--(5.246,1.862)--(5.250,1.861)--(5.254,1.861)%
  --(5.258,1.860)--(5.261,1.859)--(5.265,1.858)--(5.269,1.857)--(5.273,1.857)--(5.277,1.856)%
  --(5.281,1.855)--(5.285,1.854)--(5.289,1.854)--(5.293,1.853)--(5.297,1.852)--(5.301,1.851)%
  --(5.305,1.850)--(5.309,1.850)--(5.313,1.849)--(5.317,1.848)--(5.321,1.847)--(5.325,1.847)%
  --(5.329,1.846)--(5.333,1.845)--(5.337,1.844)--(5.340,1.844)--(5.344,1.843)--(5.348,1.842)%
  --(5.352,1.841)--(5.356,1.840)--(5.360,1.840)--(5.364,1.839)--(5.368,1.838)--(5.372,1.837)%
  --(5.376,1.837)--(5.380,1.836)--(5.384,1.835)--(5.388,1.834)--(5.392,1.834)--(5.396,1.833)%
  --(5.400,1.832)--(5.404,1.831)--(5.408,1.831)--(5.412,1.830)--(5.415,1.829)--(5.419,1.828)%
  --(5.423,1.827)--(5.427,1.827)--(5.431,1.826)--(5.435,1.825)--(5.439,1.824)--(5.443,1.824)%
  --(5.447,1.823)--(5.451,1.822)--(5.455,1.821)--(5.459,1.821)--(5.463,1.820)--(5.467,1.819)%
  --(5.471,1.818)--(5.475,1.818)--(5.479,1.817)--(5.483,1.816)--(5.487,1.815)--(5.491,1.815)%
  --(5.494,1.814)--(5.498,1.813)--(5.502,1.812)--(5.506,1.812)--(5.510,1.811)--(5.514,1.810)%
  --(5.518,1.809)--(5.522,1.809)--(5.526,1.808)--(5.530,1.807)--(5.534,1.806)--(5.538,1.806)%
  --(5.542,1.805)--(5.546,1.804)--(5.550,1.804)--(5.554,1.803)--(5.558,1.802)--(5.562,1.801)%
  --(5.566,1.801)--(5.570,1.800)--(5.573,1.799)--(5.577,1.798)--(5.581,1.798)--(5.585,1.797)%
  --(5.589,1.796)--(5.593,1.795)--(5.597,1.795)--(5.601,1.794)--(5.605,1.793)--(5.609,1.792)%
  --(5.613,1.792)--(5.617,1.791)--(5.621,1.790)--(5.625,1.790)--(5.629,1.789)--(5.633,1.788)%
  --(5.637,1.787)--(5.641,1.787)--(5.645,1.786)--(5.648,1.785)--(5.652,1.784)--(5.656,1.784)%
  --(5.660,1.783)--(5.664,1.782)--(5.668,1.781)--(5.672,1.781)--(5.676,1.780)--(5.680,1.779)%
  --(5.684,1.779)--(5.688,1.778)--(5.692,1.777)--(5.696,1.776)--(5.700,1.776)--(5.704,1.775)%
  --(5.708,1.774)--(5.712,1.773)--(5.716,1.773)--(5.720,1.772)--(5.724,1.771)--(5.727,1.771)%
  --(5.731,1.770)--(5.735,1.769)--(5.739,1.768)--(5.743,1.768)--(5.747,1.767)--(5.751,1.766)%
  --(5.755,1.766)--(5.759,1.765)--(5.763,1.764)--(5.767,1.763)--(5.771,1.763)--(5.775,1.762)%
  --(5.779,1.761)--(5.783,1.760)--(5.787,1.760)--(5.791,1.759)--(5.795,1.758)--(5.799,1.758)%
  --(5.802,1.757)--(5.806,1.756)--(5.810,1.755)--(5.814,1.755)--(5.818,1.754)--(5.822,1.753)%
  --(5.826,1.753)--(5.830,1.752)--(5.834,1.751)--(5.838,1.750)--(5.842,1.750)--(5.846,1.749)%
  --(5.850,1.748)--(5.854,1.748)--(5.858,1.747)--(5.862,1.746)--(5.866,1.745)--(5.870,1.745)%
  --(5.874,1.744)--(5.878,1.743)--(5.881,1.743)--(5.885,1.742)--(5.889,1.741)--(5.893,1.740)%
  --(5.897,1.740)--(5.901,1.739)--(5.905,1.738)--(5.909,1.738)--(5.913,1.737)--(5.917,1.736)%
  --(5.921,1.735)--(5.925,1.735)--(5.929,1.734)--(5.933,1.733)--(5.937,1.733)--(5.941,1.732)%
  --(5.945,1.731)--(5.949,1.731)--(5.953,1.730)--(5.957,1.729)--(5.960,1.728)--(5.964,1.728)%
  --(5.968,1.727)--(5.972,1.726)--(5.976,1.726)--(5.980,1.725)--(5.984,1.724)--(5.988,1.723)%
  --(5.992,1.723)--(5.996,1.722)--(6.000,1.721)--(6.004,1.721)--(6.008,1.720)--(6.012,1.719)%
  --(6.016,1.719)--(6.020,1.718)--(6.024,1.717)--(6.028,1.716)--(6.032,1.716)--(6.035,1.715)%
  --(6.039,1.714)--(6.043,1.714)--(6.047,1.713)--(6.051,1.712)--(6.055,1.712)--(6.059,1.711)%
  --(6.063,1.710)--(6.067,1.709)--(6.071,1.709)--(6.075,1.708)--(6.079,1.707)--(6.083,1.707)%
  --(6.087,1.706)--(6.091,1.705)--(6.095,1.705)--(6.099,1.704)--(6.103,1.703)--(6.107,1.702)%
  --(6.111,1.702)--(6.114,1.701)--(6.118,1.700)--(6.122,1.700)--(6.126,1.699)--(6.130,1.698)%
  --(6.134,1.697)--(6.138,1.697)--(6.142,1.696)--(6.146,1.695)--(6.150,1.695)--(6.154,1.694)%
  --(6.158,1.693)--(6.162,1.693)--(6.166,1.692)--(6.170,1.691)--(6.174,1.690)--(6.178,1.690)%
  --(6.182,1.689)--(6.186,1.688)--(6.189,1.688)--(6.193,1.687)--(6.197,1.686)--(6.201,1.685)%
  --(6.205,1.685)--(6.209,1.684)--(6.213,1.683)--(6.217,1.683)--(6.221,1.682)--(6.225,1.681)%
  --(6.229,1.681)--(6.233,1.680)--(6.237,1.679)--(6.241,1.678)--(6.245,1.678)--(6.249,1.677)%
  --(6.253,1.676)--(6.257,1.676)--(6.261,1.675)--(6.265,1.674)--(6.268,1.674)--(6.272,1.673)%
  --(6.276,1.672)--(6.280,1.671)--(6.284,1.671)--(6.288,1.670)--(6.292,1.669)--(6.296,1.669)%
  --(6.300,1.668)--(6.304,1.667)--(6.308,1.667)--(6.312,1.666)--(6.316,1.665)--(6.320,1.664)%
  --(6.324,1.664)--(6.328,1.663)--(6.332,1.662)--(6.336,1.662)--(6.340,1.661)--(6.344,1.660)%
  --(6.347,1.659)--(6.351,1.659)--(6.355,1.658)--(6.359,1.657)--(6.363,1.657)--(6.367,1.656)%
  --(6.371,1.655)--(6.375,1.655)--(6.379,1.654)--(6.383,1.653)--(6.387,1.652)--(6.391,1.652)%
  --(6.395,1.651)--(6.399,1.650)--(6.403,1.650)--(6.407,1.649)--(6.411,1.648)--(6.415,1.647)%
  --(6.419,1.647)--(6.422,1.646)--(6.426,1.645)--(6.430,1.644)--(6.434,1.644)--(6.438,1.643)%
  --(6.442,1.642)--(6.446,1.642)--(6.450,1.641)--(6.454,1.640)--(6.458,1.639)--(6.462,1.639)%
  --(6.466,1.638)--(6.470,1.637)--(6.474,1.636)--(6.478,1.636)--(6.482,1.635)--(6.486,1.634)%
  --(6.490,1.633)--(6.494,1.633)--(6.498,1.632)--(6.501,1.631)--(6.505,1.630)--(6.509,1.630)%
  --(6.513,1.629)--(6.517,1.628)--(6.521,1.627)--(6.525,1.626)--(6.529,1.626)--(6.533,1.625)%
  --(6.537,1.624)--(6.541,1.623)--(6.545,1.623)--(6.549,1.622)--(6.553,1.621)--(6.557,1.621)%
  --(6.561,1.620)--(6.565,1.619)--(6.569,1.618)--(6.573,1.618)--(6.577,1.617)--(6.580,1.616)%
  --(6.584,1.615)--(6.588,1.615)--(6.592,1.614)--(6.596,1.613)--(6.600,1.613)--(6.604,1.612)%
  --(6.608,1.611)--(6.612,1.611)--(6.616,1.610)--(6.620,1.609)--(6.624,1.608)--(6.628,1.608)%
  --(6.632,1.607)--(6.636,1.606)--(6.640,1.606)--(6.644,1.605)--(6.648,1.604)--(6.652,1.604)%
  --(6.655,1.603)--(6.659,1.602)--(6.663,1.601)--(6.667,1.601)--(6.671,1.600)--(6.675,1.599)%
  --(6.679,1.598)--(6.683,1.597)--(6.687,1.597)--(6.691,1.596)--(6.695,1.595)--(6.699,1.594)%
  --(6.703,1.593)--(6.707,1.592)--(6.711,1.591)--(6.715,1.590)--(6.719,1.589)--(6.723,1.587)%
  --(6.727,1.586)--(6.731,1.585)--(6.734,1.583)--(6.738,1.582)--(6.742,1.580)--(6.746,1.579)%
  --(6.750,1.577)--(6.754,1.575)--(6.758,1.573)--(6.762,1.571)--(6.766,1.569)--(6.770,1.567)%
  --(6.774,1.565)--(6.778,1.562)--(6.782,1.560)--(6.786,1.557)--(6.790,1.554)--(6.794,1.551)%
  --(6.798,1.547)--(6.802,1.544)--(6.806,1.540)--(6.809,1.535)--(6.813,1.530)--(6.817,1.525)%
  --(6.821,1.520)--(6.825,1.513)--(6.829,1.506)--(6.833,1.498)--(6.837,1.488)--(6.841,1.476)%
  --(6.845,1.462)--(6.849,1.445)--(6.853,1.423)--(6.857,1.395)--(6.861,1.358)--(6.865,1.306)%
  --(6.869,1.232)--(6.873,1.124)--(6.877,0.977)--(6.881,0.860)--(6.885,0.832)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)%
  --(6.916,0.831)--(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)%
  --(6.940,0.831)--(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)%
  --(6.964,0.831)--(6.967,0.831)--(6.971,0.831)--(6.975,0.831)--(6.979,0.831)--(6.983,0.831)%
  --(6.987,0.831)--(6.991,0.831)--(6.995,0.831)--(6.999,0.831)--(7.003,0.831)--(7.007,0.831)%
  --(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.027,0.831)--(7.031,0.831)%
  --(7.035,0.831)--(7.039,0.831)--(7.042,0.831)--(7.046,0.831)--(7.050,0.831)--(7.054,0.831)%
  --(7.058,0.831)--(7.062,0.831)--(7.066,0.831)--(7.070,0.831)--(7.074,0.831)--(7.078,0.831)%
  --(7.082,0.831)--(7.086,0.831)--(7.090,0.831)--(7.094,0.831)--(7.098,0.831)--(7.102,0.831)%
  --(7.106,0.831)--(7.110,0.831)--(7.114,0.831)--(7.118,0.831)--(7.121,0.831)--(7.125,0.831)%
  --(7.129,0.831)--(7.133,0.831)--(7.137,0.831)--(7.141,0.831)--(7.145,0.831)--(7.149,0.831)%
  --(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)--(7.169,0.831)--(7.173,0.831)%
  --(7.177,0.831)--(7.181,0.831)--(7.185,0.831)--(7.189,0.831)--(7.193,0.831)--(7.196,0.831)%
  --(7.200,0.831)--(7.204,0.831)--(7.208,0.831)--(7.212,0.831)--(7.216,0.831)--(7.220,0.831)%
  --(7.224,0.831)--(7.228,0.831)--(7.232,0.831)--(7.236,0.831)--(7.240,0.831)--(7.244,0.831)%
  --(7.248,0.831)--(7.252,0.831)--(7.256,0.831)--(7.260,0.831)--(7.264,0.831)--(7.268,0.831)%
  --(7.272,0.831)--(7.275,0.831)--(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)%
  --(7.295,0.831)--(7.299,0.831)--(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)%
  --(7.319,0.831)--(7.323,0.831)--(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)%
  --(7.343,0.831)--(7.347,0.831)--(7.351,0.831)--(7.354,0.831)--(7.358,0.831)--(7.362,0.831)%
  --(7.366,0.831)--(7.370,0.831)--(7.374,0.831)--(7.378,0.831)--(7.382,0.831)--(7.386,0.831)%
  --(7.390,0.831)--(7.394,0.831)--(7.398,0.831)--(7.402,0.831)--(7.406,0.831)--(7.410,0.831)%
  --(7.414,0.831)--(7.418,0.831)--(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)%
  --(7.437,0.831)--(7.441,0.831)--(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.457,0.831)%
  --(7.461,0.831)--(7.465,0.831)--(7.469,0.831)--(7.473,0.831)--(7.477,0.831)--(7.481,0.831)%
  --(7.485,0.831)--(7.489,0.831)--(7.493,0.831)--(7.497,0.831)--(7.501,0.831)--(7.505,0.831)%
  --(7.508,0.831)--(7.512,0.831)--(7.516,0.831)--(7.520,0.831)--(7.524,0.831)--(7.528,0.831)%
  --(7.532,0.831)--(7.536,0.831)--(7.540,0.831)--(7.544,0.831)--(7.548,0.831)--(7.552,0.831)%
  --(7.556,0.831)--(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.576,0.831)%
  --(7.580,0.831)--(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.599,0.831)%
  --(7.603,0.831)--(7.607,0.831)--(7.611,0.831)--(7.615,0.831)--(7.619,0.831)--(7.623,0.831)%
  --(7.627,0.831)--(7.631,0.831)--(7.635,0.831)--(7.639,0.831)--(7.643,0.831)--(7.647,0.831)%
  --(7.651,0.831)--(7.655,0.831)--(7.659,0.831)--(7.662,0.831)--(7.666,0.831)--(7.670,0.831)%
  --(7.674,0.831)--(7.678,0.831)--(7.682,0.831)--(7.686,0.831)--(7.690,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.718,0.831)%
  --(7.722,0.831)--(7.726,0.831)--(7.730,0.831)--(7.734,0.831)--(7.738,0.831)--(7.741,0.831)%
  --(7.745,0.831)--(7.749,0.831)--(7.753,0.831)--(7.757,0.831)--(7.761,0.831)--(7.765,0.831)%
  --(7.769,0.831)--(7.773,0.831)--(7.777,0.831)--(7.781,0.831)--(7.785,0.831)--(7.789,0.831)%
  --(7.793,0.831)--(7.797,0.831)--(7.801,0.831)--(7.805,0.831)--(7.809,0.831)--(7.813,0.831)%
  --(7.816,0.831)--(7.820,0.831)--(7.824,0.831)--(7.828,0.831)--(7.832,0.831)--(7.836,0.831)%
  --(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)--(7.860,0.831)%
  --(7.864,0.831)--(7.868,0.831)--(7.872,0.831)--(7.876,0.831)--(7.880,0.831)--(7.884,0.831)%
  --(7.888,0.831)--(7.892,0.831)--(7.895,0.831)--(7.899,0.831)--(7.903,0.831)--(7.907,0.831)%
  --(7.911,0.831)--(7.915,0.831)--(7.919,0.831)--(7.923,0.831)--(7.927,0.831)--(7.931,0.831)%
  --(7.935,0.831)--(7.939,0.831)--(7.943,0.831)--(7.947,0.831)--(7.951,0.831)--(7.955,0.831)%
  --(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.970,0.831)--(7.974,0.831)--(7.978,0.831)%
  --(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)--(7.998,0.831)--(8.002,0.831)%
  --(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)--(8.022,0.831)--(8.026,0.831)%
  --(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)--(8.046,0.831)--(8.049,0.831)%
  --(8.053,0.831)--(8.057,0.831)--(8.061,0.831)--(8.065,0.831)--(8.069,0.831)--(8.073,0.831)%
  --(8.077,0.831)--(8.081,0.831)--(8.085,0.831)--(8.089,0.831)--(8.093,0.831)--(8.097,0.831)%
  --(8.101,0.831)--(8.105,0.831)--(8.109,0.831)--(8.113,0.831)--(8.117,0.831)--(8.121,0.831)%
  --(8.125,0.831)--(8.128,0.831)--(8.132,0.831)--(8.136,0.831)--(8.140,0.831)--(8.144,0.831)%
  --(8.148,0.831)--(8.152,0.831)--(8.156,0.831)--(8.160,0.831)--(8.164,0.831)--(8.168,0.831)%
  --(8.172,0.831)--(8.176,0.831)--(8.180,0.831)--(8.184,0.831)--(8.188,0.831)--(8.192,0.831)%
  --(8.196,0.831)--(8.200,0.831)--(8.203,0.831)--(8.207,0.831)--(8.211,0.831)--(8.215,0.831)%
  --(8.219,0.831)--(8.223,0.831)--(8.227,0.831)--(8.231,0.831)--(8.235,0.831)--(8.239,0.831)%
  --(8.243,0.831)--(8.247,0.831)--(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)%
  --(8.267,0.831)--(8.271,0.831)--(8.275,0.831)--(8.279,0.831)--(8.282,0.831)--(8.286,0.831)%
  --(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)--(8.310,0.831)%
  --(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.330,0.831)--(8.334,0.831)%
  --(8.338,0.831)--(8.342,0.831)--(8.346,0.831)--(8.350,0.831)--(8.354,0.831)--(8.358,0.831)%
  --(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)--(8.381,0.831)%
  --(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)%
  --(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)--(8.429,0.831)%
  --(8.433,0.831)--(8.436,0.831)--(8.440,0.831)--(8.444,0.831)--(8.448,0.831)--(8.452,0.831)%
  --(8.456,0.831)--(8.460,0.831)--(8.464,0.831)--(8.468,0.831)--(8.472,0.831)--(8.476,0.831)%
  --(8.480,0.831)--(8.484,0.831)--(8.488,0.831)--(8.492,0.831)--(8.496,0.831)--(8.500,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.515,0.831)--(8.519,0.831)--(8.523,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.551,0.831)--(8.555,0.831)--(8.559,0.831)--(8.563,0.831)--(8.567,0.831)--(8.571,0.831)%
  --(8.575,0.831)--(8.579,0.831)--(8.583,0.831)--(8.587,0.831)--(8.590,0.831)--(8.594,0.831)%
  --(8.598,0.831)--(8.602,0.831)--(8.606,0.831)--(8.610,0.831)--(8.614,0.831)--(8.618,0.831)%
  --(8.622,0.831)--(8.626,0.831)--(8.630,0.831)--(8.634,0.831)--(8.638,0.831)--(8.642,0.831)%
  --(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)--(8.666,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.352,4.434)--(1.356,4.433)--(1.360,4.432)--(1.364,4.431)--(1.368,4.430)%
  --(1.372,4.429)--(1.376,4.428)--(1.380,4.427)--(1.384,4.426)--(1.388,4.425)--(1.391,4.424)%
  --(1.395,4.423)--(1.399,4.422)--(1.403,4.421)--(1.407,4.420)--(1.411,4.419)--(1.415,4.418)%
  --(1.419,4.417)--(1.423,4.416)--(1.427,4.415)--(1.431,4.414)--(1.435,4.413)--(1.439,4.413)%
  --(1.443,4.412)--(1.447,4.411)--(1.451,4.410)--(1.455,4.409)--(1.459,4.408)--(1.463,4.407)%
  --(1.466,4.406)--(1.470,4.405)--(1.474,4.405)--(1.478,4.404)--(1.482,4.403)--(1.486,4.402)%
  --(1.490,4.401)--(1.494,4.400)--(1.498,4.399)--(1.502,4.398)--(1.506,4.396)--(1.510,4.395)%
  --(1.514,4.394)--(1.518,4.393)--(1.522,4.392)--(1.526,4.390)--(1.530,4.389)--(1.534,4.388)%
  --(1.538,4.386)--(1.542,4.385)--(1.545,4.383)--(1.549,4.382)--(1.553,4.380)--(1.557,4.378)%
  --(1.561,4.376)--(1.565,4.373)--(1.569,4.371)--(1.573,4.368)--(1.577,4.365)--(1.581,4.361)%
  --(1.585,4.357)--(1.589,4.353)--(1.593,4.349)--(1.597,4.344)--(1.601,4.338)--(1.605,4.333)%
  --(1.609,4.327)--(1.613,4.320)--(1.617,4.313)--(1.621,4.306)--(1.624,4.299)--(1.628,4.291)%
  --(1.632,4.283)--(1.636,4.275)--(1.640,4.266)--(1.644,4.258)--(1.648,4.249)--(1.652,4.240)%
  --(1.656,4.230)--(1.660,4.221)--(1.664,4.212)--(1.668,4.202)--(1.672,4.192)--(1.676,4.183)%
  --(1.680,4.173)--(1.684,4.163)--(1.688,4.154)--(1.692,4.144)--(1.696,4.134)--(1.699,4.124)%
  --(1.703,4.115)--(1.707,4.105)--(1.711,4.095)--(1.715,4.085)--(1.719,4.076)--(1.723,4.066)%
  --(1.727,4.057)--(1.731,4.047)--(1.735,4.038)--(1.739,4.028)--(1.743,4.019)--(1.747,4.010)%
  --(1.751,4.001)--(1.755,3.992)--(1.759,3.983)--(1.763,3.974)--(1.767,3.965)--(1.771,3.956)%
  --(1.775,3.947)--(1.778,3.938)--(1.782,3.930)--(1.786,3.921)--(1.790,3.912)--(1.794,3.904)%
  --(1.798,3.896)--(1.802,3.887)--(1.806,3.879)--(1.810,3.871)--(1.814,3.863)--(1.818,3.855)%
  --(1.822,3.847)--(1.826,3.839)--(1.830,3.831)--(1.834,3.823)--(1.838,3.815)--(1.842,3.808)%
  --(1.846,3.800)--(1.850,3.792)--(1.853,3.785)--(1.857,3.777)--(1.861,3.770)--(1.865,3.763)%
  --(1.869,3.756)--(1.873,3.748)--(1.877,3.741)--(1.881,3.734)--(1.885,3.727)--(1.889,3.720)%
  --(1.893,3.713)--(1.897,3.706)--(1.901,3.699)--(1.905,3.693)--(1.909,3.686)--(1.913,3.679)%
  --(1.917,3.673)--(1.921,3.666)--(1.925,3.660)--(1.929,3.653)--(1.932,3.647)--(1.936,3.640)%
  --(1.940,3.634)--(1.944,3.628)--(1.948,3.622)--(1.952,3.615)--(1.956,3.609)--(1.960,3.603)%
  --(1.964,3.597)--(1.968,3.591)--(1.972,3.585)--(1.976,3.579)--(1.980,3.573)--(1.984,3.568)%
  --(1.988,3.562)--(1.992,3.556)--(1.996,3.550)--(2.000,3.545)--(2.004,3.539)--(2.008,3.533)%
  --(2.011,3.528)--(2.015,3.522)--(2.019,3.517)--(2.023,3.511)--(2.027,3.506)--(2.031,3.501)%
  --(2.035,3.495)--(2.039,3.490)--(2.043,3.485)--(2.047,3.480)--(2.051,3.474)--(2.055,3.469)%
  --(2.059,3.464)--(2.063,3.459)--(2.067,3.454)--(2.071,3.449)--(2.075,3.444)--(2.079,3.439)%
  --(2.083,3.434)--(2.086,3.429)--(2.090,3.424)--(2.094,3.419)--(2.098,3.414)--(2.102,3.410)%
  --(2.106,3.405)--(2.110,3.400)--(2.114,3.395)--(2.118,3.391)--(2.122,3.386)--(2.126,3.381)%
  --(2.130,3.377)--(2.134,3.372)--(2.138,3.368)--(2.142,3.363)--(2.146,3.359)--(2.150,3.354)%
  --(2.154,3.350)--(2.158,3.345)--(2.162,3.341)--(2.165,3.337)--(2.169,3.332)--(2.173,3.328)%
  --(2.177,3.324)--(2.181,3.319)--(2.185,3.315)--(2.189,3.311)--(2.193,3.307)--(2.197,3.302)%
  --(2.201,3.298)--(2.205,3.294)--(2.209,3.290)--(2.213,3.286)--(2.217,3.282)--(2.221,3.278)%
  --(2.225,3.274)--(2.229,3.270)--(2.233,3.266)--(2.237,3.262)--(2.240,3.258)--(2.244,3.254)%
  --(2.248,3.250)--(2.252,3.246)--(2.256,3.242)--(2.260,3.238)--(2.264,3.235)--(2.268,3.231)%
  --(2.272,3.227)--(2.276,3.223)--(2.280,3.220)--(2.284,3.216)--(2.288,3.212)--(2.292,3.208)%
  --(2.296,3.205)--(2.300,3.201)--(2.304,3.197)--(2.308,3.194)--(2.312,3.190)--(2.316,3.187)%
  --(2.319,3.183)--(2.323,3.179)--(2.327,3.176)--(2.331,3.172)--(2.335,3.169)--(2.339,3.165)%
  --(2.343,3.162)--(2.347,3.158)--(2.351,3.155)--(2.355,3.152)--(2.359,3.148)--(2.363,3.145)%
  --(2.367,3.141)--(2.371,3.138)--(2.375,3.135)--(2.379,3.131)--(2.383,3.128)--(2.387,3.125)%
  --(2.391,3.121)--(2.395,3.118)--(2.398,3.115)--(2.402,3.112)--(2.406,3.108)--(2.410,3.105)%
  --(2.414,3.102)--(2.418,3.099)--(2.422,3.096)--(2.426,3.092)--(2.430,3.089)--(2.434,3.086)%
  --(2.438,3.083)--(2.442,3.080)--(2.446,3.077)--(2.450,3.074)--(2.454,3.071)--(2.458,3.068)%
  --(2.462,3.065)--(2.466,3.062)--(2.470,3.059)--(2.473,3.056)--(2.477,3.053)--(2.481,3.050)%
  --(2.485,3.047)--(2.489,3.044)--(2.493,3.041)--(2.497,3.038)--(2.501,3.035)--(2.505,3.032)%
  --(2.509,3.029)--(2.513,3.026)--(2.517,3.023)--(2.521,3.020)--(2.525,3.018)--(2.529,3.015)%
  --(2.533,3.012)--(2.537,3.009)--(2.541,3.006)--(2.545,3.003)--(2.549,3.001)--(2.552,2.998)%
  --(2.556,2.995)--(2.560,2.992)--(2.564,2.990)--(2.568,2.987)--(2.572,2.984)--(2.576,2.981)%
  --(2.580,2.979)--(2.584,2.976)--(2.588,2.973)--(2.592,2.971)--(2.596,2.968)--(2.600,2.965)%
  --(2.604,2.963)--(2.608,2.960)--(2.612,2.957)--(2.616,2.955)--(2.620,2.952)--(2.624,2.950)%
  --(2.628,2.947)--(2.631,2.944)--(2.635,2.942)--(2.639,2.939)--(2.643,2.937)--(2.647,2.934)%
  --(2.651,2.932)--(2.655,2.929)--(2.659,2.927)--(2.663,2.924)--(2.667,2.922)--(2.671,2.919)%
  --(2.675,2.917)--(2.679,2.914)--(2.683,2.912)--(2.687,2.909)--(2.691,2.907)--(2.695,2.904)%
  --(2.699,2.902)--(2.703,2.900)--(2.706,2.897)--(2.710,2.895)--(2.714,2.892)--(2.718,2.890)%
  --(2.722,2.888)--(2.726,2.885)--(2.730,2.883)--(2.734,2.880)--(2.738,2.878)--(2.742,2.876)%
  --(2.746,2.873)--(2.750,2.871)--(2.754,2.869)--(2.758,2.866)--(2.762,2.864)--(2.766,2.862)%
  --(2.770,2.860)--(2.774,2.857)--(2.778,2.855)--(2.782,2.853)--(2.785,2.850)--(2.789,2.848)%
  --(2.793,2.846)--(2.797,2.844)--(2.801,2.842)--(2.805,2.839)--(2.809,2.837)--(2.813,2.835)%
  --(2.817,2.833)--(2.821,2.830)--(2.825,2.828)--(2.829,2.826)--(2.833,2.824)--(2.837,2.822)%
  --(2.841,2.820)--(2.845,2.817)--(2.849,2.815)--(2.853,2.813)--(2.857,2.811)--(2.860,2.809)%
  --(2.864,2.807)--(2.868,2.805)--(2.872,2.803)--(2.876,2.800)--(2.880,2.798)--(2.884,2.796)%
  --(2.888,2.794)--(2.892,2.792)--(2.896,2.790)--(2.900,2.788)--(2.904,2.786)--(2.908,2.784)%
  --(2.912,2.782)--(2.916,2.780)--(2.920,2.778)--(2.924,2.776)--(2.928,2.774)--(2.932,2.772)%
  --(2.936,2.770)--(2.939,2.768)--(2.943,2.766)--(2.947,2.764)--(2.951,2.762)--(2.955,2.760)%
  --(2.959,2.758)--(2.963,2.756)--(2.967,2.754)--(2.971,2.752)--(2.975,2.750)--(2.979,2.748)%
  --(2.983,2.746)--(2.987,2.744)--(2.991,2.742)--(2.995,2.740)--(2.999,2.738)--(3.003,2.736)%
  --(3.007,2.734)--(3.011,2.732)--(3.015,2.730)--(3.018,2.729)--(3.022,2.727)--(3.026,2.725)%
  --(3.030,2.723)--(3.034,2.721)--(3.038,2.719)--(3.042,2.717)--(3.046,2.715)--(3.050,2.714)%
  --(3.054,2.712)--(3.058,2.710)--(3.062,2.708)--(3.066,2.706)--(3.070,2.704)--(3.074,2.703)%
  --(3.078,2.701)--(3.082,2.699)--(3.086,2.697)--(3.090,2.695)--(3.093,2.693)--(3.097,2.692)%
  --(3.101,2.690)--(3.105,2.688)--(3.109,2.686)--(3.113,2.685)--(3.117,2.683)--(3.121,2.681)%
  --(3.125,2.679)--(3.129,2.677)--(3.133,2.676)--(3.137,2.674)--(3.141,2.672)--(3.145,2.670)%
  --(3.149,2.669)--(3.153,2.667)--(3.157,2.665)--(3.161,2.664)--(3.165,2.662)--(3.169,2.660)%
  --(3.172,2.658)--(3.176,2.657)--(3.180,2.655)--(3.184,2.653)--(3.188,2.652)--(3.192,2.650)%
  --(3.196,2.648)--(3.200,2.646)--(3.204,2.645)--(3.208,2.643)--(3.212,2.641)--(3.216,2.640)%
  --(3.220,2.638)--(3.224,2.636)--(3.228,2.635)--(3.232,2.633)--(3.236,2.631)--(3.240,2.630)%
  --(3.244,2.628)--(3.247,2.627)--(3.251,2.625)--(3.255,2.623)--(3.259,2.622)--(3.263,2.620)%
  --(3.267,2.618)--(3.271,2.617)--(3.275,2.615)--(3.279,2.614)--(3.283,2.612)--(3.287,2.610)%
  --(3.291,2.609)--(3.295,2.607)--(3.299,2.606)--(3.303,2.604)--(3.307,2.602)--(3.311,2.601)%
  --(3.315,2.599)--(3.319,2.598)--(3.323,2.596)--(3.326,2.595)--(3.330,2.593)--(3.334,2.591)%
  --(3.338,2.590)--(3.342,2.588)--(3.346,2.587)--(3.350,2.585)--(3.354,2.584)--(3.358,2.582)%
  --(3.362,2.581)--(3.366,2.579)--(3.370,2.578)--(3.374,2.576)--(3.378,2.575)--(3.382,2.573)%
  --(3.386,2.572)--(3.390,2.570)--(3.394,2.569)--(3.398,2.567)--(3.402,2.566)--(3.405,2.564)%
  --(3.409,2.563)--(3.413,2.561)--(3.417,2.560)--(3.421,2.558)--(3.425,2.557)--(3.429,2.555)%
  --(3.433,2.554)--(3.437,2.552)--(3.441,2.551)--(3.445,2.549)--(3.449,2.548)--(3.453,2.546)%
  --(3.457,2.545)--(3.461,2.543)--(3.465,2.542)--(3.469,2.541)--(3.473,2.539)--(3.477,2.538)%
  --(3.480,2.536)--(3.484,2.535)--(3.488,2.533)--(3.492,2.532)--(3.496,2.531)--(3.500,2.529)%
  --(3.504,2.528)--(3.508,2.526)--(3.512,2.525)--(3.516,2.523)--(3.520,2.522)--(3.524,2.521)%
  --(3.528,2.519)--(3.532,2.518)--(3.536,2.516)--(3.540,2.515)--(3.544,2.514)--(3.548,2.512)%
  --(3.552,2.511)--(3.556,2.510)--(3.559,2.508)--(3.563,2.507)--(3.567,2.505)--(3.571,2.504)%
  --(3.575,2.503)--(3.579,2.501)--(3.583,2.500)--(3.587,2.499)--(3.591,2.497)--(3.595,2.496)%
  --(3.599,2.495)--(3.603,2.493)--(3.607,2.492)--(3.611,2.490)--(3.615,2.489)--(3.619,2.488)%
  --(3.623,2.486)--(3.627,2.485)--(3.631,2.484)--(3.634,2.482)--(3.638,2.481)--(3.642,2.480)%
  --(3.646,2.479)--(3.650,2.477)--(3.654,2.476)--(3.658,2.475)--(3.662,2.473)--(3.666,2.472)%
  --(3.670,2.471)--(3.674,2.469)--(3.678,2.468)--(3.682,2.467)--(3.686,2.465)--(3.690,2.464)%
  --(3.694,2.463)--(3.698,2.462)--(3.702,2.460)--(3.706,2.459)--(3.710,2.458)--(3.713,2.456)%
  --(3.717,2.455)--(3.721,2.454)--(3.725,2.453)--(3.729,2.451)--(3.733,2.450)--(3.737,2.449)%
  --(3.741,2.448)--(3.745,2.446)--(3.749,2.445)--(3.753,2.444)--(3.757,2.443)--(3.761,2.441)%
  --(3.765,2.440)--(3.769,2.439)--(3.773,2.438)--(3.777,2.436)--(3.781,2.435)--(3.785,2.434)%
  --(3.789,2.433)--(3.792,2.431)--(3.796,2.430)--(3.800,2.429)--(3.804,2.428)--(3.808,2.426)%
  --(3.812,2.425)--(3.816,2.424)--(3.820,2.423)--(3.824,2.422)--(3.828,2.420)--(3.832,2.419)%
  --(3.836,2.418)--(3.840,2.417)--(3.844,2.416)--(3.848,2.414)--(3.852,2.413)--(3.856,2.412)%
  --(3.860,2.411)--(3.864,2.410)--(3.867,2.408)--(3.871,2.407)--(3.875,2.406)--(3.879,2.405)%
  --(3.883,2.404)--(3.887,2.402)--(3.891,2.401)--(3.895,2.400)--(3.899,2.399)--(3.903,2.398)%
  --(3.907,2.397)--(3.911,2.395)--(3.915,2.394)--(3.919,2.393)--(3.923,2.392)--(3.927,2.391)%
  --(3.931,2.390)--(3.935,2.388)--(3.939,2.387)--(3.943,2.386)--(3.946,2.385)--(3.950,2.384)%
  --(3.954,2.383)--(3.958,2.381)--(3.962,2.380)--(3.966,2.379)--(3.970,2.378)--(3.974,2.377)%
  --(3.978,2.376)--(3.982,2.375)--(3.986,2.373)--(3.990,2.372)--(3.994,2.371)--(3.998,2.370)%
  --(4.002,2.369)--(4.006,2.368)--(4.010,2.367)--(4.014,2.366)--(4.018,2.364)--(4.021,2.363)%
  --(4.025,2.362)--(4.029,2.361)--(4.033,2.360)--(4.037,2.359)--(4.041,2.358)--(4.045,2.357)%
  --(4.049,2.356)--(4.053,2.354)--(4.057,2.353)--(4.061,2.352)--(4.065,2.351)--(4.069,2.350)%
  --(4.073,2.349)--(4.077,2.348)--(4.081,2.347)--(4.085,2.346)--(4.089,2.345)--(4.093,2.344)%
  --(4.097,2.342)--(4.100,2.341)--(4.104,2.340)--(4.108,2.339)--(4.112,2.338)--(4.116,2.337)%
  --(4.120,2.336)--(4.124,2.335)--(4.128,2.334)--(4.132,2.333)--(4.136,2.332)--(4.140,2.331)%
  --(4.144,2.330)--(4.148,2.329)--(4.152,2.327)--(4.156,2.326)--(4.160,2.325)--(4.164,2.324)%
  --(4.168,2.323)--(4.172,2.322)--(4.176,2.321)--(4.179,2.320)--(4.183,2.319)--(4.187,2.318)%
  --(4.191,2.317)--(4.195,2.316)--(4.199,2.315)--(4.203,2.314)--(4.207,2.313)--(4.211,2.312)%
  --(4.215,2.311)--(4.219,2.310)--(4.223,2.309)--(4.227,2.308)--(4.231,2.307)--(4.235,2.306)%
  --(4.239,2.304)--(4.243,2.303)--(4.247,2.302)--(4.251,2.301)--(4.254,2.300)--(4.258,2.299)%
  --(4.262,2.298)--(4.266,2.297)--(4.270,2.296)--(4.274,2.295)--(4.278,2.294)--(4.282,2.293)%
  --(4.286,2.292)--(4.290,2.291)--(4.294,2.290)--(4.298,2.289)--(4.302,2.288)--(4.306,2.287)%
  --(4.310,2.286)--(4.314,2.285)--(4.318,2.284)--(4.322,2.283)--(4.326,2.282)--(4.330,2.281)%
  --(4.333,2.280)--(4.337,2.279)--(4.341,2.278)--(4.345,2.277)--(4.349,2.276)--(4.353,2.275)%
  --(4.357,2.274)--(4.361,2.273)--(4.365,2.272)--(4.369,2.271)--(4.373,2.270)--(4.377,2.269)%
  --(4.381,2.268)--(4.385,2.267)--(4.389,2.267)--(4.393,2.266)--(4.397,2.265)--(4.401,2.264)%
  --(4.405,2.263)--(4.409,2.262)--(4.412,2.261)--(4.416,2.260)--(4.420,2.259)--(4.424,2.258)%
  --(4.428,2.257)--(4.432,2.256)--(4.436,2.255)--(4.440,2.254)--(4.444,2.253)--(4.448,2.252)%
  --(4.452,2.251)--(4.456,2.250)--(4.460,2.249)--(4.464,2.248)--(4.468,2.247)--(4.472,2.246)%
  --(4.476,2.245)--(4.480,2.244)--(4.484,2.244)--(4.487,2.243)--(4.491,2.242)--(4.495,2.241)%
  --(4.499,2.240)--(4.503,2.239)--(4.507,2.238)--(4.511,2.237)--(4.515,2.236)--(4.519,2.235)%
  --(4.523,2.234)--(4.527,2.233)--(4.531,2.232)--(4.535,2.231)--(4.539,2.230)--(4.543,2.230)%
  --(4.547,2.229)--(4.551,2.228)--(4.555,2.227)--(4.559,2.226)--(4.563,2.225)--(4.566,2.224)%
  --(4.570,2.223)--(4.574,2.222)--(4.578,2.221)--(4.582,2.220)--(4.586,2.219)--(4.590,2.219)%
  --(4.594,2.218)--(4.598,2.217)--(4.602,2.216)--(4.606,2.215)--(4.610,2.214)--(4.614,2.213)%
  --(4.618,2.212)--(4.622,2.211)--(4.626,2.210)--(4.630,2.210)--(4.634,2.209)--(4.638,2.208)%
  --(4.641,2.207)--(4.645,2.206)--(4.649,2.205)--(4.653,2.204)--(4.657,2.203)--(4.661,2.202)%
  --(4.665,2.201)--(4.669,2.201)--(4.673,2.200)--(4.677,2.199)--(4.681,2.198)--(4.685,2.197)%
  --(4.689,2.196)--(4.693,2.195)--(4.697,2.194)--(4.701,2.194)--(4.705,2.193)--(4.709,2.192)%
  --(4.713,2.191)--(4.717,2.190)--(4.720,2.189)--(4.724,2.188)--(4.728,2.187)--(4.732,2.187)%
  --(4.736,2.186)--(4.740,2.185)--(4.744,2.184)--(4.748,2.183)--(4.752,2.182)--(4.756,2.181)%
  --(4.760,2.180)--(4.764,2.180)--(4.768,2.179)--(4.772,2.178)--(4.776,2.177)--(4.780,2.176)%
  --(4.784,2.175)--(4.788,2.174)--(4.792,2.174)--(4.796,2.173)--(4.799,2.172)--(4.803,2.171)%
  --(4.807,2.170)--(4.811,2.169)--(4.815,2.168)--(4.819,2.168)--(4.823,2.167)--(4.827,2.166)%
  --(4.831,2.165)--(4.835,2.164)--(4.839,2.163)--(4.843,2.163)--(4.847,2.162)--(4.851,2.161)%
  --(4.855,2.160)--(4.859,2.159)--(4.863,2.158)--(4.867,2.158)--(4.871,2.157)--(4.874,2.156)%
  --(4.878,2.155)--(4.882,2.154)--(4.886,2.153)--(4.890,2.153)--(4.894,2.152)--(4.898,2.151)%
  --(4.902,2.150)--(4.906,2.149)--(4.910,2.148)--(4.914,2.148)--(4.918,2.147)--(4.922,2.146)%
  --(4.926,2.145)--(4.930,2.144)--(4.934,2.143)--(4.938,2.143)--(4.942,2.142)--(4.946,2.141)%
  --(4.950,2.140)--(4.953,2.139)--(4.957,2.139)--(4.961,2.138)--(4.965,2.137)--(4.969,2.136)%
  --(4.973,2.135)--(4.977,2.134)--(4.981,2.134)--(4.985,2.133)--(4.989,2.132)--(4.993,2.131)%
  --(4.997,2.130)--(5.001,2.130)--(5.005,2.129)--(5.009,2.128)--(5.013,2.127)--(5.017,2.126)%
  --(5.021,2.126)--(5.025,2.125)--(5.028,2.124)--(5.032,2.123)--(5.036,2.122)--(5.040,2.122)%
  --(5.044,2.121)--(5.048,2.120)--(5.052,2.119)--(5.056,2.118)--(5.060,2.118)--(5.064,2.117)%
  --(5.068,2.116)--(5.072,2.115)--(5.076,2.114)--(5.080,2.114)--(5.084,2.113)--(5.088,2.112)%
  --(5.092,2.111)--(5.096,2.111)--(5.100,2.110)--(5.104,2.109)--(5.107,2.108)--(5.111,2.107)%
  --(5.115,2.107)--(5.119,2.106)--(5.123,2.105)--(5.127,2.104)--(5.131,2.103)--(5.135,2.103)%
  --(5.139,2.102)--(5.143,2.101)--(5.147,2.100)--(5.151,2.100)--(5.155,2.099)--(5.159,2.098)%
  --(5.163,2.097)--(5.167,2.097)--(5.171,2.096)--(5.175,2.095)--(5.179,2.094)--(5.183,2.093)%
  --(5.186,2.093)--(5.190,2.092)--(5.194,2.091)--(5.198,2.090)--(5.202,2.090)--(5.206,2.089)%
  --(5.210,2.088)--(5.214,2.087)--(5.218,2.087)--(5.222,2.086)--(5.226,2.085)--(5.230,2.084)%
  --(5.234,2.084)--(5.238,2.083)--(5.242,2.082)--(5.246,2.081)--(5.250,2.080)--(5.254,2.080)%
  --(5.258,2.079)--(5.261,2.078)--(5.265,2.077)--(5.269,2.077)--(5.273,2.076)--(5.277,2.075)%
  --(5.281,2.074)--(5.285,2.074)--(5.289,2.073)--(5.293,2.072)--(5.297,2.071)--(5.301,2.071)%
  --(5.305,2.070)--(5.309,2.069)--(5.313,2.068)--(5.317,2.068)--(5.321,2.067)--(5.325,2.066)%
  --(5.329,2.066)--(5.333,2.065)--(5.337,2.064)--(5.340,2.063)--(5.344,2.063)--(5.348,2.062)%
  --(5.352,2.061)--(5.356,2.060)--(5.360,2.060)--(5.364,2.059)--(5.368,2.058)--(5.372,2.057)%
  --(5.376,2.057)--(5.380,2.056)--(5.384,2.055)--(5.388,2.054)--(5.392,2.054)--(5.396,2.053)%
  --(5.400,2.052)--(5.404,2.052)--(5.408,2.051)--(5.412,2.050)--(5.415,2.049)--(5.419,2.049)%
  --(5.423,2.048)--(5.427,2.047)--(5.431,2.046)--(5.435,2.046)--(5.439,2.045)--(5.443,2.044)%
  --(5.447,2.044)--(5.451,2.043)--(5.455,2.042)--(5.459,2.041)--(5.463,2.041)--(5.467,2.040)%
  --(5.471,2.039)--(5.475,2.039)--(5.479,2.038)--(5.483,2.037)--(5.487,2.036)--(5.491,2.036)%
  --(5.494,2.035)--(5.498,2.034)--(5.502,2.034)--(5.506,2.033)--(5.510,2.032)--(5.514,2.031)%
  --(5.518,2.031)--(5.522,2.030)--(5.526,2.029)--(5.530,2.029)--(5.534,2.028)--(5.538,2.027)%
  --(5.542,2.026)--(5.546,2.026)--(5.550,2.025)--(5.554,2.024)--(5.558,2.024)--(5.562,2.023)%
  --(5.566,2.022)--(5.570,2.022)--(5.573,2.021)--(5.577,2.020)--(5.581,2.019)--(5.585,2.019)%
  --(5.589,2.018)--(5.593,2.017)--(5.597,2.017)--(5.601,2.016)--(5.605,2.015)--(5.609,2.015)%
  --(5.613,2.014)--(5.617,2.013)--(5.621,2.012)--(5.625,2.012)--(5.629,2.011)--(5.633,2.010)%
  --(5.637,2.010)--(5.641,2.009)--(5.645,2.008)--(5.648,2.008)--(5.652,2.007)--(5.656,2.006)%
  --(5.660,2.006)--(5.664,2.005)--(5.668,2.004)--(5.672,2.003)--(5.676,2.003)--(5.680,2.002)%
  --(5.684,2.001)--(5.688,2.001)--(5.692,2.000)--(5.696,1.999)--(5.700,1.999)--(5.704,1.998)%
  --(5.708,1.997)--(5.712,1.997)--(5.716,1.996)--(5.720,1.995)--(5.724,1.995)--(5.727,1.994)%
  --(5.731,1.993)--(5.735,1.993)--(5.739,1.992)--(5.743,1.991)--(5.747,1.991)--(5.751,1.990)%
  --(5.755,1.989)--(5.759,1.988)--(5.763,1.988)--(5.767,1.987)--(5.771,1.986)--(5.775,1.986)%
  --(5.779,1.985)--(5.783,1.984)--(5.787,1.984)--(5.791,1.983)--(5.795,1.982)--(5.799,1.982)%
  --(5.802,1.981)--(5.806,1.980)--(5.810,1.980)--(5.814,1.979)--(5.818,1.978)--(5.822,1.978)%
  --(5.826,1.977)--(5.830,1.976)--(5.834,1.976)--(5.838,1.975)--(5.842,1.974)--(5.846,1.974)%
  --(5.850,1.973)--(5.854,1.972)--(5.858,1.972)--(5.862,1.971)--(5.866,1.970)--(5.870,1.970)%
  --(5.874,1.969)--(5.878,1.968)--(5.881,1.968)--(5.885,1.967)--(5.889,1.966)--(5.893,1.966)%
  --(5.897,1.965)--(5.901,1.965)--(5.905,1.964)--(5.909,1.963)--(5.913,1.963)--(5.917,1.962)%
  --(5.921,1.961)--(5.925,1.961)--(5.929,1.960)--(5.933,1.959)--(5.937,1.959)--(5.941,1.958)%
  --(5.945,1.957)--(5.949,1.957)--(5.953,1.956)--(5.957,1.955)--(5.960,1.955)--(5.964,1.954)%
  --(5.968,1.953)--(5.972,1.953)--(5.976,1.952)--(5.980,1.952)--(5.984,1.951)--(5.988,1.950)%
  --(5.992,1.950)--(5.996,1.949)--(6.000,1.948)--(6.004,1.948)--(6.008,1.947)--(6.012,1.946)%
  --(6.016,1.946)--(6.020,1.945)--(6.024,1.944)--(6.028,1.944)--(6.032,1.943)--(6.035,1.942)%
  --(6.039,1.942)--(6.043,1.941)--(6.047,1.941)--(6.051,1.940)--(6.055,1.939)--(6.059,1.939)%
  --(6.063,1.938)--(6.067,1.937)--(6.071,1.937)--(6.075,1.936)--(6.079,1.935)--(6.083,1.935)%
  --(6.087,1.934)--(6.091,1.934)--(6.095,1.933)--(6.099,1.932)--(6.103,1.932)--(6.107,1.931)%
  --(6.111,1.930)--(6.114,1.930)--(6.118,1.929)--(6.122,1.929)--(6.126,1.928)--(6.130,1.927)%
  --(6.134,1.927)--(6.138,1.926)--(6.142,1.925)--(6.146,1.925)--(6.150,1.924)--(6.154,1.923)%
  --(6.158,1.923)--(6.162,1.922)--(6.166,1.922)--(6.170,1.921)--(6.174,1.920)--(6.178,1.920)%
  --(6.182,1.919)--(6.186,1.918)--(6.189,1.918)--(6.193,1.917)--(6.197,1.917)--(6.201,1.916)%
  --(6.205,1.915)--(6.209,1.915)--(6.213,1.914)--(6.217,1.914)--(6.221,1.913)--(6.225,1.912)%
  --(6.229,1.912)--(6.233,1.911)--(6.237,1.910)--(6.241,1.910)--(6.245,1.909)--(6.249,1.909)%
  --(6.253,1.908)--(6.257,1.907)--(6.261,1.907)--(6.265,1.906)--(6.268,1.906)--(6.272,1.905)%
  --(6.276,1.904)--(6.280,1.904)--(6.284,1.903)--(6.288,1.902)--(6.292,1.902)--(6.296,1.901)%
  --(6.300,1.901)--(6.304,1.900)--(6.308,1.899)--(6.312,1.899)--(6.316,1.898)--(6.320,1.898)%
  --(6.324,1.897)--(6.328,1.896)--(6.332,1.896)--(6.336,1.895)--(6.340,1.894)--(6.344,1.894)%
  --(6.347,1.893)--(6.351,1.893)--(6.355,1.892)--(6.359,1.891)--(6.363,1.891)--(6.367,1.890)%
  --(6.371,1.890)--(6.375,1.889)--(6.379,1.888)--(6.383,1.888)--(6.387,1.887)--(6.391,1.887)%
  --(6.395,1.886)--(6.399,1.885)--(6.403,1.885)--(6.407,1.884)--(6.411,1.884)--(6.415,1.883)%
  --(6.419,1.882)--(6.422,1.882)--(6.426,1.881)--(6.430,1.881)--(6.434,1.880)--(6.438,1.879)%
  --(6.442,1.879)--(6.446,1.878)--(6.450,1.878)--(6.454,1.877)--(6.458,1.876)--(6.462,1.876)%
  --(6.466,1.875)--(6.470,1.875)--(6.474,1.874)--(6.478,1.873)--(6.482,1.873)--(6.486,1.872)%
  --(6.490,1.872)--(6.494,1.871)--(6.498,1.870)--(6.501,1.870)--(6.505,1.869)--(6.509,1.869)%
  --(6.513,1.868)--(6.517,1.868)--(6.521,1.867)--(6.525,1.866)--(6.529,1.866)--(6.533,1.865)%
  --(6.537,1.865)--(6.541,1.864)--(6.545,1.863)--(6.549,1.863)--(6.553,1.862)--(6.557,1.862)%
  --(6.561,1.861)--(6.565,1.860)--(6.569,1.860)--(6.573,1.859)--(6.577,1.859)--(6.580,1.858)%
  --(6.584,1.858)--(6.588,1.857)--(6.592,1.856)--(6.596,1.856)--(6.600,1.855)--(6.604,1.855)%
  --(6.608,1.854)--(6.612,1.853)--(6.616,1.853)--(6.620,1.852)--(6.624,1.852)--(6.628,1.851)%
  --(6.632,1.850)--(6.636,1.850)--(6.640,1.849)--(6.644,1.849)--(6.648,1.848)--(6.652,1.848)%
  --(6.655,1.847)--(6.659,1.846)--(6.663,1.846)--(6.667,1.845)--(6.671,1.845)--(6.675,1.844)%
  --(6.679,1.844)--(6.683,1.843)--(6.687,1.842)--(6.691,1.842)--(6.695,1.841)--(6.699,1.841)%
  --(6.703,1.840)--(6.707,1.839)--(6.711,1.839)--(6.715,1.838)--(6.719,1.838)--(6.723,1.837)%
  --(6.727,1.837)--(6.731,1.836)--(6.734,1.835)--(6.738,1.835)--(6.742,1.834)--(6.746,1.834)%
  --(6.750,1.833)--(6.754,1.833)--(6.758,1.832)--(6.762,1.831)--(6.766,1.831)--(6.770,1.830)%
  --(6.774,1.830)--(6.778,1.829)--(6.782,1.829)--(6.786,1.828)--(6.790,1.827)--(6.794,1.827)%
  --(6.798,1.826)--(6.802,1.826)--(6.806,1.825)--(6.809,1.825)--(6.813,1.824)--(6.817,1.823)%
  --(6.821,1.823)--(6.825,1.822)--(6.829,1.822)--(6.833,1.821)--(6.837,1.821)--(6.841,1.820)%
  --(6.845,1.820)--(6.849,1.819)--(6.853,1.818)--(6.857,1.818)--(6.861,1.817)--(6.865,1.817)%
  --(6.869,1.816)--(6.873,1.816)--(6.877,1.815)--(6.881,1.814)--(6.885,1.814)--(6.888,1.813)%
  --(6.892,1.813)--(6.896,1.812)--(6.900,1.812)--(6.904,1.811)--(6.908,1.811)--(6.912,1.810)%
  --(6.916,1.809)--(6.920,1.809)--(6.924,1.808)--(6.928,1.808)--(6.932,1.807)--(6.936,1.807)%
  --(6.940,1.806)--(6.944,1.805)--(6.948,1.805)--(6.952,1.804)--(6.956,1.804)--(6.960,1.803)%
  --(6.964,1.803)--(6.967,1.802)--(6.971,1.802)--(6.975,1.801)--(6.979,1.800)--(6.983,1.800)%
  --(6.987,1.799)--(6.991,1.799)--(6.995,1.798)--(6.999,1.798)--(7.003,1.797)--(7.007,1.797)%
  --(7.011,1.796)--(7.015,1.795)--(7.019,1.795)--(7.023,1.794)--(7.027,1.794)--(7.031,1.793)%
  --(7.035,1.793)--(7.039,1.792)--(7.042,1.792)--(7.046,1.791)--(7.050,1.791)--(7.054,1.790)%
  --(7.058,1.789)--(7.062,1.789)--(7.066,1.788)--(7.070,1.788)--(7.074,1.787)--(7.078,1.787)%
  --(7.082,1.786)--(7.086,1.786)--(7.090,1.785)--(7.094,1.784)--(7.098,1.784)--(7.102,1.783)%
  --(7.106,1.783)--(7.110,1.782)--(7.114,1.782)--(7.118,1.781)--(7.121,1.781)--(7.125,1.780)%
  --(7.129,1.780)--(7.133,1.779)--(7.137,1.778)--(7.141,1.778)--(7.145,1.777)--(7.149,1.777)%
  --(7.153,1.776)--(7.157,1.776)--(7.161,1.775)--(7.165,1.775)--(7.169,1.774)--(7.173,1.774)%
  --(7.177,1.773)--(7.181,1.772)--(7.185,1.772)--(7.189,1.771)--(7.193,1.771)--(7.196,1.770)%
  --(7.200,1.770)--(7.204,1.769)--(7.208,1.769)--(7.212,1.768)--(7.216,1.768)--(7.220,1.767)%
  --(7.224,1.766)--(7.228,1.766)--(7.232,1.765)--(7.236,1.765)--(7.240,1.764)--(7.244,1.764)%
  --(7.248,1.763)--(7.252,1.763)--(7.256,1.762)--(7.260,1.762)--(7.264,1.761)--(7.268,1.760)%
  --(7.272,1.760)--(7.275,1.759)--(7.279,1.759)--(7.283,1.758)--(7.287,1.758)--(7.291,1.757)%
  --(7.295,1.757)--(7.299,1.756)--(7.303,1.756)--(7.307,1.755)--(7.311,1.754)--(7.315,1.754)%
  --(7.319,1.753)--(7.323,1.753)--(7.327,1.752)--(7.331,1.752)--(7.335,1.751)--(7.339,1.751)%
  --(7.343,1.750)--(7.347,1.750)--(7.351,1.749)--(7.354,1.749)--(7.358,1.748)--(7.362,1.747)%
  --(7.366,1.747)--(7.370,1.746)--(7.374,1.746)--(7.378,1.745)--(7.382,1.745)--(7.386,1.744)%
  --(7.390,1.744)--(7.394,1.743)--(7.398,1.743)--(7.402,1.742)--(7.406,1.742)--(7.410,1.741)%
  --(7.414,1.740)--(7.418,1.740)--(7.422,1.739)--(7.426,1.739)--(7.429,1.738)--(7.433,1.738)%
  --(7.437,1.737)--(7.441,1.737)--(7.445,1.736)--(7.449,1.736)--(7.453,1.735)--(7.457,1.735)%
  --(7.461,1.734)--(7.465,1.733)--(7.469,1.733)--(7.473,1.732)--(7.477,1.732)--(7.481,1.731)%
  --(7.485,1.731)--(7.489,1.730)--(7.493,1.730)--(7.497,1.729)--(7.501,1.729)--(7.505,1.728)%
  --(7.508,1.728)--(7.512,1.727)--(7.516,1.727)--(7.520,1.726)--(7.524,1.725)--(7.528,1.725)%
  --(7.532,1.724)--(7.536,1.724)--(7.540,1.723)--(7.544,1.723)--(7.548,1.722)--(7.552,1.722)%
  --(7.556,1.721)--(7.560,1.721)--(7.564,1.720)--(7.568,1.720)--(7.572,1.719)--(7.576,1.719)%
  --(7.580,1.718)--(7.583,1.718)--(7.587,1.717)--(7.591,1.716)--(7.595,1.716)--(7.599,1.715)%
  --(7.603,1.715)--(7.607,1.714)--(7.611,1.714)--(7.615,1.713)--(7.619,1.713)--(7.623,1.712)%
  --(7.627,1.712)--(7.631,1.711)--(7.635,1.711)--(7.639,1.710)--(7.643,1.710)--(7.647,1.709)%
  --(7.651,1.708)--(7.655,1.708)--(7.659,1.707)--(7.662,1.707)--(7.666,1.706)--(7.670,1.706)%
  --(7.674,1.705)--(7.678,1.705)--(7.682,1.704)--(7.686,1.704)--(7.690,1.703)--(7.694,1.703)%
  --(7.698,1.702)--(7.702,1.702)--(7.706,1.701)--(7.710,1.701)--(7.714,1.700)--(7.718,1.699)%
  --(7.722,1.699)--(7.726,1.698)--(7.730,1.698)--(7.734,1.697)--(7.738,1.697)--(7.741,1.696)%
  --(7.745,1.696)--(7.749,1.695)--(7.753,1.695)--(7.757,1.694)--(7.761,1.694)--(7.765,1.693)%
  --(7.769,1.693)--(7.773,1.692)--(7.777,1.692)--(7.781,1.691)--(7.785,1.690)--(7.789,1.690)%
  --(7.793,1.689)--(7.797,1.689)--(7.801,1.688)--(7.805,1.688)--(7.809,1.687)--(7.813,1.687)%
  --(7.816,1.686)--(7.820,1.686)--(7.824,1.685)--(7.828,1.685)--(7.832,1.684)--(7.836,1.684)%
  --(7.840,1.683)--(7.844,1.683)--(7.848,1.682)--(7.852,1.681)--(7.856,1.681)--(7.860,1.680)%
  --(7.864,1.680)--(7.868,1.679)--(7.872,1.679)--(7.876,1.678)--(7.880,1.678)--(7.884,1.677)%
  --(7.888,1.677)--(7.892,1.676)--(7.895,1.676)--(7.899,1.675)--(7.903,1.675)--(7.907,1.674)%
  --(7.911,1.674)--(7.915,1.673)--(7.919,1.672)--(7.923,1.672)--(7.927,1.671)--(7.931,1.671)%
  --(7.935,1.670)--(7.939,1.670)--(7.943,1.669)--(7.947,1.669)--(7.951,1.668)--(7.955,1.668)%
  --(7.959,1.667)--(7.963,1.667)--(7.967,1.666)--(7.970,1.666)--(7.974,1.665)--(7.978,1.664)%
  --(7.982,1.664)--(7.986,1.663)--(7.990,1.663)--(7.994,1.662)--(7.998,1.662)--(8.002,1.661)%
  --(8.006,1.661)--(8.010,1.660)--(8.014,1.660)--(8.018,1.659)--(8.022,1.659)--(8.026,1.658)%
  --(8.030,1.657)--(8.034,1.657)--(8.038,1.656)--(8.042,1.656)--(8.046,1.655)--(8.049,1.655)%
  --(8.053,1.654)--(8.057,1.654)--(8.061,1.653)--(8.065,1.653)--(8.069,1.652)--(8.073,1.652)%
  --(8.077,1.651)--(8.081,1.651)--(8.085,1.650)--(8.089,1.649)--(8.093,1.649)--(8.097,1.648)%
  --(8.101,1.648)--(8.105,1.647)--(8.109,1.647)--(8.113,1.646)--(8.117,1.646)--(8.121,1.645)%
  --(8.125,1.645)--(8.128,1.644)--(8.132,1.644)--(8.136,1.643)--(8.140,1.642)--(8.144,1.642)%
  --(8.148,1.641)--(8.152,1.641)--(8.156,1.640)--(8.160,1.640)--(8.164,1.639)--(8.168,1.639)%
  --(8.172,1.638)--(8.176,1.638)--(8.180,1.637)--(8.184,1.637)--(8.188,1.636)--(8.192,1.635)%
  --(8.196,1.635)--(8.200,1.634)--(8.203,1.634)--(8.207,1.633)--(8.211,1.633)--(8.215,1.632)%
  --(8.219,1.632)--(8.223,1.631)--(8.227,1.630)--(8.231,1.630)--(8.235,1.629)--(8.239,1.629)%
  --(8.243,1.628)--(8.247,1.628)--(8.251,1.627)--(8.255,1.626)--(8.259,1.626)--(8.263,1.625)%
  --(8.267,1.625)--(8.271,1.624)--(8.275,1.624)--(8.279,1.623)--(8.282,1.622)--(8.286,1.622)%
  --(8.290,1.621)--(8.294,1.621)--(8.298,1.620)--(8.302,1.619)--(8.306,1.619)--(8.310,1.618)%
  --(8.314,1.618)--(8.318,1.617)--(8.322,1.616)--(8.326,1.616)--(8.330,1.615)--(8.334,1.615)%
  --(8.338,1.614)--(8.342,1.613)--(8.346,1.613)--(8.350,1.612)--(8.354,1.612)--(8.358,1.611)%
  --(8.361,1.610)--(8.365,1.610)--(8.369,1.609)--(8.373,1.609)--(8.377,1.608)--(8.381,1.607)%
  --(8.385,1.607)--(8.389,1.606)--(8.393,1.606)--(8.397,1.605)--(8.401,1.605)--(8.405,1.604)%
  --(8.409,1.604)--(8.413,1.603)--(8.417,1.603)--(8.421,1.602)--(8.425,1.601)--(8.429,1.601)%
  --(8.433,1.600)--(8.436,1.600)--(8.440,1.599)--(8.444,1.599)--(8.448,1.599)--(8.452,1.598)%
  --(8.456,1.598)--(8.460,1.597)--(8.464,1.597)--(8.468,1.596)--(8.472,1.596)--(8.476,1.595)%
  --(8.480,1.595)--(8.484,1.594)--(8.488,1.594)--(8.492,1.593)--(8.496,1.593)--(8.500,1.592)%
  --(8.504,1.592)--(8.508,1.591)--(8.512,1.591)--(8.515,1.590)--(8.519,1.589)--(8.523,1.589)%
  --(8.527,1.588)--(8.531,1.587)--(8.535,1.586)--(8.539,1.586)--(8.543,1.585)--(8.547,1.584)%
  --(8.551,1.583)--(8.555,1.582)--(8.559,1.581)--(8.563,1.580)--(8.567,1.578)--(8.571,1.577)%
  --(8.575,1.576)--(8.579,1.574)--(8.583,1.573)--(8.587,1.571)--(8.590,1.570)--(8.594,1.568)%
  --(8.598,1.566)--(8.602,1.564)--(8.606,1.562)--(8.610,1.559)--(8.614,1.557)--(8.618,1.554)%
  --(8.622,1.552)--(8.626,1.549)--(8.630,1.546)--(8.634,1.542)--(8.638,1.539)--(8.642,1.535)%
  --(8.646,1.530)--(8.650,1.525)--(8.654,1.520)--(8.658,1.514)--(8.662,1.507)--(8.666,1.499)%
  --(8.669,1.490)--(8.673,1.480)--(8.677,1.467)--(8.681,1.451)--(8.685,1.432)--(8.689,1.407)%
  --(8.693,1.373)--(8.697,1.328)--(8.701,1.264)--(8.705,1.171)--(8.709,1.036)--(8.713,0.894)%
  --(8.717,0.836)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.748,0.831)--(8.752,0.831)--(8.756,0.831)--(8.760,0.831)%
  --(8.764,0.831)--(8.768,0.831)--(8.772,0.831)--(8.776,0.831)--(8.780,0.831)--(8.784,0.831)%
  --(8.788,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)--(8.804,0.831)--(8.808,0.831)%
  --(8.812,0.831)--(8.816,0.831)--(8.820,0.831)--(8.823,0.831)--(8.827,0.831)--(8.831,0.831)%
  --(8.835,0.831)--(8.839,0.831)--(8.843,0.831)--(8.847,0.831)--(8.851,0.831)--(8.855,0.831)%
  --(8.859,0.831)--(8.863,0.831)--(8.867,0.831)--(8.871,0.831)--(8.875,0.831)--(8.879,0.831)%
  --(8.883,0.831)--(8.887,0.831)--(8.891,0.831)--(8.895,0.831)--(8.899,0.831)--(8.902,0.831)%
  --(8.906,0.831)--(8.910,0.831)--(8.914,0.831)--(8.918,0.831)--(8.922,0.831)--(8.926,0.831)%
  --(8.930,0.831)--(8.934,0.831)--(8.938,0.831)--(8.942,0.831)--(8.946,0.831)--(8.950,0.831)%
  --(8.954,0.831)--(8.958,0.831)--(8.962,0.831)--(8.966,0.831)--(8.970,0.831)--(8.974,0.831)%
  --(8.977,0.831)--(8.981,0.831)--(8.985,0.831)--(8.989,0.831)--(8.993,0.831)--(8.997,0.831)%
  --(9.001,0.831)--(9.005,0.831)--(9.009,0.831)--(9.013,0.831)--(9.017,0.831)--(9.021,0.831)%
  --(9.025,0.831)--(9.029,0.831)--(9.033,0.831)--(9.037,0.831)--(9.041,0.831)--(9.045,0.831)%
  --(9.049,0.831)--(9.053,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)%
  --(9.072,0.831)--(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)%
  --(9.096,0.831)--(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)%
  --(9.120,0.831)--(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.135,0.831)--(9.139,0.831)%
  --(9.143,0.831)--(9.147,0.831)--(9.151,0.831)--(9.155,0.831)--(9.159,0.831)--(9.163,0.831)%
  --(9.167,0.831)--(9.171,0.831)--(9.175,0.831)--(9.179,0.831)--(9.183,0.831)--(9.187,0.831)%
  --(9.191,0.831)--(9.195,0.831)--(9.199,0.831)--(9.203,0.831)--(9.207,0.831)--(9.210,0.831)%
  --(9.214,0.831)--(9.218,0.831)--(9.222,0.831)--(9.226,0.831)--(9.230,0.831)--(9.234,0.831)%
  --(9.238,0.831)--(9.242,0.831)--(9.246,0.831);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.350,4.692)--(1.350,0.831)--(9.248,0.831)--(9.248,4.692)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.350cm}{0.831cm}}{\pgfpoint{9.248cm}{4.692cm}}
\end{tikzpicture}
%% gnuplot variables


==> 5_compare1D_CO_2_3.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Dec  2 13:06:11 2017
\path (0.000,0.000) rectangle (11.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.831)--(1.684,5.831);
\node[gp node right] at (1.485,5.831) {$0$};
\draw[gp path] (1.504,6.603)--(1.684,6.603);
\node[gp node right] at (1.485,6.603) {$4.2$};
\draw[gp path] (1.504,7.375)--(1.684,7.375);
\node[gp node right] at (1.485,7.375) {$8.4$};
\draw[gp path] (1.504,8.147)--(1.684,8.147);
\node[gp node right] at (1.485,8.147) {$12.6$};
\draw[gp path] (1.504,8.919)--(1.684,8.919);
\node[gp node right] at (1.485,8.919) {$16.8$};
\draw[gp path] (1.504,9.691)--(1.684,9.691);
\node[gp node right] at (1.485,9.691) {$21$};
\draw[gp path] (1.504,5.831)--(1.504,6.011);
\node[gp node center] at (1.504,5.553) {$0$};
\draw[gp path] (3.047,5.831)--(3.047,6.011);
\node[gp node center] at (3.047,5.553) {$0.4$};
\draw[gp path] (4.590,5.831)--(4.590,6.011);
\node[gp node center] at (4.590,5.553) {$0.8$};
\draw[gp path] (6.133,5.831)--(6.133,6.011);
\node[gp node center] at (6.133,5.553) {$1.2$};
\draw[gp path] (7.676,5.831)--(7.676,6.011);
\node[gp node center] at (7.676,5.553) {$1.6$};
\draw[gp path] (9.219,5.831)--(9.219,6.011);
\node[gp node center] at (9.219,5.553) {$2$};
\draw[gp path] (9.219,5.831)--(9.039,5.831);
\node[gp node left] at (9.238,5.831) {$0$};
\draw[gp path] (9.219,6.603)--(9.039,6.603);
\node[gp node left] at (9.238,6.603) {$100$};
\draw[gp path] (9.219,7.375)--(9.039,7.375);
\node[gp node left] at (9.238,7.375) {$200$};
\draw[gp path] (9.219,8.147)--(9.039,8.147);
\node[gp node left] at (9.238,8.147) {$300$};
\draw[gp path] (9.219,8.919)--(9.039,8.919);
\node[gp node left] at (9.238,8.919) {$400$};
\draw[gp path] (9.219,9.691)--(9.039,9.691);
\node[gp node left] at (9.238,9.691) {$500$};
\draw[gp path] (1.504,9.691)--(1.504,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
\node[gp node left] at (7.059,5.175) {incompress.};
\node[gp node left] at (7.348,4.943) {compress.};
\node[gp node left] at (3.047,9.923) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](9.065,5.175)--(9.605,5.175);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](9.065,4.943)--(9.605,4.943);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.588,7.761) {Prod. rate, $q$ ($10^{-3} kg/s$)};
\node[gp node center,rotate=-270] at (10.103,7.761) {Cumulative prod., $N_{p}$ ($10^{3} \; kg$)};
\node[gp node center] at (5.361,5.215) {Time, $t$ ($10^7 \; s$)};
\node[gp node right] at (7.751,9.357) {$q_{total}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.935,9.357)--(8.851,9.357);
\draw[gp path] (1.504,5.831)--(1.681,8.766)--(1.859,8.791)--(2.036,8.812)--(2.214,8.833)%
  --(2.391,8.855)--(2.569,8.878)--(2.746,8.901)--(2.924,8.926)--(3.101,8.951)--(3.278,8.978)%
  --(3.456,9.007)--(3.633,9.036)--(3.811,9.067)--(3.988,8.823)--(4.166,8.629)--(4.343,8.603)%
  --(4.521,8.584)--(4.698,8.569)--(4.875,8.555)--(5.053,8.543)--(5.230,8.533)--(5.408,8.523)%
  --(5.585,8.515)--(5.763,8.507)--(5.940,8.500)--(6.118,8.494)--(6.295,8.488)--(6.472,8.482)%
  --(6.650,8.477)--(6.827,8.473)--(7.005,8.469)--(7.182,8.464)--(7.360,8.461)--(7.537,8.457)%
  --(7.715,8.454)--(7.892,8.451)--(8.069,8.448)--(8.247,8.445)--(8.424,8.442)--(8.602,8.440)%
  --(8.779,8.438)--(8.957,8.435)--(9.134,8.433)--(9.219,8.432);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,5.831)--(1.681,8.990)--(1.859,8.995)--(2.036,8.996)--(2.214,8.996)%
  --(2.391,8.997)--(2.569,8.998)--(2.746,8.996)--(2.924,8.995)--(3.101,8.994)--(3.278,8.994)%
  --(3.456,8.996)--(3.633,8.998)--(3.811,8.994)--(3.988,8.644)--(4.166,8.612)--(4.343,8.590)%
  --(4.521,8.571)--(4.698,8.557)--(4.875,8.545)--(5.053,8.534)--(5.230,8.522)--(5.408,8.515)%
  --(5.585,8.506)--(5.763,8.500)--(5.940,8.492)--(6.118,8.487)--(6.295,8.480)--(6.472,8.475)%
  --(6.650,8.472)--(6.827,8.466)--(7.005,8.462)--(7.182,8.458)--(7.360,8.454)--(7.537,8.450)%
  --(7.715,8.448)--(7.892,8.444)--(8.069,8.442)--(8.247,8.439)--(8.424,8.433)--(8.602,8.433)%
  --(8.779,8.432)--(8.957,8.427)--(9.134,8.427)--(9.219,8.426);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,9.049) {$q_{oil}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,9.049)--(8.851,9.049);
\draw[gp path] (1.504,5.831)--(1.681,8.766)--(1.859,8.791)--(2.036,8.812)--(2.214,8.833)%
  --(2.391,8.855)--(2.569,8.878)--(2.746,8.901)--(2.924,8.926)--(3.101,8.951)--(3.278,8.978)%
  --(3.456,9.007)--(3.633,9.036)--(3.811,9.067)--(3.988,7.856)--(4.166,7.049)--(4.343,6.935)%
  --(4.521,6.844)--(4.698,6.767)--(4.875,6.700)--(5.053,6.642)--(5.230,6.590)--(5.408,6.543)%
  --(5.585,6.501)--(5.763,6.463)--(5.940,6.428)--(6.118,6.396)--(6.295,6.366)--(6.472,6.339)%
  --(6.650,6.314)--(6.827,6.290)--(7.005,6.268)--(7.182,6.248)--(7.360,6.228)--(7.537,6.210)%
  --(7.715,6.193)--(7.892,6.177)--(8.069,6.162)--(8.247,6.147)--(8.424,6.134)--(8.602,6.121)%
  --(8.779,6.108)--(8.957,6.096)--(9.134,6.085)--(9.219,6.080);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,5.831)--(1.681,8.990)--(1.859,8.995)--(2.036,8.996)--(2.214,8.996)%
  --(2.391,8.997)--(2.569,8.998)--(2.746,8.996)--(2.924,8.995)--(3.101,8.994)--(3.278,8.994)%
  --(3.456,8.996)--(3.633,8.998)--(3.811,8.964)--(3.988,7.205)--(4.166,7.031)--(4.343,6.924)%
  --(4.521,6.835)--(4.698,6.760)--(4.875,6.694)--(5.053,6.636)--(5.230,6.584)--(5.408,6.538)%
  --(5.585,6.496)--(5.763,6.458)--(5.940,6.423)--(6.118,6.391)--(6.295,6.362)--(6.472,6.335)%
  --(6.650,6.309)--(6.827,6.285)--(7.005,6.263)--(7.182,6.243)--(7.360,6.224)--(7.537,6.206)%
  --(7.715,6.189)--(7.892,6.173)--(8.069,6.158)--(8.247,6.144)--(8.424,6.130)--(8.602,6.117)%
  --(8.779,6.105)--(8.957,6.093)--(9.134,6.082)--(9.219,6.076);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.741) {$N_{p \; total}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.741)--(8.851,8.741);
\draw[gp path] (1.504,5.831)--(1.681,5.888)--(1.859,5.945)--(2.036,6.003)--(2.214,6.061)%
  --(2.391,6.119)--(2.569,6.178)--(2.746,6.237)--(2.924,6.297)--(3.101,6.357)--(3.278,6.418)%
  --(3.456,6.479)--(3.633,6.541)--(3.811,6.604)--(3.988,6.662)--(4.166,6.716)--(4.343,6.769)%
  --(4.521,6.822)--(4.698,6.875)--(4.875,6.928)--(5.053,6.980)--(5.230,7.033)--(5.408,7.085)%
  --(5.585,7.136)--(5.763,7.188)--(5.940,7.240)--(6.118,7.291)--(6.295,7.342)--(6.472,7.394)%
  --(6.650,7.445)--(6.827,7.496)--(7.005,7.547)--(7.182,7.598)--(7.360,7.648)--(7.537,7.699)%
  --(7.715,7.750)--(7.892,7.801)--(8.069,7.851)--(8.247,7.902)--(8.424,7.952)--(8.602,8.002)%
  --(8.779,8.053)--(8.957,8.103)--(9.134,8.153)--(9.219,8.177);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,5.831)--(1.681,5.892)--(1.859,5.953)--(2.036,6.014)--(2.214,6.075)%
  --(2.391,6.137)--(2.569,6.198)--(2.746,6.259)--(2.924,6.320)--(3.101,6.381)--(3.278,6.442)%
  --(3.456,6.503)--(3.633,6.565)--(3.811,6.626)--(3.988,6.680)--(4.166,6.734)--(4.343,6.787)%
  --(4.521,6.840)--(4.698,6.893)--(4.875,6.945)--(5.053,6.997)--(5.230,7.049)--(5.408,7.101)%
  --(5.585,7.153)--(5.763,7.204)--(5.940,7.256)--(6.118,7.307)--(6.295,7.358)--(6.472,7.409)%
  --(6.650,7.461)--(6.827,7.511)--(7.005,7.562)--(7.182,7.613)--(7.360,7.664)--(7.537,7.714)%
  --(7.715,7.765)--(7.892,7.815)--(8.069,7.866)--(8.247,7.916)--(8.424,7.966)--(8.602,8.017)%
  --(8.779,8.067)--(8.957,8.117)--(9.134,8.167)--(9.219,8.191);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.433) {$N_{p \; oil}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.433)--(8.851,8.433);
\draw[gp path] (1.504,5.831)--(1.681,5.888)--(1.859,5.945)--(2.036,6.003)--(2.214,6.061)%
  --(2.391,6.119)--(2.569,6.178)--(2.746,6.237)--(2.924,6.297)--(3.101,6.357)--(3.278,6.418)%
  --(3.456,6.479)--(3.633,6.541)--(3.811,6.604)--(3.988,6.643)--(4.166,6.666)--(4.343,6.688)%
  --(4.521,6.707)--(4.698,6.725)--(4.875,6.742)--(5.053,6.758)--(5.230,6.773)--(5.408,6.786)%
  --(5.585,6.799)--(5.763,6.811)--(5.940,6.823)--(6.118,6.834)--(6.295,6.844)--(6.472,6.854)%
  --(6.650,6.863)--(6.827,6.872)--(7.005,6.881)--(7.182,6.889)--(7.360,6.896)--(7.537,6.904)%
  --(7.715,6.911)--(7.892,6.917)--(8.069,6.924)--(8.247,6.930)--(8.424,6.936)--(8.602,6.941)%
  --(8.779,6.947)--(8.957,6.952)--(9.134,6.957)--(9.219,6.959);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,5.831)--(1.681,5.892)--(1.859,5.953)--(2.036,6.014)--(2.214,6.075)%
  --(2.391,6.137)--(2.569,6.198)--(2.746,6.259)--(2.924,6.320)--(3.101,6.381)--(3.278,6.442)%
  --(3.456,6.503)--(3.633,6.565)--(3.811,6.625)--(3.988,6.652)--(4.166,6.675)--(4.343,6.696)%
  --(4.521,6.715)--(4.698,6.733)--(4.875,6.750)--(5.053,6.766)--(5.230,6.780)--(5.408,6.794)%
  --(5.585,6.807)--(5.763,6.819)--(5.940,6.830)--(6.118,6.841)--(6.295,6.851)--(6.472,6.861)%
  --(6.650,6.870)--(6.827,6.879)--(7.005,6.887)--(7.182,6.895)--(7.360,6.903)--(7.537,6.910)%
  --(7.715,6.917)--(7.892,6.924)--(8.069,6.930)--(8.247,6.936)--(8.424,6.942)--(8.602,6.947)%
  --(8.779,6.953)--(8.957,6.958)--(9.134,6.963)--(9.219,6.965);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,9.691)--(1.504,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{5.831cm}}{\pgfpoint{9.219cm}{9.691cm}}
\draw[gp path] (1.504,0.831)--(1.684,0.831);
\node[gp node right] at (1.485,0.831) {$0$};
\draw[gp path] (1.504,1.603)--(1.684,1.603);
\node[gp node right] at (1.485,1.603) {$0.15$};
\draw[gp path] (1.504,2.375)--(1.684,2.375);
\node[gp node right] at (1.485,2.375) {$0.3$};
\draw[gp path] (1.504,3.148)--(1.684,3.148);
\node[gp node right] at (1.485,3.148) {$0.45$};
\draw[gp path] (1.504,3.920)--(1.684,3.920);
\node[gp node right] at (1.485,3.920) {$0.6$};
\draw[gp path] (1.504,4.692)--(1.684,4.692);
\node[gp node right] at (1.485,4.692) {$0.75$};
\draw[gp path] (1.504,0.831)--(1.504,1.011);
\node[gp node center] at (1.504,0.553) {injec};
\draw[gp path] (9.182,0.831)--(9.182,1.011);
\node[gp node center] at (9.182,0.553) {prod};
\draw[gp path] (2.601,0.831)--(2.601,1.011);
\node[gp node center] at (2.601,0.553) {$0.2$};
\draw[gp path] (3.698,0.831)--(3.698,1.011);
\node[gp node center] at (3.698,0.553) {$0.4$};
\draw[gp path] (4.795,0.831)--(4.795,1.011);
\node[gp node center] at (4.795,0.553) {$0.6$};
\draw[gp path] (5.891,0.831)--(5.891,1.011);
\node[gp node center] at (5.891,0.553) {$0.8$};
\draw[gp path] (6.988,0.831)--(6.988,1.011);
\node[gp node center] at (6.988,0.553) {$1$};
\draw[gp path] (8.085,0.831)--(8.085,1.011);
\node[gp node center] at (8.085,0.553) {$1.2$};
\draw[gp path] (1.504,4.692)--(1.504,0.831)--(9.182,0.831)--(9.182,4.692)--cycle;
\node[gp node left] at (2.809,4.924) {(b)};
\node[gp node center,rotate=-270] at (0.588,2.761) {Gas saturation, $S_{g}$};
\node[gp node center] at (5.343,0.215) {$X$ ($10^3 \; m$)};
\node[gp node center] at (7.710,4.358) {Time, ($10^7 \; s$)};
\node[gp node right] at (7.158,4.050) {$0.12$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.342,4.050)--(8.258,4.050);
\draw[gp path] (1.506,4.438)--(1.510,4.435)--(1.514,4.435)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.433)%
  --(1.571,4.433)--(1.575,4.433)--(1.579,4.433)--(1.583,4.433)--(1.587,4.433)--(1.590,4.433)%
  --(1.594,4.433)--(1.598,4.432)--(1.602,4.432)--(1.606,4.432)--(1.610,4.432)--(1.613,4.432)%
  --(1.617,4.431)--(1.621,4.431)--(1.625,4.430)--(1.629,4.430)--(1.633,4.429)--(1.636,4.428)%
  --(1.640,4.426)--(1.644,4.425)--(1.648,4.422)--(1.652,4.420)--(1.656,4.417)--(1.659,4.413)%
  --(1.663,4.409)--(1.667,4.404)--(1.671,4.398)--(1.675,4.392)--(1.679,4.384)--(1.683,4.377)%
  --(1.686,4.368)--(1.690,4.359)--(1.694,4.350)--(1.698,4.340)--(1.702,4.329)--(1.706,4.318)%
  --(1.709,4.306)--(1.713,4.294)--(1.717,4.282)--(1.721,4.269)--(1.725,4.257)--(1.729,4.243)%
  --(1.732,4.230)--(1.736,4.217)--(1.740,4.203)--(1.744,4.189)--(1.748,4.176)--(1.752,4.162)%
  --(1.755,4.148)--(1.759,4.134)--(1.763,4.120)--(1.767,4.107)--(1.771,4.093)--(1.775,4.079)%
  --(1.778,4.065)--(1.782,4.052)--(1.786,4.038)--(1.790,4.025)--(1.794,4.011)--(1.798,3.998)%
  --(1.802,3.985)--(1.805,3.972)--(1.809,3.959)--(1.813,3.946)--(1.817,3.933)--(1.821,3.920)%
  --(1.825,3.907)--(1.828,3.895)--(1.832,3.883)--(1.836,3.870)--(1.840,3.858)--(1.844,3.846)%
  --(1.848,3.834)--(1.851,3.822)--(1.855,3.810)--(1.859,3.799)--(1.863,3.787)--(1.867,3.776)%
  --(1.871,3.764)--(1.874,3.753)--(1.878,3.742)--(1.882,3.731)--(1.886,3.720)--(1.890,3.709)%
  --(1.894,3.698)--(1.897,3.687)--(1.901,3.677)--(1.905,3.666)--(1.909,3.656)--(1.913,3.646)%
  --(1.917,3.635)--(1.921,3.625)--(1.924,3.615)--(1.928,3.605)--(1.932,3.595)--(1.936,3.586)%
  --(1.940,3.576)--(1.944,3.566)--(1.947,3.557)--(1.951,3.547)--(1.955,3.538)--(1.959,3.528)%
  --(1.963,3.519)--(1.967,3.510)--(1.970,3.501)--(1.974,3.492)--(1.978,3.483)--(1.982,3.474)%
  --(1.986,3.465)--(1.990,3.456)--(1.993,3.448)--(1.997,3.439)--(2.001,3.431)--(2.005,3.422)%
  --(2.009,3.414)--(2.013,3.405)--(2.017,3.397)--(2.020,3.389)--(2.024,3.381)--(2.028,3.372)%
  --(2.032,3.364)--(2.036,3.356)--(2.040,3.348)--(2.043,3.340)--(2.047,3.333)--(2.051,3.325)%
  --(2.055,3.317)--(2.059,3.309)--(2.063,3.302)--(2.066,3.294)--(2.070,3.287)--(2.074,3.279)%
  --(2.078,3.272)--(2.082,3.264)--(2.086,3.257)--(2.089,3.250)--(2.093,3.242)--(2.097,3.235)%
  --(2.101,3.228)--(2.105,3.221)--(2.109,3.214)--(2.112,3.207)--(2.116,3.200)--(2.120,3.193)%
  --(2.124,3.186)--(2.128,3.179)--(2.132,3.172)--(2.136,3.165)--(2.139,3.158)--(2.143,3.152)%
  --(2.147,3.145)--(2.151,3.138)--(2.155,3.132)--(2.159,3.125)--(2.162,3.119)--(2.166,3.112)%
  --(2.170,3.106)--(2.174,3.099)--(2.178,3.093)--(2.182,3.086)--(2.185,3.080)--(2.189,3.074)%
  --(2.193,3.068)--(2.197,3.061)--(2.201,3.055)--(2.205,3.049)--(2.208,3.043)--(2.212,3.037)%
  --(2.216,3.031)--(2.220,3.024)--(2.224,3.018)--(2.228,3.012)--(2.231,3.006)--(2.235,3.001)%
  --(2.239,2.995)--(2.243,2.989)--(2.247,2.983)--(2.251,2.977)--(2.255,2.971)--(2.258,2.965)%
  --(2.262,2.960)--(2.266,2.954)--(2.270,2.948)--(2.274,2.943)--(2.278,2.937)--(2.281,2.931)%
  --(2.285,2.926)--(2.289,2.920)--(2.293,2.914)--(2.297,2.909)--(2.301,2.903)--(2.304,2.898)%
  --(2.308,2.892)--(2.312,2.887)--(2.316,2.881)--(2.320,2.876)--(2.324,2.871)--(2.327,2.865)%
  --(2.331,2.860)--(2.335,2.855)--(2.339,2.849)--(2.343,2.844)--(2.347,2.839)--(2.350,2.833)%
  --(2.354,2.828)--(2.358,2.823)--(2.362,2.818)--(2.366,2.813)--(2.370,2.807)--(2.374,2.802)%
  --(2.377,2.797)--(2.381,2.792)--(2.385,2.787)--(2.389,2.782)--(2.393,2.777)--(2.397,2.772)%
  --(2.400,2.767)--(2.404,2.762)--(2.408,2.757)--(2.412,2.752)--(2.416,2.747)--(2.420,2.742)%
  --(2.423,2.737)--(2.427,2.732)--(2.431,2.727)--(2.435,2.722)--(2.439,2.717)--(2.443,2.713)%
  --(2.446,2.708)--(2.450,2.703)--(2.454,2.698)--(2.458,2.693)--(2.462,2.688)--(2.466,2.684)%
  --(2.470,2.679)--(2.473,2.674)--(2.477,2.669)--(2.481,2.665)--(2.485,2.660)--(2.489,2.655)%
  --(2.493,2.650)--(2.496,2.646)--(2.500,2.641)--(2.504,2.636)--(2.508,2.632)--(2.512,2.627)%
  --(2.516,2.623)--(2.519,2.618)--(2.523,2.613)--(2.527,2.609)--(2.531,2.604)--(2.535,2.600)%
  --(2.539,2.595)--(2.542,2.590)--(2.546,2.586)--(2.550,2.581)--(2.554,2.577)--(2.558,2.572)%
  --(2.562,2.568)--(2.565,2.563)--(2.569,2.559)--(2.573,2.554)--(2.577,2.550)--(2.581,2.545)%
  --(2.585,2.541)--(2.589,2.536)--(2.592,2.532)--(2.596,2.527)--(2.600,2.523)--(2.604,2.518)%
  --(2.608,2.514)--(2.612,2.509)--(2.615,2.505)--(2.619,2.501)--(2.623,2.496)--(2.627,2.492)%
  --(2.631,2.487)--(2.635,2.483)--(2.638,2.478)--(2.642,2.474)--(2.646,2.470)--(2.650,2.465)%
  --(2.654,2.461)--(2.658,2.456)--(2.661,2.452)--(2.665,2.448)--(2.669,2.443)--(2.673,2.439)%
  --(2.677,2.434)--(2.681,2.430)--(2.684,2.426)--(2.688,2.421)--(2.692,2.417)--(2.696,2.412)%
  --(2.700,2.408)--(2.704,2.403)--(2.708,2.399)--(2.711,2.395)--(2.715,2.390)--(2.719,2.386)%
  --(2.723,2.381)--(2.727,2.377)--(2.731,2.372)--(2.734,2.368)--(2.738,2.363)--(2.742,2.359)%
  --(2.746,2.354)--(2.750,2.350)--(2.754,2.345)--(2.757,2.340)--(2.761,2.336)--(2.765,2.331)%
  --(2.769,2.327)--(2.773,2.322)--(2.777,2.317)--(2.780,2.313)--(2.784,2.308)--(2.788,2.303)%
  --(2.792,2.298)--(2.796,2.293)--(2.800,2.289)--(2.804,2.284)--(2.807,2.279)--(2.811,2.274)%
  --(2.815,2.269)--(2.819,2.263)--(2.823,2.258)--(2.827,2.253)--(2.830,2.248)--(2.834,2.242)%
  --(2.838,2.237)--(2.842,2.231)--(2.846,2.226)--(2.850,2.220)--(2.853,2.214)--(2.857,2.208)%
  --(2.861,2.202)--(2.865,2.196)--(2.869,2.189)--(2.873,2.183)--(2.876,2.176)--(2.880,2.169)%
  --(2.884,2.161)--(2.888,2.154)--(2.892,2.146)--(2.896,2.137)--(2.899,2.129)--(2.903,2.119)%
  --(2.907,2.110)--(2.911,2.099)--(2.915,2.088)--(2.919,2.076)--(2.923,2.063)--(2.926,2.049)%
  --(2.930,2.033)--(2.934,2.015)--(2.938,1.996)--(2.942,1.973)--(2.946,1.947)--(2.949,1.916)%
  --(2.953,1.880)--(2.957,1.835)--(2.961,1.779)--(2.965,1.708)--(2.969,1.612)--(2.972,1.481)%
  --(2.976,1.300)--(2.980,1.049)--(2.984,0.861)--(2.988,0.831)--(2.992,0.831)--(2.995,0.831)%
  --(2.999,0.831)--(3.003,0.831)--(3.007,0.831)--(3.011,0.831)--(3.015,0.831)--(3.018,0.831)%
  --(3.022,0.831)--(3.026,0.831)--(3.030,0.831)--(3.034,0.831)--(3.038,0.831)--(3.042,0.831)%
  --(3.045,0.831)--(3.049,0.831)--(3.053,0.831)--(3.057,0.831)--(3.061,0.831)--(3.065,0.831)%
  --(3.068,0.831)--(3.072,0.831)--(3.076,0.831)--(3.080,0.831)--(3.084,0.831)--(3.088,0.831)%
  --(3.091,0.831)--(3.095,0.831)--(3.099,0.831)--(3.103,0.831)--(3.107,0.831)--(3.111,0.831)%
  --(3.114,0.831)--(3.118,0.831)--(3.122,0.831)--(3.126,0.831)--(3.130,0.831)--(3.134,0.831)%
  --(3.137,0.831)--(3.141,0.831)--(3.145,0.831)--(3.149,0.831)--(3.153,0.831)--(3.157,0.831)%
  --(3.161,0.831)--(3.164,0.831)--(3.168,0.831)--(3.172,0.831)--(3.176,0.831)--(3.180,0.831)%
  --(3.184,0.831)--(3.187,0.831)--(3.191,0.831)--(3.195,0.831)--(3.199,0.831)--(3.203,0.831)%
  --(3.207,0.831)--(3.210,0.831)--(3.214,0.831)--(3.218,0.831)--(3.222,0.831)--(3.226,0.831)%
  --(3.230,0.831)--(3.233,0.831)--(3.237,0.831)--(3.241,0.831)--(3.245,0.831)--(3.249,0.831)%
  --(3.253,0.831)--(3.257,0.831)--(3.260,0.831)--(3.264,0.831)--(3.268,0.831)--(3.272,0.831)%
  --(3.276,0.831)--(3.280,0.831)--(3.283,0.831)--(3.287,0.831)--(3.291,0.831)--(3.295,0.831)%
  --(3.299,0.831)--(3.303,0.831)--(3.306,0.831)--(3.310,0.831)--(3.314,0.831)--(3.318,0.831)%
  --(3.322,0.831)--(3.326,0.831)--(3.329,0.831)--(3.333,0.831)--(3.337,0.831)--(3.341,0.831)%
  --(3.345,0.831)--(3.349,0.831)--(3.352,0.831)--(3.356,0.831)--(3.360,0.831)--(3.364,0.831)%
  --(3.368,0.831)--(3.372,0.831)--(3.376,0.831)--(3.379,0.831)--(3.383,0.831)--(3.387,0.831)%
  --(3.391,0.831)--(3.395,0.831)--(3.399,0.831)--(3.402,0.831)--(3.406,0.831)--(3.410,0.831)%
  --(3.414,0.831)--(3.418,0.831)--(3.422,0.831)--(3.425,0.831)--(3.429,0.831)--(3.433,0.831)%
  --(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.448,0.831)--(3.452,0.831)--(3.456,0.831)%
  --(3.460,0.831)--(3.464,0.831)--(3.468,0.831)--(3.471,0.831)--(3.475,0.831)--(3.479,0.831)%
  --(3.483,0.831)--(3.487,0.831)--(3.491,0.831)--(3.495,0.831)--(3.498,0.831)--(3.502,0.831)%
  --(3.506,0.831)--(3.510,0.831)--(3.514,0.831)--(3.518,0.831)--(3.521,0.831)--(3.525,0.831)%
  --(3.529,0.831)--(3.533,0.831)--(3.537,0.831)--(3.541,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.560,0.831)--(3.564,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.590,0.831)--(3.594,0.831)%
  --(3.598,0.831)--(3.602,0.831)--(3.606,0.831)--(3.610,0.831)--(3.614,0.831)--(3.617,0.831)%
  --(3.621,0.831)--(3.625,0.831)--(3.629,0.831)--(3.633,0.831)--(3.637,0.831)--(3.640,0.831)%
  --(3.644,0.831)--(3.648,0.831)--(3.652,0.831)--(3.656,0.831)--(3.660,0.831)--(3.663,0.831)%
  --(3.667,0.831)--(3.671,0.831)--(3.675,0.831)--(3.679,0.831)--(3.683,0.831)--(3.686,0.831)%
  --(3.690,0.831)--(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)%
  --(3.713,0.831)--(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)%
  --(3.736,0.831)--(3.740,0.831)--(3.744,0.831)--(3.748,0.831)--(3.752,0.831)--(3.756,0.831)%
  --(3.759,0.831)--(3.763,0.831)--(3.767,0.831)--(3.771,0.831)--(3.775,0.831)--(3.779,0.831)%
  --(3.782,0.831)--(3.786,0.831)--(3.790,0.831)--(3.794,0.831)--(3.798,0.831)--(3.802,0.831)%
  --(3.805,0.831)--(3.809,0.831)--(3.813,0.831)--(3.817,0.831)--(3.821,0.831)--(3.825,0.831)%
  --(3.829,0.831)--(3.832,0.831)--(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)%
  --(3.852,0.831)--(3.855,0.831)--(3.859,0.831)--(3.863,0.831)--(3.867,0.831)--(3.871,0.831)%
  --(3.875,0.831)--(3.878,0.831)--(3.882,0.831)--(3.886,0.831)--(3.890,0.831)--(3.894,0.831)%
  --(3.898,0.831)--(3.901,0.831)--(3.905,0.831)--(3.909,0.831)--(3.913,0.831)--(3.917,0.831)%
  --(3.921,0.831)--(3.924,0.831)--(3.928,0.831)--(3.932,0.831)--(3.936,0.831)--(3.940,0.831)%
  --(3.944,0.831)--(3.948,0.831)--(3.951,0.831)--(3.955,0.831)--(3.959,0.831)--(3.963,0.831)%
  --(3.967,0.831)--(3.971,0.831)--(3.974,0.831)--(3.978,0.831)--(3.982,0.831)--(3.986,0.831)%
  --(3.990,0.831)--(3.994,0.831)--(3.997,0.831)--(4.001,0.831)--(4.005,0.831)--(4.009,0.831)%
  --(4.013,0.831)--(4.017,0.831)--(4.020,0.831)--(4.024,0.831)--(4.028,0.831)--(4.032,0.831)%
  --(4.036,0.831)--(4.040,0.831)--(4.043,0.831)--(4.047,0.831)--(4.051,0.831)--(4.055,0.831)%
  --(4.059,0.831)--(4.063,0.831)--(4.067,0.831)--(4.070,0.831)--(4.074,0.831)--(4.078,0.831)%
  --(4.082,0.831)--(4.086,0.831)--(4.090,0.831)--(4.093,0.831)--(4.097,0.831)--(4.101,0.831)%
  --(4.105,0.831)--(4.109,0.831)--(4.113,0.831)--(4.116,0.831)--(4.120,0.831)--(4.124,0.831)%
  --(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.139,0.831)--(4.143,0.831)--(4.147,0.831)%
  --(4.151,0.831)--(4.155,0.831)--(4.159,0.831)--(4.163,0.831)--(4.166,0.831)--(4.170,0.831)%
  --(4.174,0.831)--(4.178,0.831)--(4.182,0.831)--(4.186,0.831)--(4.189,0.831)--(4.193,0.831)%
  --(4.197,0.831)--(4.201,0.831)--(4.205,0.831)--(4.209,0.831)--(4.212,0.831)--(4.216,0.831)%
  --(4.220,0.831)--(4.224,0.831)--(4.228,0.831)--(4.232,0.831)--(4.235,0.831)--(4.239,0.831)%
  --(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.255,0.831)--(4.258,0.831)--(4.262,0.831)%
  --(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)--(4.285,0.831)%
  --(4.289,0.831)--(4.293,0.831)--(4.297,0.831)--(4.301,0.831)--(4.305,0.831)--(4.308,0.831)%
  --(4.312,0.831)--(4.316,0.831)--(4.320,0.831)--(4.324,0.831)--(4.328,0.831)--(4.331,0.831)%
  --(4.335,0.831)--(4.339,0.831)--(4.343,0.831)--(4.347,0.831)--(4.351,0.831)--(4.354,0.831)%
  --(4.358,0.831)--(4.362,0.831)--(4.366,0.831)--(4.370,0.831)--(4.374,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.404,0.831)--(4.408,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.427,0.831)--(4.431,0.831)--(4.435,0.831)--(4.439,0.831)--(4.443,0.831)--(4.447,0.831)%
  --(4.450,0.831)--(4.454,0.831)--(4.458,0.831)--(4.462,0.831)--(4.466,0.831)--(4.470,0.831)%
  --(4.473,0.831)--(4.477,0.831)--(4.481,0.831)--(4.485,0.831)--(4.489,0.831)--(4.493,0.831)%
  --(4.497,0.831)--(4.500,0.831)--(4.504,0.831)--(4.508,0.831)--(4.512,0.831)--(4.516,0.831)%
  --(4.520,0.831)--(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)%
  --(4.543,0.831)--(4.546,0.831)--(4.550,0.831)--(4.554,0.831)--(4.558,0.831)--(4.562,0.831)%
  --(4.566,0.831)--(4.569,0.831)--(4.573,0.831)--(4.577,0.831)--(4.581,0.831)--(4.585,0.831)%
  --(4.589,0.831)--(4.592,0.831)--(4.596,0.831)--(4.600,0.831)--(4.604,0.831)--(4.608,0.831)%
  --(4.612,0.831)--(4.616,0.831)--(4.619,0.831)--(4.623,0.831)--(4.627,0.831)--(4.631,0.831)%
  --(4.635,0.831)--(4.639,0.831)--(4.642,0.831)--(4.646,0.831)--(4.650,0.831)--(4.654,0.831)%
  --(4.658,0.831)--(4.662,0.831)--(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)%
  --(4.681,0.831)--(4.685,0.831)--(4.688,0.831)--(4.692,0.831)--(4.696,0.831)--(4.700,0.831)%
  --(4.704,0.831)--(4.708,0.831)--(4.711,0.831)--(4.715,0.831)--(4.719,0.831)--(4.723,0.831)%
  --(4.727,0.831)--(4.731,0.831)--(4.735,0.831)--(4.738,0.831)--(4.742,0.831)--(4.746,0.831)%
  --(4.750,0.831)--(4.754,0.831)--(4.758,0.831)--(4.761,0.831)--(4.765,0.831)--(4.769,0.831)%
  --(4.773,0.831)--(4.777,0.831)--(4.781,0.831)--(4.784,0.831)--(4.788,0.831)--(4.792,0.831)%
  --(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.807,0.831)--(4.811,0.831)--(4.815,0.831)%
  --(4.819,0.831)--(4.823,0.831)--(4.827,0.831)--(4.830,0.831)--(4.834,0.831)--(4.838,0.831)%
  --(4.842,0.831)--(4.846,0.831)--(4.850,0.831)--(4.854,0.831)--(4.857,0.831)--(4.861,0.831)%
  --(4.865,0.831)--(4.869,0.831)--(4.873,0.831)--(4.877,0.831)--(4.880,0.831)--(4.884,0.831)%
  --(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.903,0.831)--(4.907,0.831)%
  --(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.926,0.831)--(4.930,0.831)%
  --(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)--(4.950,0.831)--(4.953,0.831)%
  --(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)--(4.973,0.831)--(4.976,0.831)%
  --(4.980,0.831)--(4.984,0.831)--(4.988,0.831)--(4.992,0.831)--(4.996,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.022,0.831)%
  --(5.026,0.831)--(5.030,0.831)--(5.034,0.831)--(5.038,0.831)--(5.042,0.831)--(5.045,0.831)%
  --(5.049,0.831)--(5.053,0.831)--(5.057,0.831)--(5.061,0.831)--(5.065,0.831)--(5.069,0.831)%
  --(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)--(5.092,0.831)%
  --(5.095,0.831)--(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)%
  --(5.118,0.831)--(5.122,0.831)--(5.126,0.831)--(5.130,0.831)--(5.134,0.831)--(5.138,0.831)%
  --(5.141,0.831)--(5.145,0.831)--(5.149,0.831)--(5.153,0.831)--(5.157,0.831)--(5.161,0.831)%
  --(5.164,0.831)--(5.168,0.831)--(5.172,0.831)--(5.176,0.831)--(5.180,0.831)--(5.184,0.831)%
  --(5.188,0.831)--(5.191,0.831)--(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)%
  --(5.211,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.237,0.831)--(5.241,0.831)--(5.245,0.831)--(5.249,0.831)--(5.253,0.831)%
  --(5.257,0.831)--(5.260,0.831)--(5.264,0.831)--(5.268,0.831)--(5.272,0.831)--(5.276,0.831)%
  --(5.280,0.831)--(5.283,0.831)--(5.287,0.831)--(5.291,0.831)--(5.295,0.831)--(5.299,0.831)%
  --(5.303,0.831)--(5.307,0.831)--(5.310,0.831)--(5.314,0.831)--(5.318,0.831)--(5.322,0.831)%
  --(5.326,0.831)--(5.330,0.831)--(5.333,0.831)--(5.337,0.831)--(5.341,0.831)--(5.345,0.831)%
  --(5.349,0.831)--(5.353,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)%
  --(5.372,0.831)--(5.376,0.831)--(5.379,0.831)--(5.383,0.831)--(5.387,0.831)--(5.391,0.831)%
  --(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.406,0.831)--(5.410,0.831)--(5.414,0.831)%
  --(5.418,0.831)--(5.422,0.831)--(5.426,0.831)--(5.429,0.831)--(5.433,0.831)--(5.437,0.831)%
  --(5.441,0.831)--(5.445,0.831)--(5.449,0.831)--(5.452,0.831)--(5.456,0.831)--(5.460,0.831)%
  --(5.464,0.831)--(5.468,0.831)--(5.472,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)%
  --(5.487,0.831)--(5.491,0.831)--(5.495,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)%
  --(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.525,0.831)--(5.529,0.831)%
  --(5.533,0.831)--(5.537,0.831)--(5.541,0.831)--(5.545,0.831)--(5.548,0.831)--(5.552,0.831)%
  --(5.556,0.831)--(5.560,0.831)--(5.564,0.831)--(5.568,0.831)--(5.571,0.831)--(5.575,0.831)%
  --(5.579,0.831)--(5.583,0.831)--(5.587,0.831)--(5.591,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.617,0.831)--(5.621,0.831)%
  --(5.625,0.831)--(5.629,0.831)--(5.633,0.831)--(5.637,0.831)--(5.641,0.831)--(5.644,0.831)%
  --(5.648,0.831)--(5.652,0.831)--(5.656,0.831)--(5.660,0.831)--(5.664,0.831)--(5.667,0.831)%
  --(5.671,0.831)--(5.675,0.831)--(5.679,0.831)--(5.683,0.831)--(5.687,0.831)--(5.690,0.831)%
  --(5.694,0.831)--(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.713,0.831)%
  --(5.717,0.831)--(5.721,0.831)--(5.725,0.831)--(5.729,0.831)--(5.733,0.831)--(5.736,0.831)%
  --(5.740,0.831)--(5.744,0.831)--(5.748,0.831)--(5.752,0.831)--(5.756,0.831)--(5.760,0.831)%
  --(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)--(5.779,0.831)--(5.783,0.831)%
  --(5.786,0.831)--(5.790,0.831)--(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)%
  --(5.809,0.831)--(5.813,0.831)--(5.817,0.831)--(5.821,0.831)--(5.825,0.831)--(5.829,0.831)%
  --(5.832,0.831)--(5.836,0.831)--(5.840,0.831)--(5.844,0.831)--(5.848,0.831)--(5.852,0.831)%
  --(5.856,0.831)--(5.859,0.831)--(5.863,0.831)--(5.867,0.831)--(5.871,0.831)--(5.875,0.831)%
  --(5.879,0.831)--(5.882,0.831)--(5.886,0.831)--(5.890,0.831)--(5.894,0.831)--(5.898,0.831)%
  --(5.902,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)--(5.921,0.831)%
  --(5.925,0.831)--(5.928,0.831)--(5.932,0.831)--(5.936,0.831)--(5.940,0.831)--(5.944,0.831)%
  --(5.948,0.831)--(5.951,0.831)--(5.955,0.831)--(5.959,0.831)--(5.963,0.831)--(5.967,0.831)%
  --(5.971,0.831)--(5.975,0.831)--(5.978,0.831)--(5.982,0.831)--(5.986,0.831)--(5.990,0.831)%
  --(5.994,0.831)--(5.998,0.831)--(6.001,0.831)--(6.005,0.831)--(6.009,0.831)--(6.013,0.831)%
  --(6.017,0.831)--(6.021,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.036,0.831)%
  --(6.040,0.831)--(6.044,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.070,0.831)--(6.074,0.831)--(6.078,0.831)--(6.082,0.831)%
  --(6.086,0.831)--(6.090,0.831)--(6.094,0.831)--(6.097,0.831)--(6.101,0.831)--(6.105,0.831)%
  --(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.120,0.831)--(6.124,0.831)--(6.128,0.831)%
  --(6.132,0.831)--(6.136,0.831)--(6.140,0.831)--(6.143,0.831)--(6.147,0.831)--(6.151,0.831)%
  --(6.155,0.831)--(6.159,0.831)--(6.163,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)%
  --(6.178,0.831)--(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.216,0.831)--(6.220,0.831)%
  --(6.224,0.831)--(6.228,0.831)--(6.232,0.831)--(6.236,0.831)--(6.239,0.831)--(6.243,0.831)%
  --(6.247,0.831)--(6.251,0.831)--(6.255,0.831)--(6.259,0.831)--(6.262,0.831)--(6.266,0.831)%
  --(6.270,0.831)--(6.274,0.831)--(6.278,0.831)--(6.282,0.831)--(6.285,0.831)--(6.289,0.831)%
  --(6.293,0.831)--(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.312,0.831)%
  --(6.316,0.831)--(6.320,0.831)--(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.335,0.831)%
  --(6.339,0.831)--(6.343,0.831)--(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.358,0.831)%
  --(6.362,0.831)--(6.366,0.831)--(6.370,0.831)--(6.374,0.831)--(6.378,0.831)--(6.381,0.831)%
  --(6.385,0.831)--(6.389,0.831)--(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.404,0.831)%
  --(6.408,0.831)--(6.412,0.831)--(6.416,0.831)--(6.420,0.831)--(6.424,0.831)--(6.428,0.831)%
  --(6.431,0.831)--(6.435,0.831)--(6.439,0.831)--(6.443,0.831)--(6.447,0.831)--(6.451,0.831)%
  --(6.454,0.831)--(6.458,0.831)--(6.462,0.831)--(6.466,0.831)--(6.470,0.831)--(6.474,0.831)%
  --(6.477,0.831)--(6.481,0.831)--(6.485,0.831)--(6.489,0.831)--(6.493,0.831)--(6.497,0.831)%
  --(6.500,0.831)--(6.504,0.831)--(6.508,0.831)--(6.512,0.831)--(6.516,0.831)--(6.520,0.831)%
  --(6.523,0.831)--(6.527,0.831)--(6.531,0.831)--(6.535,0.831)--(6.539,0.831)--(6.543,0.831)%
  --(6.547,0.831)--(6.550,0.831)--(6.554,0.831)--(6.558,0.831)--(6.562,0.831)--(6.566,0.831)%
  --(6.570,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)--(6.585,0.831)--(6.589,0.831)%
  --(6.593,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)--(6.608,0.831)--(6.612,0.831)%
  --(6.616,0.831)--(6.619,0.831)--(6.623,0.831)--(6.627,0.831)--(6.631,0.831)--(6.635,0.831)%
  --(6.639,0.831)--(6.643,0.831)--(6.646,0.831)--(6.650,0.831)--(6.654,0.831)--(6.658,0.831)%
  --(6.662,0.831)--(6.666,0.831)--(6.669,0.831)--(6.673,0.831)--(6.677,0.831)--(6.681,0.831)%
  --(6.685,0.831)--(6.689,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)--(6.704,0.831)%
  --(6.708,0.831)--(6.712,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)--(6.727,0.831)%
  --(6.731,0.831)--(6.735,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)--(6.750,0.831)%
  --(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.765,0.831)--(6.769,0.831)--(6.773,0.831)%
  --(6.777,0.831)--(6.781,0.831)--(6.785,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.811,0.831)--(6.815,0.831)--(6.819,0.831)%
  --(6.823,0.831)--(6.827,0.831)--(6.831,0.831)--(6.834,0.831)--(6.838,0.831)--(6.842,0.831)%
  --(6.846,0.831)--(6.850,0.831)--(6.854,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.884,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.907,0.831)--(6.911,0.831)%
  --(6.915,0.831)--(6.919,0.831)--(6.923,0.831)--(6.927,0.831)--(6.930,0.831)--(6.934,0.831)%
  --(6.938,0.831)--(6.942,0.831)--(6.946,0.831)--(6.950,0.831)--(6.953,0.831)--(6.957,0.831)%
  --(6.961,0.831)--(6.965,0.831)--(6.969,0.831)--(6.973,0.831)--(6.976,0.831)--(6.980,0.831)%
  --(6.984,0.831)--(6.988,0.831)--(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.003,0.831)%
  --(7.007,0.831)--(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.026,0.831)%
  --(7.030,0.831)--(7.034,0.831)--(7.038,0.831)--(7.042,0.831)--(7.046,0.831)--(7.049,0.831)%
  --(7.053,0.831)--(7.057,0.831)--(7.061,0.831)--(7.065,0.831)--(7.069,0.831)--(7.072,0.831)%
  --(7.076,0.831)--(7.080,0.831)--(7.084,0.831)--(7.088,0.831)--(7.092,0.831)--(7.096,0.831)%
  --(7.099,0.831)--(7.103,0.831)--(7.107,0.831)--(7.111,0.831)--(7.115,0.831)--(7.119,0.831)%
  --(7.122,0.831)--(7.126,0.831)--(7.130,0.831)--(7.134,0.831)--(7.138,0.831)--(7.142,0.831)%
  --(7.145,0.831)--(7.149,0.831)--(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)%
  --(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)--(7.184,0.831)--(7.188,0.831)%
  --(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)--(7.207,0.831)--(7.211,0.831)%
  --(7.215,0.831)--(7.218,0.831)--(7.222,0.831)--(7.226,0.831)--(7.230,0.831)--(7.234,0.831)%
  --(7.238,0.831)--(7.241,0.831)--(7.245,0.831)--(7.249,0.831)--(7.253,0.831)--(7.257,0.831)%
  --(7.261,0.831)--(7.264,0.831)--(7.268,0.831)--(7.272,0.831)--(7.276,0.831)--(7.280,0.831)%
  --(7.284,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)--(7.303,0.831)%
  --(7.307,0.831)--(7.310,0.831)--(7.314,0.831)--(7.318,0.831)--(7.322,0.831)--(7.326,0.831)%
  --(7.330,0.831)--(7.334,0.831)--(7.337,0.831)--(7.341,0.831)--(7.345,0.831)--(7.349,0.831)%
  --(7.353,0.831)--(7.357,0.831)--(7.360,0.831)--(7.364,0.831)--(7.368,0.831)--(7.372,0.831)%
  --(7.376,0.831)--(7.380,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.406,0.831)--(7.410,0.831)--(7.414,0.831)--(7.418,0.831)%
  --(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)--(7.437,0.831)--(7.441,0.831)%
  --(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.456,0.831)--(7.460,0.831)--(7.464,0.831)%
  --(7.468,0.831)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.158,3.742) {$0.24$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.342,3.742)--(8.258,3.742);
\draw[gp path] (1.506,4.441)--(1.510,4.435)--(1.514,4.434)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.433)--(1.567,4.433)%
  --(1.571,4.433)--(1.575,4.433)--(1.579,4.433)--(1.583,4.433)--(1.587,4.433)--(1.590,4.433)%
  --(1.594,4.433)--(1.598,4.433)--(1.602,4.433)--(1.606,4.433)--(1.610,4.433)--(1.613,4.433)%
  --(1.617,4.432)--(1.621,4.432)--(1.625,4.432)--(1.629,4.432)--(1.633,4.432)--(1.636,4.432)%
  --(1.640,4.432)--(1.644,4.432)--(1.648,4.432)--(1.652,4.432)--(1.656,4.432)--(1.659,4.432)%
  --(1.663,4.432)--(1.667,4.431)--(1.671,4.431)--(1.675,4.431)--(1.679,4.431)--(1.683,4.431)%
  --(1.686,4.431)--(1.690,4.431)--(1.694,4.431)--(1.698,4.431)--(1.702,4.431)--(1.706,4.431)%
  --(1.709,4.431)--(1.713,4.431)--(1.717,4.430)--(1.721,4.430)--(1.725,4.430)--(1.729,4.430)%
  --(1.732,4.430)--(1.736,4.430)--(1.740,4.430)--(1.744,4.430)--(1.748,4.430)--(1.752,4.430)%
  --(1.755,4.430)--(1.759,4.430)--(1.763,4.430)--(1.767,4.429)--(1.771,4.429)--(1.775,4.429)%
  --(1.778,4.429)--(1.782,4.429)--(1.786,4.429)--(1.790,4.428)--(1.794,4.428)--(1.798,4.428)%
  --(1.802,4.428)--(1.805,4.427)--(1.809,4.427)--(1.813,4.426)--(1.817,4.425)--(1.821,4.425)%
  --(1.825,4.424)--(1.828,4.423)--(1.832,4.422)--(1.836,4.421)--(1.840,4.419)--(1.844,4.418)%
  --(1.848,4.416)--(1.851,4.414)--(1.855,4.412)--(1.859,4.409)--(1.863,4.407)--(1.867,4.404)%
  --(1.871,4.401)--(1.874,4.398)--(1.878,4.394)--(1.882,4.390)--(1.886,4.387)--(1.890,4.382)%
  --(1.894,4.378)--(1.897,4.373)--(1.901,4.368)--(1.905,4.363)--(1.909,4.358)--(1.913,4.353)%
  --(1.917,4.347)--(1.921,4.341)--(1.924,4.335)--(1.928,4.329)--(1.932,4.323)--(1.936,4.317)%
  --(1.940,4.310)--(1.944,4.304)--(1.947,4.297)--(1.951,4.290)--(1.955,4.284)--(1.959,4.277)%
  --(1.963,4.270)--(1.967,4.263)--(1.970,4.256)--(1.974,4.248)--(1.978,4.241)--(1.982,4.234)%
  --(1.986,4.227)--(1.990,4.219)--(1.993,4.212)--(1.997,4.205)--(2.001,4.197)--(2.005,4.190)%
  --(2.009,4.183)--(2.013,4.175)--(2.017,4.168)--(2.020,4.161)--(2.024,4.153)--(2.028,4.146)%
  --(2.032,4.139)--(2.036,4.131)--(2.040,4.124)--(2.043,4.117)--(2.047,4.109)--(2.051,4.102)%
  --(2.055,4.095)--(2.059,4.088)--(2.063,4.081)--(2.066,4.073)--(2.070,4.066)--(2.074,4.059)%
  --(2.078,4.052)--(2.082,4.045)--(2.086,4.038)--(2.089,4.031)--(2.093,4.024)--(2.097,4.017)%
  --(2.101,4.010)--(2.105,4.003)--(2.109,3.996)--(2.112,3.990)--(2.116,3.983)--(2.120,3.976)%
  --(2.124,3.969)--(2.128,3.963)--(2.132,3.956)--(2.136,3.949)--(2.139,3.943)--(2.143,3.936)%
  --(2.147,3.930)--(2.151,3.923)--(2.155,3.917)--(2.159,3.910)--(2.162,3.904)--(2.166,3.897)%
  --(2.170,3.891)--(2.174,3.885)--(2.178,3.878)--(2.182,3.872)--(2.185,3.866)--(2.189,3.860)%
  --(2.193,3.854)--(2.197,3.847)--(2.201,3.841)--(2.205,3.835)--(2.208,3.829)--(2.212,3.823)%
  --(2.216,3.817)--(2.220,3.811)--(2.224,3.805)--(2.228,3.800)--(2.231,3.794)--(2.235,3.788)%
  --(2.239,3.782)--(2.243,3.776)--(2.247,3.771)--(2.251,3.765)--(2.255,3.759)--(2.258,3.753)%
  --(2.262,3.748)--(2.266,3.742)--(2.270,3.737)--(2.274,3.731)--(2.278,3.726)--(2.281,3.720)%
  --(2.285,3.715)--(2.289,3.709)--(2.293,3.704)--(2.297,3.698)--(2.301,3.693)--(2.304,3.688)%
  --(2.308,3.682)--(2.312,3.677)--(2.316,3.672)--(2.320,3.666)--(2.324,3.661)--(2.327,3.656)%
  --(2.331,3.651)--(2.335,3.646)--(2.339,3.640)--(2.343,3.635)--(2.347,3.630)--(2.350,3.625)%
  --(2.354,3.620)--(2.358,3.615)--(2.362,3.610)--(2.366,3.605)--(2.370,3.600)--(2.374,3.595)%
  --(2.377,3.590)--(2.381,3.585)--(2.385,3.581)--(2.389,3.576)--(2.393,3.571)--(2.397,3.566)%
  --(2.400,3.561)--(2.404,3.557)--(2.408,3.552)--(2.412,3.547)--(2.416,3.542)--(2.420,3.538)%
  --(2.423,3.533)--(2.427,3.528)--(2.431,3.524)--(2.435,3.519)--(2.439,3.515)--(2.443,3.510)%
  --(2.446,3.505)--(2.450,3.501)--(2.454,3.496)--(2.458,3.492)--(2.462,3.487)--(2.466,3.483)%
  --(2.470,3.479)--(2.473,3.474)--(2.477,3.470)--(2.481,3.465)--(2.485,3.461)--(2.489,3.457)%
  --(2.493,3.452)--(2.496,3.448)--(2.500,3.444)--(2.504,3.439)--(2.508,3.435)--(2.512,3.431)%
  --(2.516,3.427)--(2.519,3.422)--(2.523,3.418)--(2.527,3.414)--(2.531,3.410)--(2.535,3.406)%
  --(2.539,3.402)--(2.542,3.397)--(2.546,3.393)--(2.550,3.389)--(2.554,3.385)--(2.558,3.381)%
  --(2.562,3.377)--(2.565,3.373)--(2.569,3.369)--(2.573,3.365)--(2.577,3.361)--(2.581,3.357)%
  --(2.585,3.353)--(2.589,3.349)--(2.592,3.345)--(2.596,3.341)--(2.600,3.337)--(2.604,3.333)%
  --(2.608,3.329)--(2.612,3.326)--(2.615,3.322)--(2.619,3.318)--(2.623,3.314)--(2.627,3.310)%
  --(2.631,3.306)--(2.635,3.303)--(2.638,3.299)--(2.642,3.295)--(2.646,3.291)--(2.650,3.288)%
  --(2.654,3.284)--(2.658,3.280)--(2.661,3.276)--(2.665,3.273)--(2.669,3.269)--(2.673,3.265)%
  --(2.677,3.262)--(2.681,3.258)--(2.684,3.254)--(2.688,3.251)--(2.692,3.247)--(2.696,3.244)%
  --(2.700,3.240)--(2.704,3.236)--(2.708,3.233)--(2.711,3.229)--(2.715,3.226)--(2.719,3.222)%
  --(2.723,3.219)--(2.727,3.215)--(2.731,3.212)--(2.734,3.208)--(2.738,3.205)--(2.742,3.201)%
  --(2.746,3.198)--(2.750,3.194)--(2.754,3.191)--(2.757,3.188)--(2.761,3.184)--(2.765,3.181)%
  --(2.769,3.177)--(2.773,3.174)--(2.777,3.171)--(2.780,3.167)--(2.784,3.164)--(2.788,3.160)%
  --(2.792,3.157)--(2.796,3.154)--(2.800,3.150)--(2.804,3.147)--(2.807,3.144)--(2.811,3.141)%
  --(2.815,3.137)--(2.819,3.134)--(2.823,3.131)--(2.827,3.127)--(2.830,3.124)--(2.834,3.121)%
  --(2.838,3.118)--(2.842,3.115)--(2.846,3.111)--(2.850,3.108)--(2.853,3.105)--(2.857,3.102)%
  --(2.861,3.099)--(2.865,3.095)--(2.869,3.092)--(2.873,3.089)--(2.876,3.086)--(2.880,3.083)%
  --(2.884,3.080)--(2.888,3.077)--(2.892,3.073)--(2.896,3.070)--(2.899,3.067)--(2.903,3.064)%
  --(2.907,3.061)--(2.911,3.058)--(2.915,3.055)--(2.919,3.052)--(2.923,3.049)--(2.926,3.046)%
  --(2.930,3.043)--(2.934,3.040)--(2.938,3.037)--(2.942,3.034)--(2.946,3.031)--(2.949,3.028)%
  --(2.953,3.025)--(2.957,3.022)--(2.961,3.019)--(2.965,3.016)--(2.969,3.013)--(2.972,3.010)%
  --(2.976,3.007)--(2.980,3.004)--(2.984,3.001)--(2.988,2.998)--(2.992,2.995)--(2.995,2.992)%
  --(2.999,2.990)--(3.003,2.987)--(3.007,2.984)--(3.011,2.981)--(3.015,2.978)--(3.018,2.975)%
  --(3.022,2.972)--(3.026,2.969)--(3.030,2.967)--(3.034,2.964)--(3.038,2.961)--(3.042,2.958)%
  --(3.045,2.955)--(3.049,2.952)--(3.053,2.950)--(3.057,2.947)--(3.061,2.944)--(3.065,2.941)%
  --(3.068,2.938)--(3.072,2.936)--(3.076,2.933)--(3.080,2.930)--(3.084,2.927)--(3.088,2.925)%
  --(3.091,2.922)--(3.095,2.919)--(3.099,2.916)--(3.103,2.914)--(3.107,2.911)--(3.111,2.908)%
  --(3.114,2.906)--(3.118,2.903)--(3.122,2.900)--(3.126,2.897)--(3.130,2.895)--(3.134,2.892)%
  --(3.137,2.889)--(3.141,2.887)--(3.145,2.884)--(3.149,2.881)--(3.153,2.879)--(3.157,2.876)%
  --(3.161,2.873)--(3.164,2.871)--(3.168,2.868)--(3.172,2.865)--(3.176,2.863)--(3.180,2.860)%
  --(3.184,2.858)--(3.187,2.855)--(3.191,2.852)--(3.195,2.850)--(3.199,2.847)--(3.203,2.845)%
  --(3.207,2.842)--(3.210,2.840)--(3.214,2.837)--(3.218,2.834)--(3.222,2.832)--(3.226,2.829)%
  --(3.230,2.827)--(3.233,2.824)--(3.237,2.822)--(3.241,2.819)--(3.245,2.817)--(3.249,2.814)%
  --(3.253,2.812)--(3.257,2.809)--(3.260,2.806)--(3.264,2.804)--(3.268,2.801)--(3.272,2.799)%
  --(3.276,2.797)--(3.280,2.794)--(3.283,2.792)--(3.287,2.789)--(3.291,2.787)--(3.295,2.784)%
  --(3.299,2.782)--(3.303,2.779)--(3.306,2.777)--(3.310,2.774)--(3.314,2.772)--(3.318,2.769)%
  --(3.322,2.767)--(3.326,2.765)--(3.329,2.762)--(3.333,2.760)--(3.337,2.757)--(3.341,2.755)%
  --(3.345,2.752)--(3.349,2.750)--(3.352,2.748)--(3.356,2.745)--(3.360,2.743)--(3.364,2.740)%
  --(3.368,2.738)--(3.372,2.736)--(3.376,2.733)--(3.379,2.731)--(3.383,2.729)--(3.387,2.726)%
  --(3.391,2.724)--(3.395,2.722)--(3.399,2.719)--(3.402,2.717)--(3.406,2.714)--(3.410,2.712)%
  --(3.414,2.710)--(3.418,2.707)--(3.422,2.705)--(3.425,2.703)--(3.429,2.700)--(3.433,2.698)%
  --(3.437,2.696)--(3.441,2.693)--(3.445,2.691)--(3.448,2.689)--(3.452,2.687)--(3.456,2.684)%
  --(3.460,2.682)--(3.464,2.680)--(3.468,2.677)--(3.471,2.675)--(3.475,2.673)--(3.479,2.670)%
  --(3.483,2.668)--(3.487,2.666)--(3.491,2.664)--(3.495,2.661)--(3.498,2.659)--(3.502,2.657)%
  --(3.506,2.655)--(3.510,2.652)--(3.514,2.650)--(3.518,2.648)--(3.521,2.646)--(3.525,2.643)%
  --(3.529,2.641)--(3.533,2.639)--(3.537,2.637)--(3.541,2.634)--(3.544,2.632)--(3.548,2.630)%
  --(3.552,2.628)--(3.556,2.625)--(3.560,2.623)--(3.564,2.621)--(3.567,2.619)--(3.571,2.616)%
  --(3.575,2.614)--(3.579,2.612)--(3.583,2.610)--(3.587,2.608)--(3.590,2.605)--(3.594,2.603)%
  --(3.598,2.601)--(3.602,2.599)--(3.606,2.597)--(3.610,2.594)--(3.614,2.592)--(3.617,2.590)%
  --(3.621,2.588)--(3.625,2.585)--(3.629,2.583)--(3.633,2.581)--(3.637,2.579)--(3.640,2.577)%
  --(3.644,2.575)--(3.648,2.572)--(3.652,2.570)--(3.656,2.568)--(3.660,2.566)--(3.663,2.564)%
  --(3.667,2.561)--(3.671,2.559)--(3.675,2.557)--(3.679,2.555)--(3.683,2.553)--(3.686,2.551)%
  --(3.690,2.548)--(3.694,2.546)--(3.698,2.544)--(3.702,2.542)--(3.706,2.540)--(3.710,2.537)%
  --(3.713,2.535)--(3.717,2.533)--(3.721,2.531)--(3.725,2.529)--(3.729,2.527)--(3.733,2.524)%
  --(3.736,2.522)--(3.740,2.520)--(3.744,2.518)--(3.748,2.516)--(3.752,2.514)--(3.756,2.512)%
  --(3.759,2.509)--(3.763,2.507)--(3.767,2.505)--(3.771,2.503)--(3.775,2.501)--(3.779,2.499)%
  --(3.782,2.496)--(3.786,2.494)--(3.790,2.492)--(3.794,2.490)--(3.798,2.488)--(3.802,2.486)%
  --(3.805,2.484)--(3.809,2.481)--(3.813,2.479)--(3.817,2.477)--(3.821,2.475)--(3.825,2.473)%
  --(3.829,2.471)--(3.832,2.469)--(3.836,2.466)--(3.840,2.464)--(3.844,2.462)--(3.848,2.460)%
  --(3.852,2.458)--(3.855,2.456)--(3.859,2.454)--(3.863,2.451)--(3.867,2.449)--(3.871,2.447)%
  --(3.875,2.445)--(3.878,2.443)--(3.882,2.441)--(3.886,2.439)--(3.890,2.436)--(3.894,2.434)%
  --(3.898,2.432)--(3.901,2.430)--(3.905,2.428)--(3.909,2.426)--(3.913,2.424)--(3.917,2.421)%
  --(3.921,2.419)--(3.924,2.417)--(3.928,2.415)--(3.932,2.413)--(3.936,2.411)--(3.940,2.409)%
  --(3.944,2.406)--(3.948,2.404)--(3.951,2.402)--(3.955,2.400)--(3.959,2.398)--(3.963,2.396)%
  --(3.967,2.394)--(3.971,2.391)--(3.974,2.389)--(3.978,2.387)--(3.982,2.385)--(3.986,2.383)%
  --(3.990,2.381)--(3.994,2.378)--(3.997,2.376)--(4.001,2.374)--(4.005,2.372)--(4.009,2.370)%
  --(4.013,2.368)--(4.017,2.365)--(4.020,2.363)--(4.024,2.361)--(4.028,2.359)--(4.032,2.357)%
  --(4.036,2.355)--(4.040,2.352)--(4.043,2.350)--(4.047,2.348)--(4.051,2.346)--(4.055,2.344)%
  --(4.059,2.341)--(4.063,2.339)--(4.067,2.337)--(4.070,2.335)--(4.074,2.333)--(4.078,2.330)%
  --(4.082,2.328)--(4.086,2.326)--(4.090,2.324)--(4.093,2.321)--(4.097,2.319)--(4.101,2.317)%
  --(4.105,2.315)--(4.109,2.313)--(4.113,2.310)--(4.116,2.308)--(4.120,2.306)--(4.124,2.303)%
  --(4.128,2.301)--(4.132,2.299)--(4.136,2.297)--(4.139,2.294)--(4.143,2.292)--(4.147,2.290)%
  --(4.151,2.287)--(4.155,2.285)--(4.159,2.282)--(4.163,2.280)--(4.166,2.278)--(4.170,2.275)%
  --(4.174,2.273)--(4.178,2.271)--(4.182,2.268)--(4.186,2.266)--(4.189,2.263)--(4.193,2.261)%
  --(4.197,2.258)--(4.201,2.256)--(4.205,2.253)--(4.209,2.251)--(4.212,2.248)--(4.216,2.245)%
  --(4.220,2.243)--(4.224,2.240)--(4.228,2.238)--(4.232,2.235)--(4.235,2.232)--(4.239,2.229)%
  --(4.243,2.227)--(4.247,2.224)--(4.251,2.221)--(4.255,2.218)--(4.258,2.215)--(4.262,2.212)%
  --(4.266,2.209)--(4.270,2.206)--(4.274,2.203)--(4.278,2.200)--(4.282,2.197)--(4.285,2.193)%
  --(4.289,2.190)--(4.293,2.187)--(4.297,2.183)--(4.301,2.179)--(4.305,2.176)--(4.308,2.172)%
  --(4.312,2.168)--(4.316,2.164)--(4.320,2.160)--(4.324,2.156)--(4.328,2.151)--(4.331,2.147)%
  --(4.335,2.142)--(4.339,2.137)--(4.343,2.132)--(4.347,2.126)--(4.351,2.121)--(4.354,2.115)%
  --(4.358,2.108)--(4.362,2.102)--(4.366,2.095)--(4.370,2.087)--(4.374,2.079)--(4.377,2.070)%
  --(4.381,2.060)--(4.385,2.049)--(4.389,2.038)--(4.393,2.024)--(4.397,2.010)--(4.401,1.993)%
  --(4.404,1.975)--(4.408,1.953)--(4.412,1.928)--(4.416,1.897)--(4.420,1.861)--(4.424,1.815)%
  --(4.427,1.758)--(4.431,1.683)--(4.435,1.583)--(4.439,1.444)--(4.443,1.251)--(4.447,0.995)%
  --(4.450,0.847)--(4.454,0.831)--(4.458,0.831)--(4.462,0.831)--(4.466,0.831)--(4.470,0.831)%
  --(4.473,0.831)--(4.477,0.831)--(4.481,0.831)--(4.485,0.831)--(4.489,0.831)--(4.493,0.831)%
  --(4.497,0.831)--(4.500,0.831)--(4.504,0.831)--(4.508,0.831)--(4.512,0.831)--(4.516,0.831)%
  --(4.520,0.831)--(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)%
  --(4.543,0.831)--(4.546,0.831)--(4.550,0.831)--(4.554,0.831)--(4.558,0.831)--(4.562,0.831)%
  --(4.566,0.831)--(4.569,0.831)--(4.573,0.831)--(4.577,0.831)--(4.581,0.831)--(4.585,0.831)%
  --(4.589,0.831)--(4.592,0.831)--(4.596,0.831)--(4.600,0.831)--(4.604,0.831)--(4.608,0.831)%
  --(4.612,0.831)--(4.616,0.831)--(4.619,0.831)--(4.623,0.831)--(4.627,0.831)--(4.631,0.831)%
  --(4.635,0.831)--(4.639,0.831)--(4.642,0.831)--(4.646,0.831)--(4.650,0.831)--(4.654,0.831)%
  --(4.658,0.831)--(4.662,0.831)--(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)%
  --(4.681,0.831)--(4.685,0.831)--(4.688,0.831)--(4.692,0.831)--(4.696,0.831)--(4.700,0.831)%
  --(4.704,0.831)--(4.708,0.831)--(4.711,0.831)--(4.715,0.831)--(4.719,0.831)--(4.723,0.831)%
  --(4.727,0.831)--(4.731,0.831)--(4.735,0.831)--(4.738,0.831)--(4.742,0.831)--(4.746,0.831)%
  --(4.750,0.831)--(4.754,0.831)--(4.758,0.831)--(4.761,0.831)--(4.765,0.831)--(4.769,0.831)%
  --(4.773,0.831)--(4.777,0.831)--(4.781,0.831)--(4.784,0.831)--(4.788,0.831)--(4.792,0.831)%
  --(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.807,0.831)--(4.811,0.831)--(4.815,0.831)%
  --(4.819,0.831)--(4.823,0.831)--(4.827,0.831)--(4.830,0.831)--(4.834,0.831)--(4.838,0.831)%
  --(4.842,0.831)--(4.846,0.831)--(4.850,0.831)--(4.854,0.831)--(4.857,0.831)--(4.861,0.831)%
  --(4.865,0.831)--(4.869,0.831)--(4.873,0.831)--(4.877,0.831)--(4.880,0.831)--(4.884,0.831)%
  --(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.903,0.831)--(4.907,0.831)%
  --(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.926,0.831)--(4.930,0.831)%
  --(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)--(4.950,0.831)--(4.953,0.831)%
  --(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)--(4.973,0.831)--(4.976,0.831)%
  --(4.980,0.831)--(4.984,0.831)--(4.988,0.831)--(4.992,0.831)--(4.996,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.022,0.831)%
  --(5.026,0.831)--(5.030,0.831)--(5.034,0.831)--(5.038,0.831)--(5.042,0.831)--(5.045,0.831)%
  --(5.049,0.831)--(5.053,0.831)--(5.057,0.831)--(5.061,0.831)--(5.065,0.831)--(5.069,0.831)%
  --(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)--(5.092,0.831)%
  --(5.095,0.831)--(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)%
  --(5.118,0.831)--(5.122,0.831)--(5.126,0.831)--(5.130,0.831)--(5.134,0.831)--(5.138,0.831)%
  --(5.141,0.831)--(5.145,0.831)--(5.149,0.831)--(5.153,0.831)--(5.157,0.831)--(5.161,0.831)%
  --(5.164,0.831)--(5.168,0.831)--(5.172,0.831)--(5.176,0.831)--(5.180,0.831)--(5.184,0.831)%
  --(5.188,0.831)--(5.191,0.831)--(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)%
  --(5.211,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.237,0.831)--(5.241,0.831)--(5.245,0.831)--(5.249,0.831)--(5.253,0.831)%
  --(5.257,0.831)--(5.260,0.831)--(5.264,0.831)--(5.268,0.831)--(5.272,0.831)--(5.276,0.831)%
  --(5.280,0.831)--(5.283,0.831)--(5.287,0.831)--(5.291,0.831)--(5.295,0.831)--(5.299,0.831)%
  --(5.303,0.831)--(5.307,0.831)--(5.310,0.831)--(5.314,0.831)--(5.318,0.831)--(5.322,0.831)%
  --(5.326,0.831)--(5.330,0.831)--(5.333,0.831)--(5.337,0.831)--(5.341,0.831)--(5.345,0.831)%
  --(5.349,0.831)--(5.353,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)%
  --(5.372,0.831)--(5.376,0.831)--(5.379,0.831)--(5.383,0.831)--(5.387,0.831)--(5.391,0.831)%
  --(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.406,0.831)--(5.410,0.831)--(5.414,0.831)%
  --(5.418,0.831)--(5.422,0.831)--(5.426,0.831)--(5.429,0.831)--(5.433,0.831)--(5.437,0.831)%
  --(5.441,0.831)--(5.445,0.831)--(5.449,0.831)--(5.452,0.831)--(5.456,0.831)--(5.460,0.831)%
  --(5.464,0.831)--(5.468,0.831)--(5.472,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)%
  --(5.487,0.831)--(5.491,0.831)--(5.495,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)%
  --(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.525,0.831)--(5.529,0.831)%
  --(5.533,0.831)--(5.537,0.831)--(5.541,0.831)--(5.545,0.831)--(5.548,0.831)--(5.552,0.831)%
  --(5.556,0.831)--(5.560,0.831)--(5.564,0.831)--(5.568,0.831)--(5.571,0.831)--(5.575,0.831)%
  --(5.579,0.831)--(5.583,0.831)--(5.587,0.831)--(5.591,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.617,0.831)--(5.621,0.831)%
  --(5.625,0.831)--(5.629,0.831)--(5.633,0.831)--(5.637,0.831)--(5.641,0.831)--(5.644,0.831)%
  --(5.648,0.831)--(5.652,0.831)--(5.656,0.831)--(5.660,0.831)--(5.664,0.831)--(5.667,0.831)%
  --(5.671,0.831)--(5.675,0.831)--(5.679,0.831)--(5.683,0.831)--(5.687,0.831)--(5.690,0.831)%
  --(5.694,0.831)--(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.713,0.831)%
  --(5.717,0.831)--(5.721,0.831)--(5.725,0.831)--(5.729,0.831)--(5.733,0.831)--(5.736,0.831)%
  --(5.740,0.831)--(5.744,0.831)--(5.748,0.831)--(5.752,0.831)--(5.756,0.831)--(5.760,0.831)%
  --(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)--(5.779,0.831)--(5.783,0.831)%
  --(5.786,0.831)--(5.790,0.831)--(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)%
  --(5.809,0.831)--(5.813,0.831)--(5.817,0.831)--(5.821,0.831)--(5.825,0.831)--(5.829,0.831)%
  --(5.832,0.831)--(5.836,0.831)--(5.840,0.831)--(5.844,0.831)--(5.848,0.831)--(5.852,0.831)%
  --(5.856,0.831)--(5.859,0.831)--(5.863,0.831)--(5.867,0.831)--(5.871,0.831)--(5.875,0.831)%
  --(5.879,0.831)--(5.882,0.831)--(5.886,0.831)--(5.890,0.831)--(5.894,0.831)--(5.898,0.831)%
  --(5.902,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)--(5.921,0.831)%
  --(5.925,0.831)--(5.928,0.831)--(5.932,0.831)--(5.936,0.831)--(5.940,0.831)--(5.944,0.831)%
  --(5.948,0.831)--(5.951,0.831)--(5.955,0.831)--(5.959,0.831)--(5.963,0.831)--(5.967,0.831)%
  --(5.971,0.831)--(5.975,0.831)--(5.978,0.831)--(5.982,0.831)--(5.986,0.831)--(5.990,0.831)%
  --(5.994,0.831)--(5.998,0.831)--(6.001,0.831)--(6.005,0.831)--(6.009,0.831)--(6.013,0.831)%
  --(6.017,0.831)--(6.021,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.036,0.831)%
  --(6.040,0.831)--(6.044,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.070,0.831)--(6.074,0.831)--(6.078,0.831)--(6.082,0.831)%
  --(6.086,0.831)--(6.090,0.831)--(6.094,0.831)--(6.097,0.831)--(6.101,0.831)--(6.105,0.831)%
  --(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.120,0.831)--(6.124,0.831)--(6.128,0.831)%
  --(6.132,0.831)--(6.136,0.831)--(6.140,0.831)--(6.143,0.831)--(6.147,0.831)--(6.151,0.831)%
  --(6.155,0.831)--(6.159,0.831)--(6.163,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)%
  --(6.178,0.831)--(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.216,0.831)--(6.220,0.831)%
  --(6.224,0.831)--(6.228,0.831)--(6.232,0.831)--(6.236,0.831)--(6.239,0.831)--(6.243,0.831)%
  --(6.247,0.831)--(6.251,0.831)--(6.255,0.831)--(6.259,0.831)--(6.262,0.831)--(6.266,0.831)%
  --(6.270,0.831)--(6.274,0.831)--(6.278,0.831)--(6.282,0.831)--(6.285,0.831)--(6.289,0.831)%
  --(6.293,0.831)--(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.312,0.831)%
  --(6.316,0.831)--(6.320,0.831)--(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.335,0.831)%
  --(6.339,0.831)--(6.343,0.831)--(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.358,0.831)%
  --(6.362,0.831)--(6.366,0.831)--(6.370,0.831)--(6.374,0.831)--(6.378,0.831)--(6.381,0.831)%
  --(6.385,0.831)--(6.389,0.831)--(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.404,0.831)%
  --(6.408,0.831)--(6.412,0.831)--(6.416,0.831)--(6.420,0.831)--(6.424,0.831)--(6.428,0.831)%
  --(6.431,0.831)--(6.435,0.831)--(6.439,0.831)--(6.443,0.831)--(6.447,0.831)--(6.451,0.831)%
  --(6.454,0.831)--(6.458,0.831)--(6.462,0.831)--(6.466,0.831)--(6.470,0.831)--(6.474,0.831)%
  --(6.477,0.831)--(6.481,0.831)--(6.485,0.831)--(6.489,0.831)--(6.493,0.831)--(6.497,0.831)%
  --(6.500,0.831)--(6.504,0.831)--(6.508,0.831)--(6.512,0.831)--(6.516,0.831)--(6.520,0.831)%
  --(6.523,0.831)--(6.527,0.831)--(6.531,0.831)--(6.535,0.831)--(6.539,0.831)--(6.543,0.831)%
  --(6.547,0.831)--(6.550,0.831)--(6.554,0.831)--(6.558,0.831)--(6.562,0.831)--(6.566,0.831)%
  --(6.570,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)--(6.585,0.831)--(6.589,0.831)%
  --(6.593,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)--(6.608,0.831)--(6.612,0.831)%
  --(6.616,0.831)--(6.619,0.831)--(6.623,0.831)--(6.627,0.831)--(6.631,0.831)--(6.635,0.831)%
  --(6.639,0.831)--(6.643,0.831)--(6.646,0.831)--(6.650,0.831)--(6.654,0.831)--(6.658,0.831)%
  --(6.662,0.831)--(6.666,0.831)--(6.669,0.831)--(6.673,0.831)--(6.677,0.831)--(6.681,0.831)%
  --(6.685,0.831)--(6.689,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)--(6.704,0.831)%
  --(6.708,0.831)--(6.712,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)--(6.727,0.831)%
  --(6.731,0.831)--(6.735,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)--(6.750,0.831)%
  --(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.765,0.831)--(6.769,0.831)--(6.773,0.831)%
  --(6.777,0.831)--(6.781,0.831)--(6.785,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.811,0.831)--(6.815,0.831)--(6.819,0.831)%
  --(6.823,0.831)--(6.827,0.831)--(6.831,0.831)--(6.834,0.831)--(6.838,0.831)--(6.842,0.831)%
  --(6.846,0.831)--(6.850,0.831)--(6.854,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.884,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.907,0.831)--(6.911,0.831)%
  --(6.915,0.831)--(6.919,0.831)--(6.923,0.831)--(6.927,0.831)--(6.930,0.831)--(6.934,0.831)%
  --(6.938,0.831)--(6.942,0.831)--(6.946,0.831)--(6.950,0.831)--(6.953,0.831)--(6.957,0.831)%
  --(6.961,0.831)--(6.965,0.831)--(6.969,0.831)--(6.973,0.831)--(6.976,0.831)--(6.980,0.831)%
  --(6.984,0.831)--(6.988,0.831)--(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.003,0.831)%
  --(7.007,0.831)--(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.026,0.831)%
  --(7.030,0.831)--(7.034,0.831)--(7.038,0.831)--(7.042,0.831)--(7.046,0.831)--(7.049,0.831)%
  --(7.053,0.831)--(7.057,0.831)--(7.061,0.831)--(7.065,0.831)--(7.069,0.831)--(7.072,0.831)%
  --(7.076,0.831)--(7.080,0.831)--(7.084,0.831)--(7.088,0.831)--(7.092,0.831)--(7.096,0.831)%
  --(7.099,0.831)--(7.103,0.831)--(7.107,0.831)--(7.111,0.831)--(7.115,0.831)--(7.119,0.831)%
  --(7.122,0.831)--(7.126,0.831)--(7.130,0.831)--(7.134,0.831)--(7.138,0.831)--(7.142,0.831)%
  --(7.145,0.831)--(7.149,0.831)--(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)%
  --(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)--(7.184,0.831)--(7.188,0.831)%
  --(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)--(7.207,0.831)--(7.211,0.831)%
  --(7.215,0.831)--(7.218,0.831)--(7.222,0.831)--(7.226,0.831)--(7.230,0.831)--(7.234,0.831)%
  --(7.238,0.831)--(7.241,0.831)--(7.245,0.831)--(7.249,0.831)--(7.253,0.831)--(7.257,0.831)%
  --(7.261,0.831)--(7.264,0.831)--(7.268,0.831)--(7.272,0.831)--(7.276,0.831)--(7.280,0.831)%
  --(7.284,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)--(7.303,0.831)%
  --(7.307,0.831)--(7.310,0.831)--(7.314,0.831)--(7.318,0.831)--(7.322,0.831)--(7.326,0.831)%
  --(7.330,0.831)--(7.334,0.831)--(7.337,0.831)--(7.341,0.831)--(7.345,0.831)--(7.349,0.831)%
  --(7.353,0.831)--(7.357,0.831)--(7.360,0.831)--(7.364,0.831)--(7.368,0.831)--(7.372,0.831)%
  --(7.376,0.831)--(7.380,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.406,0.831)--(7.410,0.831)--(7.414,0.831)--(7.418,0.831)%
  --(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)--(7.437,0.831)--(7.441,0.831)%
  --(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.456,0.831)--(7.460,0.831)--(7.464,0.831)%
  --(7.468,0.831)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.158,3.434) {$0.36$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.342,3.434)--(8.258,3.434);
\draw[gp path] (1.506,4.444)--(1.510,4.435)--(1.514,4.434)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.434)%
  --(1.571,4.434)--(1.575,4.433)--(1.579,4.433)--(1.583,4.433)--(1.587,4.433)--(1.590,4.433)%
  --(1.594,4.433)--(1.598,4.433)--(1.602,4.433)--(1.606,4.433)--(1.610,4.433)--(1.613,4.433)%
  --(1.617,4.433)--(1.621,4.433)--(1.625,4.433)--(1.629,4.433)--(1.633,4.432)--(1.636,4.432)%
  --(1.640,4.432)--(1.644,4.432)--(1.648,4.432)--(1.652,4.432)--(1.656,4.432)--(1.659,4.432)%
  --(1.663,4.432)--(1.667,4.432)--(1.671,4.432)--(1.675,4.432)--(1.679,4.432)--(1.683,4.432)%
  --(1.686,4.432)--(1.690,4.431)--(1.694,4.431)--(1.698,4.431)--(1.702,4.431)--(1.706,4.431)%
  --(1.709,4.431)--(1.713,4.431)--(1.717,4.431)--(1.721,4.431)--(1.725,4.431)--(1.729,4.431)%
  --(1.732,4.431)--(1.736,4.431)--(1.740,4.431)--(1.744,4.430)--(1.748,4.430)--(1.752,4.430)%
  --(1.755,4.430)--(1.759,4.430)--(1.763,4.430)--(1.767,4.430)--(1.771,4.430)--(1.775,4.430)%
  --(1.778,4.430)--(1.782,4.430)--(1.786,4.430)--(1.790,4.430)--(1.794,4.430)--(1.798,4.430)%
  --(1.802,4.429)--(1.805,4.429)--(1.809,4.429)--(1.813,4.429)--(1.817,4.429)--(1.821,4.429)%
  --(1.825,4.429)--(1.828,4.429)--(1.832,4.429)--(1.836,4.429)--(1.840,4.429)--(1.844,4.429)%
  --(1.848,4.429)--(1.851,4.429)--(1.855,4.428)--(1.859,4.428)--(1.863,4.428)--(1.867,4.428)%
  --(1.871,4.428)--(1.874,4.428)--(1.878,4.428)--(1.882,4.428)--(1.886,4.428)--(1.890,4.428)%
  --(1.894,4.428)--(1.897,4.428)--(1.901,4.428)--(1.905,4.428)--(1.909,4.427)--(1.913,4.427)%
  --(1.917,4.427)--(1.921,4.427)--(1.924,4.427)--(1.928,4.427)--(1.932,4.427)--(1.936,4.427)%
  --(1.940,4.427)--(1.944,4.427)--(1.947,4.427)--(1.951,4.427)--(1.955,4.427)--(1.959,4.426)%
  --(1.963,4.426)--(1.967,4.426)--(1.970,4.426)--(1.974,4.426)--(1.978,4.426)--(1.982,4.425)%
  --(1.986,4.425)--(1.990,4.425)--(1.993,4.425)--(1.997,4.424)--(2.001,4.424)--(2.005,4.424)%
  --(2.009,4.423)--(2.013,4.423)--(2.017,4.422)--(2.020,4.422)--(2.024,4.421)--(2.028,4.420)%
  --(2.032,4.419)--(2.036,4.418)--(2.040,4.417)--(2.043,4.416)--(2.047,4.415)--(2.051,4.414)%
  --(2.055,4.412)--(2.059,4.411)--(2.063,4.409)--(2.066,4.407)--(2.070,4.406)--(2.074,4.404)%
  --(2.078,4.401)--(2.082,4.399)--(2.086,4.397)--(2.089,4.394)--(2.093,4.392)--(2.097,4.389)%
  --(2.101,4.386)--(2.105,4.383)--(2.109,4.380)--(2.112,4.377)--(2.116,4.374)--(2.120,4.370)%
  --(2.124,4.367)--(2.128,4.363)--(2.132,4.359)--(2.136,4.355)--(2.139,4.352)--(2.143,4.348)%
  --(2.147,4.344)--(2.151,4.339)--(2.155,4.335)--(2.159,4.331)--(2.162,4.327)--(2.166,4.322)%
  --(2.170,4.318)--(2.174,4.313)--(2.178,4.309)--(2.182,4.304)--(2.185,4.299)--(2.189,4.295)%
  --(2.193,4.290)--(2.197,4.285)--(2.201,4.280)--(2.205,4.275)--(2.208,4.270)--(2.212,4.266)%
  --(2.216,4.261)--(2.220,4.256)--(2.224,4.251)--(2.228,4.246)--(2.231,4.241)--(2.235,4.236)%
  --(2.239,4.231)--(2.243,4.226)--(2.247,4.221)--(2.251,4.216)--(2.255,4.211)--(2.258,4.206)%
  --(2.262,4.200)--(2.266,4.195)--(2.270,4.190)--(2.274,4.185)--(2.278,4.180)--(2.281,4.175)%
  --(2.285,4.170)--(2.289,4.165)--(2.293,4.160)--(2.297,4.155)--(2.301,4.150)--(2.304,4.145)%
  --(2.308,4.140)--(2.312,4.135)--(2.316,4.130)--(2.320,4.125)--(2.324,4.120)--(2.327,4.115)%
  --(2.331,4.110)--(2.335,4.105)--(2.339,4.101)--(2.343,4.096)--(2.347,4.091)--(2.350,4.086)%
  --(2.354,4.081)--(2.358,4.076)--(2.362,4.071)--(2.366,4.067)--(2.370,4.062)--(2.374,4.057)%
  --(2.377,4.052)--(2.381,4.047)--(2.385,4.043)--(2.389,4.038)--(2.393,4.033)--(2.397,4.029)%
  --(2.400,4.024)--(2.404,4.019)--(2.408,4.015)--(2.412,4.010)--(2.416,4.005)--(2.420,4.001)%
  --(2.423,3.996)--(2.427,3.992)--(2.431,3.987)--(2.435,3.982)--(2.439,3.978)--(2.443,3.973)%
  --(2.446,3.969)--(2.450,3.964)--(2.454,3.960)--(2.458,3.955)--(2.462,3.951)--(2.466,3.947)%
  --(2.470,3.942)--(2.473,3.938)--(2.477,3.933)--(2.481,3.929)--(2.485,3.925)--(2.489,3.920)%
  --(2.493,3.916)--(2.496,3.912)--(2.500,3.907)--(2.504,3.903)--(2.508,3.899)--(2.512,3.895)%
  --(2.516,3.890)--(2.519,3.886)--(2.523,3.882)--(2.527,3.878)--(2.531,3.874)--(2.535,3.870)%
  --(2.539,3.865)--(2.542,3.861)--(2.546,3.857)--(2.550,3.853)--(2.554,3.849)--(2.558,3.845)%
  --(2.562,3.841)--(2.565,3.837)--(2.569,3.833)--(2.573,3.829)--(2.577,3.825)--(2.581,3.821)%
  --(2.585,3.817)--(2.589,3.813)--(2.592,3.809)--(2.596,3.805)--(2.600,3.801)--(2.604,3.797)%
  --(2.608,3.793)--(2.612,3.789)--(2.615,3.785)--(2.619,3.782)--(2.623,3.778)--(2.627,3.774)%
  --(2.631,3.770)--(2.635,3.766)--(2.638,3.763)--(2.642,3.759)--(2.646,3.755)--(2.650,3.751)%
  --(2.654,3.748)--(2.658,3.744)--(2.661,3.740)--(2.665,3.736)--(2.669,3.733)--(2.673,3.729)%
  --(2.677,3.725)--(2.681,3.722)--(2.684,3.718)--(2.688,3.714)--(2.692,3.711)--(2.696,3.707)%
  --(2.700,3.704)--(2.704,3.700)--(2.708,3.696)--(2.711,3.693)--(2.715,3.689)--(2.719,3.686)%
  --(2.723,3.682)--(2.727,3.679)--(2.731,3.675)--(2.734,3.672)--(2.738,3.668)--(2.742,3.665)%
  --(2.746,3.661)--(2.750,3.658)--(2.754,3.654)--(2.757,3.651)--(2.761,3.648)--(2.765,3.644)%
  --(2.769,3.641)--(2.773,3.637)--(2.777,3.634)--(2.780,3.631)--(2.784,3.627)--(2.788,3.624)%
  --(2.792,3.621)--(2.796,3.617)--(2.800,3.614)--(2.804,3.611)--(2.807,3.607)--(2.811,3.604)%
  --(2.815,3.601)--(2.819,3.597)--(2.823,3.594)--(2.827,3.591)--(2.830,3.588)--(2.834,3.585)%
  --(2.838,3.581)--(2.842,3.578)--(2.846,3.575)--(2.850,3.572)--(2.853,3.569)--(2.857,3.565)%
  --(2.861,3.562)--(2.865,3.559)--(2.869,3.556)--(2.873,3.553)--(2.876,3.550)--(2.880,3.547)%
  --(2.884,3.543)--(2.888,3.540)--(2.892,3.537)--(2.896,3.534)--(2.899,3.531)--(2.903,3.528)%
  --(2.907,3.525)--(2.911,3.522)--(2.915,3.519)--(2.919,3.516)--(2.923,3.513)--(2.926,3.510)%
  --(2.930,3.507)--(2.934,3.504)--(2.938,3.501)--(2.942,3.498)--(2.946,3.495)--(2.949,3.492)%
  --(2.953,3.489)--(2.957,3.486)--(2.961,3.483)--(2.965,3.480)--(2.969,3.477)--(2.972,3.474)%
  --(2.976,3.471)--(2.980,3.468)--(2.984,3.465)--(2.988,3.463)--(2.992,3.460)--(2.995,3.457)%
  --(2.999,3.454)--(3.003,3.451)--(3.007,3.448)--(3.011,3.445)--(3.015,3.443)--(3.018,3.440)%
  --(3.022,3.437)--(3.026,3.434)--(3.030,3.431)--(3.034,3.429)--(3.038,3.426)--(3.042,3.423)%
  --(3.045,3.420)--(3.049,3.417)--(3.053,3.415)--(3.057,3.412)--(3.061,3.409)--(3.065,3.406)%
  --(3.068,3.404)--(3.072,3.401)--(3.076,3.398)--(3.080,3.395)--(3.084,3.393)--(3.088,3.390)%
  --(3.091,3.387)--(3.095,3.385)--(3.099,3.382)--(3.103,3.379)--(3.107,3.377)--(3.111,3.374)%
  --(3.114,3.371)--(3.118,3.369)--(3.122,3.366)--(3.126,3.363)--(3.130,3.361)--(3.134,3.358)%
  --(3.137,3.356)--(3.141,3.353)--(3.145,3.350)--(3.149,3.348)--(3.153,3.345)--(3.157,3.342)%
  --(3.161,3.340)--(3.164,3.337)--(3.168,3.335)--(3.172,3.332)--(3.176,3.330)--(3.180,3.327)%
  --(3.184,3.325)--(3.187,3.322)--(3.191,3.319)--(3.195,3.317)--(3.199,3.314)--(3.203,3.312)%
  --(3.207,3.309)--(3.210,3.307)--(3.214,3.304)--(3.218,3.302)--(3.222,3.299)--(3.226,3.297)%
  --(3.230,3.294)--(3.233,3.292)--(3.237,3.290)--(3.241,3.287)--(3.245,3.285)--(3.249,3.282)%
  --(3.253,3.280)--(3.257,3.277)--(3.260,3.275)--(3.264,3.272)--(3.268,3.270)--(3.272,3.268)%
  --(3.276,3.265)--(3.280,3.263)--(3.283,3.260)--(3.287,3.258)--(3.291,3.256)--(3.295,3.253)%
  --(3.299,3.251)--(3.303,3.248)--(3.306,3.246)--(3.310,3.244)--(3.314,3.241)--(3.318,3.239)%
  --(3.322,3.237)--(3.326,3.234)--(3.329,3.232)--(3.333,3.230)--(3.337,3.227)--(3.341,3.225)%
  --(3.345,3.223)--(3.349,3.220)--(3.352,3.218)--(3.356,3.216)--(3.360,3.213)--(3.364,3.211)%
  --(3.368,3.209)--(3.372,3.206)--(3.376,3.204)--(3.379,3.202)--(3.383,3.200)--(3.387,3.197)%
  --(3.391,3.195)--(3.395,3.193)--(3.399,3.191)--(3.402,3.188)--(3.406,3.186)--(3.410,3.184)%
  --(3.414,3.182)--(3.418,3.179)--(3.422,3.177)--(3.425,3.175)--(3.429,3.173)--(3.433,3.170)%
  --(3.437,3.168)--(3.441,3.166)--(3.445,3.164)--(3.448,3.162)--(3.452,3.159)--(3.456,3.157)%
  --(3.460,3.155)--(3.464,3.153)--(3.468,3.151)--(3.471,3.148)--(3.475,3.146)--(3.479,3.144)%
  --(3.483,3.142)--(3.487,3.140)--(3.491,3.138)--(3.495,3.135)--(3.498,3.133)--(3.502,3.131)%
  --(3.506,3.129)--(3.510,3.127)--(3.514,3.125)--(3.518,3.123)--(3.521,3.121)--(3.525,3.118)%
  --(3.529,3.116)--(3.533,3.114)--(3.537,3.112)--(3.541,3.110)--(3.544,3.108)--(3.548,3.106)%
  --(3.552,3.104)--(3.556,3.102)--(3.560,3.099)--(3.564,3.097)--(3.567,3.095)--(3.571,3.093)%
  --(3.575,3.091)--(3.579,3.089)--(3.583,3.087)--(3.587,3.085)--(3.590,3.083)--(3.594,3.081)%
  --(3.598,3.079)--(3.602,3.077)--(3.606,3.075)--(3.610,3.073)--(3.614,3.071)--(3.617,3.069)%
  --(3.621,3.067)--(3.625,3.065)--(3.629,3.063)--(3.633,3.061)--(3.637,3.059)--(3.640,3.057)%
  --(3.644,3.054)--(3.648,3.052)--(3.652,3.050)--(3.656,3.048)--(3.660,3.047)--(3.663,3.045)%
  --(3.667,3.043)--(3.671,3.041)--(3.675,3.039)--(3.679,3.037)--(3.683,3.035)--(3.686,3.033)%
  --(3.690,3.031)--(3.694,3.029)--(3.698,3.027)--(3.702,3.025)--(3.706,3.023)--(3.710,3.021)%
  --(3.713,3.019)--(3.717,3.017)--(3.721,3.015)--(3.725,3.013)--(3.729,3.011)--(3.733,3.009)%
  --(3.736,3.007)--(3.740,3.005)--(3.744,3.003)--(3.748,3.002)--(3.752,3.000)--(3.756,2.998)%
  --(3.759,2.996)--(3.763,2.994)--(3.767,2.992)--(3.771,2.990)--(3.775,2.988)--(3.779,2.986)%
  --(3.782,2.984)--(3.786,2.983)--(3.790,2.981)--(3.794,2.979)--(3.798,2.977)--(3.802,2.975)%
  --(3.805,2.973)--(3.809,2.971)--(3.813,2.969)--(3.817,2.967)--(3.821,2.966)--(3.825,2.964)%
  --(3.829,2.962)--(3.832,2.960)--(3.836,2.958)--(3.840,2.956)--(3.844,2.955)--(3.848,2.953)%
  --(3.852,2.951)--(3.855,2.949)--(3.859,2.947)--(3.863,2.945)--(3.867,2.943)--(3.871,2.942)%
  --(3.875,2.940)--(3.878,2.938)--(3.882,2.936)--(3.886,2.934)--(3.890,2.933)--(3.894,2.931)%
  --(3.898,2.929)--(3.901,2.927)--(3.905,2.925)--(3.909,2.924)--(3.913,2.922)--(3.917,2.920)%
  --(3.921,2.918)--(3.924,2.916)--(3.928,2.915)--(3.932,2.913)--(3.936,2.911)--(3.940,2.909)%
  --(3.944,2.907)--(3.948,2.906)--(3.951,2.904)--(3.955,2.902)--(3.959,2.900)--(3.963,2.899)%
  --(3.967,2.897)--(3.971,2.895)--(3.974,2.893)--(3.978,2.892)--(3.982,2.890)--(3.986,2.888)%
  --(3.990,2.886)--(3.994,2.885)--(3.997,2.883)--(4.001,2.881)--(4.005,2.879)--(4.009,2.878)%
  --(4.013,2.876)--(4.017,2.874)--(4.020,2.872)--(4.024,2.871)--(4.028,2.869)--(4.032,2.867)%
  --(4.036,2.865)--(4.040,2.864)--(4.043,2.862)--(4.047,2.860)--(4.051,2.859)--(4.055,2.857)%
  --(4.059,2.855)--(4.063,2.854)--(4.067,2.852)--(4.070,2.850)--(4.074,2.848)--(4.078,2.847)%
  --(4.082,2.845)--(4.086,2.843)--(4.090,2.842)--(4.093,2.840)--(4.097,2.838)--(4.101,2.837)%
  --(4.105,2.835)--(4.109,2.833)--(4.113,2.832)--(4.116,2.830)--(4.120,2.828)--(4.124,2.827)%
  --(4.128,2.825)--(4.132,2.823)--(4.136,2.822)--(4.139,2.820)--(4.143,2.818)--(4.147,2.817)%
  --(4.151,2.815)--(4.155,2.813)--(4.159,2.812)--(4.163,2.810)--(4.166,2.808)--(4.170,2.807)%
  --(4.174,2.805)--(4.178,2.803)--(4.182,2.802)--(4.186,2.800)--(4.189,2.798)--(4.193,2.797)%
  --(4.197,2.795)--(4.201,2.794)--(4.205,2.792)--(4.209,2.790)--(4.212,2.789)--(4.216,2.787)%
  --(4.220,2.785)--(4.224,2.784)--(4.228,2.782)--(4.232,2.781)--(4.235,2.779)--(4.239,2.777)%
  --(4.243,2.776)--(4.247,2.774)--(4.251,2.772)--(4.255,2.771)--(4.258,2.769)--(4.262,2.768)%
  --(4.266,2.766)--(4.270,2.764)--(4.274,2.763)--(4.278,2.761)--(4.282,2.760)--(4.285,2.758)%
  --(4.289,2.756)--(4.293,2.755)--(4.297,2.753)--(4.301,2.752)--(4.305,2.750)--(4.308,2.749)%
  --(4.312,2.747)--(4.316,2.745)--(4.320,2.744)--(4.324,2.742)--(4.328,2.741)--(4.331,2.739)%
  --(4.335,2.737)--(4.339,2.736)--(4.343,2.734)--(4.347,2.733)--(4.351,2.731)--(4.354,2.730)%
  --(4.358,2.728)--(4.362,2.726)--(4.366,2.725)--(4.370,2.723)--(4.374,2.722)--(4.377,2.720)%
  --(4.381,2.719)--(4.385,2.717)--(4.389,2.716)--(4.393,2.714)--(4.397,2.712)--(4.401,2.711)%
  --(4.404,2.709)--(4.408,2.708)--(4.412,2.706)--(4.416,2.705)--(4.420,2.703)--(4.424,2.702)%
  --(4.427,2.700)--(4.431,2.699)--(4.435,2.697)--(4.439,2.696)--(4.443,2.694)--(4.447,2.692)%
  --(4.450,2.691)--(4.454,2.689)--(4.458,2.688)--(4.462,2.686)--(4.466,2.685)--(4.470,2.683)%
  --(4.473,2.682)--(4.477,2.680)--(4.481,2.679)--(4.485,2.677)--(4.489,2.676)--(4.493,2.674)%
  --(4.497,2.673)--(4.500,2.671)--(4.504,2.670)--(4.508,2.668)--(4.512,2.667)--(4.516,2.665)%
  --(4.520,2.664)--(4.523,2.662)--(4.527,2.661)--(4.531,2.659)--(4.535,2.658)--(4.539,2.656)%
  --(4.543,2.655)--(4.546,2.653)--(4.550,2.652)--(4.554,2.650)--(4.558,2.649)--(4.562,2.647)%
  --(4.566,2.646)--(4.569,2.644)--(4.573,2.643)--(4.577,2.641)--(4.581,2.640)--(4.585,2.638)%
  --(4.589,2.637)--(4.592,2.635)--(4.596,2.634)--(4.600,2.632)--(4.604,2.631)--(4.608,2.629)%
  --(4.612,2.628)--(4.616,2.626)--(4.619,2.625)--(4.623,2.624)--(4.627,2.622)--(4.631,2.621)%
  --(4.635,2.619)--(4.639,2.618)--(4.642,2.616)--(4.646,2.615)--(4.650,2.613)--(4.654,2.612)%
  --(4.658,2.610)--(4.662,2.609)--(4.665,2.607)--(4.669,2.606)--(4.673,2.605)--(4.677,2.603)%
  --(4.681,2.602)--(4.685,2.600)--(4.688,2.599)--(4.692,2.597)--(4.696,2.596)--(4.700,2.594)%
  --(4.704,2.593)--(4.708,2.592)--(4.711,2.590)--(4.715,2.589)--(4.719,2.587)--(4.723,2.586)%
  --(4.727,2.584)--(4.731,2.583)--(4.735,2.582)--(4.738,2.580)--(4.742,2.579)--(4.746,2.577)%
  --(4.750,2.576)--(4.754,2.574)--(4.758,2.573)--(4.761,2.572)--(4.765,2.570)--(4.769,2.569)%
  --(4.773,2.567)--(4.777,2.566)--(4.781,2.565)--(4.784,2.563)--(4.788,2.562)--(4.792,2.560)%
  --(4.796,2.559)--(4.800,2.558)--(4.804,2.556)--(4.807,2.555)--(4.811,2.553)--(4.815,2.552)%
  --(4.819,2.551)--(4.823,2.549)--(4.827,2.548)--(4.830,2.546)--(4.834,2.545)--(4.838,2.544)%
  --(4.842,2.542)--(4.846,2.541)--(4.850,2.539)--(4.854,2.538)--(4.857,2.537)--(4.861,2.535)%
  --(4.865,2.534)--(4.869,2.533)--(4.873,2.531)--(4.877,2.530)--(4.880,2.528)--(4.884,2.527)%
  --(4.888,2.526)--(4.892,2.524)--(4.896,2.523)--(4.900,2.521)--(4.903,2.520)--(4.907,2.519)%
  --(4.911,2.517)--(4.915,2.516)--(4.919,2.515)--(4.923,2.513)--(4.926,2.512)--(4.930,2.511)%
  --(4.934,2.509)--(4.938,2.508)--(4.942,2.506)--(4.946,2.505)--(4.950,2.504)--(4.953,2.502)%
  --(4.957,2.501)--(4.961,2.500)--(4.965,2.498)--(4.969,2.497)--(4.973,2.496)--(4.976,2.494)%
  --(4.980,2.493)--(4.984,2.491)--(4.988,2.490)--(4.992,2.489)--(4.996,2.487)--(4.999,2.486)%
  --(5.003,2.485)--(5.007,2.483)--(5.011,2.482)--(5.015,2.481)--(5.019,2.479)--(5.022,2.478)%
  --(5.026,2.476)--(5.030,2.475)--(5.034,2.474)--(5.038,2.472)--(5.042,2.471)--(5.045,2.470)%
  --(5.049,2.468)--(5.053,2.467)--(5.057,2.466)--(5.061,2.464)--(5.065,2.463)--(5.069,2.462)%
  --(5.072,2.460)--(5.076,2.459)--(5.080,2.457)--(5.084,2.456)--(5.088,2.455)--(5.092,2.453)%
  --(5.095,2.452)--(5.099,2.451)--(5.103,2.449)--(5.107,2.448)--(5.111,2.447)--(5.115,2.445)%
  --(5.118,2.444)--(5.122,2.442)--(5.126,2.441)--(5.130,2.440)--(5.134,2.438)--(5.138,2.437)%
  --(5.141,2.436)--(5.145,2.434)--(5.149,2.433)--(5.153,2.432)--(5.157,2.430)--(5.161,2.429)%
  --(5.164,2.427)--(5.168,2.426)--(5.172,2.425)--(5.176,2.423)--(5.180,2.422)--(5.184,2.421)%
  --(5.188,2.419)--(5.191,2.418)--(5.195,2.416)--(5.199,2.415)--(5.203,2.414)--(5.207,2.412)%
  --(5.211,2.411)--(5.214,2.409)--(5.218,2.408)--(5.222,2.407)--(5.226,2.405)--(5.230,2.404)%
  --(5.234,2.403)--(5.237,2.401)--(5.241,2.400)--(5.245,2.398)--(5.249,2.397)--(5.253,2.396)%
  --(5.257,2.394)--(5.260,2.393)--(5.264,2.391)--(5.268,2.390)--(5.272,2.389)--(5.276,2.387)%
  --(5.280,2.386)--(5.283,2.384)--(5.287,2.383)--(5.291,2.382)--(5.295,2.380)--(5.299,2.379)%
  --(5.303,2.377)--(5.307,2.376)--(5.310,2.375)--(5.314,2.373)--(5.318,2.372)--(5.322,2.370)%
  --(5.326,2.369)--(5.330,2.368)--(5.333,2.366)--(5.337,2.365)--(5.341,2.363)--(5.345,2.362)%
  --(5.349,2.360)--(5.353,2.359)--(5.356,2.358)--(5.360,2.356)--(5.364,2.355)--(5.368,2.353)%
  --(5.372,2.352)--(5.376,2.350)--(5.379,2.349)--(5.383,2.348)--(5.387,2.346)--(5.391,2.345)%
  --(5.395,2.343)--(5.399,2.342)--(5.403,2.340)--(5.406,2.339)--(5.410,2.338)--(5.414,2.336)%
  --(5.418,2.335)--(5.422,2.333)--(5.426,2.332)--(5.429,2.330)--(5.433,2.329)--(5.437,2.327)%
  --(5.441,2.326)--(5.445,2.324)--(5.449,2.323)--(5.452,2.322)--(5.456,2.320)--(5.460,2.319)%
  --(5.464,2.317)--(5.468,2.316)--(5.472,2.314)--(5.475,2.313)--(5.479,2.311)--(5.483,2.310)%
  --(5.487,2.308)--(5.491,2.307)--(5.495,2.305)--(5.498,2.304)--(5.502,2.302)--(5.506,2.301)%
  --(5.510,2.299)--(5.514,2.298)--(5.518,2.296)--(5.522,2.295)--(5.525,2.293)--(5.529,2.292)%
  --(5.533,2.290)--(5.537,2.289)--(5.541,2.287)--(5.545,2.286)--(5.548,2.284)--(5.552,2.282)%
  --(5.556,2.281)--(5.560,2.279)--(5.564,2.278)--(5.568,2.276)--(5.571,2.275)--(5.575,2.273)%
  --(5.579,2.271)--(5.583,2.270)--(5.587,2.268)--(5.591,2.267)--(5.594,2.265)--(5.598,2.263)%
  --(5.602,2.262)--(5.606,2.260)--(5.610,2.259)--(5.614,2.257)--(5.617,2.255)--(5.621,2.254)%
  --(5.625,2.252)--(5.629,2.250)--(5.633,2.249)--(5.637,2.247)--(5.641,2.245)--(5.644,2.243)%
  --(5.648,2.242)--(5.652,2.240)--(5.656,2.238)--(5.660,2.236)--(5.664,2.235)--(5.667,2.233)%
  --(5.671,2.231)--(5.675,2.229)--(5.679,2.227)--(5.683,2.226)--(5.687,2.224)--(5.690,2.222)%
  --(5.694,2.220)--(5.698,2.218)--(5.702,2.216)--(5.706,2.214)--(5.710,2.212)--(5.713,2.210)%
  --(5.717,2.208)--(5.721,2.206)--(5.725,2.204)--(5.729,2.202)--(5.733,2.199)--(5.736,2.197)%
  --(5.740,2.195)--(5.744,2.193)--(5.748,2.190)--(5.752,2.188)--(5.756,2.186)--(5.760,2.183)%
  --(5.763,2.181)--(5.767,2.178)--(5.771,2.175)--(5.775,2.173)--(5.779,2.170)--(5.783,2.167)%
  --(5.786,2.164)--(5.790,2.161)--(5.794,2.158)--(5.798,2.155)--(5.802,2.152)--(5.806,2.149)%
  --(5.809,2.145)--(5.813,2.141)--(5.817,2.138)--(5.821,2.134)--(5.825,2.130)--(5.829,2.125)%
  --(5.832,2.121)--(5.836,2.116)--(5.840,2.111)--(5.844,2.106)--(5.848,2.100)--(5.852,2.094)%
  --(5.856,2.088)--(5.859,2.081)--(5.863,2.073)--(5.867,2.065)--(5.871,2.056)--(5.875,2.047)%
  --(5.879,2.036)--(5.882,2.025)--(5.886,2.011)--(5.890,1.996)--(5.894,1.980)--(5.898,1.960)%
  --(5.902,1.937)--(5.905,1.910)--(5.909,1.878)--(5.913,1.838)--(5.917,1.789)--(5.921,1.726)%
  --(5.925,1.642)--(5.928,1.528)--(5.932,1.370)--(5.936,1.147)--(5.940,0.908)--(5.944,0.834)%
  --(5.948,0.831)--(5.951,0.831)--(5.955,0.831)--(5.959,0.831)--(5.963,0.831)--(5.967,0.831)%
  --(5.971,0.831)--(5.975,0.831)--(5.978,0.831)--(5.982,0.831)--(5.986,0.831)--(5.990,0.831)%
  --(5.994,0.831)--(5.998,0.831)--(6.001,0.831)--(6.005,0.831)--(6.009,0.831)--(6.013,0.831)%
  --(6.017,0.831)--(6.021,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.036,0.831)%
  --(6.040,0.831)--(6.044,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.070,0.831)--(6.074,0.831)--(6.078,0.831)--(6.082,0.831)%
  --(6.086,0.831)--(6.090,0.831)--(6.094,0.831)--(6.097,0.831)--(6.101,0.831)--(6.105,0.831)%
  --(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.120,0.831)--(6.124,0.831)--(6.128,0.831)%
  --(6.132,0.831)--(6.136,0.831)--(6.140,0.831)--(6.143,0.831)--(6.147,0.831)--(6.151,0.831)%
  --(6.155,0.831)--(6.159,0.831)--(6.163,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)%
  --(6.178,0.831)--(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.216,0.831)--(6.220,0.831)%
  --(6.224,0.831)--(6.228,0.831)--(6.232,0.831)--(6.236,0.831)--(6.239,0.831)--(6.243,0.831)%
  --(6.247,0.831)--(6.251,0.831)--(6.255,0.831)--(6.259,0.831)--(6.262,0.831)--(6.266,0.831)%
  --(6.270,0.831)--(6.274,0.831)--(6.278,0.831)--(6.282,0.831)--(6.285,0.831)--(6.289,0.831)%
  --(6.293,0.831)--(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.312,0.831)%
  --(6.316,0.831)--(6.320,0.831)--(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.335,0.831)%
  --(6.339,0.831)--(6.343,0.831)--(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.358,0.831)%
  --(6.362,0.831)--(6.366,0.831)--(6.370,0.831)--(6.374,0.831)--(6.378,0.831)--(6.381,0.831)%
  --(6.385,0.831)--(6.389,0.831)--(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.404,0.831)%
  --(6.408,0.831)--(6.412,0.831)--(6.416,0.831)--(6.420,0.831)--(6.424,0.831)--(6.428,0.831)%
  --(6.431,0.831)--(6.435,0.831)--(6.439,0.831)--(6.443,0.831)--(6.447,0.831)--(6.451,0.831)%
  --(6.454,0.831)--(6.458,0.831)--(6.462,0.831)--(6.466,0.831)--(6.470,0.831)--(6.474,0.831)%
  --(6.477,0.831)--(6.481,0.831)--(6.485,0.831)--(6.489,0.831)--(6.493,0.831)--(6.497,0.831)%
  --(6.500,0.831)--(6.504,0.831)--(6.508,0.831)--(6.512,0.831)--(6.516,0.831)--(6.520,0.831)%
  --(6.523,0.831)--(6.527,0.831)--(6.531,0.831)--(6.535,0.831)--(6.539,0.831)--(6.543,0.831)%
  --(6.547,0.831)--(6.550,0.831)--(6.554,0.831)--(6.558,0.831)--(6.562,0.831)--(6.566,0.831)%
  --(6.570,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)--(6.585,0.831)--(6.589,0.831)%
  --(6.593,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)--(6.608,0.831)--(6.612,0.831)%
  --(6.616,0.831)--(6.619,0.831)--(6.623,0.831)--(6.627,0.831)--(6.631,0.831)--(6.635,0.831)%
  --(6.639,0.831)--(6.643,0.831)--(6.646,0.831)--(6.650,0.831)--(6.654,0.831)--(6.658,0.831)%
  --(6.662,0.831)--(6.666,0.831)--(6.669,0.831)--(6.673,0.831)--(6.677,0.831)--(6.681,0.831)%
  --(6.685,0.831)--(6.689,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)--(6.704,0.831)%
  --(6.708,0.831)--(6.712,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)--(6.727,0.831)%
  --(6.731,0.831)--(6.735,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)--(6.750,0.831)%
  --(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.765,0.831)--(6.769,0.831)--(6.773,0.831)%
  --(6.777,0.831)--(6.781,0.831)--(6.785,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.811,0.831)--(6.815,0.831)--(6.819,0.831)%
  --(6.823,0.831)--(6.827,0.831)--(6.831,0.831)--(6.834,0.831)--(6.838,0.831)--(6.842,0.831)%
  --(6.846,0.831)--(6.850,0.831)--(6.854,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.884,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.907,0.831)--(6.911,0.831)%
  --(6.915,0.831)--(6.919,0.831)--(6.923,0.831)--(6.927,0.831)--(6.930,0.831)--(6.934,0.831)%
  --(6.938,0.831)--(6.942,0.831)--(6.946,0.831)--(6.950,0.831)--(6.953,0.831)--(6.957,0.831)%
  --(6.961,0.831)--(6.965,0.831)--(6.969,0.831)--(6.973,0.831)--(6.976,0.831)--(6.980,0.831)%
  --(6.984,0.831)--(6.988,0.831)--(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.003,0.831)%
  --(7.007,0.831)--(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.026,0.831)%
  --(7.030,0.831)--(7.034,0.831)--(7.038,0.831)--(7.042,0.831)--(7.046,0.831)--(7.049,0.831)%
  --(7.053,0.831)--(7.057,0.831)--(7.061,0.831)--(7.065,0.831)--(7.069,0.831)--(7.072,0.831)%
  --(7.076,0.831)--(7.080,0.831)--(7.084,0.831)--(7.088,0.831)--(7.092,0.831)--(7.096,0.831)%
  --(7.099,0.831)--(7.103,0.831)--(7.107,0.831)--(7.111,0.831)--(7.115,0.831)--(7.119,0.831)%
  --(7.122,0.831)--(7.126,0.831)--(7.130,0.831)--(7.134,0.831)--(7.138,0.831)--(7.142,0.831)%
  --(7.145,0.831)--(7.149,0.831)--(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)%
  --(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)--(7.184,0.831)--(7.188,0.831)%
  --(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)--(7.207,0.831)--(7.211,0.831)%
  --(7.215,0.831)--(7.218,0.831)--(7.222,0.831)--(7.226,0.831)--(7.230,0.831)--(7.234,0.831)%
  --(7.238,0.831)--(7.241,0.831)--(7.245,0.831)--(7.249,0.831)--(7.253,0.831)--(7.257,0.831)%
  --(7.261,0.831)--(7.264,0.831)--(7.268,0.831)--(7.272,0.831)--(7.276,0.831)--(7.280,0.831)%
  --(7.284,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)--(7.303,0.831)%
  --(7.307,0.831)--(7.310,0.831)--(7.314,0.831)--(7.318,0.831)--(7.322,0.831)--(7.326,0.831)%
  --(7.330,0.831)--(7.334,0.831)--(7.337,0.831)--(7.341,0.831)--(7.345,0.831)--(7.349,0.831)%
  --(7.353,0.831)--(7.357,0.831)--(7.360,0.831)--(7.364,0.831)--(7.368,0.831)--(7.372,0.831)%
  --(7.376,0.831)--(7.380,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.406,0.831)--(7.410,0.831)--(7.414,0.831)--(7.418,0.831)%
  --(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)--(7.437,0.831)--(7.441,0.831)%
  --(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.456,0.831)--(7.460,0.831)--(7.464,0.831)%
  --(7.468,0.831)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.158,3.126) {$0.48$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.342,3.126)--(8.258,3.126);
\draw[gp path] (1.506,4.448)--(1.510,4.435)--(1.514,4.434)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.434)%
  --(1.571,4.434)--(1.575,4.434)--(1.579,4.434)--(1.583,4.433)--(1.587,4.433)--(1.590,4.433)%
  --(1.594,4.433)--(1.598,4.433)--(1.602,4.433)--(1.606,4.433)--(1.610,4.433)--(1.613,4.433)%
  --(1.617,4.433)--(1.621,4.433)--(1.625,4.433)--(1.629,4.433)--(1.633,4.433)--(1.636,4.433)%
  --(1.640,4.433)--(1.644,4.433)--(1.648,4.432)--(1.652,4.432)--(1.656,4.432)--(1.659,4.432)%
  --(1.663,4.432)--(1.667,4.432)--(1.671,4.432)--(1.675,4.432)--(1.679,4.432)--(1.683,4.432)%
  --(1.686,4.432)--(1.690,4.432)--(1.694,4.432)--(1.698,4.432)--(1.702,4.432)--(1.706,4.432)%
  --(1.709,4.432)--(1.713,4.431)--(1.717,4.431)--(1.721,4.431)--(1.725,4.431)--(1.729,4.431)%
  --(1.732,4.431)--(1.736,4.431)--(1.740,4.431)--(1.744,4.431)--(1.748,4.431)--(1.752,4.431)%
  --(1.755,4.431)--(1.759,4.431)--(1.763,4.431)--(1.767,4.431)--(1.771,4.431)--(1.775,4.430)%
  --(1.778,4.430)--(1.782,4.430)--(1.786,4.430)--(1.790,4.430)--(1.794,4.430)--(1.798,4.430)%
  --(1.802,4.430)--(1.805,4.430)--(1.809,4.430)--(1.813,4.430)--(1.817,4.430)--(1.821,4.430)%
  --(1.825,4.430)--(1.828,4.430)--(1.832,4.430)--(1.836,4.429)--(1.840,4.429)--(1.844,4.429)%
  --(1.848,4.429)--(1.851,4.429)--(1.855,4.429)--(1.859,4.429)--(1.863,4.429)--(1.867,4.429)%
  --(1.871,4.429)--(1.874,4.429)--(1.878,4.429)--(1.882,4.429)--(1.886,4.429)--(1.890,4.429)%
  --(1.894,4.429)--(1.897,4.429)--(1.901,4.428)--(1.905,4.428)--(1.909,4.428)--(1.913,4.428)%
  --(1.917,4.428)--(1.921,4.428)--(1.924,4.428)--(1.928,4.428)--(1.932,4.428)--(1.936,4.428)%
  --(1.940,4.428)--(1.944,4.428)--(1.947,4.428)--(1.951,4.428)--(1.955,4.428)--(1.959,4.428)%
  --(1.963,4.427)--(1.967,4.427)--(1.970,4.427)--(1.974,4.427)--(1.978,4.427)--(1.982,4.427)%
  --(1.986,4.427)--(1.990,4.427)--(1.993,4.427)--(1.997,4.427)--(2.001,4.427)--(2.005,4.427)%
  --(2.009,4.427)--(2.013,4.427)--(2.017,4.427)--(2.020,4.427)--(2.024,4.426)--(2.028,4.426)%
  --(2.032,4.426)--(2.036,4.426)--(2.040,4.426)--(2.043,4.426)--(2.047,4.426)--(2.051,4.426)%
  --(2.055,4.426)--(2.059,4.426)--(2.063,4.426)--(2.066,4.426)--(2.070,4.426)--(2.074,4.426)%
  --(2.078,4.426)--(2.082,4.425)--(2.086,4.425)--(2.089,4.425)--(2.093,4.425)--(2.097,4.425)%
  --(2.101,4.425)--(2.105,4.425)--(2.109,4.425)--(2.112,4.425)--(2.116,4.425)--(2.120,4.425)%
  --(2.124,4.425)--(2.128,4.425)--(2.132,4.425)--(2.136,4.425)--(2.139,4.424)--(2.143,4.424)%
  --(2.147,4.424)--(2.151,4.424)--(2.155,4.424)--(2.159,4.424)--(2.162,4.424)--(2.166,4.424)%
  --(2.170,4.424)--(2.174,4.423)--(2.178,4.423)--(2.182,4.423)--(2.185,4.423)--(2.189,4.423)%
  --(2.193,4.422)--(2.197,4.422)--(2.201,4.422)--(2.205,4.422)--(2.208,4.421)--(2.212,4.421)%
  --(2.216,4.420)--(2.220,4.420)--(2.224,4.419)--(2.228,4.419)--(2.231,4.418)--(2.235,4.418)%
  --(2.239,4.417)--(2.243,4.416)--(2.247,4.415)--(2.251,4.414)--(2.255,4.413)--(2.258,4.412)%
  --(2.262,4.411)--(2.266,4.410)--(2.270,4.409)--(2.274,4.408)--(2.278,4.406)--(2.281,4.405)%
  --(2.285,4.403)--(2.289,4.402)--(2.293,4.400)--(2.297,4.398)--(2.301,4.396)--(2.304,4.394)%
  --(2.308,4.392)--(2.312,4.390)--(2.316,4.388)--(2.320,4.386)--(2.324,4.384)--(2.327,4.381)%
  --(2.331,4.379)--(2.335,4.376)--(2.339,4.374)--(2.343,4.371)--(2.347,4.368)--(2.350,4.366)%
  --(2.354,4.363)--(2.358,4.360)--(2.362,4.357)--(2.366,4.354)--(2.370,4.351)--(2.374,4.348)%
  --(2.377,4.345)--(2.381,4.341)--(2.385,4.338)--(2.389,4.335)--(2.393,4.332)--(2.397,4.328)%
  --(2.400,4.325)--(2.404,4.321)--(2.408,4.318)--(2.412,4.314)--(2.416,4.311)--(2.420,4.307)%
  --(2.423,4.304)--(2.427,4.300)--(2.431,4.296)--(2.435,4.293)--(2.439,4.289)--(2.443,4.285)%
  --(2.446,4.282)--(2.450,4.278)--(2.454,4.274)--(2.458,4.270)--(2.462,4.267)--(2.466,4.263)%
  --(2.470,4.259)--(2.473,4.255)--(2.477,4.252)--(2.481,4.248)--(2.485,4.244)--(2.489,4.240)%
  --(2.493,4.236)--(2.496,4.232)--(2.500,4.229)--(2.504,4.225)--(2.508,4.221)--(2.512,4.217)%
  --(2.516,4.213)--(2.519,4.209)--(2.523,4.206)--(2.527,4.202)--(2.531,4.198)--(2.535,4.194)%
  --(2.539,4.190)--(2.542,4.186)--(2.546,4.183)--(2.550,4.179)--(2.554,4.175)--(2.558,4.171)%
  --(2.562,4.167)--(2.565,4.163)--(2.569,4.160)--(2.573,4.156)--(2.577,4.152)--(2.581,4.148)%
  --(2.585,4.144)--(2.589,4.141)--(2.592,4.137)--(2.596,4.133)--(2.600,4.129)--(2.604,4.126)%
  --(2.608,4.122)--(2.612,4.118)--(2.615,4.114)--(2.619,4.111)--(2.623,4.107)--(2.627,4.103)%
  --(2.631,4.100)--(2.635,4.096)--(2.638,4.092)--(2.642,4.089)--(2.646,4.085)--(2.650,4.081)%
  --(2.654,4.078)--(2.658,4.074)--(2.661,4.070)--(2.665,4.067)--(2.669,4.063)--(2.673,4.059)%
  --(2.677,4.056)--(2.681,4.052)--(2.684,4.049)--(2.688,4.045)--(2.692,4.042)--(2.696,4.038)%
  --(2.700,4.035)--(2.704,4.031)--(2.708,4.027)--(2.711,4.024)--(2.715,4.020)--(2.719,4.017)%
  --(2.723,4.013)--(2.727,4.010)--(2.731,4.007)--(2.734,4.003)--(2.738,4.000)--(2.742,3.996)%
  --(2.746,3.993)--(2.750,3.989)--(2.754,3.986)--(2.757,3.982)--(2.761,3.979)--(2.765,3.976)%
  --(2.769,3.972)--(2.773,3.969)--(2.777,3.966)--(2.780,3.962)--(2.784,3.959)--(2.788,3.956)%
  --(2.792,3.952)--(2.796,3.949)--(2.800,3.946)--(2.804,3.942)--(2.807,3.939)--(2.811,3.936)%
  --(2.815,3.933)--(2.819,3.929)--(2.823,3.926)--(2.827,3.923)--(2.830,3.920)--(2.834,3.916)%
  --(2.838,3.913)--(2.842,3.910)--(2.846,3.907)--(2.850,3.904)--(2.853,3.900)--(2.857,3.897)%
  --(2.861,3.894)--(2.865,3.891)--(2.869,3.888)--(2.873,3.885)--(2.876,3.881)--(2.880,3.878)%
  --(2.884,3.875)--(2.888,3.872)--(2.892,3.869)--(2.896,3.866)--(2.899,3.863)--(2.903,3.860)%
  --(2.907,3.857)--(2.911,3.854)--(2.915,3.851)--(2.919,3.848)--(2.923,3.844)--(2.926,3.841)%
  --(2.930,3.838)--(2.934,3.835)--(2.938,3.832)--(2.942,3.829)--(2.946,3.826)--(2.949,3.823)%
  --(2.953,3.821)--(2.957,3.818)--(2.961,3.815)--(2.965,3.812)--(2.969,3.809)--(2.972,3.806)%
  --(2.976,3.803)--(2.980,3.800)--(2.984,3.797)--(2.988,3.794)--(2.992,3.791)--(2.995,3.788)%
  --(2.999,3.785)--(3.003,3.783)--(3.007,3.780)--(3.011,3.777)--(3.015,3.774)--(3.018,3.771)%
  --(3.022,3.768)--(3.026,3.766)--(3.030,3.763)--(3.034,3.760)--(3.038,3.757)--(3.042,3.754)%
  --(3.045,3.752)--(3.049,3.749)--(3.053,3.746)--(3.057,3.743)--(3.061,3.740)--(3.065,3.738)%
  --(3.068,3.735)--(3.072,3.732)--(3.076,3.729)--(3.080,3.727)--(3.084,3.724)--(3.088,3.721)%
  --(3.091,3.719)--(3.095,3.716)--(3.099,3.713)--(3.103,3.710)--(3.107,3.708)--(3.111,3.705)%
  --(3.114,3.702)--(3.118,3.700)--(3.122,3.697)--(3.126,3.695)--(3.130,3.692)--(3.134,3.689)%
  --(3.137,3.687)--(3.141,3.684)--(3.145,3.681)--(3.149,3.679)--(3.153,3.676)--(3.157,3.674)%
  --(3.161,3.671)--(3.164,3.668)--(3.168,3.666)--(3.172,3.663)--(3.176,3.661)--(3.180,3.658)%
  --(3.184,3.656)--(3.187,3.653)--(3.191,3.650)--(3.195,3.648)--(3.199,3.645)--(3.203,3.643)%
  --(3.207,3.640)--(3.210,3.638)--(3.214,3.635)--(3.218,3.633)--(3.222,3.630)--(3.226,3.628)%
  --(3.230,3.625)--(3.233,3.623)--(3.237,3.620)--(3.241,3.618)--(3.245,3.615)--(3.249,3.613)%
  --(3.253,3.610)--(3.257,3.608)--(3.260,3.606)--(3.264,3.603)--(3.268,3.601)--(3.272,3.598)%
  --(3.276,3.596)--(3.280,3.593)--(3.283,3.591)--(3.287,3.589)--(3.291,3.586)--(3.295,3.584)%
  --(3.299,3.581)--(3.303,3.579)--(3.306,3.577)--(3.310,3.574)--(3.314,3.572)--(3.318,3.570)%
  --(3.322,3.567)--(3.326,3.565)--(3.329,3.563)--(3.333,3.560)--(3.337,3.558)--(3.341,3.556)%
  --(3.345,3.553)--(3.349,3.551)--(3.352,3.549)--(3.356,3.546)--(3.360,3.544)--(3.364,3.542)%
  --(3.368,3.539)--(3.372,3.537)--(3.376,3.535)--(3.379,3.533)--(3.383,3.530)--(3.387,3.528)%
  --(3.391,3.526)--(3.395,3.523)--(3.399,3.521)--(3.402,3.519)--(3.406,3.517)--(3.410,3.514)%
  --(3.414,3.512)--(3.418,3.510)--(3.422,3.508)--(3.425,3.506)--(3.429,3.503)--(3.433,3.501)%
  --(3.437,3.499)--(3.441,3.497)--(3.445,3.494)--(3.448,3.492)--(3.452,3.490)--(3.456,3.488)%
  --(3.460,3.486)--(3.464,3.484)--(3.468,3.481)--(3.471,3.479)--(3.475,3.477)--(3.479,3.475)%
  --(3.483,3.473)--(3.487,3.471)--(3.491,3.468)--(3.495,3.466)--(3.498,3.464)--(3.502,3.462)%
  --(3.506,3.460)--(3.510,3.458)--(3.514,3.456)--(3.518,3.453)--(3.521,3.451)--(3.525,3.449)%
  --(3.529,3.447)--(3.533,3.445)--(3.537,3.443)--(3.541,3.441)--(3.544,3.439)--(3.548,3.437)%
  --(3.552,3.435)--(3.556,3.432)--(3.560,3.430)--(3.564,3.428)--(3.567,3.426)--(3.571,3.424)%
  --(3.575,3.422)--(3.579,3.420)--(3.583,3.418)--(3.587,3.416)--(3.590,3.414)--(3.594,3.412)%
  --(3.598,3.410)--(3.602,3.408)--(3.606,3.406)--(3.610,3.404)--(3.614,3.402)--(3.617,3.400)%
  --(3.621,3.398)--(3.625,3.396)--(3.629,3.394)--(3.633,3.392)--(3.637,3.390)--(3.640,3.388)%
  --(3.644,3.386)--(3.648,3.384)--(3.652,3.382)--(3.656,3.380)--(3.660,3.378)--(3.663,3.376)%
  --(3.667,3.374)--(3.671,3.372)--(3.675,3.370)--(3.679,3.368)--(3.683,3.366)--(3.686,3.364)%
  --(3.690,3.362)--(3.694,3.360)--(3.698,3.358)--(3.702,3.356)--(3.706,3.354)--(3.710,3.352)%
  --(3.713,3.350)--(3.717,3.349)--(3.721,3.347)--(3.725,3.345)--(3.729,3.343)--(3.733,3.341)%
  --(3.736,3.339)--(3.740,3.337)--(3.744,3.335)--(3.748,3.333)--(3.752,3.331)--(3.756,3.329)%
  --(3.759,3.328)--(3.763,3.326)--(3.767,3.324)--(3.771,3.322)--(3.775,3.320)--(3.779,3.318)%
  --(3.782,3.316)--(3.786,3.314)--(3.790,3.313)--(3.794,3.311)--(3.798,3.309)--(3.802,3.307)%
  --(3.805,3.305)--(3.809,3.303)--(3.813,3.301)--(3.817,3.300)--(3.821,3.298)--(3.825,3.296)%
  --(3.829,3.294)--(3.832,3.292)--(3.836,3.290)--(3.840,3.289)--(3.844,3.287)--(3.848,3.285)%
  --(3.852,3.283)--(3.855,3.281)--(3.859,3.280)--(3.863,3.278)--(3.867,3.276)--(3.871,3.274)%
  --(3.875,3.272)--(3.878,3.271)--(3.882,3.269)--(3.886,3.267)--(3.890,3.265)--(3.894,3.263)%
  --(3.898,3.262)--(3.901,3.260)--(3.905,3.258)--(3.909,3.256)--(3.913,3.255)--(3.917,3.253)%
  --(3.921,3.251)--(3.924,3.249)--(3.928,3.248)--(3.932,3.246)--(3.936,3.244)--(3.940,3.242)%
  --(3.944,3.241)--(3.948,3.239)--(3.951,3.237)--(3.955,3.235)--(3.959,3.234)--(3.963,3.232)%
  --(3.967,3.230)--(3.971,3.228)--(3.974,3.227)--(3.978,3.225)--(3.982,3.223)--(3.986,3.221)%
  --(3.990,3.220)--(3.994,3.218)--(3.997,3.216)--(4.001,3.215)--(4.005,3.213)--(4.009,3.211)%
  --(4.013,3.210)--(4.017,3.208)--(4.020,3.206)--(4.024,3.204)--(4.028,3.203)--(4.032,3.201)%
  --(4.036,3.199)--(4.040,3.198)--(4.043,3.196)--(4.047,3.194)--(4.051,3.193)--(4.055,3.191)%
  --(4.059,3.189)--(4.063,3.188)--(4.067,3.186)--(4.070,3.184)--(4.074,3.183)--(4.078,3.181)%
  --(4.082,3.179)--(4.086,3.178)--(4.090,3.176)--(4.093,3.174)--(4.097,3.173)--(4.101,3.171)%
  --(4.105,3.170)--(4.109,3.168)--(4.113,3.166)--(4.116,3.165)--(4.120,3.163)--(4.124,3.161)%
  --(4.128,3.160)--(4.132,3.158)--(4.136,3.157)--(4.139,3.155)--(4.143,3.153)--(4.147,3.152)%
  --(4.151,3.150)--(4.155,3.148)--(4.159,3.147)--(4.163,3.145)--(4.166,3.144)--(4.170,3.142)%
  --(4.174,3.140)--(4.178,3.139)--(4.182,3.137)--(4.186,3.136)--(4.189,3.134)--(4.193,3.133)%
  --(4.197,3.131)--(4.201,3.129)--(4.205,3.128)--(4.209,3.126)--(4.212,3.125)--(4.216,3.123)%
  --(4.220,3.122)--(4.224,3.120)--(4.228,3.118)--(4.232,3.117)--(4.235,3.115)--(4.239,3.114)%
  --(4.243,3.112)--(4.247,3.111)--(4.251,3.109)--(4.255,3.107)--(4.258,3.106)--(4.262,3.104)%
  --(4.266,3.103)--(4.270,3.101)--(4.274,3.100)--(4.278,3.098)--(4.282,3.097)--(4.285,3.095)%
  --(4.289,3.094)--(4.293,3.092)--(4.297,3.091)--(4.301,3.089)--(4.305,3.087)--(4.308,3.086)%
  --(4.312,3.084)--(4.316,3.083)--(4.320,3.081)--(4.324,3.080)--(4.328,3.078)--(4.331,3.077)%
  --(4.335,3.075)--(4.339,3.074)--(4.343,3.072)--(4.347,3.071)--(4.351,3.069)--(4.354,3.068)%
  --(4.358,3.066)--(4.362,3.065)--(4.366,3.063)--(4.370,3.062)--(4.374,3.060)--(4.377,3.059)%
  --(4.381,3.057)--(4.385,3.056)--(4.389,3.054)--(4.393,3.053)--(4.397,3.052)--(4.401,3.050)%
  --(4.404,3.049)--(4.408,3.047)--(4.412,3.046)--(4.416,3.044)--(4.420,3.043)--(4.424,3.041)%
  --(4.427,3.040)--(4.431,3.038)--(4.435,3.037)--(4.439,3.035)--(4.443,3.034)--(4.447,3.032)%
  --(4.450,3.031)--(4.454,3.030)--(4.458,3.028)--(4.462,3.027)--(4.466,3.025)--(4.470,3.024)%
  --(4.473,3.022)--(4.477,3.021)--(4.481,3.019)--(4.485,3.018)--(4.489,3.017)--(4.493,3.015)%
  --(4.497,3.014)--(4.500,3.012)--(4.504,3.011)--(4.508,3.009)--(4.512,3.008)--(4.516,3.007)%
  --(4.520,3.005)--(4.523,3.004)--(4.527,3.002)--(4.531,3.001)--(4.535,2.999)--(4.539,2.998)%
  --(4.543,2.997)--(4.546,2.995)--(4.550,2.994)--(4.554,2.992)--(4.558,2.991)--(4.562,2.990)%
  --(4.566,2.988)--(4.569,2.987)--(4.573,2.985)--(4.577,2.984)--(4.581,2.983)--(4.585,2.981)%
  --(4.589,2.980)--(4.592,2.978)--(4.596,2.977)--(4.600,2.976)--(4.604,2.974)--(4.608,2.973)%
  --(4.612,2.972)--(4.616,2.970)--(4.619,2.969)--(4.623,2.967)--(4.627,2.966)--(4.631,2.965)%
  --(4.635,2.963)--(4.639,2.962)--(4.642,2.961)--(4.646,2.959)--(4.650,2.958)--(4.654,2.956)%
  --(4.658,2.955)--(4.662,2.954)--(4.665,2.952)--(4.669,2.951)--(4.673,2.950)--(4.677,2.948)%
  --(4.681,2.947)--(4.685,2.946)--(4.688,2.944)--(4.692,2.943)--(4.696,2.942)--(4.700,2.940)%
  --(4.704,2.939)--(4.708,2.938)--(4.711,2.936)--(4.715,2.935)--(4.719,2.933)--(4.723,2.932)%
  --(4.727,2.931)--(4.731,2.929)--(4.735,2.928)--(4.738,2.927)--(4.742,2.925)--(4.746,2.924)%
  --(4.750,2.923)--(4.754,2.921)--(4.758,2.920)--(4.761,2.919)--(4.765,2.918)--(4.769,2.916)%
  --(4.773,2.915)--(4.777,2.914)--(4.781,2.912)--(4.784,2.911)--(4.788,2.910)--(4.792,2.908)%
  --(4.796,2.907)--(4.800,2.906)--(4.804,2.904)--(4.807,2.903)--(4.811,2.902)--(4.815,2.900)%
  --(4.819,2.899)--(4.823,2.898)--(4.827,2.897)--(4.830,2.895)--(4.834,2.894)--(4.838,2.893)%
  --(4.842,2.891)--(4.846,2.890)--(4.850,2.889)--(4.854,2.887)--(4.857,2.886)--(4.861,2.885)%
  --(4.865,2.884)--(4.869,2.882)--(4.873,2.881)--(4.877,2.880)--(4.880,2.878)--(4.884,2.877)%
  --(4.888,2.876)--(4.892,2.875)--(4.896,2.873)--(4.900,2.872)--(4.903,2.871)--(4.907,2.870)%
  --(4.911,2.868)--(4.915,2.867)--(4.919,2.866)--(4.923,2.864)--(4.926,2.863)--(4.930,2.862)%
  --(4.934,2.861)--(4.938,2.859)--(4.942,2.858)--(4.946,2.857)--(4.950,2.856)--(4.953,2.854)%
  --(4.957,2.853)--(4.961,2.852)--(4.965,2.851)--(4.969,2.849)--(4.973,2.848)--(4.976,2.847)%
  --(4.980,2.846)--(4.984,2.844)--(4.988,2.843)--(4.992,2.842)--(4.996,2.841)--(4.999,2.839)%
  --(5.003,2.838)--(5.007,2.837)--(5.011,2.836)--(5.015,2.834)--(5.019,2.833)--(5.022,2.832)%
  --(5.026,2.831)--(5.030,2.829)--(5.034,2.828)--(5.038,2.827)--(5.042,2.826)--(5.045,2.824)%
  --(5.049,2.823)--(5.053,2.822)--(5.057,2.821)--(5.061,2.820)--(5.065,2.818)--(5.069,2.817)%
  --(5.072,2.816)--(5.076,2.815)--(5.080,2.813)--(5.084,2.812)--(5.088,2.811)--(5.092,2.810)%
  --(5.095,2.809)--(5.099,2.807)--(5.103,2.806)--(5.107,2.805)--(5.111,2.804)--(5.115,2.803)%
  --(5.118,2.801)--(5.122,2.800)--(5.126,2.799)--(5.130,2.798)--(5.134,2.796)--(5.138,2.795)%
  --(5.141,2.794)--(5.145,2.793)--(5.149,2.792)--(5.153,2.790)--(5.157,2.789)--(5.161,2.788)%
  --(5.164,2.787)--(5.168,2.786)--(5.172,2.784)--(5.176,2.783)--(5.180,2.782)--(5.184,2.781)%
  --(5.188,2.780)--(5.191,2.779)--(5.195,2.777)--(5.199,2.776)--(5.203,2.775)--(5.207,2.774)%
  --(5.211,2.773)--(5.214,2.771)--(5.218,2.770)--(5.222,2.769)--(5.226,2.768)--(5.230,2.767)%
  --(5.234,2.765)--(5.237,2.764)--(5.241,2.763)--(5.245,2.762)--(5.249,2.761)--(5.253,2.760)%
  --(5.257,2.758)--(5.260,2.757)--(5.264,2.756)--(5.268,2.755)--(5.272,2.754)--(5.276,2.753)%
  --(5.280,2.751)--(5.283,2.750)--(5.287,2.749)--(5.291,2.748)--(5.295,2.747)--(5.299,2.746)%
  --(5.303,2.744)--(5.307,2.743)--(5.310,2.742)--(5.314,2.741)--(5.318,2.740)--(5.322,2.739)%
  --(5.326,2.737)--(5.330,2.736)--(5.333,2.735)--(5.337,2.734)--(5.341,2.733)--(5.345,2.732)%
  --(5.349,2.731)--(5.353,2.729)--(5.356,2.728)--(5.360,2.727)--(5.364,2.726)--(5.368,2.725)%
  --(5.372,2.724)--(5.376,2.722)--(5.379,2.721)--(5.383,2.720)--(5.387,2.719)--(5.391,2.718)%
  --(5.395,2.717)--(5.399,2.716)--(5.403,2.714)--(5.406,2.713)--(5.410,2.712)--(5.414,2.711)%
  --(5.418,2.710)--(5.422,2.709)--(5.426,2.708)--(5.429,2.707)--(5.433,2.705)--(5.437,2.704)%
  --(5.441,2.703)--(5.445,2.702)--(5.449,2.701)--(5.452,2.700)--(5.456,2.699)--(5.460,2.698)%
  --(5.464,2.696)--(5.468,2.695)--(5.472,2.694)--(5.475,2.693)--(5.479,2.692)--(5.483,2.691)%
  --(5.487,2.690)--(5.491,2.689)--(5.495,2.687)--(5.498,2.686)--(5.502,2.685)--(5.506,2.684)%
  --(5.510,2.683)--(5.514,2.682)--(5.518,2.681)--(5.522,2.680)--(5.525,2.679)--(5.529,2.677)%
  --(5.533,2.676)--(5.537,2.675)--(5.541,2.674)--(5.545,2.673)--(5.548,2.672)--(5.552,2.671)%
  --(5.556,2.670)--(5.560,2.669)--(5.564,2.667)--(5.568,2.666)--(5.571,2.665)--(5.575,2.664)%
  --(5.579,2.663)--(5.583,2.662)--(5.587,2.661)--(5.591,2.660)--(5.594,2.659)--(5.598,2.658)%
  --(5.602,2.656)--(5.606,2.655)--(5.610,2.654)--(5.614,2.653)--(5.617,2.652)--(5.621,2.651)%
  --(5.625,2.650)--(5.629,2.649)--(5.633,2.648)--(5.637,2.647)--(5.641,2.646)--(5.644,2.644)%
  --(5.648,2.643)--(5.652,2.642)--(5.656,2.641)--(5.660,2.640)--(5.664,2.639)--(5.667,2.638)%
  --(5.671,2.637)--(5.675,2.636)--(5.679,2.635)--(5.683,2.634)--(5.687,2.633)--(5.690,2.631)%
  --(5.694,2.630)--(5.698,2.629)--(5.702,2.628)--(5.706,2.627)--(5.710,2.626)--(5.713,2.625)%
  --(5.717,2.624)--(5.721,2.623)--(5.725,2.622)--(5.729,2.621)--(5.733,2.620)--(5.736,2.619)%
  --(5.740,2.617)--(5.744,2.616)--(5.748,2.615)--(5.752,2.614)--(5.756,2.613)--(5.760,2.612)%
  --(5.763,2.611)--(5.767,2.610)--(5.771,2.609)--(5.775,2.608)--(5.779,2.607)--(5.783,2.606)%
  --(5.786,2.605)--(5.790,2.604)--(5.794,2.602)--(5.798,2.601)--(5.802,2.600)--(5.806,2.599)%
  --(5.809,2.598)--(5.813,2.597)--(5.817,2.596)--(5.821,2.595)--(5.825,2.594)--(5.829,2.593)%
  --(5.832,2.592)--(5.836,2.591)--(5.840,2.590)--(5.844,2.589)--(5.848,2.588)--(5.852,2.587)%
  --(5.856,2.585)--(5.859,2.584)--(5.863,2.583)--(5.867,2.582)--(5.871,2.581)--(5.875,2.580)%
  --(5.879,2.579)--(5.882,2.578)--(5.886,2.577)--(5.890,2.576)--(5.894,2.575)--(5.898,2.574)%
  --(5.902,2.573)--(5.905,2.572)--(5.909,2.571)--(5.913,2.570)--(5.917,2.569)--(5.921,2.568)%
  --(5.925,2.567)--(5.928,2.565)--(5.932,2.564)--(5.936,2.563)--(5.940,2.562)--(5.944,2.561)%
  --(5.948,2.560)--(5.951,2.559)--(5.955,2.558)--(5.959,2.557)--(5.963,2.556)--(5.967,2.555)%
  --(5.971,2.554)--(5.975,2.553)--(5.978,2.552)--(5.982,2.551)--(5.986,2.550)--(5.990,2.549)%
  --(5.994,2.548)--(5.998,2.547)--(6.001,2.546)--(6.005,2.545)--(6.009,2.544)--(6.013,2.542)%
  --(6.017,2.541)--(6.021,2.540)--(6.024,2.539)--(6.028,2.538)--(6.032,2.537)--(6.036,2.536)%
  --(6.040,2.535)--(6.044,2.534)--(6.047,2.533)--(6.051,2.532)--(6.055,2.531)--(6.059,2.530)%
  --(6.063,2.529)--(6.067,2.528)--(6.070,2.527)--(6.074,2.526)--(6.078,2.525)--(6.082,2.524)%
  --(6.086,2.523)--(6.090,2.522)--(6.094,2.521)--(6.097,2.520)--(6.101,2.519)--(6.105,2.518)%
  --(6.109,2.517)--(6.113,2.516)--(6.117,2.515)--(6.120,2.514)--(6.124,2.513)--(6.128,2.512)%
  --(6.132,2.510)--(6.136,2.509)--(6.140,2.508)--(6.143,2.507)--(6.147,2.506)--(6.151,2.505)%
  --(6.155,2.504)--(6.159,2.503)--(6.163,2.502)--(6.166,2.501)--(6.170,2.500)--(6.174,2.499)%
  --(6.178,2.498)--(6.182,2.497)--(6.186,2.496)--(6.189,2.495)--(6.193,2.494)--(6.197,2.493)%
  --(6.201,2.492)--(6.205,2.491)--(6.209,2.490)--(6.213,2.489)--(6.216,2.488)--(6.220,2.487)%
  --(6.224,2.486)--(6.228,2.485)--(6.232,2.484)--(6.236,2.483)--(6.239,2.482)--(6.243,2.481)%
  --(6.247,2.480)--(6.251,2.479)--(6.255,2.478)--(6.259,2.477)--(6.262,2.476)--(6.266,2.475)%
  --(6.270,2.474)--(6.274,2.473)--(6.278,2.472)--(6.282,2.471)--(6.285,2.470)--(6.289,2.469)%
  --(6.293,2.468)--(6.297,2.467)--(6.301,2.466)--(6.305,2.465)--(6.309,2.464)--(6.312,2.463)%
  --(6.316,2.462)--(6.320,2.461)--(6.324,2.460)--(6.328,2.459)--(6.332,2.458)--(6.335,2.457)%
  --(6.339,2.456)--(6.343,2.455)--(6.347,2.454)--(6.351,2.453)--(6.355,2.452)--(6.358,2.451)%
  --(6.362,2.450)--(6.366,2.449)--(6.370,2.448)--(6.374,2.447)--(6.378,2.446)--(6.381,2.445)%
  --(6.385,2.444)--(6.389,2.443)--(6.393,2.442)--(6.397,2.441)--(6.401,2.440)--(6.404,2.439)%
  --(6.408,2.438)--(6.412,2.437)--(6.416,2.436)--(6.420,2.435)--(6.424,2.434)--(6.428,2.433)%
  --(6.431,2.433)--(6.435,2.432)--(6.439,2.431)--(6.443,2.430)--(6.447,2.429)--(6.451,2.428)%
  --(6.454,2.427)--(6.458,2.426)--(6.462,2.425)--(6.466,2.424)--(6.470,2.423)--(6.474,2.422)%
  --(6.477,2.421)--(6.481,2.420)--(6.485,2.419)--(6.489,2.418)--(6.493,2.417)--(6.497,2.416)%
  --(6.500,2.415)--(6.504,2.414)--(6.508,2.413)--(6.512,2.412)--(6.516,2.411)--(6.520,2.410)%
  --(6.523,2.409)--(6.527,2.408)--(6.531,2.407)--(6.535,2.406)--(6.539,2.405)--(6.543,2.404)%
  --(6.547,2.403)--(6.550,2.402)--(6.554,2.401)--(6.558,2.400)--(6.562,2.399)--(6.566,2.398)%
  --(6.570,2.397)--(6.573,2.396)--(6.577,2.395)--(6.581,2.394)--(6.585,2.393)--(6.589,2.392)%
  --(6.593,2.391)--(6.596,2.391)--(6.600,2.390)--(6.604,2.389)--(6.608,2.388)--(6.612,2.387)%
  --(6.616,2.386)--(6.619,2.385)--(6.623,2.384)--(6.627,2.383)--(6.631,2.382)--(6.635,2.381)%
  --(6.639,2.380)--(6.643,2.379)--(6.646,2.378)--(6.650,2.377)--(6.654,2.376)--(6.658,2.375)%
  --(6.662,2.374)--(6.666,2.373)--(6.669,2.372)--(6.673,2.371)--(6.677,2.370)--(6.681,2.369)%
  --(6.685,2.368)--(6.689,2.367)--(6.692,2.366)--(6.696,2.365)--(6.700,2.364)--(6.704,2.363)%
  --(6.708,2.362)--(6.712,2.360)--(6.715,2.359)--(6.719,2.358)--(6.723,2.357)--(6.727,2.356)%
  --(6.731,2.355)--(6.735,2.354)--(6.738,2.353)--(6.742,2.352)--(6.746,2.351)--(6.750,2.350)%
  --(6.754,2.349)--(6.758,2.348)--(6.762,2.347)--(6.765,2.346)--(6.769,2.345)--(6.773,2.344)%
  --(6.777,2.343)--(6.781,2.342)--(6.785,2.341)--(6.788,2.340)--(6.792,2.339)--(6.796,2.338)%
  --(6.800,2.337)--(6.804,2.336)--(6.808,2.335)--(6.811,2.334)--(6.815,2.332)--(6.819,2.331)%
  --(6.823,2.330)--(6.827,2.329)--(6.831,2.328)--(6.834,2.327)--(6.838,2.326)--(6.842,2.325)%
  --(6.846,2.324)--(6.850,2.323)--(6.854,2.322)--(6.857,2.321)--(6.861,2.320)--(6.865,2.319)%
  --(6.869,2.318)--(6.873,2.316)--(6.877,2.315)--(6.881,2.314)--(6.884,2.313)--(6.888,2.312)%
  --(6.892,2.311)--(6.896,2.310)--(6.900,2.309)--(6.904,2.308)--(6.907,2.307)--(6.911,2.305)%
  --(6.915,2.304)--(6.919,2.303)--(6.923,2.302)--(6.927,2.301)--(6.930,2.300)--(6.934,2.299)%
  --(6.938,2.298)--(6.942,2.297)--(6.946,2.295)--(6.950,2.294)--(6.953,2.293)--(6.957,2.292)%
  --(6.961,2.291)--(6.965,2.290)--(6.969,2.289)--(6.973,2.287)--(6.976,2.286)--(6.980,2.285)%
  --(6.984,2.284)--(6.988,2.283)--(6.992,2.282)--(6.996,2.281)--(7.000,2.279)--(7.003,2.278)%
  --(7.007,2.277)--(7.011,2.276)--(7.015,2.275)--(7.019,2.274)--(7.023,2.272)--(7.026,2.271)%
  --(7.030,2.270)--(7.034,2.269)--(7.038,2.268)--(7.042,2.266)--(7.046,2.265)--(7.049,2.264)%
  --(7.053,2.263)--(7.057,2.261)--(7.061,2.260)--(7.065,2.259)--(7.069,2.258)--(7.072,2.257)%
  --(7.076,2.255)--(7.080,2.254)--(7.084,2.253)--(7.088,2.252)--(7.092,2.250)--(7.096,2.249)%
  --(7.099,2.248)--(7.103,2.246)--(7.107,2.245)--(7.111,2.244)--(7.115,2.243)--(7.119,2.241)%
  --(7.122,2.240)--(7.126,2.239)--(7.130,2.237)--(7.134,2.236)--(7.138,2.234)--(7.142,2.233)%
  --(7.145,2.232)--(7.149,2.230)--(7.153,2.229)--(7.157,2.228)--(7.161,2.226)--(7.165,2.225)%
  --(7.168,2.223)--(7.172,2.222)--(7.176,2.220)--(7.180,2.219)--(7.184,2.217)--(7.188,2.216)%
  --(7.191,2.214)--(7.195,2.213)--(7.199,2.211)--(7.203,2.210)--(7.207,2.208)--(7.211,2.207)%
  --(7.215,2.205)--(7.218,2.203)--(7.222,2.202)--(7.226,2.200)--(7.230,2.198)--(7.234,2.196)%
  --(7.238,2.195)--(7.241,2.193)--(7.245,2.191)--(7.249,2.189)--(7.253,2.187)--(7.257,2.185)%
  --(7.261,2.184)--(7.264,2.182)--(7.268,2.180)--(7.272,2.177)--(7.276,2.175)--(7.280,2.173)%
  --(7.284,2.171)--(7.287,2.169)--(7.291,2.166)--(7.295,2.164)--(7.299,2.162)--(7.303,2.159)%
  --(7.307,2.156)--(7.310,2.154)--(7.314,2.151)--(7.318,2.148)--(7.322,2.145)--(7.326,2.142)%
  --(7.330,2.139)--(7.334,2.136)--(7.337,2.132)--(7.341,2.129)--(7.345,2.125)--(7.349,2.121)%
  --(7.353,2.117)--(7.357,2.112)--(7.360,2.108)--(7.364,2.103)--(7.368,2.098)--(7.372,2.092)%
  --(7.376,2.086)--(7.380,2.080)--(7.383,2.073)--(7.387,2.066)--(7.391,2.058)--(7.395,2.049)%
  --(7.399,2.039)--(7.403,2.028)--(7.406,2.016)--(7.410,2.003)--(7.414,1.987)--(7.418,1.970)%
  --(7.422,1.949)--(7.426,1.925)--(7.429,1.897)--(7.433,1.863)--(7.437,1.820)--(7.441,1.767)%
  --(7.445,1.698)--(7.449,1.606)--(7.453,1.479)--(7.456,1.304)--(7.460,1.059)--(7.464,0.865)%
  --(7.468,0.832)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.506,4.435)--(1.510,4.435)--(1.514,4.434)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.434)%
  --(1.571,4.434)--(1.575,4.434)--(1.579,4.434)--(1.583,4.433)--(1.587,4.433)--(1.590,4.433)%
  --(1.594,4.433)--(1.598,4.433)--(1.602,4.433)--(1.606,4.433)--(1.610,4.433)--(1.613,4.433)%
  --(1.617,4.433)--(1.621,4.433)--(1.625,4.432)--(1.629,4.432)--(1.633,4.432)--(1.636,4.431)%
  --(1.640,4.431)--(1.644,4.430)--(1.648,4.429)--(1.652,4.427)--(1.656,4.426)--(1.659,4.424)%
  --(1.663,4.421)--(1.667,4.418)--(1.671,4.415)--(1.675,4.411)--(1.679,4.406)--(1.683,4.401)%
  --(1.686,4.395)--(1.690,4.389)--(1.694,4.382)--(1.698,4.375)--(1.702,4.367)--(1.706,4.358)%
  --(1.709,4.349)--(1.713,4.339)--(1.717,4.329)--(1.721,4.319)--(1.725,4.308)--(1.729,4.297)%
  --(1.732,4.285)--(1.736,4.273)--(1.740,4.261)--(1.744,4.249)--(1.748,4.237)--(1.752,4.224)%
  --(1.755,4.211)--(1.759,4.199)--(1.763,4.186)--(1.767,4.173)--(1.771,4.160)--(1.775,4.147)%
  --(1.778,4.134)--(1.782,4.121)--(1.786,4.108)--(1.790,4.095)--(1.794,4.082)--(1.798,4.069)%
  --(1.802,4.057)--(1.805,4.044)--(1.809,4.031)--(1.813,4.019)--(1.817,4.006)--(1.821,3.994)%
  --(1.825,3.981)--(1.828,3.969)--(1.832,3.957)--(1.836,3.945)--(1.840,3.933)--(1.844,3.921)%
  --(1.848,3.909)--(1.851,3.897)--(1.855,3.885)--(1.859,3.874)--(1.863,3.862)--(1.867,3.851)%
  --(1.871,3.840)--(1.874,3.828)--(1.878,3.817)--(1.882,3.806)--(1.886,3.795)--(1.890,3.785)%
  --(1.894,3.774)--(1.897,3.763)--(1.901,3.753)--(1.905,3.742)--(1.909,3.732)--(1.913,3.721)%
  --(1.917,3.711)--(1.921,3.701)--(1.924,3.691)--(1.928,3.681)--(1.932,3.671)--(1.936,3.661)%
  --(1.940,3.652)--(1.944,3.642)--(1.947,3.632)--(1.951,3.623)--(1.955,3.613)--(1.959,3.604)%
  --(1.963,3.595)--(1.967,3.586)--(1.970,3.576)--(1.974,3.567)--(1.978,3.558)--(1.982,3.549)%
  --(1.986,3.541)--(1.990,3.532)--(1.993,3.523)--(1.997,3.514)--(2.001,3.506)--(2.005,3.497)%
  --(2.009,3.489)--(2.013,3.480)--(2.017,3.472)--(2.020,3.464)--(2.024,3.456)--(2.028,3.447)%
  --(2.032,3.439)--(2.036,3.431)--(2.040,3.423)--(2.043,3.415)--(2.047,3.407)--(2.051,3.399)%
  --(2.055,3.392)--(2.059,3.384)--(2.063,3.376)--(2.066,3.369)--(2.070,3.361)--(2.074,3.354)%
  --(2.078,3.346)--(2.082,3.339)--(2.086,3.331)--(2.089,3.324)--(2.093,3.317)--(2.097,3.309)%
  --(2.101,3.302)--(2.105,3.295)--(2.109,3.288)--(2.112,3.281)--(2.116,3.274)--(2.120,3.267)%
  --(2.124,3.260)--(2.128,3.253)--(2.132,3.246)--(2.136,3.239)--(2.139,3.232)--(2.143,3.226)%
  --(2.147,3.219)--(2.151,3.212)--(2.155,3.206)--(2.159,3.199)--(2.162,3.192)--(2.166,3.186)%
  --(2.170,3.179)--(2.174,3.173)--(2.178,3.167)--(2.182,3.160)--(2.185,3.154)--(2.189,3.147)%
  --(2.193,3.141)--(2.197,3.135)--(2.201,3.129)--(2.205,3.123)--(2.208,3.116)--(2.212,3.110)%
  --(2.216,3.104)--(2.220,3.098)--(2.224,3.092)--(2.228,3.086)--(2.231,3.080)--(2.235,3.074)%
  --(2.239,3.068)--(2.243,3.062)--(2.247,3.056)--(2.251,3.051)--(2.255,3.045)--(2.258,3.039)%
  --(2.262,3.033)--(2.266,3.028)--(2.270,3.022)--(2.274,3.016)--(2.278,3.011)--(2.281,3.005)%
  --(2.285,2.999)--(2.289,2.994)--(2.293,2.988)--(2.297,2.983)--(2.301,2.977)--(2.304,2.972)%
  --(2.308,2.966)--(2.312,2.961)--(2.316,2.955)--(2.320,2.950)--(2.324,2.945)--(2.327,2.939)%
  --(2.331,2.934)--(2.335,2.929)--(2.339,2.923)--(2.343,2.918)--(2.347,2.913)--(2.350,2.908)%
  --(2.354,2.902)--(2.358,2.897)--(2.362,2.892)--(2.366,2.887)--(2.370,2.882)--(2.374,2.877)%
  --(2.377,2.872)--(2.381,2.867)--(2.385,2.862)--(2.389,2.857)--(2.393,2.852)--(2.397,2.847)%
  --(2.400,2.842)--(2.404,2.837)--(2.408,2.832)--(2.412,2.827)--(2.416,2.822)--(2.420,2.817)%
  --(2.423,2.812)--(2.427,2.807)--(2.431,2.802)--(2.435,2.798)--(2.439,2.793)--(2.443,2.788)%
  --(2.446,2.783)--(2.450,2.778)--(2.454,2.774)--(2.458,2.769)--(2.462,2.764)--(2.466,2.759)%
  --(2.470,2.755)--(2.473,2.750)--(2.477,2.745)--(2.481,2.741)--(2.485,2.736)--(2.489,2.732)%
  --(2.493,2.727)--(2.496,2.722)--(2.500,2.718)--(2.504,2.713)--(2.508,2.709)--(2.512,2.704)%
  --(2.516,2.700)--(2.519,2.695)--(2.523,2.691)--(2.527,2.686)--(2.531,2.682)--(2.535,2.677)%
  --(2.539,2.673)--(2.542,2.668)--(2.546,2.664)--(2.550,2.659)--(2.554,2.655)--(2.558,2.650)%
  --(2.562,2.646)--(2.565,2.642)--(2.569,2.637)--(2.573,2.633)--(2.577,2.629)--(2.581,2.624)%
  --(2.585,2.620)--(2.589,2.616)--(2.592,2.611)--(2.596,2.607)--(2.600,2.603)--(2.604,2.598)%
  --(2.608,2.594)--(2.612,2.590)--(2.615,2.586)--(2.619,2.581)--(2.623,2.577)--(2.627,2.573)%
  --(2.631,2.569)--(2.635,2.564)--(2.638,2.560)--(2.642,2.556)--(2.646,2.552)--(2.650,2.548)%
  --(2.654,2.543)--(2.658,2.539)--(2.661,2.535)--(2.665,2.531)--(2.669,2.527)--(2.673,2.523)%
  --(2.677,2.518)--(2.681,2.514)--(2.684,2.510)--(2.688,2.506)--(2.692,2.502)--(2.696,2.498)%
  --(2.700,2.494)--(2.704,2.490)--(2.708,2.485)--(2.711,2.481)--(2.715,2.477)--(2.719,2.473)%
  --(2.723,2.469)--(2.727,2.465)--(2.731,2.461)--(2.734,2.457)--(2.738,2.453)--(2.742,2.449)%
  --(2.746,2.445)--(2.750,2.440)--(2.754,2.436)--(2.757,2.432)--(2.761,2.428)--(2.765,2.424)%
  --(2.769,2.420)--(2.773,2.416)--(2.777,2.412)--(2.780,2.408)--(2.784,2.404)--(2.788,2.400)%
  --(2.792,2.395)--(2.796,2.391)--(2.800,2.387)--(2.804,2.383)--(2.807,2.379)--(2.811,2.375)%
  --(2.815,2.371)--(2.819,2.367)--(2.823,2.362)--(2.827,2.358)--(2.830,2.354)--(2.834,2.350)%
  --(2.838,2.346)--(2.842,2.341)--(2.846,2.337)--(2.850,2.333)--(2.853,2.329)--(2.857,2.324)%
  --(2.861,2.320)--(2.865,2.316)--(2.869,2.311)--(2.873,2.307)--(2.876,2.302)--(2.880,2.298)%
  --(2.884,2.293)--(2.888,2.289)--(2.892,2.284)--(2.896,2.280)--(2.899,2.275)--(2.903,2.270)%
  --(2.907,2.266)--(2.911,2.261)--(2.915,2.256)--(2.919,2.251)--(2.923,2.246)--(2.926,2.241)%
  --(2.930,2.236)--(2.934,2.231)--(2.938,2.226)--(2.942,2.220)--(2.946,2.215)--(2.949,2.209)%
  --(2.953,2.204)--(2.957,2.198)--(2.961,2.192)--(2.965,2.186)--(2.969,2.180)--(2.972,2.173)%
  --(2.976,2.166)--(2.980,2.159)--(2.984,2.152)--(2.988,2.145)--(2.992,2.137)--(2.995,2.129)%
  --(2.999,2.120)--(3.003,2.111)--(3.007,2.101)--(3.011,2.091)--(3.015,2.080)--(3.018,2.068)%
  --(3.022,2.055)--(3.026,2.040)--(3.030,2.025)--(3.034,2.007)--(3.038,1.987)--(3.042,1.964)%
  --(3.045,1.938)--(3.049,1.907)--(3.053,1.870)--(3.057,1.824)--(3.061,1.768)--(3.065,1.694)%
  --(3.068,1.597)--(3.072,1.463)--(3.076,1.279)--(3.080,1.026)--(3.084,0.854)--(3.088,0.831)%
  --(3.091,0.831)--(3.095,0.831)--(3.099,0.831)--(3.103,0.831)--(3.107,0.831)--(3.111,0.831)%
  --(3.114,0.831)--(3.118,0.831)--(3.122,0.831)--(3.126,0.831)--(3.130,0.831)--(3.134,0.831)%
  --(3.137,0.831)--(3.141,0.831)--(3.145,0.831)--(3.149,0.831)--(3.153,0.831)--(3.157,0.831)%
  --(3.161,0.831)--(3.164,0.831)--(3.168,0.831)--(3.172,0.831)--(3.176,0.831)--(3.180,0.831)%
  --(3.184,0.831)--(3.187,0.831)--(3.191,0.831)--(3.195,0.831)--(3.199,0.831)--(3.203,0.831)%
  --(3.207,0.831)--(3.210,0.831)--(3.214,0.831)--(3.218,0.831)--(3.222,0.831)--(3.226,0.831)%
  --(3.230,0.831)--(3.233,0.831)--(3.237,0.831)--(3.241,0.831)--(3.245,0.831)--(3.249,0.831)%
  --(3.253,0.831)--(3.257,0.831)--(3.260,0.831)--(3.264,0.831)--(3.268,0.831)--(3.272,0.831)%
  --(3.276,0.831)--(3.280,0.831)--(3.283,0.831)--(3.287,0.831)--(3.291,0.831)--(3.295,0.831)%
  --(3.299,0.831)--(3.303,0.831)--(3.306,0.831)--(3.310,0.831)--(3.314,0.831)--(3.318,0.831)%
  --(3.322,0.831)--(3.326,0.831)--(3.329,0.831)--(3.333,0.831)--(3.337,0.831)--(3.341,0.831)%
  --(3.345,0.831)--(3.349,0.831)--(3.352,0.831)--(3.356,0.831)--(3.360,0.831)--(3.364,0.831)%
  --(3.368,0.831)--(3.372,0.831)--(3.376,0.831)--(3.379,0.831)--(3.383,0.831)--(3.387,0.831)%
  --(3.391,0.831)--(3.395,0.831)--(3.399,0.831)--(3.402,0.831)--(3.406,0.831)--(3.410,0.831)%
  --(3.414,0.831)--(3.418,0.831)--(3.422,0.831)--(3.425,0.831)--(3.429,0.831)--(3.433,0.831)%
  --(3.437,0.831)--(3.441,0.831)--(3.445,0.831)--(3.448,0.831)--(3.452,0.831)--(3.456,0.831)%
  --(3.460,0.831)--(3.464,0.831)--(3.468,0.831)--(3.471,0.831)--(3.475,0.831)--(3.479,0.831)%
  --(3.483,0.831)--(3.487,0.831)--(3.491,0.831)--(3.495,0.831)--(3.498,0.831)--(3.502,0.831)%
  --(3.506,0.831)--(3.510,0.831)--(3.514,0.831)--(3.518,0.831)--(3.521,0.831)--(3.525,0.831)%
  --(3.529,0.831)--(3.533,0.831)--(3.537,0.831)--(3.541,0.831)--(3.544,0.831)--(3.548,0.831)%
  --(3.552,0.831)--(3.556,0.831)--(3.560,0.831)--(3.564,0.831)--(3.567,0.831)--(3.571,0.831)%
  --(3.575,0.831)--(3.579,0.831)--(3.583,0.831)--(3.587,0.831)--(3.590,0.831)--(3.594,0.831)%
  --(3.598,0.831)--(3.602,0.831)--(3.606,0.831)--(3.610,0.831)--(3.614,0.831)--(3.617,0.831)%
  --(3.621,0.831)--(3.625,0.831)--(3.629,0.831)--(3.633,0.831)--(3.637,0.831)--(3.640,0.831)%
  --(3.644,0.831)--(3.648,0.831)--(3.652,0.831)--(3.656,0.831)--(3.660,0.831)--(3.663,0.831)%
  --(3.667,0.831)--(3.671,0.831)--(3.675,0.831)--(3.679,0.831)--(3.683,0.831)--(3.686,0.831)%
  --(3.690,0.831)--(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)--(3.710,0.831)%
  --(3.713,0.831)--(3.717,0.831)--(3.721,0.831)--(3.725,0.831)--(3.729,0.831)--(3.733,0.831)%
  --(3.736,0.831)--(3.740,0.831)--(3.744,0.831)--(3.748,0.831)--(3.752,0.831)--(3.756,0.831)%
  --(3.759,0.831)--(3.763,0.831)--(3.767,0.831)--(3.771,0.831)--(3.775,0.831)--(3.779,0.831)%
  --(3.782,0.831)--(3.786,0.831)--(3.790,0.831)--(3.794,0.831)--(3.798,0.831)--(3.802,0.831)%
  --(3.805,0.831)--(3.809,0.831)--(3.813,0.831)--(3.817,0.831)--(3.821,0.831)--(3.825,0.831)%
  --(3.829,0.831)--(3.832,0.831)--(3.836,0.831)--(3.840,0.831)--(3.844,0.831)--(3.848,0.831)%
  --(3.852,0.831)--(3.855,0.831)--(3.859,0.831)--(3.863,0.831)--(3.867,0.831)--(3.871,0.831)%
  --(3.875,0.831)--(3.878,0.831)--(3.882,0.831)--(3.886,0.831)--(3.890,0.831)--(3.894,0.831)%
  --(3.898,0.831)--(3.901,0.831)--(3.905,0.831)--(3.909,0.831)--(3.913,0.831)--(3.917,0.831)%
  --(3.921,0.831)--(3.924,0.831)--(3.928,0.831)--(3.932,0.831)--(3.936,0.831)--(3.940,0.831)%
  --(3.944,0.831)--(3.948,0.831)--(3.951,0.831)--(3.955,0.831)--(3.959,0.831)--(3.963,0.831)%
  --(3.967,0.831)--(3.971,0.831)--(3.974,0.831)--(3.978,0.831)--(3.982,0.831)--(3.986,0.831)%
  --(3.990,0.831)--(3.994,0.831)--(3.997,0.831)--(4.001,0.831)--(4.005,0.831)--(4.009,0.831)%
  --(4.013,0.831)--(4.017,0.831)--(4.020,0.831)--(4.024,0.831)--(4.028,0.831)--(4.032,0.831)%
  --(4.036,0.831)--(4.040,0.831)--(4.043,0.831)--(4.047,0.831)--(4.051,0.831)--(4.055,0.831)%
  --(4.059,0.831)--(4.063,0.831)--(4.067,0.831)--(4.070,0.831)--(4.074,0.831)--(4.078,0.831)%
  --(4.082,0.831)--(4.086,0.831)--(4.090,0.831)--(4.093,0.831)--(4.097,0.831)--(4.101,0.831)%
  --(4.105,0.831)--(4.109,0.831)--(4.113,0.831)--(4.116,0.831)--(4.120,0.831)--(4.124,0.831)%
  --(4.128,0.831)--(4.132,0.831)--(4.136,0.831)--(4.139,0.831)--(4.143,0.831)--(4.147,0.831)%
  --(4.151,0.831)--(4.155,0.831)--(4.159,0.831)--(4.163,0.831)--(4.166,0.831)--(4.170,0.831)%
  --(4.174,0.831)--(4.178,0.831)--(4.182,0.831)--(4.186,0.831)--(4.189,0.831)--(4.193,0.831)%
  --(4.197,0.831)--(4.201,0.831)--(4.205,0.831)--(4.209,0.831)--(4.212,0.831)--(4.216,0.831)%
  --(4.220,0.831)--(4.224,0.831)--(4.228,0.831)--(4.232,0.831)--(4.235,0.831)--(4.239,0.831)%
  --(4.243,0.831)--(4.247,0.831)--(4.251,0.831)--(4.255,0.831)--(4.258,0.831)--(4.262,0.831)%
  --(4.266,0.831)--(4.270,0.831)--(4.274,0.831)--(4.278,0.831)--(4.282,0.831)--(4.285,0.831)%
  --(4.289,0.831)--(4.293,0.831)--(4.297,0.831)--(4.301,0.831)--(4.305,0.831)--(4.308,0.831)%
  --(4.312,0.831)--(4.316,0.831)--(4.320,0.831)--(4.324,0.831)--(4.328,0.831)--(4.331,0.831)%
  --(4.335,0.831)--(4.339,0.831)--(4.343,0.831)--(4.347,0.831)--(4.351,0.831)--(4.354,0.831)%
  --(4.358,0.831)--(4.362,0.831)--(4.366,0.831)--(4.370,0.831)--(4.374,0.831)--(4.377,0.831)%
  --(4.381,0.831)--(4.385,0.831)--(4.389,0.831)--(4.393,0.831)--(4.397,0.831)--(4.401,0.831)%
  --(4.404,0.831)--(4.408,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.427,0.831)--(4.431,0.831)--(4.435,0.831)--(4.439,0.831)--(4.443,0.831)--(4.447,0.831)%
  --(4.450,0.831)--(4.454,0.831)--(4.458,0.831)--(4.462,0.831)--(4.466,0.831)--(4.470,0.831)%
  --(4.473,0.831)--(4.477,0.831)--(4.481,0.831)--(4.485,0.831)--(4.489,0.831)--(4.493,0.831)%
  --(4.497,0.831)--(4.500,0.831)--(4.504,0.831)--(4.508,0.831)--(4.512,0.831)--(4.516,0.831)%
  --(4.520,0.831)--(4.523,0.831)--(4.527,0.831)--(4.531,0.831)--(4.535,0.831)--(4.539,0.831)%
  --(4.543,0.831)--(4.546,0.831)--(4.550,0.831)--(4.554,0.831)--(4.558,0.831)--(4.562,0.831)%
  --(4.566,0.831)--(4.569,0.831)--(4.573,0.831)--(4.577,0.831)--(4.581,0.831)--(4.585,0.831)%
  --(4.589,0.831)--(4.592,0.831)--(4.596,0.831)--(4.600,0.831)--(4.604,0.831)--(4.608,0.831)%
  --(4.612,0.831)--(4.616,0.831)--(4.619,0.831)--(4.623,0.831)--(4.627,0.831)--(4.631,0.831)%
  --(4.635,0.831)--(4.639,0.831)--(4.642,0.831)--(4.646,0.831)--(4.650,0.831)--(4.654,0.831)%
  --(4.658,0.831)--(4.662,0.831)--(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)%
  --(4.681,0.831)--(4.685,0.831)--(4.688,0.831)--(4.692,0.831)--(4.696,0.831)--(4.700,0.831)%
  --(4.704,0.831)--(4.708,0.831)--(4.711,0.831)--(4.715,0.831)--(4.719,0.831)--(4.723,0.831)%
  --(4.727,0.831)--(4.731,0.831)--(4.735,0.831)--(4.738,0.831)--(4.742,0.831)--(4.746,0.831)%
  --(4.750,0.831)--(4.754,0.831)--(4.758,0.831)--(4.761,0.831)--(4.765,0.831)--(4.769,0.831)%
  --(4.773,0.831)--(4.777,0.831)--(4.781,0.831)--(4.784,0.831)--(4.788,0.831)--(4.792,0.831)%
  --(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.807,0.831)--(4.811,0.831)--(4.815,0.831)%
  --(4.819,0.831)--(4.823,0.831)--(4.827,0.831)--(4.830,0.831)--(4.834,0.831)--(4.838,0.831)%
  --(4.842,0.831)--(4.846,0.831)--(4.850,0.831)--(4.854,0.831)--(4.857,0.831)--(4.861,0.831)%
  --(4.865,0.831)--(4.869,0.831)--(4.873,0.831)--(4.877,0.831)--(4.880,0.831)--(4.884,0.831)%
  --(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.903,0.831)--(4.907,0.831)%
  --(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.926,0.831)--(4.930,0.831)%
  --(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)--(4.950,0.831)--(4.953,0.831)%
  --(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)--(4.973,0.831)--(4.976,0.831)%
  --(4.980,0.831)--(4.984,0.831)--(4.988,0.831)--(4.992,0.831)--(4.996,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.022,0.831)%
  --(5.026,0.831)--(5.030,0.831)--(5.034,0.831)--(5.038,0.831)--(5.042,0.831)--(5.045,0.831)%
  --(5.049,0.831)--(5.053,0.831)--(5.057,0.831)--(5.061,0.831)--(5.065,0.831)--(5.069,0.831)%
  --(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)--(5.092,0.831)%
  --(5.095,0.831)--(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)%
  --(5.118,0.831)--(5.122,0.831)--(5.126,0.831)--(5.130,0.831)--(5.134,0.831)--(5.138,0.831)%
  --(5.141,0.831)--(5.145,0.831)--(5.149,0.831)--(5.153,0.831)--(5.157,0.831)--(5.161,0.831)%
  --(5.164,0.831)--(5.168,0.831)--(5.172,0.831)--(5.176,0.831)--(5.180,0.831)--(5.184,0.831)%
  --(5.188,0.831)--(5.191,0.831)--(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)%
  --(5.211,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.237,0.831)--(5.241,0.831)--(5.245,0.831)--(5.249,0.831)--(5.253,0.831)%
  --(5.257,0.831)--(5.260,0.831)--(5.264,0.831)--(5.268,0.831)--(5.272,0.831)--(5.276,0.831)%
  --(5.280,0.831)--(5.283,0.831)--(5.287,0.831)--(5.291,0.831)--(5.295,0.831)--(5.299,0.831)%
  --(5.303,0.831)--(5.307,0.831)--(5.310,0.831)--(5.314,0.831)--(5.318,0.831)--(5.322,0.831)%
  --(5.326,0.831)--(5.330,0.831)--(5.333,0.831)--(5.337,0.831)--(5.341,0.831)--(5.345,0.831)%
  --(5.349,0.831)--(5.353,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)%
  --(5.372,0.831)--(5.376,0.831)--(5.379,0.831)--(5.383,0.831)--(5.387,0.831)--(5.391,0.831)%
  --(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.406,0.831)--(5.410,0.831)--(5.414,0.831)%
  --(5.418,0.831)--(5.422,0.831)--(5.426,0.831)--(5.429,0.831)--(5.433,0.831)--(5.437,0.831)%
  --(5.441,0.831)--(5.445,0.831)--(5.449,0.831)--(5.452,0.831)--(5.456,0.831)--(5.460,0.831)%
  --(5.464,0.831)--(5.468,0.831)--(5.472,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)%
  --(5.487,0.831)--(5.491,0.831)--(5.495,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)%
  --(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.525,0.831)--(5.529,0.831)%
  --(5.533,0.831)--(5.537,0.831)--(5.541,0.831)--(5.545,0.831)--(5.548,0.831)--(5.552,0.831)%
  --(5.556,0.831)--(5.560,0.831)--(5.564,0.831)--(5.568,0.831)--(5.571,0.831)--(5.575,0.831)%
  --(5.579,0.831)--(5.583,0.831)--(5.587,0.831)--(5.591,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.617,0.831)--(5.621,0.831)%
  --(5.625,0.831)--(5.629,0.831)--(5.633,0.831)--(5.637,0.831)--(5.641,0.831)--(5.644,0.831)%
  --(5.648,0.831)--(5.652,0.831)--(5.656,0.831)--(5.660,0.831)--(5.664,0.831)--(5.667,0.831)%
  --(5.671,0.831)--(5.675,0.831)--(5.679,0.831)--(5.683,0.831)--(5.687,0.831)--(5.690,0.831)%
  --(5.694,0.831)--(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.713,0.831)%
  --(5.717,0.831)--(5.721,0.831)--(5.725,0.831)--(5.729,0.831)--(5.733,0.831)--(5.736,0.831)%
  --(5.740,0.831)--(5.744,0.831)--(5.748,0.831)--(5.752,0.831)--(5.756,0.831)--(5.760,0.831)%
  --(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)--(5.779,0.831)--(5.783,0.831)%
  --(5.786,0.831)--(5.790,0.831)--(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)%
  --(5.809,0.831)--(5.813,0.831)--(5.817,0.831)--(5.821,0.831)--(5.825,0.831)--(5.829,0.831)%
  --(5.832,0.831)--(5.836,0.831)--(5.840,0.831)--(5.844,0.831)--(5.848,0.831)--(5.852,0.831)%
  --(5.856,0.831)--(5.859,0.831)--(5.863,0.831)--(5.867,0.831)--(5.871,0.831)--(5.875,0.831)%
  --(5.879,0.831)--(5.882,0.831)--(5.886,0.831)--(5.890,0.831)--(5.894,0.831)--(5.898,0.831)%
  --(5.902,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)--(5.921,0.831)%
  --(5.925,0.831)--(5.928,0.831)--(5.932,0.831)--(5.936,0.831)--(5.940,0.831)--(5.944,0.831)%
  --(5.948,0.831)--(5.951,0.831)--(5.955,0.831)--(5.959,0.831)--(5.963,0.831)--(5.967,0.831)%
  --(5.971,0.831)--(5.975,0.831)--(5.978,0.831)--(5.982,0.831)--(5.986,0.831)--(5.990,0.831)%
  --(5.994,0.831)--(5.998,0.831)--(6.001,0.831)--(6.005,0.831)--(6.009,0.831)--(6.013,0.831)%
  --(6.017,0.831)--(6.021,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.036,0.831)%
  --(6.040,0.831)--(6.044,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.070,0.831)--(6.074,0.831)--(6.078,0.831)--(6.082,0.831)%
  --(6.086,0.831)--(6.090,0.831)--(6.094,0.831)--(6.097,0.831)--(6.101,0.831)--(6.105,0.831)%
  --(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.120,0.831)--(6.124,0.831)--(6.128,0.831)%
  --(6.132,0.831)--(6.136,0.831)--(6.140,0.831)--(6.143,0.831)--(6.147,0.831)--(6.151,0.831)%
  --(6.155,0.831)--(6.159,0.831)--(6.163,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)%
  --(6.178,0.831)--(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.216,0.831)--(6.220,0.831)%
  --(6.224,0.831)--(6.228,0.831)--(6.232,0.831)--(6.236,0.831)--(6.239,0.831)--(6.243,0.831)%
  --(6.247,0.831)--(6.251,0.831)--(6.255,0.831)--(6.259,0.831)--(6.262,0.831)--(6.266,0.831)%
  --(6.270,0.831)--(6.274,0.831)--(6.278,0.831)--(6.282,0.831)--(6.285,0.831)--(6.289,0.831)%
  --(6.293,0.831)--(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.312,0.831)%
  --(6.316,0.831)--(6.320,0.831)--(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.335,0.831)%
  --(6.339,0.831)--(6.343,0.831)--(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.358,0.831)%
  --(6.362,0.831)--(6.366,0.831)--(6.370,0.831)--(6.374,0.831)--(6.378,0.831)--(6.381,0.831)%
  --(6.385,0.831)--(6.389,0.831)--(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.404,0.831)%
  --(6.408,0.831)--(6.412,0.831)--(6.416,0.831)--(6.420,0.831)--(6.424,0.831)--(6.428,0.831)%
  --(6.431,0.831)--(6.435,0.831)--(6.439,0.831)--(6.443,0.831)--(6.447,0.831)--(6.451,0.831)%
  --(6.454,0.831)--(6.458,0.831)--(6.462,0.831)--(6.466,0.831)--(6.470,0.831)--(6.474,0.831)%
  --(6.477,0.831)--(6.481,0.831)--(6.485,0.831)--(6.489,0.831)--(6.493,0.831)--(6.497,0.831)%
  --(6.500,0.831)--(6.504,0.831)--(6.508,0.831)--(6.512,0.831)--(6.516,0.831)--(6.520,0.831)%
  --(6.523,0.831)--(6.527,0.831)--(6.531,0.831)--(6.535,0.831)--(6.539,0.831)--(6.543,0.831)%
  --(6.547,0.831)--(6.550,0.831)--(6.554,0.831)--(6.558,0.831)--(6.562,0.831)--(6.566,0.831)%
  --(6.570,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)--(6.585,0.831)--(6.589,0.831)%
  --(6.593,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)--(6.608,0.831)--(6.612,0.831)%
  --(6.616,0.831)--(6.619,0.831)--(6.623,0.831)--(6.627,0.831)--(6.631,0.831)--(6.635,0.831)%
  --(6.639,0.831)--(6.643,0.831)--(6.646,0.831)--(6.650,0.831)--(6.654,0.831)--(6.658,0.831)%
  --(6.662,0.831)--(6.666,0.831)--(6.669,0.831)--(6.673,0.831)--(6.677,0.831)--(6.681,0.831)%
  --(6.685,0.831)--(6.689,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)--(6.704,0.831)%
  --(6.708,0.831)--(6.712,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)--(6.727,0.831)%
  --(6.731,0.831)--(6.735,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)--(6.750,0.831)%
  --(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.765,0.831)--(6.769,0.831)--(6.773,0.831)%
  --(6.777,0.831)--(6.781,0.831)--(6.785,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.811,0.831)--(6.815,0.831)--(6.819,0.831)%
  --(6.823,0.831)--(6.827,0.831)--(6.831,0.831)--(6.834,0.831)--(6.838,0.831)--(6.842,0.831)%
  --(6.846,0.831)--(6.850,0.831)--(6.854,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.884,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.907,0.831)--(6.911,0.831)%
  --(6.915,0.831)--(6.919,0.831)--(6.923,0.831)--(6.927,0.831)--(6.930,0.831)--(6.934,0.831)%
  --(6.938,0.831)--(6.942,0.831)--(6.946,0.831)--(6.950,0.831)--(6.953,0.831)--(6.957,0.831)%
  --(6.961,0.831)--(6.965,0.831)--(6.969,0.831)--(6.973,0.831)--(6.976,0.831)--(6.980,0.831)%
  --(6.984,0.831)--(6.988,0.831)--(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.003,0.831)%
  --(7.007,0.831)--(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.026,0.831)%
  --(7.030,0.831)--(7.034,0.831)--(7.038,0.831)--(7.042,0.831)--(7.046,0.831)--(7.049,0.831)%
  --(7.053,0.831)--(7.057,0.831)--(7.061,0.831)--(7.065,0.831)--(7.069,0.831)--(7.072,0.831)%
  --(7.076,0.831)--(7.080,0.831)--(7.084,0.831)--(7.088,0.831)--(7.092,0.831)--(7.096,0.831)%
  --(7.099,0.831)--(7.103,0.831)--(7.107,0.831)--(7.111,0.831)--(7.115,0.831)--(7.119,0.831)%
  --(7.122,0.831)--(7.126,0.831)--(7.130,0.831)--(7.134,0.831)--(7.138,0.831)--(7.142,0.831)%
  --(7.145,0.831)--(7.149,0.831)--(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)%
  --(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)--(7.184,0.831)--(7.188,0.831)%
  --(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)--(7.207,0.831)--(7.211,0.831)%
  --(7.215,0.831)--(7.218,0.831)--(7.222,0.831)--(7.226,0.831)--(7.230,0.831)--(7.234,0.831)%
  --(7.238,0.831)--(7.241,0.831)--(7.245,0.831)--(7.249,0.831)--(7.253,0.831)--(7.257,0.831)%
  --(7.261,0.831)--(7.264,0.831)--(7.268,0.831)--(7.272,0.831)--(7.276,0.831)--(7.280,0.831)%
  --(7.284,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)--(7.303,0.831)%
  --(7.307,0.831)--(7.310,0.831)--(7.314,0.831)--(7.318,0.831)--(7.322,0.831)--(7.326,0.831)%
  --(7.330,0.831)--(7.334,0.831)--(7.337,0.831)--(7.341,0.831)--(7.345,0.831)--(7.349,0.831)%
  --(7.353,0.831)--(7.357,0.831)--(7.360,0.831)--(7.364,0.831)--(7.368,0.831)--(7.372,0.831)%
  --(7.376,0.831)--(7.380,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.406,0.831)--(7.410,0.831)--(7.414,0.831)--(7.418,0.831)%
  --(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)--(7.437,0.831)--(7.441,0.831)%
  --(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.456,0.831)--(7.460,0.831)--(7.464,0.831)%
  --(7.468,0.831)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.506,4.435)--(1.510,4.435)--(1.514,4.435)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.434)%
  --(1.571,4.434)--(1.575,4.434)--(1.579,4.434)--(1.583,4.434)--(1.587,4.434)--(1.590,4.434)%
  --(1.594,4.434)--(1.598,4.434)--(1.602,4.434)--(1.606,4.434)--(1.610,4.434)--(1.613,4.434)%
  --(1.617,4.433)--(1.621,4.433)--(1.625,4.433)--(1.629,4.433)--(1.633,4.433)--(1.636,4.433)%
  --(1.640,4.433)--(1.644,4.433)--(1.648,4.433)--(1.652,4.433)--(1.656,4.433)--(1.659,4.433)%
  --(1.663,4.433)--(1.667,4.433)--(1.671,4.433)--(1.675,4.433)--(1.679,4.433)--(1.683,4.433)%
  --(1.686,4.433)--(1.690,4.433)--(1.694,4.432)--(1.698,4.432)--(1.702,4.432)--(1.706,4.432)%
  --(1.709,4.432)--(1.713,4.432)--(1.717,4.432)--(1.721,4.432)--(1.725,4.432)--(1.729,4.432)%
  --(1.732,4.432)--(1.736,4.432)--(1.740,4.432)--(1.744,4.432)--(1.748,4.432)--(1.752,4.432)%
  --(1.755,4.432)--(1.759,4.432)--(1.763,4.432)--(1.767,4.431)--(1.771,4.431)--(1.775,4.431)%
  --(1.778,4.431)--(1.782,4.431)--(1.786,4.431)--(1.790,4.431)--(1.794,4.431)--(1.798,4.431)%
  --(1.802,4.431)--(1.805,4.431)--(1.809,4.430)--(1.813,4.430)--(1.817,4.430)--(1.821,4.430)%
  --(1.825,4.430)--(1.828,4.429)--(1.832,4.429)--(1.836,4.428)--(1.840,4.428)--(1.844,4.427)%
  --(1.848,4.426)--(1.851,4.426)--(1.855,4.425)--(1.859,4.423)--(1.863,4.422)--(1.867,4.421)%
  --(1.871,4.419)--(1.874,4.417)--(1.878,4.416)--(1.882,4.413)--(1.886,4.411)--(1.890,4.409)%
  --(1.894,4.406)--(1.897,4.403)--(1.901,4.400)--(1.905,4.396)--(1.909,4.393)--(1.913,4.389)%
  --(1.917,4.385)--(1.921,4.381)--(1.924,4.377)--(1.928,4.372)--(1.932,4.367)--(1.936,4.362)%
  --(1.940,4.357)--(1.944,4.352)--(1.947,4.347)--(1.951,4.341)--(1.955,4.335)--(1.959,4.330)%
  --(1.963,4.324)--(1.967,4.318)--(1.970,4.312)--(1.974,4.305)--(1.978,4.299)--(1.982,4.293)%
  --(1.986,4.286)--(1.990,4.280)--(1.993,4.273)--(1.997,4.266)--(2.001,4.260)--(2.005,4.253)%
  --(2.009,4.246)--(2.013,4.239)--(2.017,4.232)--(2.020,4.225)--(2.024,4.218)--(2.028,4.211)%
  --(2.032,4.205)--(2.036,4.198)--(2.040,4.191)--(2.043,4.184)--(2.047,4.177)--(2.051,4.170)%
  --(2.055,4.163)--(2.059,4.156)--(2.063,4.149)--(2.066,4.142)--(2.070,4.135)--(2.074,4.128)%
  --(2.078,4.121)--(2.082,4.114)--(2.086,4.107)--(2.089,4.101)--(2.093,4.094)--(2.097,4.087)%
  --(2.101,4.080)--(2.105,4.073)--(2.109,4.067)--(2.112,4.060)--(2.116,4.053)--(2.120,4.046)%
  --(2.124,4.040)--(2.128,4.033)--(2.132,4.027)--(2.136,4.020)--(2.139,4.013)--(2.143,4.007)%
  --(2.147,4.000)--(2.151,3.994)--(2.155,3.988)--(2.159,3.981)--(2.162,3.975)--(2.166,3.968)%
  --(2.170,3.962)--(2.174,3.956)--(2.178,3.949)--(2.182,3.943)--(2.185,3.937)--(2.189,3.931)%
  --(2.193,3.925)--(2.197,3.919)--(2.201,3.912)--(2.205,3.906)--(2.208,3.900)--(2.212,3.894)%
  --(2.216,3.888)--(2.220,3.882)--(2.224,3.876)--(2.228,3.870)--(2.231,3.865)--(2.235,3.859)%
  --(2.239,3.853)--(2.243,3.847)--(2.247,3.841)--(2.251,3.836)--(2.255,3.830)--(2.258,3.824)%
  --(2.262,3.819)--(2.266,3.813)--(2.270,3.807)--(2.274,3.802)--(2.278,3.796)--(2.281,3.791)%
  --(2.285,3.785)--(2.289,3.780)--(2.293,3.774)--(2.297,3.769)--(2.301,3.763)--(2.304,3.758)%
  --(2.308,3.753)--(2.312,3.747)--(2.316,3.742)--(2.320,3.737)--(2.324,3.731)--(2.327,3.726)%
  --(2.331,3.721)--(2.335,3.716)--(2.339,3.711)--(2.343,3.705)--(2.347,3.700)--(2.350,3.695)%
  --(2.354,3.690)--(2.358,3.685)--(2.362,3.680)--(2.366,3.675)--(2.370,3.670)--(2.374,3.665)%
  --(2.377,3.660)--(2.381,3.655)--(2.385,3.650)--(2.389,3.645)--(2.393,3.640)--(2.397,3.636)%
  --(2.400,3.631)--(2.404,3.626)--(2.408,3.621)--(2.412,3.616)--(2.416,3.612)--(2.420,3.607)%
  --(2.423,3.602)--(2.427,3.598)--(2.431,3.593)--(2.435,3.588)--(2.439,3.584)--(2.443,3.579)%
  --(2.446,3.574)--(2.450,3.570)--(2.454,3.565)--(2.458,3.561)--(2.462,3.556)--(2.466,3.552)%
  --(2.470,3.547)--(2.473,3.543)--(2.477,3.538)--(2.481,3.534)--(2.485,3.529)--(2.489,3.525)%
  --(2.493,3.521)--(2.496,3.516)--(2.500,3.512)--(2.504,3.508)--(2.508,3.503)--(2.512,3.499)%
  --(2.516,3.495)--(2.519,3.490)--(2.523,3.486)--(2.527,3.482)--(2.531,3.478)--(2.535,3.474)%
  --(2.539,3.469)--(2.542,3.465)--(2.546,3.461)--(2.550,3.457)--(2.554,3.453)--(2.558,3.449)%
  --(2.562,3.445)--(2.565,3.440)--(2.569,3.436)--(2.573,3.432)--(2.577,3.428)--(2.581,3.424)%
  --(2.585,3.420)--(2.589,3.416)--(2.592,3.412)--(2.596,3.408)--(2.600,3.404)--(2.604,3.400)%
  --(2.608,3.397)--(2.612,3.393)--(2.615,3.389)--(2.619,3.385)--(2.623,3.381)--(2.627,3.377)%
  --(2.631,3.373)--(2.635,3.369)--(2.638,3.366)--(2.642,3.362)--(2.646,3.358)--(2.650,3.354)%
  --(2.654,3.350)--(2.658,3.347)--(2.661,3.343)--(2.665,3.339)--(2.669,3.336)--(2.673,3.332)%
  --(2.677,3.328)--(2.681,3.324)--(2.684,3.321)--(2.688,3.317)--(2.692,3.313)--(2.696,3.310)%
  --(2.700,3.306)--(2.704,3.303)--(2.708,3.299)--(2.711,3.295)--(2.715,3.292)--(2.719,3.288)%
  --(2.723,3.285)--(2.727,3.281)--(2.731,3.278)--(2.734,3.274)--(2.738,3.271)--(2.742,3.267)%
  --(2.746,3.264)--(2.750,3.260)--(2.754,3.257)--(2.757,3.253)--(2.761,3.250)--(2.765,3.246)%
  --(2.769,3.243)--(2.773,3.239)--(2.777,3.236)--(2.780,3.233)--(2.784,3.229)--(2.788,3.226)%
  --(2.792,3.222)--(2.796,3.219)--(2.800,3.216)--(2.804,3.212)--(2.807,3.209)--(2.811,3.206)%
  --(2.815,3.202)--(2.819,3.199)--(2.823,3.196)--(2.827,3.193)--(2.830,3.189)--(2.834,3.186)%
  --(2.838,3.183)--(2.842,3.180)--(2.846,3.176)--(2.850,3.173)--(2.853,3.170)--(2.857,3.167)%
  --(2.861,3.163)--(2.865,3.160)--(2.869,3.157)--(2.873,3.154)--(2.876,3.151)--(2.880,3.148)%
  --(2.884,3.144)--(2.888,3.141)--(2.892,3.138)--(2.896,3.135)--(2.899,3.132)--(2.903,3.129)%
  --(2.907,3.126)--(2.911,3.123)--(2.915,3.119)--(2.919,3.116)--(2.923,3.113)--(2.926,3.110)%
  --(2.930,3.107)--(2.934,3.104)--(2.938,3.101)--(2.942,3.098)--(2.946,3.095)--(2.949,3.092)%
  --(2.953,3.089)--(2.957,3.086)--(2.961,3.083)--(2.965,3.080)--(2.969,3.077)--(2.972,3.074)%
  --(2.976,3.071)--(2.980,3.068)--(2.984,3.065)--(2.988,3.062)--(2.992,3.059)--(2.995,3.056)%
  --(2.999,3.054)--(3.003,3.051)--(3.007,3.048)--(3.011,3.045)--(3.015,3.042)--(3.018,3.039)%
  --(3.022,3.036)--(3.026,3.033)--(3.030,3.030)--(3.034,3.028)--(3.038,3.025)--(3.042,3.022)%
  --(3.045,3.019)--(3.049,3.016)--(3.053,3.013)--(3.057,3.011)--(3.061,3.008)--(3.065,3.005)%
  --(3.068,3.002)--(3.072,2.999)--(3.076,2.997)--(3.080,2.994)--(3.084,2.991)--(3.088,2.988)%
  --(3.091,2.985)--(3.095,2.983)--(3.099,2.980)--(3.103,2.977)--(3.107,2.974)--(3.111,2.972)%
  --(3.114,2.969)--(3.118,2.966)--(3.122,2.964)--(3.126,2.961)--(3.130,2.958)--(3.134,2.955)%
  --(3.137,2.953)--(3.141,2.950)--(3.145,2.947)--(3.149,2.945)--(3.153,2.942)--(3.157,2.939)%
  --(3.161,2.937)--(3.164,2.934)--(3.168,2.931)--(3.172,2.929)--(3.176,2.926)--(3.180,2.924)%
  --(3.184,2.921)--(3.187,2.918)--(3.191,2.916)--(3.195,2.913)--(3.199,2.910)--(3.203,2.908)%
  --(3.207,2.905)--(3.210,2.903)--(3.214,2.900)--(3.218,2.898)--(3.222,2.895)--(3.226,2.892)%
  --(3.230,2.890)--(3.233,2.887)--(3.237,2.885)--(3.241,2.882)--(3.245,2.880)--(3.249,2.877)%
  --(3.253,2.875)--(3.257,2.872)--(3.260,2.869)--(3.264,2.867)--(3.268,2.864)--(3.272,2.862)%
  --(3.276,2.859)--(3.280,2.857)--(3.283,2.854)--(3.287,2.852)--(3.291,2.849)--(3.295,2.847)%
  --(3.299,2.845)--(3.303,2.842)--(3.306,2.840)--(3.310,2.837)--(3.314,2.835)--(3.318,2.832)%
  --(3.322,2.830)--(3.326,2.827)--(3.329,2.825)--(3.333,2.822)--(3.337,2.820)--(3.341,2.818)%
  --(3.345,2.815)--(3.349,2.813)--(3.352,2.810)--(3.356,2.808)--(3.360,2.805)--(3.364,2.803)%
  --(3.368,2.801)--(3.372,2.798)--(3.376,2.796)--(3.379,2.793)--(3.383,2.791)--(3.387,2.789)%
  --(3.391,2.786)--(3.395,2.784)--(3.399,2.782)--(3.402,2.779)--(3.406,2.777)--(3.410,2.774)%
  --(3.414,2.772)--(3.418,2.770)--(3.422,2.767)--(3.425,2.765)--(3.429,2.763)--(3.433,2.760)%
  --(3.437,2.758)--(3.441,2.756)--(3.445,2.753)--(3.448,2.751)--(3.452,2.749)--(3.456,2.746)%
  --(3.460,2.744)--(3.464,2.742)--(3.468,2.740)--(3.471,2.737)--(3.475,2.735)--(3.479,2.733)%
  --(3.483,2.730)--(3.487,2.728)--(3.491,2.726)--(3.495,2.724)--(3.498,2.721)--(3.502,2.719)%
  --(3.506,2.717)--(3.510,2.714)--(3.514,2.712)--(3.518,2.710)--(3.521,2.708)--(3.525,2.705)%
  --(3.529,2.703)--(3.533,2.701)--(3.537,2.699)--(3.541,2.696)--(3.544,2.694)--(3.548,2.692)%
  --(3.552,2.690)--(3.556,2.687)--(3.560,2.685)--(3.564,2.683)--(3.567,2.681)--(3.571,2.679)%
  --(3.575,2.676)--(3.579,2.674)--(3.583,2.672)--(3.587,2.670)--(3.590,2.668)--(3.594,2.665)%
  --(3.598,2.663)--(3.602,2.661)--(3.606,2.659)--(3.610,2.657)--(3.614,2.654)--(3.617,2.652)%
  --(3.621,2.650)--(3.625,2.648)--(3.629,2.646)--(3.633,2.644)--(3.637,2.641)--(3.640,2.639)%
  --(3.644,2.637)--(3.648,2.635)--(3.652,2.633)--(3.656,2.631)--(3.660,2.628)--(3.663,2.626)%
  --(3.667,2.624)--(3.671,2.622)--(3.675,2.620)--(3.679,2.618)--(3.683,2.616)--(3.686,2.613)%
  --(3.690,2.611)--(3.694,2.609)--(3.698,2.607)--(3.702,2.605)--(3.706,2.603)--(3.710,2.601)%
  --(3.713,2.598)--(3.717,2.596)--(3.721,2.594)--(3.725,2.592)--(3.729,2.590)--(3.733,2.588)%
  --(3.736,2.586)--(3.740,2.584)--(3.744,2.582)--(3.748,2.579)--(3.752,2.577)--(3.756,2.575)%
  --(3.759,2.573)--(3.763,2.571)--(3.767,2.569)--(3.771,2.567)--(3.775,2.565)--(3.779,2.563)%
  --(3.782,2.561)--(3.786,2.559)--(3.790,2.557)--(3.794,2.554)--(3.798,2.552)--(3.802,2.550)%
  --(3.805,2.548)--(3.809,2.546)--(3.813,2.544)--(3.817,2.542)--(3.821,2.540)--(3.825,2.538)%
  --(3.829,2.536)--(3.832,2.534)--(3.836,2.532)--(3.840,2.530)--(3.844,2.528)--(3.848,2.526)%
  --(3.852,2.523)--(3.855,2.521)--(3.859,2.519)--(3.863,2.517)--(3.867,2.515)--(3.871,2.513)%
  --(3.875,2.511)--(3.878,2.509)--(3.882,2.507)--(3.886,2.505)--(3.890,2.503)--(3.894,2.501)%
  --(3.898,2.499)--(3.901,2.497)--(3.905,2.495)--(3.909,2.493)--(3.913,2.491)--(3.917,2.489)%
  --(3.921,2.487)--(3.924,2.485)--(3.928,2.483)--(3.932,2.481)--(3.936,2.479)--(3.940,2.477)%
  --(3.944,2.475)--(3.948,2.473)--(3.951,2.471)--(3.955,2.469)--(3.959,2.467)--(3.963,2.465)%
  --(3.967,2.463)--(3.971,2.461)--(3.974,2.459)--(3.978,2.457)--(3.982,2.455)--(3.986,2.453)%
  --(3.990,2.451)--(3.994,2.449)--(3.997,2.447)--(4.001,2.445)--(4.005,2.443)--(4.009,2.441)%
  --(4.013,2.438)--(4.017,2.436)--(4.020,2.434)--(4.024,2.432)--(4.028,2.430)--(4.032,2.428)%
  --(4.036,2.426)--(4.040,2.424)--(4.043,2.422)--(4.047,2.420)--(4.051,2.418)--(4.055,2.416)%
  --(4.059,2.414)--(4.063,2.412)--(4.067,2.410)--(4.070,2.408)--(4.074,2.406)--(4.078,2.404)%
  --(4.082,2.402)--(4.086,2.400)--(4.090,2.398)--(4.093,2.396)--(4.097,2.394)--(4.101,2.392)%
  --(4.105,2.390)--(4.109,2.388)--(4.113,2.386)--(4.116,2.384)--(4.120,2.382)--(4.124,2.380)%
  --(4.128,2.378)--(4.132,2.376)--(4.136,2.374)--(4.139,2.372)--(4.143,2.370)--(4.147,2.368)%
  --(4.151,2.366)--(4.155,2.364)--(4.159,2.362)--(4.163,2.360)--(4.166,2.358)--(4.170,2.356)%
  --(4.174,2.354)--(4.178,2.352)--(4.182,2.350)--(4.186,2.348)--(4.189,2.346)--(4.193,2.344)%
  --(4.197,2.342)--(4.201,2.340)--(4.205,2.338)--(4.209,2.336)--(4.212,2.334)--(4.216,2.332)%
  --(4.220,2.330)--(4.224,2.328)--(4.228,2.326)--(4.232,2.324)--(4.235,2.322)--(4.239,2.320)%
  --(4.243,2.318)--(4.247,2.316)--(4.251,2.314)--(4.255,2.311)--(4.258,2.309)--(4.262,2.307)%
  --(4.266,2.305)--(4.270,2.303)--(4.274,2.301)--(4.278,2.299)--(4.282,2.297)--(4.285,2.295)%
  --(4.289,2.293)--(4.293,2.290)--(4.297,2.288)--(4.301,2.286)--(4.305,2.284)--(4.308,2.282)%
  --(4.312,2.280)--(4.316,2.278)--(4.320,2.275)--(4.324,2.273)--(4.328,2.271)--(4.331,2.269)%
  --(4.335,2.267)--(4.339,2.264)--(4.343,2.262)--(4.347,2.260)--(4.351,2.258)--(4.354,2.255)%
  --(4.358,2.253)--(4.362,2.251)--(4.366,2.249)--(4.370,2.246)--(4.374,2.244)--(4.377,2.242)%
  --(4.381,2.239)--(4.385,2.237)--(4.389,2.234)--(4.393,2.232)--(4.397,2.229)--(4.401,2.227)%
  --(4.404,2.224)--(4.408,2.222)--(4.412,2.219)--(4.416,2.217)--(4.420,2.214)--(4.424,2.211)%
  --(4.427,2.208)--(4.431,2.206)--(4.435,2.203)--(4.439,2.200)--(4.443,2.197)--(4.447,2.194)%
  --(4.450,2.191)--(4.454,2.188)--(4.458,2.185)--(4.462,2.182)--(4.466,2.178)--(4.470,2.175)%
  --(4.473,2.172)--(4.477,2.168)--(4.481,2.164)--(4.485,2.161)--(4.489,2.157)--(4.493,2.153)%
  --(4.497,2.149)--(4.500,2.144)--(4.504,2.140)--(4.508,2.135)--(4.512,2.130)--(4.516,2.125)%
  --(4.520,2.120)--(4.523,2.114)--(4.527,2.108)--(4.531,2.102)--(4.535,2.095)--(4.539,2.088)%
  --(4.543,2.081)--(4.546,2.072)--(4.550,2.063)--(4.554,2.054)--(4.558,2.043)--(4.562,2.031)%
  --(4.566,2.018)--(4.569,2.004)--(4.573,1.987)--(4.577,1.968)--(4.581,1.946)--(4.585,1.921)%
  --(4.589,1.890)--(4.592,1.853)--(4.596,1.807)--(4.600,1.749)--(4.604,1.673)--(4.608,1.571)%
  --(4.612,1.430)--(4.616,1.234)--(4.619,0.979)--(4.623,0.843)--(4.627,0.831)--(4.631,0.831)%
  --(4.635,0.831)--(4.639,0.831)--(4.642,0.831)--(4.646,0.831)--(4.650,0.831)--(4.654,0.831)%
  --(4.658,0.831)--(4.662,0.831)--(4.665,0.831)--(4.669,0.831)--(4.673,0.831)--(4.677,0.831)%
  --(4.681,0.831)--(4.685,0.831)--(4.688,0.831)--(4.692,0.831)--(4.696,0.831)--(4.700,0.831)%
  --(4.704,0.831)--(4.708,0.831)--(4.711,0.831)--(4.715,0.831)--(4.719,0.831)--(4.723,0.831)%
  --(4.727,0.831)--(4.731,0.831)--(4.735,0.831)--(4.738,0.831)--(4.742,0.831)--(4.746,0.831)%
  --(4.750,0.831)--(4.754,0.831)--(4.758,0.831)--(4.761,0.831)--(4.765,0.831)--(4.769,0.831)%
  --(4.773,0.831)--(4.777,0.831)--(4.781,0.831)--(4.784,0.831)--(4.788,0.831)--(4.792,0.831)%
  --(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.807,0.831)--(4.811,0.831)--(4.815,0.831)%
  --(4.819,0.831)--(4.823,0.831)--(4.827,0.831)--(4.830,0.831)--(4.834,0.831)--(4.838,0.831)%
  --(4.842,0.831)--(4.846,0.831)--(4.850,0.831)--(4.854,0.831)--(4.857,0.831)--(4.861,0.831)%
  --(4.865,0.831)--(4.869,0.831)--(4.873,0.831)--(4.877,0.831)--(4.880,0.831)--(4.884,0.831)%
  --(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.903,0.831)--(4.907,0.831)%
  --(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.926,0.831)--(4.930,0.831)%
  --(4.934,0.831)--(4.938,0.831)--(4.942,0.831)--(4.946,0.831)--(4.950,0.831)--(4.953,0.831)%
  --(4.957,0.831)--(4.961,0.831)--(4.965,0.831)--(4.969,0.831)--(4.973,0.831)--(4.976,0.831)%
  --(4.980,0.831)--(4.984,0.831)--(4.988,0.831)--(4.992,0.831)--(4.996,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.022,0.831)%
  --(5.026,0.831)--(5.030,0.831)--(5.034,0.831)--(5.038,0.831)--(5.042,0.831)--(5.045,0.831)%
  --(5.049,0.831)--(5.053,0.831)--(5.057,0.831)--(5.061,0.831)--(5.065,0.831)--(5.069,0.831)%
  --(5.072,0.831)--(5.076,0.831)--(5.080,0.831)--(5.084,0.831)--(5.088,0.831)--(5.092,0.831)%
  --(5.095,0.831)--(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)%
  --(5.118,0.831)--(5.122,0.831)--(5.126,0.831)--(5.130,0.831)--(5.134,0.831)--(5.138,0.831)%
  --(5.141,0.831)--(5.145,0.831)--(5.149,0.831)--(5.153,0.831)--(5.157,0.831)--(5.161,0.831)%
  --(5.164,0.831)--(5.168,0.831)--(5.172,0.831)--(5.176,0.831)--(5.180,0.831)--(5.184,0.831)%
  --(5.188,0.831)--(5.191,0.831)--(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)%
  --(5.211,0.831)--(5.214,0.831)--(5.218,0.831)--(5.222,0.831)--(5.226,0.831)--(5.230,0.831)%
  --(5.234,0.831)--(5.237,0.831)--(5.241,0.831)--(5.245,0.831)--(5.249,0.831)--(5.253,0.831)%
  --(5.257,0.831)--(5.260,0.831)--(5.264,0.831)--(5.268,0.831)--(5.272,0.831)--(5.276,0.831)%
  --(5.280,0.831)--(5.283,0.831)--(5.287,0.831)--(5.291,0.831)--(5.295,0.831)--(5.299,0.831)%
  --(5.303,0.831)--(5.307,0.831)--(5.310,0.831)--(5.314,0.831)--(5.318,0.831)--(5.322,0.831)%
  --(5.326,0.831)--(5.330,0.831)--(5.333,0.831)--(5.337,0.831)--(5.341,0.831)--(5.345,0.831)%
  --(5.349,0.831)--(5.353,0.831)--(5.356,0.831)--(5.360,0.831)--(5.364,0.831)--(5.368,0.831)%
  --(5.372,0.831)--(5.376,0.831)--(5.379,0.831)--(5.383,0.831)--(5.387,0.831)--(5.391,0.831)%
  --(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.406,0.831)--(5.410,0.831)--(5.414,0.831)%
  --(5.418,0.831)--(5.422,0.831)--(5.426,0.831)--(5.429,0.831)--(5.433,0.831)--(5.437,0.831)%
  --(5.441,0.831)--(5.445,0.831)--(5.449,0.831)--(5.452,0.831)--(5.456,0.831)--(5.460,0.831)%
  --(5.464,0.831)--(5.468,0.831)--(5.472,0.831)--(5.475,0.831)--(5.479,0.831)--(5.483,0.831)%
  --(5.487,0.831)--(5.491,0.831)--(5.495,0.831)--(5.498,0.831)--(5.502,0.831)--(5.506,0.831)%
  --(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.525,0.831)--(5.529,0.831)%
  --(5.533,0.831)--(5.537,0.831)--(5.541,0.831)--(5.545,0.831)--(5.548,0.831)--(5.552,0.831)%
  --(5.556,0.831)--(5.560,0.831)--(5.564,0.831)--(5.568,0.831)--(5.571,0.831)--(5.575,0.831)%
  --(5.579,0.831)--(5.583,0.831)--(5.587,0.831)--(5.591,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.617,0.831)--(5.621,0.831)%
  --(5.625,0.831)--(5.629,0.831)--(5.633,0.831)--(5.637,0.831)--(5.641,0.831)--(5.644,0.831)%
  --(5.648,0.831)--(5.652,0.831)--(5.656,0.831)--(5.660,0.831)--(5.664,0.831)--(5.667,0.831)%
  --(5.671,0.831)--(5.675,0.831)--(5.679,0.831)--(5.683,0.831)--(5.687,0.831)--(5.690,0.831)%
  --(5.694,0.831)--(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.713,0.831)%
  --(5.717,0.831)--(5.721,0.831)--(5.725,0.831)--(5.729,0.831)--(5.733,0.831)--(5.736,0.831)%
  --(5.740,0.831)--(5.744,0.831)--(5.748,0.831)--(5.752,0.831)--(5.756,0.831)--(5.760,0.831)%
  --(5.763,0.831)--(5.767,0.831)--(5.771,0.831)--(5.775,0.831)--(5.779,0.831)--(5.783,0.831)%
  --(5.786,0.831)--(5.790,0.831)--(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)%
  --(5.809,0.831)--(5.813,0.831)--(5.817,0.831)--(5.821,0.831)--(5.825,0.831)--(5.829,0.831)%
  --(5.832,0.831)--(5.836,0.831)--(5.840,0.831)--(5.844,0.831)--(5.848,0.831)--(5.852,0.831)%
  --(5.856,0.831)--(5.859,0.831)--(5.863,0.831)--(5.867,0.831)--(5.871,0.831)--(5.875,0.831)%
  --(5.879,0.831)--(5.882,0.831)--(5.886,0.831)--(5.890,0.831)--(5.894,0.831)--(5.898,0.831)%
  --(5.902,0.831)--(5.905,0.831)--(5.909,0.831)--(5.913,0.831)--(5.917,0.831)--(5.921,0.831)%
  --(5.925,0.831)--(5.928,0.831)--(5.932,0.831)--(5.936,0.831)--(5.940,0.831)--(5.944,0.831)%
  --(5.948,0.831)--(5.951,0.831)--(5.955,0.831)--(5.959,0.831)--(5.963,0.831)--(5.967,0.831)%
  --(5.971,0.831)--(5.975,0.831)--(5.978,0.831)--(5.982,0.831)--(5.986,0.831)--(5.990,0.831)%
  --(5.994,0.831)--(5.998,0.831)--(6.001,0.831)--(6.005,0.831)--(6.009,0.831)--(6.013,0.831)%
  --(6.017,0.831)--(6.021,0.831)--(6.024,0.831)--(6.028,0.831)--(6.032,0.831)--(6.036,0.831)%
  --(6.040,0.831)--(6.044,0.831)--(6.047,0.831)--(6.051,0.831)--(6.055,0.831)--(6.059,0.831)%
  --(6.063,0.831)--(6.067,0.831)--(6.070,0.831)--(6.074,0.831)--(6.078,0.831)--(6.082,0.831)%
  --(6.086,0.831)--(6.090,0.831)--(6.094,0.831)--(6.097,0.831)--(6.101,0.831)--(6.105,0.831)%
  --(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.120,0.831)--(6.124,0.831)--(6.128,0.831)%
  --(6.132,0.831)--(6.136,0.831)--(6.140,0.831)--(6.143,0.831)--(6.147,0.831)--(6.151,0.831)%
  --(6.155,0.831)--(6.159,0.831)--(6.163,0.831)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)%
  --(6.178,0.831)--(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.216,0.831)--(6.220,0.831)%
  --(6.224,0.831)--(6.228,0.831)--(6.232,0.831)--(6.236,0.831)--(6.239,0.831)--(6.243,0.831)%
  --(6.247,0.831)--(6.251,0.831)--(6.255,0.831)--(6.259,0.831)--(6.262,0.831)--(6.266,0.831)%
  --(6.270,0.831)--(6.274,0.831)--(6.278,0.831)--(6.282,0.831)--(6.285,0.831)--(6.289,0.831)%
  --(6.293,0.831)--(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.312,0.831)%
  --(6.316,0.831)--(6.320,0.831)--(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.335,0.831)%
  --(6.339,0.831)--(6.343,0.831)--(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.358,0.831)%
  --(6.362,0.831)--(6.366,0.831)--(6.370,0.831)--(6.374,0.831)--(6.378,0.831)--(6.381,0.831)%
  --(6.385,0.831)--(6.389,0.831)--(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.404,0.831)%
  --(6.408,0.831)--(6.412,0.831)--(6.416,0.831)--(6.420,0.831)--(6.424,0.831)--(6.428,0.831)%
  --(6.431,0.831)--(6.435,0.831)--(6.439,0.831)--(6.443,0.831)--(6.447,0.831)--(6.451,0.831)%
  --(6.454,0.831)--(6.458,0.831)--(6.462,0.831)--(6.466,0.831)--(6.470,0.831)--(6.474,0.831)%
  --(6.477,0.831)--(6.481,0.831)--(6.485,0.831)--(6.489,0.831)--(6.493,0.831)--(6.497,0.831)%
  --(6.500,0.831)--(6.504,0.831)--(6.508,0.831)--(6.512,0.831)--(6.516,0.831)--(6.520,0.831)%
  --(6.523,0.831)--(6.527,0.831)--(6.531,0.831)--(6.535,0.831)--(6.539,0.831)--(6.543,0.831)%
  --(6.547,0.831)--(6.550,0.831)--(6.554,0.831)--(6.558,0.831)--(6.562,0.831)--(6.566,0.831)%
  --(6.570,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)--(6.585,0.831)--(6.589,0.831)%
  --(6.593,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)--(6.608,0.831)--(6.612,0.831)%
  --(6.616,0.831)--(6.619,0.831)--(6.623,0.831)--(6.627,0.831)--(6.631,0.831)--(6.635,0.831)%
  --(6.639,0.831)--(6.643,0.831)--(6.646,0.831)--(6.650,0.831)--(6.654,0.831)--(6.658,0.831)%
  --(6.662,0.831)--(6.666,0.831)--(6.669,0.831)--(6.673,0.831)--(6.677,0.831)--(6.681,0.831)%
  --(6.685,0.831)--(6.689,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)--(6.704,0.831)%
  --(6.708,0.831)--(6.712,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)--(6.727,0.831)%
  --(6.731,0.831)--(6.735,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)--(6.750,0.831)%
  --(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.765,0.831)--(6.769,0.831)--(6.773,0.831)%
  --(6.777,0.831)--(6.781,0.831)--(6.785,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.811,0.831)--(6.815,0.831)--(6.819,0.831)%
  --(6.823,0.831)--(6.827,0.831)--(6.831,0.831)--(6.834,0.831)--(6.838,0.831)--(6.842,0.831)%
  --(6.846,0.831)--(6.850,0.831)--(6.854,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.884,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.907,0.831)--(6.911,0.831)%
  --(6.915,0.831)--(6.919,0.831)--(6.923,0.831)--(6.927,0.831)--(6.930,0.831)--(6.934,0.831)%
  --(6.938,0.831)--(6.942,0.831)--(6.946,0.831)--(6.950,0.831)--(6.953,0.831)--(6.957,0.831)%
  --(6.961,0.831)--(6.965,0.831)--(6.969,0.831)--(6.973,0.831)--(6.976,0.831)--(6.980,0.831)%
  --(6.984,0.831)--(6.988,0.831)--(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.003,0.831)%
  --(7.007,0.831)--(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.026,0.831)%
  --(7.030,0.831)--(7.034,0.831)--(7.038,0.831)--(7.042,0.831)--(7.046,0.831)--(7.049,0.831)%
  --(7.053,0.831)--(7.057,0.831)--(7.061,0.831)--(7.065,0.831)--(7.069,0.831)--(7.072,0.831)%
  --(7.076,0.831)--(7.080,0.831)--(7.084,0.831)--(7.088,0.831)--(7.092,0.831)--(7.096,0.831)%
  --(7.099,0.831)--(7.103,0.831)--(7.107,0.831)--(7.111,0.831)--(7.115,0.831)--(7.119,0.831)%
  --(7.122,0.831)--(7.126,0.831)--(7.130,0.831)--(7.134,0.831)--(7.138,0.831)--(7.142,0.831)%
  --(7.145,0.831)--(7.149,0.831)--(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)%
  --(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)--(7.184,0.831)--(7.188,0.831)%
  --(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)--(7.207,0.831)--(7.211,0.831)%
  --(7.215,0.831)--(7.218,0.831)--(7.222,0.831)--(7.226,0.831)--(7.230,0.831)--(7.234,0.831)%
  --(7.238,0.831)--(7.241,0.831)--(7.245,0.831)--(7.249,0.831)--(7.253,0.831)--(7.257,0.831)%
  --(7.261,0.831)--(7.264,0.831)--(7.268,0.831)--(7.272,0.831)--(7.276,0.831)--(7.280,0.831)%
  --(7.284,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)--(7.303,0.831)%
  --(7.307,0.831)--(7.310,0.831)--(7.314,0.831)--(7.318,0.831)--(7.322,0.831)--(7.326,0.831)%
  --(7.330,0.831)--(7.334,0.831)--(7.337,0.831)--(7.341,0.831)--(7.345,0.831)--(7.349,0.831)%
  --(7.353,0.831)--(7.357,0.831)--(7.360,0.831)--(7.364,0.831)--(7.368,0.831)--(7.372,0.831)%
  --(7.376,0.831)--(7.380,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.406,0.831)--(7.410,0.831)--(7.414,0.831)--(7.418,0.831)%
  --(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)--(7.437,0.831)--(7.441,0.831)%
  --(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.456,0.831)--(7.460,0.831)--(7.464,0.831)%
  --(7.468,0.831)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.506,4.435)--(1.510,4.435)--(1.514,4.434)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.434)%
  --(1.571,4.434)--(1.575,4.434)--(1.579,4.434)--(1.583,4.434)--(1.587,4.434)--(1.590,4.434)%
  --(1.594,4.434)--(1.598,4.433)--(1.602,4.433)--(1.606,4.433)--(1.610,4.433)--(1.613,4.433)%
  --(1.617,4.433)--(1.621,4.433)--(1.625,4.433)--(1.629,4.433)--(1.633,4.433)--(1.636,4.433)%
  --(1.640,4.433)--(1.644,4.433)--(1.648,4.433)--(1.652,4.433)--(1.656,4.433)--(1.659,4.433)%
  --(1.663,4.433)--(1.667,4.433)--(1.671,4.433)--(1.675,4.433)--(1.679,4.433)--(1.683,4.433)%
  --(1.686,4.433)--(1.690,4.432)--(1.694,4.432)--(1.698,4.432)--(1.702,4.432)--(1.706,4.432)%
  --(1.709,4.432)--(1.713,4.432)--(1.717,4.432)--(1.721,4.432)--(1.725,4.432)--(1.729,4.432)%
  --(1.732,4.432)--(1.736,4.432)--(1.740,4.432)--(1.744,4.432)--(1.748,4.432)--(1.752,4.432)%
  --(1.755,4.432)--(1.759,4.432)--(1.763,4.432)--(1.767,4.432)--(1.771,4.432)--(1.775,4.432)%
  --(1.778,4.431)--(1.782,4.431)--(1.786,4.431)--(1.790,4.431)--(1.794,4.431)--(1.798,4.431)%
  --(1.802,4.431)--(1.805,4.431)--(1.809,4.431)--(1.813,4.431)--(1.817,4.431)--(1.821,4.431)%
  --(1.825,4.431)--(1.828,4.431)--(1.832,4.431)--(1.836,4.431)--(1.840,4.431)--(1.844,4.431)%
  --(1.848,4.431)--(1.851,4.431)--(1.855,4.431)--(1.859,4.431)--(1.863,4.431)--(1.867,4.430)%
  --(1.871,4.430)--(1.874,4.430)--(1.878,4.430)--(1.882,4.430)--(1.886,4.430)--(1.890,4.430)%
  --(1.894,4.430)--(1.897,4.430)--(1.901,4.430)--(1.905,4.430)--(1.909,4.430)--(1.913,4.430)%
  --(1.917,4.430)--(1.921,4.430)--(1.924,4.430)--(1.928,4.430)--(1.932,4.430)--(1.936,4.429)%
  --(1.940,4.429)--(1.944,4.429)--(1.947,4.429)--(1.951,4.429)--(1.955,4.429)--(1.959,4.429)%
  --(1.963,4.429)--(1.967,4.429)--(1.970,4.429)--(1.974,4.429)--(1.978,4.429)--(1.982,4.429)%
  --(1.986,4.429)--(1.990,4.429)--(1.993,4.428)--(1.997,4.428)--(2.001,4.428)--(2.005,4.428)%
  --(2.009,4.428)--(2.013,4.428)--(2.017,4.428)--(2.020,4.427)--(2.024,4.427)--(2.028,4.427)%
  --(2.032,4.427)--(2.036,4.426)--(2.040,4.426)--(2.043,4.426)--(2.047,4.425)--(2.051,4.425)%
  --(2.055,4.424)--(2.059,4.423)--(2.063,4.423)--(2.066,4.422)--(2.070,4.421)--(2.074,4.420)%
  --(2.078,4.419)--(2.082,4.418)--(2.086,4.417)--(2.089,4.415)--(2.093,4.414)--(2.097,4.413)%
  --(2.101,4.411)--(2.105,4.409)--(2.109,4.407)--(2.112,4.405)--(2.116,4.403)--(2.120,4.401)%
  --(2.124,4.399)--(2.128,4.396)--(2.132,4.394)--(2.136,4.391)--(2.139,4.389)--(2.143,4.386)%
  --(2.147,4.383)--(2.151,4.380)--(2.155,4.377)--(2.159,4.373)--(2.162,4.370)--(2.166,4.367)%
  --(2.170,4.363)--(2.174,4.359)--(2.178,4.356)--(2.182,4.352)--(2.185,4.348)--(2.189,4.344)%
  --(2.193,4.340)--(2.197,4.336)--(2.201,4.332)--(2.205,4.328)--(2.208,4.324)--(2.212,4.319)%
  --(2.216,4.315)--(2.220,4.311)--(2.224,4.306)--(2.228,4.302)--(2.231,4.297)--(2.235,4.293)%
  --(2.239,4.288)--(2.243,4.283)--(2.247,4.279)--(2.251,4.274)--(2.255,4.270)--(2.258,4.265)%
  --(2.262,4.260)--(2.266,4.255)--(2.270,4.251)--(2.274,4.246)--(2.278,4.241)--(2.281,4.236)%
  --(2.285,4.232)--(2.289,4.227)--(2.293,4.222)--(2.297,4.217)--(2.301,4.212)--(2.304,4.208)%
  --(2.308,4.203)--(2.312,4.198)--(2.316,4.193)--(2.320,4.188)--(2.324,4.183)--(2.327,4.179)%
  --(2.331,4.174)--(2.335,4.169)--(2.339,4.164)--(2.343,4.159)--(2.347,4.155)--(2.350,4.150)%
  --(2.354,4.145)--(2.358,4.140)--(2.362,4.136)--(2.366,4.131)--(2.370,4.126)--(2.374,4.121)%
  --(2.377,4.117)--(2.381,4.112)--(2.385,4.107)--(2.389,4.103)--(2.393,4.098)--(2.397,4.093)%
  --(2.400,4.089)--(2.404,4.084)--(2.408,4.079)--(2.412,4.075)--(2.416,4.070)--(2.420,4.065)%
  --(2.423,4.061)--(2.427,4.056)--(2.431,4.052)--(2.435,4.047)--(2.439,4.043)--(2.443,4.038)%
  --(2.446,4.034)--(2.450,4.029)--(2.454,4.025)--(2.458,4.020)--(2.462,4.016)--(2.466,4.011)%
  --(2.470,4.007)--(2.473,4.003)--(2.477,3.998)--(2.481,3.994)--(2.485,3.989)--(2.489,3.985)%
  --(2.493,3.981)--(2.496,3.976)--(2.500,3.972)--(2.504,3.968)--(2.508,3.964)--(2.512,3.959)%
  --(2.516,3.955)--(2.519,3.951)--(2.523,3.947)--(2.527,3.942)--(2.531,3.938)--(2.535,3.934)%
  --(2.539,3.930)--(2.542,3.926)--(2.546,3.922)--(2.550,3.917)--(2.554,3.913)--(2.558,3.909)%
  --(2.562,3.905)--(2.565,3.901)--(2.569,3.897)--(2.573,3.893)--(2.577,3.889)--(2.581,3.885)%
  --(2.585,3.881)--(2.589,3.877)--(2.592,3.873)--(2.596,3.869)--(2.600,3.865)--(2.604,3.861)%
  --(2.608,3.857)--(2.612,3.853)--(2.615,3.849)--(2.619,3.845)--(2.623,3.842)--(2.627,3.838)%
  --(2.631,3.834)--(2.635,3.830)--(2.638,3.826)--(2.642,3.822)--(2.646,3.819)--(2.650,3.815)%
  --(2.654,3.811)--(2.658,3.807)--(2.661,3.803)--(2.665,3.800)--(2.669,3.796)--(2.673,3.792)%
  --(2.677,3.789)--(2.681,3.785)--(2.684,3.781)--(2.688,3.778)--(2.692,3.774)--(2.696,3.770)%
  --(2.700,3.767)--(2.704,3.763)--(2.708,3.759)--(2.711,3.756)--(2.715,3.752)--(2.719,3.749)%
  --(2.723,3.745)--(2.727,3.741)--(2.731,3.738)--(2.734,3.734)--(2.738,3.731)--(2.742,3.727)%
  --(2.746,3.724)--(2.750,3.720)--(2.754,3.717)--(2.757,3.713)--(2.761,3.710)--(2.765,3.706)%
  --(2.769,3.703)--(2.773,3.700)--(2.777,3.696)--(2.780,3.693)--(2.784,3.689)--(2.788,3.686)%
  --(2.792,3.683)--(2.796,3.679)--(2.800,3.676)--(2.804,3.672)--(2.807,3.669)--(2.811,3.666)%
  --(2.815,3.662)--(2.819,3.659)--(2.823,3.656)--(2.827,3.653)--(2.830,3.649)--(2.834,3.646)%
  --(2.838,3.643)--(2.842,3.640)--(2.846,3.636)--(2.850,3.633)--(2.853,3.630)--(2.857,3.627)%
  --(2.861,3.623)--(2.865,3.620)--(2.869,3.617)--(2.873,3.614)--(2.876,3.611)--(2.880,3.607)%
  --(2.884,3.604)--(2.888,3.601)--(2.892,3.598)--(2.896,3.595)--(2.899,3.592)--(2.903,3.589)%
  --(2.907,3.586)--(2.911,3.583)--(2.915,3.579)--(2.919,3.576)--(2.923,3.573)--(2.926,3.570)%
  --(2.930,3.567)--(2.934,3.564)--(2.938,3.561)--(2.942,3.558)--(2.946,3.555)--(2.949,3.552)%
  --(2.953,3.549)--(2.957,3.546)--(2.961,3.543)--(2.965,3.540)--(2.969,3.537)--(2.972,3.534)%
  --(2.976,3.531)--(2.980,3.528)--(2.984,3.525)--(2.988,3.522)--(2.992,3.519)--(2.995,3.517)%
  --(2.999,3.514)--(3.003,3.511)--(3.007,3.508)--(3.011,3.505)--(3.015,3.502)--(3.018,3.499)%
  --(3.022,3.496)--(3.026,3.494)--(3.030,3.491)--(3.034,3.488)--(3.038,3.485)--(3.042,3.482)%
  --(3.045,3.479)--(3.049,3.477)--(3.053,3.474)--(3.057,3.471)--(3.061,3.468)--(3.065,3.465)%
  --(3.068,3.463)--(3.072,3.460)--(3.076,3.457)--(3.080,3.454)--(3.084,3.452)--(3.088,3.449)%
  --(3.091,3.446)--(3.095,3.443)--(3.099,3.441)--(3.103,3.438)--(3.107,3.435)--(3.111,3.432)%
  --(3.114,3.430)--(3.118,3.427)--(3.122,3.424)--(3.126,3.422)--(3.130,3.419)--(3.134,3.416)%
  --(3.137,3.414)--(3.141,3.411)--(3.145,3.408)--(3.149,3.406)--(3.153,3.403)--(3.157,3.400)%
  --(3.161,3.398)--(3.164,3.395)--(3.168,3.393)--(3.172,3.390)--(3.176,3.387)--(3.180,3.385)%
  --(3.184,3.382)--(3.187,3.380)--(3.191,3.377)--(3.195,3.375)--(3.199,3.372)--(3.203,3.369)%
  --(3.207,3.367)--(3.210,3.364)--(3.214,3.362)--(3.218,3.359)--(3.222,3.357)--(3.226,3.354)%
  --(3.230,3.352)--(3.233,3.349)--(3.237,3.347)--(3.241,3.344)--(3.245,3.342)--(3.249,3.339)%
  --(3.253,3.337)--(3.257,3.334)--(3.260,3.332)--(3.264,3.329)--(3.268,3.327)--(3.272,3.324)%
  --(3.276,3.322)--(3.280,3.319)--(3.283,3.317)--(3.287,3.315)--(3.291,3.312)--(3.295,3.310)%
  --(3.299,3.307)--(3.303,3.305)--(3.306,3.302)--(3.310,3.300)--(3.314,3.298)--(3.318,3.295)%
  --(3.322,3.293)--(3.326,3.291)--(3.329,3.288)--(3.333,3.286)--(3.337,3.283)--(3.341,3.281)%
  --(3.345,3.279)--(3.349,3.276)--(3.352,3.274)--(3.356,3.272)--(3.360,3.269)--(3.364,3.267)%
  --(3.368,3.265)--(3.372,3.262)--(3.376,3.260)--(3.379,3.258)--(3.383,3.255)--(3.387,3.253)%
  --(3.391,3.251)--(3.395,3.248)--(3.399,3.246)--(3.402,3.244)--(3.406,3.242)--(3.410,3.239)%
  --(3.414,3.237)--(3.418,3.235)--(3.422,3.232)--(3.425,3.230)--(3.429,3.228)--(3.433,3.226)%
  --(3.437,3.223)--(3.441,3.221)--(3.445,3.219)--(3.448,3.217)--(3.452,3.214)--(3.456,3.212)%
  --(3.460,3.210)--(3.464,3.208)--(3.468,3.206)--(3.471,3.203)--(3.475,3.201)--(3.479,3.199)%
  --(3.483,3.197)--(3.487,3.195)--(3.491,3.192)--(3.495,3.190)--(3.498,3.188)--(3.502,3.186)%
  --(3.506,3.184)--(3.510,3.182)--(3.514,3.179)--(3.518,3.177)--(3.521,3.175)--(3.525,3.173)%
  --(3.529,3.171)--(3.533,3.169)--(3.537,3.166)--(3.541,3.164)--(3.544,3.162)--(3.548,3.160)%
  --(3.552,3.158)--(3.556,3.156)--(3.560,3.154)--(3.564,3.152)--(3.567,3.149)--(3.571,3.147)%
  --(3.575,3.145)--(3.579,3.143)--(3.583,3.141)--(3.587,3.139)--(3.590,3.137)--(3.594,3.135)%
  --(3.598,3.133)--(3.602,3.131)--(3.606,3.129)--(3.610,3.127)--(3.614,3.124)--(3.617,3.122)%
  --(3.621,3.120)--(3.625,3.118)--(3.629,3.116)--(3.633,3.114)--(3.637,3.112)--(3.640,3.110)%
  --(3.644,3.108)--(3.648,3.106)--(3.652,3.104)--(3.656,3.102)--(3.660,3.100)--(3.663,3.098)%
  --(3.667,3.096)--(3.671,3.094)--(3.675,3.092)--(3.679,3.090)--(3.683,3.088)--(3.686,3.086)%
  --(3.690,3.084)--(3.694,3.082)--(3.698,3.080)--(3.702,3.078)--(3.706,3.076)--(3.710,3.074)%
  --(3.713,3.072)--(3.717,3.070)--(3.721,3.068)--(3.725,3.066)--(3.729,3.064)--(3.733,3.062)%
  --(3.736,3.060)--(3.740,3.058)--(3.744,3.056)--(3.748,3.054)--(3.752,3.052)--(3.756,3.050)%
  --(3.759,3.049)--(3.763,3.047)--(3.767,3.045)--(3.771,3.043)--(3.775,3.041)--(3.779,3.039)%
  --(3.782,3.037)--(3.786,3.035)--(3.790,3.033)--(3.794,3.031)--(3.798,3.029)--(3.802,3.027)%
  --(3.805,3.026)--(3.809,3.024)--(3.813,3.022)--(3.817,3.020)--(3.821,3.018)--(3.825,3.016)%
  --(3.829,3.014)--(3.832,3.012)--(3.836,3.010)--(3.840,3.009)--(3.844,3.007)--(3.848,3.005)%
  --(3.852,3.003)--(3.855,3.001)--(3.859,2.999)--(3.863,2.997)--(3.867,2.996)--(3.871,2.994)%
  --(3.875,2.992)--(3.878,2.990)--(3.882,2.988)--(3.886,2.986)--(3.890,2.984)--(3.894,2.983)%
  --(3.898,2.981)--(3.901,2.979)--(3.905,2.977)--(3.909,2.975)--(3.913,2.973)--(3.917,2.972)%
  --(3.921,2.970)--(3.924,2.968)--(3.928,2.966)--(3.932,2.964)--(3.936,2.963)--(3.940,2.961)%
  --(3.944,2.959)--(3.948,2.957)--(3.951,2.955)--(3.955,2.954)--(3.959,2.952)--(3.963,2.950)%
  --(3.967,2.948)--(3.971,2.946)--(3.974,2.945)--(3.978,2.943)--(3.982,2.941)--(3.986,2.939)%
  --(3.990,2.938)--(3.994,2.936)--(3.997,2.934)--(4.001,2.932)--(4.005,2.931)--(4.009,2.929)%
  --(4.013,2.927)--(4.017,2.925)--(4.020,2.923)--(4.024,2.922)--(4.028,2.920)--(4.032,2.918)%
  --(4.036,2.917)--(4.040,2.915)--(4.043,2.913)--(4.047,2.911)--(4.051,2.910)--(4.055,2.908)%
  --(4.059,2.906)--(4.063,2.904)--(4.067,2.903)--(4.070,2.901)--(4.074,2.899)--(4.078,2.897)%
  --(4.082,2.896)--(4.086,2.894)--(4.090,2.892)--(4.093,2.891)--(4.097,2.889)--(4.101,2.887)%
  --(4.105,2.886)--(4.109,2.884)--(4.113,2.882)--(4.116,2.880)--(4.120,2.879)--(4.124,2.877)%
  --(4.128,2.875)--(4.132,2.874)--(4.136,2.872)--(4.139,2.870)--(4.143,2.869)--(4.147,2.867)%
  --(4.151,2.865)--(4.155,2.864)--(4.159,2.862)--(4.163,2.860)--(4.166,2.859)--(4.170,2.857)%
  --(4.174,2.855)--(4.178,2.854)--(4.182,2.852)--(4.186,2.850)--(4.189,2.849)--(4.193,2.847)%
  --(4.197,2.845)--(4.201,2.844)--(4.205,2.842)--(4.209,2.840)--(4.212,2.839)--(4.216,2.837)%
  --(4.220,2.836)--(4.224,2.834)--(4.228,2.832)--(4.232,2.831)--(4.235,2.829)--(4.239,2.827)%
  --(4.243,2.826)--(4.247,2.824)--(4.251,2.822)--(4.255,2.821)--(4.258,2.819)--(4.262,2.818)%
  --(4.266,2.816)--(4.270,2.814)--(4.274,2.813)--(4.278,2.811)--(4.282,2.810)--(4.285,2.808)%
  --(4.289,2.806)--(4.293,2.805)--(4.297,2.803)--(4.301,2.802)--(4.305,2.800)--(4.308,2.798)%
  --(4.312,2.797)--(4.316,2.795)--(4.320,2.794)--(4.324,2.792)--(4.328,2.790)--(4.331,2.789)%
  --(4.335,2.787)--(4.339,2.786)--(4.343,2.784)--(4.347,2.783)--(4.351,2.781)--(4.354,2.779)%
  --(4.358,2.778)--(4.362,2.776)--(4.366,2.775)--(4.370,2.773)--(4.374,2.772)--(4.377,2.770)%
  --(4.381,2.768)--(4.385,2.767)--(4.389,2.765)--(4.393,2.764)--(4.397,2.762)--(4.401,2.761)%
  --(4.404,2.759)--(4.408,2.758)--(4.412,2.756)--(4.416,2.754)--(4.420,2.753)--(4.424,2.751)%
  --(4.427,2.750)--(4.431,2.748)--(4.435,2.747)--(4.439,2.745)--(4.443,2.744)--(4.447,2.742)%
  --(4.450,2.741)--(4.454,2.739)--(4.458,2.738)--(4.462,2.736)--(4.466,2.735)--(4.470,2.733)%
  --(4.473,2.731)--(4.477,2.730)--(4.481,2.728)--(4.485,2.727)--(4.489,2.725)--(4.493,2.724)%
  --(4.497,2.722)--(4.500,2.721)--(4.504,2.719)--(4.508,2.718)--(4.512,2.716)--(4.516,2.715)%
  --(4.520,2.713)--(4.523,2.712)--(4.527,2.710)--(4.531,2.709)--(4.535,2.707)--(4.539,2.706)%
  --(4.543,2.704)--(4.546,2.703)--(4.550,2.701)--(4.554,2.700)--(4.558,2.698)--(4.562,2.697)%
  --(4.566,2.695)--(4.569,2.694)--(4.573,2.692)--(4.577,2.691)--(4.581,2.689)--(4.585,2.688)%
  --(4.589,2.687)--(4.592,2.685)--(4.596,2.684)--(4.600,2.682)--(4.604,2.681)--(4.608,2.679)%
  --(4.612,2.678)--(4.616,2.676)--(4.619,2.675)--(4.623,2.673)--(4.627,2.672)--(4.631,2.670)%
  --(4.635,2.669)--(4.639,2.667)--(4.642,2.666)--(4.646,2.665)--(4.650,2.663)--(4.654,2.662)%
  --(4.658,2.660)--(4.662,2.659)--(4.665,2.657)--(4.669,2.656)--(4.673,2.654)--(4.677,2.653)%
  --(4.681,2.651)--(4.685,2.650)--(4.688,2.649)--(4.692,2.647)--(4.696,2.646)--(4.700,2.644)%
  --(4.704,2.643)--(4.708,2.641)--(4.711,2.640)--(4.715,2.638)--(4.719,2.637)--(4.723,2.636)%
  --(4.727,2.634)--(4.731,2.633)--(4.735,2.631)--(4.738,2.630)--(4.742,2.628)--(4.746,2.627)%
  --(4.750,2.626)--(4.754,2.624)--(4.758,2.623)--(4.761,2.621)--(4.765,2.620)--(4.769,2.619)%
  --(4.773,2.617)--(4.777,2.616)--(4.781,2.614)--(4.784,2.613)--(4.788,2.611)--(4.792,2.610)%
  --(4.796,2.609)--(4.800,2.607)--(4.804,2.606)--(4.807,2.604)--(4.811,2.603)--(4.815,2.602)%
  --(4.819,2.600)--(4.823,2.599)--(4.827,2.597)--(4.830,2.596)--(4.834,2.595)--(4.838,2.593)%
  --(4.842,2.592)--(4.846,2.590)--(4.850,2.589)--(4.854,2.588)--(4.857,2.586)--(4.861,2.585)%
  --(4.865,2.583)--(4.869,2.582)--(4.873,2.581)--(4.877,2.579)--(4.880,2.578)--(4.884,2.576)%
  --(4.888,2.575)--(4.892,2.574)--(4.896,2.572)--(4.900,2.571)--(4.903,2.570)--(4.907,2.568)%
  --(4.911,2.567)--(4.915,2.565)--(4.919,2.564)--(4.923,2.563)--(4.926,2.561)--(4.930,2.560)%
  --(4.934,2.559)--(4.938,2.557)--(4.942,2.556)--(4.946,2.554)--(4.950,2.553)--(4.953,2.552)%
  --(4.957,2.550)--(4.961,2.549)--(4.965,2.548)--(4.969,2.546)--(4.973,2.545)--(4.976,2.543)%
  --(4.980,2.542)--(4.984,2.541)--(4.988,2.539)--(4.992,2.538)--(4.996,2.537)--(4.999,2.535)%
  --(5.003,2.534)--(5.007,2.533)--(5.011,2.531)--(5.015,2.530)--(5.019,2.528)--(5.022,2.527)%
  --(5.026,2.526)--(5.030,2.524)--(5.034,2.523)--(5.038,2.522)--(5.042,2.520)--(5.045,2.519)%
  --(5.049,2.518)--(5.053,2.516)--(5.057,2.515)--(5.061,2.514)--(5.065,2.512)--(5.069,2.511)%
  --(5.072,2.510)--(5.076,2.508)--(5.080,2.507)--(5.084,2.505)--(5.088,2.504)--(5.092,2.503)%
  --(5.095,2.501)--(5.099,2.500)--(5.103,2.499)--(5.107,2.497)--(5.111,2.496)--(5.115,2.495)%
  --(5.118,2.493)--(5.122,2.492)--(5.126,2.491)--(5.130,2.489)--(5.134,2.488)--(5.138,2.487)%
  --(5.141,2.485)--(5.145,2.484)--(5.149,2.483)--(5.153,2.481)--(5.157,2.480)--(5.161,2.479)%
  --(5.164,2.477)--(5.168,2.476)--(5.172,2.475)--(5.176,2.473)--(5.180,2.472)--(5.184,2.471)%
  --(5.188,2.469)--(5.191,2.468)--(5.195,2.467)--(5.199,2.465)--(5.203,2.464)--(5.207,2.463)%
  --(5.211,2.461)--(5.214,2.460)--(5.218,2.459)--(5.222,2.457)--(5.226,2.456)--(5.230,2.455)%
  --(5.234,2.453)--(5.237,2.452)--(5.241,2.451)--(5.245,2.449)--(5.249,2.448)--(5.253,2.447)%
  --(5.257,2.445)--(5.260,2.444)--(5.264,2.443)--(5.268,2.441)--(5.272,2.440)--(5.276,2.439)%
  --(5.280,2.437)--(5.283,2.436)--(5.287,2.435)--(5.291,2.434)--(5.295,2.432)--(5.299,2.431)%
  --(5.303,2.430)--(5.307,2.428)--(5.310,2.427)--(5.314,2.426)--(5.318,2.424)--(5.322,2.423)%
  --(5.326,2.422)--(5.330,2.420)--(5.333,2.419)--(5.337,2.418)--(5.341,2.416)--(5.345,2.415)%
  --(5.349,2.414)--(5.353,2.412)--(5.356,2.411)--(5.360,2.410)--(5.364,2.408)--(5.368,2.407)%
  --(5.372,2.406)--(5.376,2.404)--(5.379,2.403)--(5.383,2.402)--(5.387,2.400)--(5.391,2.399)%
  --(5.395,2.398)--(5.399,2.397)--(5.403,2.395)--(5.406,2.394)--(5.410,2.393)--(5.414,2.391)%
  --(5.418,2.390)--(5.422,2.389)--(5.426,2.387)--(5.429,2.386)--(5.433,2.385)--(5.437,2.383)%
  --(5.441,2.382)--(5.445,2.381)--(5.449,2.379)--(5.452,2.378)--(5.456,2.377)--(5.460,2.375)%
  --(5.464,2.374)--(5.468,2.373)--(5.472,2.371)--(5.475,2.370)--(5.479,2.369)--(5.483,2.367)%
  --(5.487,2.366)--(5.491,2.365)--(5.495,2.363)--(5.498,2.362)--(5.502,2.361)--(5.506,2.359)%
  --(5.510,2.358)--(5.514,2.357)--(5.518,2.355)--(5.522,2.354)--(5.525,2.353)--(5.529,2.351)%
  --(5.533,2.350)--(5.537,2.349)--(5.541,2.347)--(5.545,2.346)--(5.548,2.345)--(5.552,2.343)%
  --(5.556,2.342)--(5.560,2.341)--(5.564,2.339)--(5.568,2.338)--(5.571,2.337)--(5.575,2.335)%
  --(5.579,2.334)--(5.583,2.333)--(5.587,2.331)--(5.591,2.330)--(5.594,2.329)--(5.598,2.327)%
  --(5.602,2.326)--(5.606,2.325)--(5.610,2.323)--(5.614,2.322)--(5.617,2.321)--(5.621,2.319)%
  --(5.625,2.318)--(5.629,2.317)--(5.633,2.315)--(5.637,2.314)--(5.641,2.312)--(5.644,2.311)%
  --(5.648,2.310)--(5.652,2.308)--(5.656,2.307)--(5.660,2.306)--(5.664,2.304)--(5.667,2.303)%
  --(5.671,2.302)--(5.675,2.300)--(5.679,2.299)--(5.683,2.297)--(5.687,2.296)--(5.690,2.295)%
  --(5.694,2.293)--(5.698,2.292)--(5.702,2.290)--(5.706,2.289)--(5.710,2.288)--(5.713,2.286)%
  --(5.717,2.285)--(5.721,2.283)--(5.725,2.282)--(5.729,2.281)--(5.733,2.279)--(5.736,2.278)%
  --(5.740,2.276)--(5.744,2.275)--(5.748,2.274)--(5.752,2.272)--(5.756,2.271)--(5.760,2.269)%
  --(5.763,2.268)--(5.767,2.267)--(5.771,2.265)--(5.775,2.264)--(5.779,2.262)--(5.783,2.261)%
  --(5.786,2.259)--(5.790,2.258)--(5.794,2.256)--(5.798,2.255)--(5.802,2.253)--(5.806,2.252)%
  --(5.809,2.251)--(5.813,2.249)--(5.817,2.248)--(5.821,2.246)--(5.825,2.245)--(5.829,2.243)%
  --(5.832,2.242)--(5.836,2.240)--(5.840,2.239)--(5.844,2.237)--(5.848,2.235)--(5.852,2.234)%
  --(5.856,2.232)--(5.859,2.231)--(5.863,2.229)--(5.867,2.228)--(5.871,2.226)--(5.875,2.224)%
  --(5.879,2.223)--(5.882,2.221)--(5.886,2.220)--(5.890,2.218)--(5.894,2.216)--(5.898,2.215)%
  --(5.902,2.213)--(5.905,2.211)--(5.909,2.209)--(5.913,2.208)--(5.917,2.206)--(5.921,2.204)%
  --(5.925,2.202)--(5.928,2.201)--(5.932,2.199)--(5.936,2.197)--(5.940,2.195)--(5.944,2.193)%
  --(5.948,2.191)--(5.951,2.189)--(5.955,2.187)--(5.959,2.185)--(5.963,2.183)--(5.967,2.181)%
  --(5.971,2.178)--(5.975,2.176)--(5.978,2.174)--(5.982,2.171)--(5.986,2.169)--(5.990,2.167)%
  --(5.994,2.164)--(5.998,2.161)--(6.001,2.159)--(6.005,2.156)--(6.009,2.153)--(6.013,2.150)%
  --(6.017,2.147)--(6.021,2.144)--(6.024,2.141)--(6.028,2.137)--(6.032,2.134)--(6.036,2.130)%
  --(6.040,2.126)--(6.044,2.122)--(6.047,2.118)--(6.051,2.114)--(6.055,2.109)--(6.059,2.104)%
  --(6.063,2.099)--(6.067,2.093)--(6.070,2.087)--(6.074,2.081)--(6.078,2.074)--(6.082,2.067)%
  --(6.086,2.058)--(6.090,2.050)--(6.094,2.040)--(6.097,2.029)--(6.101,2.017)--(6.105,2.004)%
  --(6.109,1.989)--(6.113,1.971)--(6.117,1.951)--(6.120,1.928)--(6.124,1.900)--(6.128,1.866)%
  --(6.132,1.825)--(6.136,1.772)--(6.140,1.705)--(6.143,1.616)--(6.147,1.493)--(6.151,1.323)%
  --(6.155,1.084)--(6.159,0.875)--(6.163,0.832)--(6.166,0.831)--(6.170,0.831)--(6.174,0.831)%
  --(6.178,0.831)--(6.182,0.831)--(6.186,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.216,0.831)--(6.220,0.831)%
  --(6.224,0.831)--(6.228,0.831)--(6.232,0.831)--(6.236,0.831)--(6.239,0.831)--(6.243,0.831)%
  --(6.247,0.831)--(6.251,0.831)--(6.255,0.831)--(6.259,0.831)--(6.262,0.831)--(6.266,0.831)%
  --(6.270,0.831)--(6.274,0.831)--(6.278,0.831)--(6.282,0.831)--(6.285,0.831)--(6.289,0.831)%
  --(6.293,0.831)--(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.312,0.831)%
  --(6.316,0.831)--(6.320,0.831)--(6.324,0.831)--(6.328,0.831)--(6.332,0.831)--(6.335,0.831)%
  --(6.339,0.831)--(6.343,0.831)--(6.347,0.831)--(6.351,0.831)--(6.355,0.831)--(6.358,0.831)%
  --(6.362,0.831)--(6.366,0.831)--(6.370,0.831)--(6.374,0.831)--(6.378,0.831)--(6.381,0.831)%
  --(6.385,0.831)--(6.389,0.831)--(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.404,0.831)%
  --(6.408,0.831)--(6.412,0.831)--(6.416,0.831)--(6.420,0.831)--(6.424,0.831)--(6.428,0.831)%
  --(6.431,0.831)--(6.435,0.831)--(6.439,0.831)--(6.443,0.831)--(6.447,0.831)--(6.451,0.831)%
  --(6.454,0.831)--(6.458,0.831)--(6.462,0.831)--(6.466,0.831)--(6.470,0.831)--(6.474,0.831)%
  --(6.477,0.831)--(6.481,0.831)--(6.485,0.831)--(6.489,0.831)--(6.493,0.831)--(6.497,0.831)%
  --(6.500,0.831)--(6.504,0.831)--(6.508,0.831)--(6.512,0.831)--(6.516,0.831)--(6.520,0.831)%
  --(6.523,0.831)--(6.527,0.831)--(6.531,0.831)--(6.535,0.831)--(6.539,0.831)--(6.543,0.831)%
  --(6.547,0.831)--(6.550,0.831)--(6.554,0.831)--(6.558,0.831)--(6.562,0.831)--(6.566,0.831)%
  --(6.570,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)--(6.585,0.831)--(6.589,0.831)%
  --(6.593,0.831)--(6.596,0.831)--(6.600,0.831)--(6.604,0.831)--(6.608,0.831)--(6.612,0.831)%
  --(6.616,0.831)--(6.619,0.831)--(6.623,0.831)--(6.627,0.831)--(6.631,0.831)--(6.635,0.831)%
  --(6.639,0.831)--(6.643,0.831)--(6.646,0.831)--(6.650,0.831)--(6.654,0.831)--(6.658,0.831)%
  --(6.662,0.831)--(6.666,0.831)--(6.669,0.831)--(6.673,0.831)--(6.677,0.831)--(6.681,0.831)%
  --(6.685,0.831)--(6.689,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)--(6.704,0.831)%
  --(6.708,0.831)--(6.712,0.831)--(6.715,0.831)--(6.719,0.831)--(6.723,0.831)--(6.727,0.831)%
  --(6.731,0.831)--(6.735,0.831)--(6.738,0.831)--(6.742,0.831)--(6.746,0.831)--(6.750,0.831)%
  --(6.754,0.831)--(6.758,0.831)--(6.762,0.831)--(6.765,0.831)--(6.769,0.831)--(6.773,0.831)%
  --(6.777,0.831)--(6.781,0.831)--(6.785,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.811,0.831)--(6.815,0.831)--(6.819,0.831)%
  --(6.823,0.831)--(6.827,0.831)--(6.831,0.831)--(6.834,0.831)--(6.838,0.831)--(6.842,0.831)%
  --(6.846,0.831)--(6.850,0.831)--(6.854,0.831)--(6.857,0.831)--(6.861,0.831)--(6.865,0.831)%
  --(6.869,0.831)--(6.873,0.831)--(6.877,0.831)--(6.881,0.831)--(6.884,0.831)--(6.888,0.831)%
  --(6.892,0.831)--(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.907,0.831)--(6.911,0.831)%
  --(6.915,0.831)--(6.919,0.831)--(6.923,0.831)--(6.927,0.831)--(6.930,0.831)--(6.934,0.831)%
  --(6.938,0.831)--(6.942,0.831)--(6.946,0.831)--(6.950,0.831)--(6.953,0.831)--(6.957,0.831)%
  --(6.961,0.831)--(6.965,0.831)--(6.969,0.831)--(6.973,0.831)--(6.976,0.831)--(6.980,0.831)%
  --(6.984,0.831)--(6.988,0.831)--(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.003,0.831)%
  --(7.007,0.831)--(7.011,0.831)--(7.015,0.831)--(7.019,0.831)--(7.023,0.831)--(7.026,0.831)%
  --(7.030,0.831)--(7.034,0.831)--(7.038,0.831)--(7.042,0.831)--(7.046,0.831)--(7.049,0.831)%
  --(7.053,0.831)--(7.057,0.831)--(7.061,0.831)--(7.065,0.831)--(7.069,0.831)--(7.072,0.831)%
  --(7.076,0.831)--(7.080,0.831)--(7.084,0.831)--(7.088,0.831)--(7.092,0.831)--(7.096,0.831)%
  --(7.099,0.831)--(7.103,0.831)--(7.107,0.831)--(7.111,0.831)--(7.115,0.831)--(7.119,0.831)%
  --(7.122,0.831)--(7.126,0.831)--(7.130,0.831)--(7.134,0.831)--(7.138,0.831)--(7.142,0.831)%
  --(7.145,0.831)--(7.149,0.831)--(7.153,0.831)--(7.157,0.831)--(7.161,0.831)--(7.165,0.831)%
  --(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)--(7.184,0.831)--(7.188,0.831)%
  --(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)--(7.207,0.831)--(7.211,0.831)%
  --(7.215,0.831)--(7.218,0.831)--(7.222,0.831)--(7.226,0.831)--(7.230,0.831)--(7.234,0.831)%
  --(7.238,0.831)--(7.241,0.831)--(7.245,0.831)--(7.249,0.831)--(7.253,0.831)--(7.257,0.831)%
  --(7.261,0.831)--(7.264,0.831)--(7.268,0.831)--(7.272,0.831)--(7.276,0.831)--(7.280,0.831)%
  --(7.284,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)--(7.303,0.831)%
  --(7.307,0.831)--(7.310,0.831)--(7.314,0.831)--(7.318,0.831)--(7.322,0.831)--(7.326,0.831)%
  --(7.330,0.831)--(7.334,0.831)--(7.337,0.831)--(7.341,0.831)--(7.345,0.831)--(7.349,0.831)%
  --(7.353,0.831)--(7.357,0.831)--(7.360,0.831)--(7.364,0.831)--(7.368,0.831)--(7.372,0.831)%
  --(7.376,0.831)--(7.380,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.406,0.831)--(7.410,0.831)--(7.414,0.831)--(7.418,0.831)%
  --(7.422,0.831)--(7.426,0.831)--(7.429,0.831)--(7.433,0.831)--(7.437,0.831)--(7.441,0.831)%
  --(7.445,0.831)--(7.449,0.831)--(7.453,0.831)--(7.456,0.831)--(7.460,0.831)--(7.464,0.831)%
  --(7.468,0.831)--(7.472,0.831)--(7.476,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)%
  --(7.491,0.831)--(7.495,0.831)--(7.499,0.831)--(7.502,0.831)--(7.506,0.831)--(7.510,0.831)%
  --(7.514,0.831)--(7.518,0.831)--(7.522,0.831)--(7.525,0.831)--(7.529,0.831)--(7.533,0.831)%
  --(7.537,0.831)--(7.541,0.831)--(7.545,0.831)--(7.549,0.831)--(7.552,0.831)--(7.556,0.831)%
  --(7.560,0.831)--(7.564,0.831)--(7.568,0.831)--(7.572,0.831)--(7.575,0.831)--(7.579,0.831)%
  --(7.583,0.831)--(7.587,0.831)--(7.591,0.831)--(7.595,0.831)--(7.598,0.831)--(7.602,0.831)%
  --(7.606,0.831)--(7.610,0.831)--(7.614,0.831)--(7.618,0.831)--(7.621,0.831)--(7.625,0.831)%
  --(7.629,0.831)--(7.633,0.831)--(7.637,0.831)--(7.641,0.831)--(7.644,0.831)--(7.648,0.831)%
  --(7.652,0.831)--(7.656,0.831)--(7.660,0.831)--(7.664,0.831)--(7.668,0.831)--(7.671,0.831)%
  --(7.675,0.831)--(7.679,0.831)--(7.683,0.831)--(7.687,0.831)--(7.691,0.831)--(7.694,0.831)%
  --(7.698,0.831)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.506,4.435)--(1.510,4.435)--(1.514,4.434)--(1.517,4.434)--(1.521,4.434)%
  --(1.525,4.434)--(1.529,4.434)--(1.533,4.434)--(1.537,4.434)--(1.540,4.434)--(1.544,4.434)%
  --(1.548,4.434)--(1.552,4.434)--(1.556,4.434)--(1.560,4.434)--(1.564,4.434)--(1.567,4.434)%
  --(1.571,4.434)--(1.575,4.434)--(1.579,4.434)--(1.583,4.434)--(1.587,4.434)--(1.590,4.434)%
  --(1.594,4.434)--(1.598,4.434)--(1.602,4.434)--(1.606,4.434)--(1.610,4.434)--(1.613,4.434)%
  --(1.617,4.434)--(1.621,4.434)--(1.625,4.434)--(1.629,4.434)--(1.633,4.433)--(1.636,4.433)%
  --(1.640,4.433)--(1.644,4.433)--(1.648,4.433)--(1.652,4.433)--(1.656,4.433)--(1.659,4.433)%
  --(1.663,4.433)--(1.667,4.433)--(1.671,4.433)--(1.675,4.433)--(1.679,4.433)--(1.683,4.433)%
  --(1.686,4.433)--(1.690,4.433)--(1.694,4.433)--(1.698,4.433)--(1.702,4.433)--(1.706,4.433)%
  --(1.709,4.433)--(1.713,4.433)--(1.717,4.433)--(1.721,4.433)--(1.725,4.433)--(1.729,4.433)%
  --(1.732,4.433)--(1.736,4.433)--(1.740,4.433)--(1.744,4.433)--(1.748,4.432)--(1.752,4.432)%
  --(1.755,4.432)--(1.759,4.432)--(1.763,4.432)--(1.767,4.432)--(1.771,4.432)--(1.775,4.432)%
  --(1.778,4.432)--(1.782,4.432)--(1.786,4.432)--(1.790,4.432)--(1.794,4.432)--(1.798,4.432)%
  --(1.802,4.432)--(1.805,4.432)--(1.809,4.432)--(1.813,4.432)--(1.817,4.432)--(1.821,4.432)%
  --(1.825,4.432)--(1.828,4.432)--(1.832,4.432)--(1.836,4.432)--(1.840,4.431)--(1.844,4.431)%
  --(1.848,4.431)--(1.851,4.431)--(1.855,4.431)--(1.859,4.431)--(1.863,4.431)--(1.867,4.431)%
  --(1.871,4.431)--(1.874,4.431)--(1.878,4.431)--(1.882,4.431)--(1.886,4.431)--(1.890,4.431)%
  --(1.894,4.431)--(1.897,4.431)--(1.901,4.431)--(1.905,4.431)--(1.909,4.431)--(1.913,4.431)%
  --(1.917,4.431)--(1.921,4.431)--(1.924,4.431)--(1.928,4.430)--(1.932,4.430)--(1.936,4.430)%
  --(1.940,4.430)--(1.944,4.430)--(1.947,4.430)--(1.951,4.430)--(1.955,4.430)--(1.959,4.430)%
  --(1.963,4.430)--(1.967,4.430)--(1.970,4.430)--(1.974,4.430)--(1.978,4.430)--(1.982,4.430)%
  --(1.986,4.430)--(1.990,4.430)--(1.993,4.430)--(1.997,4.430)--(2.001,4.430)--(2.005,4.430)%
  --(2.009,4.430)--(2.013,4.429)--(2.017,4.429)--(2.020,4.429)--(2.024,4.429)--(2.028,4.429)%
  --(2.032,4.429)--(2.036,4.429)--(2.040,4.429)--(2.043,4.429)--(2.047,4.429)--(2.051,4.429)%
  --(2.055,4.429)--(2.059,4.429)--(2.063,4.429)--(2.066,4.429)--(2.070,4.429)--(2.074,4.429)%
  --(2.078,4.429)--(2.082,4.429)--(2.086,4.429)--(2.089,4.429)--(2.093,4.428)--(2.097,4.428)%
  --(2.101,4.428)--(2.105,4.428)--(2.109,4.428)--(2.112,4.428)--(2.116,4.428)--(2.120,4.428)%
  --(2.124,4.428)--(2.128,4.428)--(2.132,4.428)--(2.136,4.428)--(2.139,4.428)--(2.143,4.428)%
  --(2.147,4.428)--(2.151,4.428)--(2.155,4.428)--(2.159,4.427)--(2.162,4.427)--(2.166,4.427)%
  --(2.170,4.427)--(2.174,4.427)--(2.178,4.427)--(2.182,4.427)--(2.185,4.427)--(2.189,4.427)%
  --(2.193,4.427)--(2.197,4.427)--(2.201,4.427)--(2.205,4.426)--(2.208,4.426)--(2.212,4.426)%
  --(2.216,4.426)--(2.220,4.426)--(2.224,4.426)--(2.228,4.426)--(2.231,4.425)--(2.235,4.425)%
  --(2.239,4.425)--(2.243,4.425)--(2.247,4.424)--(2.251,4.424)--(2.255,4.424)--(2.258,4.423)%
  --(2.262,4.423)--(2.266,4.422)--(2.270,4.422)--(2.274,4.421)--(2.278,4.421)--(2.281,4.420)%
  --(2.285,4.419)--(2.289,4.419)--(2.293,4.418)--(2.297,4.417)--(2.301,4.416)--(2.304,4.415)%
  --(2.308,4.414)--(2.312,4.413)--(2.316,4.412)--(2.320,4.410)--(2.324,4.409)--(2.327,4.408)%
  --(2.331,4.406)--(2.335,4.405)--(2.339,4.403)--(2.343,4.401)--(2.347,4.400)--(2.350,4.398)%
  --(2.354,4.396)--(2.358,4.394)--(2.362,4.392)--(2.366,4.390)--(2.370,4.387)--(2.374,4.385)%
  --(2.377,4.383)--(2.381,4.380)--(2.385,4.378)--(2.389,4.375)--(2.393,4.373)--(2.397,4.370)%
  --(2.400,4.367)--(2.404,4.365)--(2.408,4.362)--(2.412,4.359)--(2.416,4.356)--(2.420,4.353)%
  --(2.423,4.350)--(2.427,4.347)--(2.431,4.344)--(2.435,4.341)--(2.439,4.338)--(2.443,4.334)%
  --(2.446,4.331)--(2.450,4.328)--(2.454,4.325)--(2.458,4.321)--(2.462,4.318)--(2.466,4.315)%
  --(2.470,4.311)--(2.473,4.308)--(2.477,4.304)--(2.481,4.301)--(2.485,4.297)--(2.489,4.294)%
  --(2.493,4.290)--(2.496,4.287)--(2.500,4.283)--(2.504,4.279)--(2.508,4.276)--(2.512,4.272)%
  --(2.516,4.269)--(2.519,4.265)--(2.523,4.261)--(2.527,4.258)--(2.531,4.254)--(2.535,4.250)%
  --(2.539,4.247)--(2.542,4.243)--(2.546,4.239)--(2.550,4.236)--(2.554,4.232)--(2.558,4.228)%
  --(2.562,4.224)--(2.565,4.221)--(2.569,4.217)--(2.573,4.213)--(2.577,4.210)--(2.581,4.206)%
  --(2.585,4.202)--(2.589,4.199)--(2.592,4.195)--(2.596,4.191)--(2.600,4.187)--(2.604,4.184)%
  --(2.608,4.180)--(2.612,4.176)--(2.615,4.173)--(2.619,4.169)--(2.623,4.165)--(2.627,4.162)%
  --(2.631,4.158)--(2.635,4.154)--(2.638,4.151)--(2.642,4.147)--(2.646,4.143)--(2.650,4.140)%
  --(2.654,4.136)--(2.658,4.133)--(2.661,4.129)--(2.665,4.125)--(2.669,4.122)--(2.673,4.118)%
  --(2.677,4.115)--(2.681,4.111)--(2.684,4.107)--(2.688,4.104)--(2.692,4.100)--(2.696,4.097)%
  --(2.700,4.093)--(2.704,4.090)--(2.708,4.086)--(2.711,4.083)--(2.715,4.079)--(2.719,4.076)%
  --(2.723,4.072)--(2.727,4.069)--(2.731,4.065)--(2.734,4.062)--(2.738,4.058)--(2.742,4.055)%
  --(2.746,4.051)--(2.750,4.048)--(2.754,4.044)--(2.757,4.041)--(2.761,4.038)--(2.765,4.034)%
  --(2.769,4.031)--(2.773,4.027)--(2.777,4.024)--(2.780,4.021)--(2.784,4.017)--(2.788,4.014)%
  --(2.792,4.011)--(2.796,4.007)--(2.800,4.004)--(2.804,4.001)--(2.807,3.997)--(2.811,3.994)%
  --(2.815,3.991)--(2.819,3.987)--(2.823,3.984)--(2.827,3.981)--(2.830,3.977)--(2.834,3.974)%
  --(2.838,3.971)--(2.842,3.968)--(2.846,3.965)--(2.850,3.961)--(2.853,3.958)--(2.857,3.955)%
  --(2.861,3.952)--(2.865,3.948)--(2.869,3.945)--(2.873,3.942)--(2.876,3.939)--(2.880,3.936)%
  --(2.884,3.933)--(2.888,3.929)--(2.892,3.926)--(2.896,3.923)--(2.899,3.920)--(2.903,3.917)%
  --(2.907,3.914)--(2.911,3.911)--(2.915,3.908)--(2.919,3.905)--(2.923,3.902)--(2.926,3.898)%
  --(2.930,3.895)--(2.934,3.892)--(2.938,3.889)--(2.942,3.886)--(2.946,3.883)--(2.949,3.880)%
  --(2.953,3.877)--(2.957,3.874)--(2.961,3.871)--(2.965,3.868)--(2.969,3.865)--(2.972,3.862)%
  --(2.976,3.859)--(2.980,3.856)--(2.984,3.853)--(2.988,3.850)--(2.992,3.848)--(2.995,3.845)%
  --(2.999,3.842)--(3.003,3.839)--(3.007,3.836)--(3.011,3.833)--(3.015,3.830)--(3.018,3.827)%
  --(3.022,3.824)--(3.026,3.821)--(3.030,3.819)--(3.034,3.816)--(3.038,3.813)--(3.042,3.810)%
  --(3.045,3.807)--(3.049,3.804)--(3.053,3.802)--(3.057,3.799)--(3.061,3.796)--(3.065,3.793)%
  --(3.068,3.790)--(3.072,3.788)--(3.076,3.785)--(3.080,3.782)--(3.084,3.779)--(3.088,3.776)%
  --(3.091,3.774)--(3.095,3.771)--(3.099,3.768)--(3.103,3.765)--(3.107,3.763)--(3.111,3.760)%
  --(3.114,3.757)--(3.118,3.755)--(3.122,3.752)--(3.126,3.749)--(3.130,3.747)--(3.134,3.744)%
  --(3.137,3.741)--(3.141,3.738)--(3.145,3.736)--(3.149,3.733)--(3.153,3.731)--(3.157,3.728)%
  --(3.161,3.725)--(3.164,3.723)--(3.168,3.720)--(3.172,3.717)--(3.176,3.715)--(3.180,3.712)%
  --(3.184,3.710)--(3.187,3.707)--(3.191,3.704)--(3.195,3.702)--(3.199,3.699)--(3.203,3.697)%
  --(3.207,3.694)--(3.210,3.691)--(3.214,3.689)--(3.218,3.686)--(3.222,3.684)--(3.226,3.681)%
  --(3.230,3.679)--(3.233,3.676)--(3.237,3.674)--(3.241,3.671)--(3.245,3.669)--(3.249,3.666)%
  --(3.253,3.664)--(3.257,3.661)--(3.260,3.659)--(3.264,3.656)--(3.268,3.654)--(3.272,3.651)%
  --(3.276,3.649)--(3.280,3.646)--(3.283,3.644)--(3.287,3.641)--(3.291,3.639)--(3.295,3.637)%
  --(3.299,3.634)--(3.303,3.632)--(3.306,3.629)--(3.310,3.627)--(3.314,3.624)--(3.318,3.622)%
  --(3.322,3.620)--(3.326,3.617)--(3.329,3.615)--(3.333,3.612)--(3.337,3.610)--(3.341,3.608)%
  --(3.345,3.605)--(3.349,3.603)--(3.352,3.601)--(3.356,3.598)--(3.360,3.596)--(3.364,3.594)%
  --(3.368,3.591)--(3.372,3.589)--(3.376,3.587)--(3.379,3.584)--(3.383,3.582)--(3.387,3.580)%
  --(3.391,3.577)--(3.395,3.575)--(3.399,3.573)--(3.402,3.570)--(3.406,3.568)--(3.410,3.566)%
  --(3.414,3.563)--(3.418,3.561)--(3.422,3.559)--(3.425,3.557)--(3.429,3.554)--(3.433,3.552)%
  --(3.437,3.550)--(3.441,3.548)--(3.445,3.545)--(3.448,3.543)--(3.452,3.541)--(3.456,3.539)%
  --(3.460,3.536)--(3.464,3.534)--(3.468,3.532)--(3.471,3.530)--(3.475,3.528)--(3.479,3.525)%
  --(3.483,3.523)--(3.487,3.521)--(3.491,3.519)--(3.495,3.517)--(3.498,3.514)--(3.502,3.512)%
  --(3.506,3.510)--(3.510,3.508)--(3.514,3.506)--(3.518,3.504)--(3.521,3.501)--(3.525,3.499)%
  --(3.529,3.497)--(3.533,3.495)--(3.537,3.493)--(3.541,3.491)--(3.544,3.488)--(3.548,3.486)%
  --(3.552,3.484)--(3.556,3.482)--(3.560,3.480)--(3.564,3.478)--(3.567,3.476)--(3.571,3.474)%
  --(3.575,3.472)--(3.579,3.469)--(3.583,3.467)--(3.587,3.465)--(3.590,3.463)--(3.594,3.461)%
  --(3.598,3.459)--(3.602,3.457)--(3.606,3.455)--(3.610,3.453)--(3.614,3.451)--(3.617,3.449)%
  --(3.621,3.447)--(3.625,3.445)--(3.629,3.443)--(3.633,3.440)--(3.637,3.438)--(3.640,3.436)%
  --(3.644,3.434)--(3.648,3.432)--(3.652,3.430)--(3.656,3.428)--(3.660,3.426)--(3.663,3.424)%
  --(3.667,3.422)--(3.671,3.420)--(3.675,3.418)--(3.679,3.416)--(3.683,3.414)--(3.686,3.412)%
  --(3.690,3.410)--(3.694,3.408)--(3.698,3.406)--(3.702,3.404)--(3.706,3.402)--(3.710,3.400)%
  --(3.713,3.398)--(3.717,3.396)--(3.721,3.394)--(3.725,3.393)--(3.729,3.391)--(3.733,3.389)%
  --(3.736,3.387)--(3.740,3.385)--(3.744,3.383)--(3.748,3.381)--(3.752,3.379)--(3.756,3.377)%
  --(3.759,3.375)--(3.763,3.373)--(3.767,3.371)--(3.771,3.369)--(3.775,3.367)--(3.779,3.365)%
  --(3.782,3.364)--(3.786,3.362)--(3.790,3.360)--(3.794,3.358)--(3.798,3.356)--(3.802,3.354)%
  --(3.805,3.352)--(3.809,3.350)--(3.813,3.348)--(3.817,3.346)--(3.821,3.345)--(3.825,3.343)%
  --(3.829,3.341)--(3.832,3.339)--(3.836,3.337)--(3.840,3.335)--(3.844,3.333)--(3.848,3.332)%
  --(3.852,3.330)--(3.855,3.328)--(3.859,3.326)--(3.863,3.324)--(3.867,3.322)--(3.871,3.320)%
  --(3.875,3.319)--(3.878,3.317)--(3.882,3.315)--(3.886,3.313)--(3.890,3.311)--(3.894,3.310)%
  --(3.898,3.308)--(3.901,3.306)--(3.905,3.304)--(3.909,3.302)--(3.913,3.300)--(3.917,3.299)%
  --(3.921,3.297)--(3.924,3.295)--(3.928,3.293)--(3.932,3.291)--(3.936,3.290)--(3.940,3.288)%
  --(3.944,3.286)--(3.948,3.284)--(3.951,3.283)--(3.955,3.281)--(3.959,3.279)--(3.963,3.277)%
  --(3.967,3.276)--(3.971,3.274)--(3.974,3.272)--(3.978,3.270)--(3.982,3.268)--(3.986,3.267)%
  --(3.990,3.265)--(3.994,3.263)--(3.997,3.261)--(4.001,3.260)--(4.005,3.258)--(4.009,3.256)%
  --(4.013,3.255)--(4.017,3.253)--(4.020,3.251)--(4.024,3.249)--(4.028,3.248)--(4.032,3.246)%
  --(4.036,3.244)--(4.040,3.242)--(4.043,3.241)--(4.047,3.239)--(4.051,3.237)--(4.055,3.236)%
  --(4.059,3.234)--(4.063,3.232)--(4.067,3.231)--(4.070,3.229)--(4.074,3.227)--(4.078,3.225)%
  --(4.082,3.224)--(4.086,3.222)--(4.090,3.220)--(4.093,3.219)--(4.097,3.217)--(4.101,3.215)%
  --(4.105,3.214)--(4.109,3.212)--(4.113,3.210)--(4.116,3.209)--(4.120,3.207)--(4.124,3.205)%
  --(4.128,3.204)--(4.132,3.202)--(4.136,3.200)--(4.139,3.199)--(4.143,3.197)--(4.147,3.195)%
  --(4.151,3.194)--(4.155,3.192)--(4.159,3.191)--(4.163,3.189)--(4.166,3.187)--(4.170,3.186)%
  --(4.174,3.184)--(4.178,3.182)--(4.182,3.181)--(4.186,3.179)--(4.189,3.177)--(4.193,3.176)%
  --(4.197,3.174)--(4.201,3.173)--(4.205,3.171)--(4.209,3.169)--(4.212,3.168)--(4.216,3.166)%
  --(4.220,3.165)--(4.224,3.163)--(4.228,3.161)--(4.232,3.160)--(4.235,3.158)--(4.239,3.157)%
  --(4.243,3.155)--(4.247,3.153)--(4.251,3.152)--(4.255,3.150)--(4.258,3.149)--(4.262,3.147)%
  --(4.266,3.146)--(4.270,3.144)--(4.274,3.142)--(4.278,3.141)--(4.282,3.139)--(4.285,3.138)%
  --(4.289,3.136)--(4.293,3.135)--(4.297,3.133)--(4.301,3.131)--(4.305,3.130)--(4.308,3.128)%
  --(4.312,3.127)--(4.316,3.125)--(4.320,3.124)--(4.324,3.122)--(4.328,3.121)--(4.331,3.119)%
  --(4.335,3.118)--(4.339,3.116)--(4.343,3.114)--(4.347,3.113)--(4.351,3.111)--(4.354,3.110)%
  --(4.358,3.108)--(4.362,3.107)--(4.366,3.105)--(4.370,3.104)--(4.374,3.102)--(4.377,3.101)%
  --(4.381,3.099)--(4.385,3.098)--(4.389,3.096)--(4.393,3.095)--(4.397,3.093)--(4.401,3.092)%
  --(4.404,3.090)--(4.408,3.089)--(4.412,3.087)--(4.416,3.086)--(4.420,3.084)--(4.424,3.083)%
  --(4.427,3.081)--(4.431,3.080)--(4.435,3.078)--(4.439,3.077)--(4.443,3.075)--(4.447,3.074)%
  --(4.450,3.072)--(4.454,3.071)--(4.458,3.069)--(4.462,3.068)--(4.466,3.066)--(4.470,3.065)%
  --(4.473,3.063)--(4.477,3.062)--(4.481,3.060)--(4.485,3.059)--(4.489,3.058)--(4.493,3.056)%
  --(4.497,3.055)--(4.500,3.053)--(4.504,3.052)--(4.508,3.050)--(4.512,3.049)--(4.516,3.047)%
  --(4.520,3.046)--(4.523,3.044)--(4.527,3.043)--(4.531,3.042)--(4.535,3.040)--(4.539,3.039)%
  --(4.543,3.037)--(4.546,3.036)--(4.550,3.034)--(4.554,3.033)--(4.558,3.031)--(4.562,3.030)%
  --(4.566,3.029)--(4.569,3.027)--(4.573,3.026)--(4.577,3.024)--(4.581,3.023)--(4.585,3.021)%
  --(4.589,3.020)--(4.592,3.019)--(4.596,3.017)--(4.600,3.016)--(4.604,3.014)--(4.608,3.013)%
  --(4.612,3.012)--(4.616,3.010)--(4.619,3.009)--(4.623,3.007)--(4.627,3.006)--(4.631,3.005)%
  --(4.635,3.003)--(4.639,3.002)--(4.642,3.000)--(4.646,2.999)--(4.650,2.998)--(4.654,2.996)%
  --(4.658,2.995)--(4.662,2.993)--(4.665,2.992)--(4.669,2.991)--(4.673,2.989)--(4.677,2.988)%
  --(4.681,2.986)--(4.685,2.985)--(4.688,2.984)--(4.692,2.982)--(4.696,2.981)--(4.700,2.980)%
  --(4.704,2.978)--(4.708,2.977)--(4.711,2.975)--(4.715,2.974)--(4.719,2.973)--(4.723,2.971)%
  --(4.727,2.970)--(4.731,2.969)--(4.735,2.967)--(4.738,2.966)--(4.742,2.965)--(4.746,2.963)%
  --(4.750,2.962)--(4.754,2.961)--(4.758,2.959)--(4.761,2.958)--(4.765,2.956)--(4.769,2.955)%
  --(4.773,2.954)--(4.777,2.952)--(4.781,2.951)--(4.784,2.950)--(4.788,2.948)--(4.792,2.947)%
  --(4.796,2.946)--(4.800,2.944)--(4.804,2.943)--(4.807,2.942)--(4.811,2.940)--(4.815,2.939)%
  --(4.819,2.938)--(4.823,2.936)--(4.827,2.935)--(4.830,2.934)--(4.834,2.932)--(4.838,2.931)%
  --(4.842,2.930)--(4.846,2.929)--(4.850,2.927)--(4.854,2.926)--(4.857,2.925)--(4.861,2.923)%
  --(4.865,2.922)--(4.869,2.921)--(4.873,2.919)--(4.877,2.918)--(4.880,2.917)--(4.884,2.915)%
  --(4.888,2.914)--(4.892,2.913)--(4.896,2.911)--(4.900,2.910)--(4.903,2.909)--(4.907,2.908)%
  --(4.911,2.906)--(4.915,2.905)--(4.919,2.904)--(4.923,2.902)--(4.926,2.901)--(4.930,2.900)%
  --(4.934,2.899)--(4.938,2.897)--(4.942,2.896)--(4.946,2.895)--(4.950,2.893)--(4.953,2.892)%
  --(4.957,2.891)--(4.961,2.890)--(4.965,2.888)--(4.969,2.887)--(4.973,2.886)--(4.976,2.884)%
  --(4.980,2.883)--(4.984,2.882)--(4.988,2.881)--(4.992,2.879)--(4.996,2.878)--(4.999,2.877)%
  --(5.003,2.876)--(5.007,2.874)--(5.011,2.873)--(5.015,2.872)--(5.019,2.871)--(5.022,2.869)%
  --(5.026,2.868)--(5.030,2.867)--(5.034,2.865)--(5.038,2.864)--(5.042,2.863)--(5.045,2.862)%
  --(5.049,2.860)--(5.053,2.859)--(5.057,2.858)--(5.061,2.857)--(5.065,2.855)--(5.069,2.854)%
  --(5.072,2.853)--(5.076,2.852)--(5.080,2.851)--(5.084,2.849)--(5.088,2.848)--(5.092,2.847)%
  --(5.095,2.846)--(5.099,2.844)--(5.103,2.843)--(5.107,2.842)--(5.111,2.841)--(5.115,2.839)%
  --(5.118,2.838)--(5.122,2.837)--(5.126,2.836)--(5.130,2.834)--(5.134,2.833)--(5.138,2.832)%
  --(5.141,2.831)--(5.145,2.830)--(5.149,2.828)--(5.153,2.827)--(5.157,2.826)--(5.161,2.825)%
  --(5.164,2.823)--(5.168,2.822)--(5.172,2.821)--(5.176,2.820)--(5.180,2.819)--(5.184,2.817)%
  --(5.188,2.816)--(5.191,2.815)--(5.195,2.814)--(5.199,2.813)--(5.203,2.811)--(5.207,2.810)%
  --(5.211,2.809)--(5.214,2.808)--(5.218,2.807)--(5.222,2.805)--(5.226,2.804)--(5.230,2.803)%
  --(5.234,2.802)--(5.237,2.801)--(5.241,2.799)--(5.245,2.798)--(5.249,2.797)--(5.253,2.796)%
  --(5.257,2.795)--(5.260,2.793)--(5.264,2.792)--(5.268,2.791)--(5.272,2.790)--(5.276,2.789)%
  --(5.280,2.787)--(5.283,2.786)--(5.287,2.785)--(5.291,2.784)--(5.295,2.783)--(5.299,2.782)%
  --(5.303,2.780)--(5.307,2.779)--(5.310,2.778)--(5.314,2.777)--(5.318,2.776)--(5.322,2.774)%
  --(5.326,2.773)--(5.330,2.772)--(5.333,2.771)--(5.337,2.770)--(5.341,2.769)--(5.345,2.767)%
  --(5.349,2.766)--(5.353,2.765)--(5.356,2.764)--(5.360,2.763)--(5.364,2.762)--(5.368,2.760)%
  --(5.372,2.759)--(5.376,2.758)--(5.379,2.757)--(5.383,2.756)--(5.387,2.755)--(5.391,2.753)%
  --(5.395,2.752)--(5.399,2.751)--(5.403,2.750)--(5.406,2.749)--(5.410,2.748)--(5.414,2.747)%
  --(5.418,2.745)--(5.422,2.744)--(5.426,2.743)--(5.429,2.742)--(5.433,2.741)--(5.437,2.740)%
  --(5.441,2.738)--(5.445,2.737)--(5.449,2.736)--(5.452,2.735)--(5.456,2.734)--(5.460,2.733)%
  --(5.464,2.732)--(5.468,2.730)--(5.472,2.729)--(5.475,2.728)--(5.479,2.727)--(5.483,2.726)%
  --(5.487,2.725)--(5.491,2.724)--(5.495,2.723)--(5.498,2.721)--(5.502,2.720)--(5.506,2.719)%
  --(5.510,2.718)--(5.514,2.717)--(5.518,2.716)--(5.522,2.715)--(5.525,2.714)--(5.529,2.712)%
  --(5.533,2.711)--(5.537,2.710)--(5.541,2.709)--(5.545,2.708)--(5.548,2.707)--(5.552,2.706)%
  --(5.556,2.705)--(5.560,2.703)--(5.564,2.702)--(5.568,2.701)--(5.571,2.700)--(5.575,2.699)%
  --(5.579,2.698)--(5.583,2.697)--(5.587,2.696)--(5.591,2.694)--(5.594,2.693)--(5.598,2.692)%
  --(5.602,2.691)--(5.606,2.690)--(5.610,2.689)--(5.614,2.688)--(5.617,2.687)--(5.621,2.686)%
  --(5.625,2.684)--(5.629,2.683)--(5.633,2.682)--(5.637,2.681)--(5.641,2.680)--(5.644,2.679)%
  --(5.648,2.678)--(5.652,2.677)--(5.656,2.676)--(5.660,2.675)--(5.664,2.673)--(5.667,2.672)%
  --(5.671,2.671)--(5.675,2.670)--(5.679,2.669)--(5.683,2.668)--(5.687,2.667)--(5.690,2.666)%
  --(5.694,2.665)--(5.698,2.664)--(5.702,2.663)--(5.706,2.661)--(5.710,2.660)--(5.713,2.659)%
  --(5.717,2.658)--(5.721,2.657)--(5.725,2.656)--(5.729,2.655)--(5.733,2.654)--(5.736,2.653)%
  --(5.740,2.652)--(5.744,2.651)--(5.748,2.650)--(5.752,2.648)--(5.756,2.647)--(5.760,2.646)%
  --(5.763,2.645)--(5.767,2.644)--(5.771,2.643)--(5.775,2.642)--(5.779,2.641)--(5.783,2.640)%
  --(5.786,2.639)--(5.790,2.638)--(5.794,2.637)--(5.798,2.636)--(5.802,2.634)--(5.806,2.633)%
  --(5.809,2.632)--(5.813,2.631)--(5.817,2.630)--(5.821,2.629)--(5.825,2.628)--(5.829,2.627)%
  --(5.832,2.626)--(5.836,2.625)--(5.840,2.624)--(5.844,2.623)--(5.848,2.622)--(5.852,2.621)%
  --(5.856,2.620)--(5.859,2.618)--(5.863,2.617)--(5.867,2.616)--(5.871,2.615)--(5.875,2.614)%
  --(5.879,2.613)--(5.882,2.612)--(5.886,2.611)--(5.890,2.610)--(5.894,2.609)--(5.898,2.608)%
  --(5.902,2.607)--(5.905,2.606)--(5.909,2.605)--(5.913,2.604)--(5.917,2.603)--(5.921,2.602)%
  --(5.925,2.601)--(5.928,2.599)--(5.932,2.598)--(5.936,2.597)--(5.940,2.596)--(5.944,2.595)%
  --(5.948,2.594)--(5.951,2.593)--(5.955,2.592)--(5.959,2.591)--(5.963,2.590)--(5.967,2.589)%
  --(5.971,2.588)--(5.975,2.587)--(5.978,2.586)--(5.982,2.585)--(5.986,2.584)--(5.990,2.583)%
  --(5.994,2.582)--(5.998,2.581)--(6.001,2.580)--(6.005,2.579)--(6.009,2.578)--(6.013,2.577)%
  --(6.017,2.575)--(6.021,2.574)--(6.024,2.573)--(6.028,2.572)--(6.032,2.571)--(6.036,2.570)%
  --(6.040,2.569)--(6.044,2.568)--(6.047,2.567)--(6.051,2.566)--(6.055,2.565)--(6.059,2.564)%
  --(6.063,2.563)--(6.067,2.562)--(6.070,2.561)--(6.074,2.560)--(6.078,2.559)--(6.082,2.558)%
  --(6.086,2.557)--(6.090,2.556)--(6.094,2.555)--(6.097,2.554)--(6.101,2.553)--(6.105,2.552)%
  --(6.109,2.551)--(6.113,2.550)--(6.117,2.549)--(6.120,2.548)--(6.124,2.547)--(6.128,2.546)%
  --(6.132,2.545)--(6.136,2.544)--(6.140,2.543)--(6.143,2.542)--(6.147,2.541)--(6.151,2.540)%
  --(6.155,2.539)--(6.159,2.538)--(6.163,2.536)--(6.166,2.535)--(6.170,2.534)--(6.174,2.533)%
  --(6.178,2.532)--(6.182,2.531)--(6.186,2.530)--(6.189,2.529)--(6.193,2.528)--(6.197,2.527)%
  --(6.201,2.526)--(6.205,2.525)--(6.209,2.524)--(6.213,2.523)--(6.216,2.522)--(6.220,2.521)%
  --(6.224,2.520)--(6.228,2.519)--(6.232,2.518)--(6.236,2.517)--(6.239,2.516)--(6.243,2.515)%
  --(6.247,2.514)--(6.251,2.513)--(6.255,2.512)--(6.259,2.511)--(6.262,2.510)--(6.266,2.509)%
  --(6.270,2.508)--(6.274,2.507)--(6.278,2.506)--(6.282,2.505)--(6.285,2.504)--(6.289,2.503)%
  --(6.293,2.502)--(6.297,2.501)--(6.301,2.500)--(6.305,2.499)--(6.309,2.498)--(6.312,2.497)%
  --(6.316,2.496)--(6.320,2.495)--(6.324,2.494)--(6.328,2.493)--(6.332,2.492)--(6.335,2.491)%
  --(6.339,2.490)--(6.343,2.489)--(6.347,2.488)--(6.351,2.487)--(6.355,2.486)--(6.358,2.485)%
  --(6.362,2.484)--(6.366,2.483)--(6.370,2.482)--(6.374,2.481)--(6.378,2.480)--(6.381,2.479)%
  --(6.385,2.478)--(6.389,2.477)--(6.393,2.476)--(6.397,2.475)--(6.401,2.474)--(6.404,2.473)%
  --(6.408,2.472)--(6.412,2.471)--(6.416,2.470)--(6.420,2.469)--(6.424,2.468)--(6.428,2.467)%
  --(6.431,2.466)--(6.435,2.465)--(6.439,2.464)--(6.443,2.463)--(6.447,2.462)--(6.451,2.461)%
  --(6.454,2.460)--(6.458,2.459)--(6.462,2.458)--(6.466,2.457)--(6.470,2.456)--(6.474,2.455)%
  --(6.477,2.454)--(6.481,2.453)--(6.485,2.453)--(6.489,2.452)--(6.493,2.451)--(6.497,2.450)%
  --(6.500,2.449)--(6.504,2.448)--(6.508,2.447)--(6.512,2.446)--(6.516,2.445)--(6.520,2.444)%
  --(6.523,2.443)--(6.527,2.442)--(6.531,2.441)--(6.535,2.440)--(6.539,2.439)--(6.543,2.438)%
  --(6.547,2.437)--(6.550,2.436)--(6.554,2.435)--(6.558,2.434)--(6.562,2.433)--(6.566,2.432)%
  --(6.570,2.431)--(6.573,2.430)--(6.577,2.429)--(6.581,2.428)--(6.585,2.427)--(6.589,2.426)%
  --(6.593,2.425)--(6.596,2.424)--(6.600,2.423)--(6.604,2.422)--(6.608,2.421)--(6.612,2.420)%
  --(6.616,2.419)--(6.619,2.418)--(6.623,2.417)--(6.627,2.416)--(6.631,2.415)--(6.635,2.414)%
  --(6.639,2.413)--(6.643,2.412)--(6.646,2.411)--(6.650,2.410)--(6.654,2.409)--(6.658,2.408)%
  --(6.662,2.407)--(6.666,2.406)--(6.669,2.405)--(6.673,2.404)--(6.677,2.403)--(6.681,2.402)%
  --(6.685,2.401)--(6.689,2.400)--(6.692,2.399)--(6.696,2.398)--(6.700,2.398)--(6.704,2.397)%
  --(6.708,2.396)--(6.712,2.395)--(6.715,2.394)--(6.719,2.393)--(6.723,2.392)--(6.727,2.391)%
  --(6.731,2.390)--(6.735,2.389)--(6.738,2.388)--(6.742,2.387)--(6.746,2.386)--(6.750,2.385)%
  --(6.754,2.384)--(6.758,2.383)--(6.762,2.382)--(6.765,2.381)--(6.769,2.380)--(6.773,2.379)%
  --(6.777,2.378)--(6.781,2.377)--(6.785,2.376)--(6.788,2.375)--(6.792,2.374)--(6.796,2.373)%
  --(6.800,2.372)--(6.804,2.371)--(6.808,2.370)--(6.811,2.369)--(6.815,2.368)--(6.819,2.367)%
  --(6.823,2.366)--(6.827,2.365)--(6.831,2.364)--(6.834,2.363)--(6.838,2.362)--(6.842,2.361)%
  --(6.846,2.360)--(6.850,2.359)--(6.854,2.358)--(6.857,2.357)--(6.861,2.356)--(6.865,2.355)%
  --(6.869,2.354)--(6.873,2.353)--(6.877,2.352)--(6.881,2.351)--(6.884,2.350)--(6.888,2.349)%
  --(6.892,2.348)--(6.896,2.347)--(6.900,2.347)--(6.904,2.346)--(6.907,2.345)--(6.911,2.344)%
  --(6.915,2.343)--(6.919,2.342)--(6.923,2.341)--(6.927,2.340)--(6.930,2.339)--(6.934,2.338)%
  --(6.938,2.337)--(6.942,2.336)--(6.946,2.335)--(6.950,2.334)--(6.953,2.333)--(6.957,2.332)%
  --(6.961,2.331)--(6.965,2.330)--(6.969,2.329)--(6.973,2.328)--(6.976,2.327)--(6.980,2.326)%
  --(6.984,2.325)--(6.988,2.324)--(6.992,2.323)--(6.996,2.322)--(7.000,2.321)--(7.003,2.320)%
  --(7.007,2.319)--(7.011,2.318)--(7.015,2.317)--(7.019,2.316)--(7.023,2.315)--(7.026,2.314)%
  --(7.030,2.313)--(7.034,2.312)--(7.038,2.311)--(7.042,2.310)--(7.046,2.309)--(7.049,2.308)%
  --(7.053,2.307)--(7.057,2.306)--(7.061,2.305)--(7.065,2.304)--(7.069,2.303)--(7.072,2.302)%
  --(7.076,2.301)--(7.080,2.300)--(7.084,2.299)--(7.088,2.298)--(7.092,2.296)--(7.096,2.295)%
  --(7.099,2.294)--(7.103,2.293)--(7.107,2.292)--(7.111,2.291)--(7.115,2.290)--(7.119,2.289)%
  --(7.122,2.288)--(7.126,2.287)--(7.130,2.286)--(7.134,2.285)--(7.138,2.284)--(7.142,2.283)%
  --(7.145,2.282)--(7.149,2.281)--(7.153,2.280)--(7.157,2.279)--(7.161,2.278)--(7.165,2.277)%
  --(7.168,2.276)--(7.172,2.275)--(7.176,2.274)--(7.180,2.273)--(7.184,2.272)--(7.188,2.271)%
  --(7.191,2.270)--(7.195,2.268)--(7.199,2.267)--(7.203,2.266)--(7.207,2.265)--(7.211,2.264)%
  --(7.215,2.263)--(7.218,2.262)--(7.222,2.261)--(7.226,2.260)--(7.230,2.259)--(7.234,2.258)%
  --(7.238,2.257)--(7.241,2.256)--(7.245,2.255)--(7.249,2.253)--(7.253,2.252)--(7.257,2.251)%
  --(7.261,2.250)--(7.264,2.249)--(7.268,2.248)--(7.272,2.247)--(7.276,2.246)--(7.280,2.245)%
  --(7.284,2.244)--(7.287,2.242)--(7.291,2.241)--(7.295,2.240)--(7.299,2.239)--(7.303,2.238)%
  --(7.307,2.237)--(7.310,2.236)--(7.314,2.235)--(7.318,2.233)--(7.322,2.232)--(7.326,2.231)%
  --(7.330,2.230)--(7.334,2.229)--(7.337,2.228)--(7.341,2.227)--(7.345,2.225)--(7.349,2.224)%
  --(7.353,2.223)--(7.357,2.222)--(7.360,2.221)--(7.364,2.219)--(7.368,2.218)--(7.372,2.217)%
  --(7.376,2.216)--(7.380,2.215)--(7.383,2.213)--(7.387,2.212)--(7.391,2.211)--(7.395,2.210)%
  --(7.399,2.208)--(7.403,2.207)--(7.406,2.206)--(7.410,2.204)--(7.414,2.203)--(7.418,2.202)%
  --(7.422,2.200)--(7.426,2.199)--(7.429,2.198)--(7.433,2.196)--(7.437,2.195)--(7.441,2.194)%
  --(7.445,2.192)--(7.449,2.191)--(7.453,2.189)--(7.456,2.188)--(7.460,2.186)--(7.464,2.185)%
  --(7.468,2.183)--(7.472,2.182)--(7.476,2.180)--(7.479,2.178)--(7.483,2.177)--(7.487,2.175)%
  --(7.491,2.173)--(7.495,2.171)--(7.499,2.170)--(7.502,2.168)--(7.506,2.166)--(7.510,2.164)%
  --(7.514,2.162)--(7.518,2.160)--(7.522,2.158)--(7.525,2.156)--(7.529,2.153)--(7.533,2.151)%
  --(7.537,2.149)--(7.541,2.146)--(7.545,2.144)--(7.549,2.141)--(7.552,2.139)--(7.556,2.136)%
  --(7.560,2.133)--(7.564,2.130)--(7.568,2.127)--(7.572,2.123)--(7.575,2.120)--(7.579,2.116)%
  --(7.583,2.112)--(7.587,2.108)--(7.591,2.104)--(7.595,2.099)--(7.598,2.094)--(7.602,2.089)%
  --(7.606,2.084)--(7.610,2.078)--(7.614,2.071)--(7.618,2.064)--(7.621,2.057)--(7.625,2.048)%
  --(7.629,2.039)--(7.633,2.029)--(7.637,2.018)--(7.641,2.005)--(7.644,1.991)--(7.648,1.974)%
  --(7.652,1.955)--(7.656,1.933)--(7.660,1.907)--(7.664,1.876)--(7.668,1.837)--(7.671,1.789)%
  --(7.675,1.727)--(7.679,1.646)--(7.683,1.536)--(7.687,1.382)--(7.691,1.167)--(7.694,0.922)%
  --(7.698,0.835)--(7.702,0.831)--(7.706,0.831)--(7.710,0.831)--(7.714,0.831)--(7.717,0.831)%
  --(7.721,0.831)--(7.725,0.831)--(7.729,0.831)--(7.733,0.831)--(7.737,0.831)--(7.740,0.831)%
  --(7.744,0.831)--(7.748,0.831)--(7.752,0.831)--(7.756,0.831)--(7.760,0.831)--(7.763,0.831)%
  --(7.767,0.831)--(7.771,0.831)--(7.775,0.831)--(7.779,0.831)--(7.783,0.831)--(7.787,0.831)%
  --(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)--(7.806,0.831)--(7.810,0.831)%
  --(7.813,0.831)--(7.817,0.831)--(7.821,0.831)--(7.825,0.831)--(7.829,0.831)--(7.833,0.831)%
  --(7.836,0.831)--(7.840,0.831)--(7.844,0.831)--(7.848,0.831)--(7.852,0.831)--(7.856,0.831)%
  --(7.859,0.831)--(7.863,0.831)--(7.867,0.831)--(7.871,0.831)--(7.875,0.831)--(7.879,0.831)%
  --(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)--(7.902,0.831)%
  --(7.906,0.831)--(7.909,0.831)--(7.913,0.831)--(7.917,0.831)--(7.921,0.831)--(7.925,0.831)%
  --(7.929,0.831)--(7.932,0.831)--(7.936,0.831)--(7.940,0.831)--(7.944,0.831)--(7.948,0.831)%
  --(7.952,0.831)--(7.955,0.831)--(7.959,0.831)--(7.963,0.831)--(7.967,0.831)--(7.971,0.831)%
  --(7.975,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.005,0.831)--(8.009,0.831)--(8.013,0.831)--(8.017,0.831)%
  --(8.021,0.831)--(8.025,0.831)--(8.028,0.831)--(8.032,0.831)--(8.036,0.831)--(8.040,0.831)%
  --(8.044,0.831)--(8.048,0.831)--(8.051,0.831)--(8.055,0.831)--(8.059,0.831)--(8.063,0.831)%
  --(8.067,0.831)--(8.071,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)%
  --(8.090,0.831)--(8.094,0.831)--(8.097,0.831)--(8.101,0.831)--(8.105,0.831)--(8.109,0.831)%
  --(8.113,0.831)--(8.117,0.831)--(8.121,0.831)--(8.124,0.831)--(8.128,0.831)--(8.132,0.831)%
  --(8.136,0.831)--(8.140,0.831)--(8.144,0.831)--(8.147,0.831)--(8.151,0.831)--(8.155,0.831)%
  --(8.159,0.831)--(8.163,0.831)--(8.167,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)%
  --(8.182,0.831)--(8.186,0.831)--(8.190,0.831)--(8.193,0.831)--(8.197,0.831)--(8.201,0.831)%
  --(8.205,0.831)--(8.209,0.831)--(8.213,0.831)--(8.216,0.831)--(8.220,0.831)--(8.224,0.831)%
  --(8.228,0.831)--(8.232,0.831)--(8.236,0.831)--(8.240,0.831)--(8.243,0.831)--(8.247,0.831)%
  --(8.251,0.831)--(8.255,0.831)--(8.259,0.831)--(8.263,0.831)--(8.266,0.831)--(8.270,0.831)%
  --(8.274,0.831)--(8.278,0.831)--(8.282,0.831)--(8.286,0.831)--(8.289,0.831)--(8.293,0.831)%
  --(8.297,0.831)--(8.301,0.831)--(8.305,0.831)--(8.309,0.831)--(8.312,0.831)--(8.316,0.831)%
  --(8.320,0.831)--(8.324,0.831)--(8.328,0.831)--(8.332,0.831)--(8.336,0.831)--(8.339,0.831)%
  --(8.343,0.831)--(8.347,0.831)--(8.351,0.831)--(8.355,0.831)--(8.359,0.831)--(8.362,0.831)%
  --(8.366,0.831)--(8.370,0.831)--(8.374,0.831)--(8.378,0.831)--(8.382,0.831)--(8.385,0.831)%
  --(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)--(8.405,0.831)--(8.408,0.831)%
  --(8.412,0.831)--(8.416,0.831)--(8.420,0.831)--(8.424,0.831)--(8.428,0.831)--(8.431,0.831)%
  --(8.435,0.831)--(8.439,0.831)--(8.443,0.831)--(8.447,0.831)--(8.451,0.831)--(8.455,0.831)%
  --(8.458,0.831)--(8.462,0.831)--(8.466,0.831)--(8.470,0.831)--(8.474,0.831)--(8.478,0.831)%
  --(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)--(8.501,0.831)%
  --(8.504,0.831)--(8.508,0.831)--(8.512,0.831)--(8.516,0.831)--(8.520,0.831)--(8.524,0.831)%
  --(8.527,0.831)--(8.531,0.831)--(8.535,0.831)--(8.539,0.831)--(8.543,0.831)--(8.547,0.831)%
  --(8.550,0.831)--(8.554,0.831)--(8.558,0.831)--(8.562,0.831)--(8.566,0.831)--(8.570,0.831)%
  --(8.574,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.600,0.831)--(8.604,0.831)--(8.608,0.831)--(8.612,0.831)--(8.616,0.831)%
  --(8.620,0.831)--(8.623,0.831)--(8.627,0.831)--(8.631,0.831)--(8.635,0.831)--(8.639,0.831)%
  --(8.643,0.831)--(8.646,0.831)--(8.650,0.831)--(8.654,0.831)--(8.658,0.831)--(8.662,0.831)%
  --(8.666,0.831)--(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)%
  --(8.689,0.831)--(8.693,0.831)--(8.696,0.831)--(8.700,0.831)--(8.704,0.831)--(8.708,0.831)%
  --(8.712,0.831)--(8.716,0.831)--(8.719,0.831)--(8.723,0.831)--(8.727,0.831)--(8.731,0.831)%
  --(8.735,0.831)--(8.739,0.831)--(8.742,0.831)--(8.746,0.831)--(8.750,0.831)--(8.754,0.831)%
  --(8.758,0.831)--(8.762,0.831)--(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)%
  --(8.781,0.831)--(8.785,0.831)--(8.789,0.831)--(8.792,0.831)--(8.796,0.831)--(8.800,0.831)%
  --(8.804,0.831)--(8.808,0.831)--(8.812,0.831)--(8.815,0.831)--(8.819,0.831)--(8.823,0.831)%
  --(8.827,0.831)--(8.831,0.831)--(8.835,0.831)--(8.838,0.831)--(8.842,0.831)--(8.846,0.831)%
  --(8.850,0.831)--(8.854,0.831)--(8.858,0.831)--(8.861,0.831)--(8.865,0.831)--(8.869,0.831)%
  --(8.873,0.831)--(8.877,0.831)--(8.881,0.831)--(8.884,0.831)--(8.888,0.831)--(8.892,0.831)%
  --(8.896,0.831)--(8.900,0.831)--(8.904,0.831)--(8.908,0.831)--(8.911,0.831)--(8.915,0.831)%
  --(8.919,0.831)--(8.923,0.831)--(8.927,0.831)--(8.931,0.831)--(8.934,0.831)--(8.938,0.831)%
  --(8.942,0.831)--(8.946,0.831)--(8.950,0.831)--(8.954,0.831)--(8.957,0.831)--(8.961,0.831)%
  --(8.965,0.831)--(8.969,0.831)--(8.973,0.831)--(8.977,0.831)--(8.980,0.831)--(8.984,0.831)%
  --(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)--(9.003,0.831)--(9.007,0.831)%
  --(9.011,0.831)--(9.015,0.831)--(9.019,0.831)--(9.023,0.831)--(9.027,0.831)--(9.030,0.831)%
  --(9.034,0.831)--(9.038,0.831)--(9.042,0.831)--(9.046,0.831)--(9.050,0.831)--(9.053,0.831)%
  --(9.057,0.831)--(9.061,0.831)--(9.065,0.831)--(9.069,0.831)--(9.073,0.831)--(9.076,0.831)%
  --(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)--(9.099,0.831)%
  --(9.103,0.831)--(9.107,0.831)--(9.111,0.831)--(9.115,0.831)--(9.119,0.831)--(9.122,0.831)%
  --(9.126,0.831)--(9.130,0.831)--(9.134,0.831)--(9.138,0.831)--(9.142,0.831)--(9.146,0.831)%
  --(9.149,0.831)--(9.153,0.831)--(9.157,0.831)--(9.161,0.831)--(9.165,0.831)--(9.169,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.692)--(1.504,0.831)--(9.182,0.831)--(9.182,4.692)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.504cm}{0.831cm}}{\pgfpoint{9.182cm}{4.692cm}}
\end{tikzpicture}
%% gnuplot variables


==> 6_compare1D_C_H_4_2.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Dec  2 13:06:11 2017
\path (0.000,0.000) rectangle (11.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.831)--(1.316,5.831);
\node[gp node right] at (1.117,5.831) {$0$};
\draw[gp path] (1.136,6.603)--(1.316,6.603);
\node[gp node right] at (1.117,6.603) {$4$};
\draw[gp path] (1.136,7.375)--(1.316,7.375);
\node[gp node right] at (1.117,7.375) {$8$};
\draw[gp path] (1.136,8.147)--(1.316,8.147);
\node[gp node right] at (1.117,8.147) {$12$};
\draw[gp path] (1.136,8.919)--(1.316,8.919);
\node[gp node right] at (1.117,8.919) {$16$};
\draw[gp path] (1.136,9.691)--(1.316,9.691);
\node[gp node right] at (1.117,9.691) {$20$};
\draw[gp path] (1.136,5.831)--(1.136,6.011);
\node[gp node center] at (1.136,5.553) {$0$};
\draw[gp path] (2.753,5.831)--(2.753,6.011);
\node[gp node center] at (2.753,5.553) {$0.4$};
\draw[gp path] (4.369,5.831)--(4.369,6.011);
\node[gp node center] at (4.369,5.553) {$0.8$};
\draw[gp path] (5.986,5.831)--(5.986,6.011);
\node[gp node center] at (5.986,5.553) {$1.2$};
\draw[gp path] (7.602,5.831)--(7.602,6.011);
\node[gp node center] at (7.602,5.553) {$1.6$};
\draw[gp path] (9.219,5.831)--(9.219,6.011);
\node[gp node center] at (9.219,5.553) {$2$};
\draw[gp path] (9.219,5.831)--(9.039,5.831);
\node[gp node left] at (9.238,5.831) {$0$};
\draw[gp path] (9.219,6.603)--(9.039,6.603);
\node[gp node left] at (9.238,6.603) {$50$};
\draw[gp path] (9.219,7.375)--(9.039,7.375);
\node[gp node left] at (9.238,7.375) {$100$};
\draw[gp path] (9.219,8.147)--(9.039,8.147);
\node[gp node left] at (9.238,8.147) {$150$};
\draw[gp path] (9.219,8.919)--(9.039,8.919);
\node[gp node left] at (9.238,8.919) {$200$};
\draw[gp path] (9.219,9.691)--(9.039,9.691);
\node[gp node left] at (9.238,9.691) {$250$};
\draw[gp path] (1.136,9.691)--(1.136,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
\node[gp node left] at (6.956,5.175) {incompress.};
\node[gp node left] at (7.259,4.943) {compress.};
\node[gp node left] at (2.753,9.923) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](9.057,5.175)--(9.623,5.175);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](9.057,4.943)--(9.623,4.943);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.588,7.761) {Prod. rate, $q$ ($10^{-3} kg/s$)};
\node[gp node center,rotate=-270] at (10.103,7.761) {Cumulative prod., $N_{p}$ ($10^{3} \; kg$)};
\node[gp node center] at (5.177,5.215) {Time, $t$ ($10^7 \; s$)};
\node[gp node right] at (7.751,9.357) {$q_{total}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.935,9.357)--(8.851,9.357);
\draw[gp path] (1.136,5.831)--(1.298,8.247)--(1.459,8.293)--(1.621,8.340)--(1.783,8.391)%
  --(1.944,8.447)--(2.106,8.511)--(2.268,8.582)--(2.429,8.664)--(2.591,8.761)--(2.753,8.877)%
  --(2.914,9.023)--(3.076,9.215)--(3.238,9.495)--(3.399,8.435)--(3.561,7.612)--(3.723,7.440)%
  --(3.884,7.330)--(4.046,7.249)--(4.208,7.185)--(4.369,7.132)--(4.531,7.087)--(4.693,7.048)%
  --(4.854,7.013)--(5.016,6.980)--(5.178,6.951)--(5.339,6.925)--(5.501,6.901)--(5.662,6.878)%
  --(5.825,6.857)--(5.986,6.838)--(6.147,6.819)--(6.309,6.802)--(6.471,6.786)--(6.632,6.771)%
  --(6.794,6.757)--(6.956,6.744)--(7.117,6.731)--(7.279,6.719)--(7.441,6.707)--(7.602,6.697)%
  --(7.764,6.686)--(7.926,6.676)--(8.087,6.667)--(8.249,6.658)--(8.411,6.649)--(8.572,6.641)%
  --(8.734,6.633)--(8.896,6.625)--(9.057,6.618)--(9.219,6.611);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.831)--(1.298,9.186)--(1.459,9.193)--(1.621,9.193)--(1.783,9.193)%
  --(1.944,9.195)--(2.106,9.194)--(2.268,9.192)--(2.429,9.190)--(2.591,9.193)--(2.753,9.194)%
  --(2.914,9.197)--(3.076,8.335)--(3.238,7.597)--(3.399,7.482)--(3.561,7.392)--(3.723,7.316)%
  --(3.884,7.250)--(4.046,7.194)--(4.208,7.144)--(4.369,7.100)--(4.531,7.060)--(4.693,7.023)%
  --(4.854,6.990)--(5.016,6.961)--(5.178,6.932)--(5.339,6.907)--(5.501,6.884)--(5.662,6.863)%
  --(5.825,6.842)--(5.986,6.823)--(6.147,6.805)--(6.309,6.788)--(6.471,6.773)--(6.632,6.758)%
  --(6.794,6.745)--(6.956,6.732)--(7.117,6.719)--(7.279,6.707)--(7.441,6.695)--(7.602,6.684)%
  --(7.764,6.674)--(7.926,6.664)--(8.087,6.655)--(8.249,6.646)--(8.411,6.638)--(8.572,6.629)%
  --(8.734,6.622)--(8.896,6.614)--(9.057,6.607)--(9.219,6.600);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,9.049) {$q_{oil}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,9.049)--(8.851,9.049);
\draw[gp path] (1.136,5.831)--(1.298,8.247)--(1.459,8.293)--(1.621,8.340)--(1.783,8.391)%
  --(1.944,8.447)--(2.106,8.511)--(2.268,8.582)--(2.429,8.664)--(2.591,8.761)--(2.753,8.877)%
  --(2.914,9.023)--(3.076,9.215)--(3.238,9.495)--(3.399,8.210)--(3.561,7.275)--(3.723,7.095)%
  --(3.884,6.979)--(4.046,6.890)--(4.208,6.818)--(4.369,6.758)--(4.531,6.707)--(4.693,6.661)%
  --(4.854,6.620)--(5.016,6.583)--(5.178,6.550)--(5.339,6.519)--(5.501,6.491)--(5.662,6.464)%
  --(5.825,6.440)--(5.986,6.417)--(6.147,6.396)--(6.309,6.376)--(6.471,6.358)--(6.632,6.340)%
  --(6.794,6.324)--(6.956,6.308)--(7.117,6.293)--(7.279,6.279)--(7.441,6.266)--(7.602,6.253)%
  --(7.764,6.241)--(7.926,6.230)--(8.087,6.219)--(8.249,6.208)--(8.411,6.198)--(8.572,6.188)%
  --(8.734,6.179)--(8.896,6.170)--(9.057,6.162)--(9.219,6.153);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.831)--(1.298,9.186)--(1.459,9.193)--(1.621,9.193)--(1.783,9.193)%
  --(1.944,9.195)--(2.106,9.194)--(2.268,9.192)--(2.429,9.190)--(2.591,9.193)--(2.753,9.194)%
  --(2.914,9.197)--(3.076,8.184)--(3.238,7.315)--(3.399,7.181)--(3.561,7.075)--(3.723,6.985)%
  --(3.884,6.909)--(4.046,6.842)--(4.208,6.783)--(4.369,6.731)--(4.531,6.684)--(4.693,6.641)%
  --(4.854,6.602)--(5.016,6.568)--(5.178,6.535)--(5.339,6.505)--(5.501,6.477)--(5.662,6.452)%
  --(5.825,6.428)--(5.986,6.406)--(6.147,6.385)--(6.309,6.365)--(6.471,6.347)--(6.632,6.330)%
  --(6.794,6.313)--(6.956,6.298)--(7.117,6.283)--(7.279,6.269)--(7.441,6.255)--(7.602,6.243)%
  --(7.764,6.230)--(7.926,6.219)--(8.087,6.208)--(8.249,6.198)--(8.411,6.188)--(8.572,6.178)%
  --(8.734,6.169)--(8.896,6.160)--(9.057,6.151)--(9.219,6.143);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.741) {$N_{p \; total}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.741)--(8.851,8.741);
\draw[gp path] (1.136,5.831)--(1.298,5.908)--(1.459,5.987)--(1.621,6.067)--(1.783,6.149)%
  --(1.944,6.233)--(2.106,6.319)--(2.268,6.407)--(2.429,6.498)--(2.591,6.591)--(2.753,6.689)%
  --(2.914,6.791)--(3.076,6.899)--(3.238,7.016)--(3.399,7.100)--(3.561,7.157)--(3.723,7.208)%
  --(3.884,7.256)--(4.046,7.302)--(4.208,7.345)--(4.369,7.387)--(4.531,7.427)--(4.693,7.466)%
  --(4.854,7.504)--(5.016,7.540)--(5.178,7.576)--(5.339,7.611)--(5.501,7.645)--(5.662,7.679)%
  --(5.825,7.712)--(5.986,7.744)--(6.147,7.776)--(6.309,7.807)--(6.471,7.837)--(6.632,7.867)%
  --(6.794,7.897)--(6.956,7.926)--(7.117,7.955)--(7.279,7.983)--(7.441,8.011)--(7.602,8.039)%
  --(7.764,8.066)--(7.926,8.094)--(8.087,8.120)--(8.249,8.147)--(8.411,8.173)--(8.572,8.199)%
  --(8.734,8.225)--(8.896,8.250)--(9.057,8.275)--(9.219,8.300);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.831)--(1.298,5.938)--(1.459,6.046)--(1.621,6.154)--(1.783,6.261)%
  --(1.944,6.369)--(2.106,6.476)--(2.268,6.584)--(2.429,6.691)--(2.591,6.799)--(2.753,6.907)%
  --(2.914,7.014)--(3.076,7.094)--(3.238,7.151)--(3.399,7.204)--(3.561,7.254)--(3.723,7.301)%
  --(3.884,7.347)--(4.046,7.390)--(4.208,7.432)--(4.369,7.473)--(4.531,7.512)--(4.693,7.550)%
  --(4.854,7.587)--(5.016,7.624)--(5.178,7.659)--(5.339,7.693)--(5.501,7.727)--(5.662,7.760)%
  --(5.825,7.792)--(5.986,7.824)--(6.147,7.855)--(6.309,7.886)--(6.471,7.916)--(6.632,7.946)%
  --(6.794,7.975)--(6.956,8.004)--(7.117,8.032)--(7.279,8.060)--(7.441,8.088)--(7.602,8.115)%
  --(7.764,8.142)--(7.926,8.169)--(8.087,8.195)--(8.249,8.221)--(8.411,8.247)--(8.572,8.273)%
  --(8.734,8.298)--(8.896,8.323)--(9.057,8.348)--(9.219,8.372);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.751,8.433) {$N_{p \; oil}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.935,8.433)--(8.851,8.433);
\draw[gp path] (1.136,5.831)--(1.298,5.908)--(1.459,5.987)--(1.621,6.067)--(1.783,6.149)%
  --(1.944,6.233)--(2.106,6.319)--(2.268,6.407)--(2.429,6.498)--(2.591,6.591)--(2.753,6.689)%
  --(2.914,6.791)--(3.076,6.899)--(3.238,7.016)--(3.399,7.093)--(3.561,7.139)--(3.723,7.179)%
  --(3.884,7.216)--(4.046,7.250)--(4.208,7.281)--(4.369,7.311)--(4.531,7.339)--(4.693,7.366)%
  --(4.854,7.391)--(5.016,7.415)--(5.178,7.438)--(5.339,7.460)--(5.501,7.481)--(5.662,7.501)%
  --(5.825,7.521)--(5.986,7.540)--(6.147,7.558)--(6.309,7.575)--(6.471,7.592)--(6.632,7.608)%
  --(6.794,7.624)--(6.956,7.639)--(7.117,7.654)--(7.279,7.669)--(7.441,7.682)--(7.602,7.696)%
  --(7.764,7.709)--(7.926,7.722)--(8.087,7.734)--(8.249,7.746)--(8.411,7.758)--(8.572,7.769)%
  --(8.734,7.781)--(8.896,7.791)--(9.057,7.802)--(9.219,7.812);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.831)--(1.298,5.938)--(1.459,6.046)--(1.621,6.154)--(1.783,6.261)%
  --(1.944,6.369)--(2.106,6.476)--(2.268,6.584)--(2.429,6.691)--(2.591,6.799)--(2.753,6.907)%
  --(2.914,7.014)--(3.076,7.090)--(3.238,7.137)--(3.399,7.180)--(3.561,7.220)--(3.723,7.257)%
  --(3.884,7.292)--(4.046,7.324)--(4.208,7.354)--(4.369,7.383)--(4.531,7.410)--(4.693,7.436)%
  --(4.854,7.461)--(5.016,7.485)--(5.178,7.507)--(5.339,7.529)--(5.501,7.549)--(5.662,7.569)%
  --(5.825,7.588)--(5.986,7.607)--(6.147,7.624)--(6.309,7.642)--(6.471,7.658)--(6.632,7.674)%
  --(6.794,7.689)--(6.956,7.704)--(7.117,7.719)--(7.279,7.733)--(7.441,7.746)--(7.602,7.760)%
  --(7.764,7.772)--(7.926,7.785)--(8.087,7.797)--(8.249,7.809)--(8.411,7.820)--(8.572,7.831)%
  --(8.734,7.842)--(8.896,7.853)--(9.057,7.863)--(9.219,7.873);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,9.691)--(1.136,5.831)--(9.219,5.831)--(9.219,9.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{5.831cm}}{\pgfpoint{9.219cm}{9.691cm}}
\draw[gp path] (1.196,0.831)--(1.376,0.831);
\node[gp node right] at (1.177,0.831) {$0$};
\draw[gp path] (1.196,1.603)--(1.376,1.603);
\node[gp node right] at (1.177,1.603) {$0.15$};
\draw[gp path] (1.196,2.375)--(1.376,2.375);
\node[gp node right] at (1.177,2.375) {$0.3$};
\draw[gp path] (1.196,3.148)--(1.376,3.148);
\node[gp node right] at (1.177,3.148) {$0.45$};
\draw[gp path] (1.196,3.920)--(1.376,3.920);
\node[gp node right] at (1.177,3.920) {$0.6$};
\draw[gp path] (1.196,4.692)--(1.376,4.692);
\node[gp node right] at (1.177,4.692) {$0.75$};
\draw[gp path] (1.196,0.831)--(1.196,1.011);
\node[gp node center] at (1.196,0.553) {injec};
\draw[gp path] (9.182,0.831)--(9.182,1.011);
\node[gp node center] at (9.182,0.553) {prod};
\draw[gp path] (2.337,0.831)--(2.337,1.011);
\node[gp node center] at (2.337,0.553) {$0.2$};
\draw[gp path] (3.478,0.831)--(3.478,1.011);
\node[gp node center] at (3.478,0.553) {$0.4$};
\draw[gp path] (4.619,0.831)--(4.619,1.011);
\node[gp node center] at (4.619,0.553) {$0.6$};
\draw[gp path] (5.759,0.831)--(5.759,1.011);
\node[gp node center] at (5.759,0.553) {$0.8$};
\draw[gp path] (6.900,0.831)--(6.900,1.011);
\node[gp node center] at (6.900,0.553) {$1$};
\draw[gp path] (8.041,0.831)--(8.041,1.011);
\node[gp node center] at (8.041,0.553) {$1.2$};
\draw[gp path] (1.196,4.692)--(1.196,0.831)--(9.182,0.831)--(9.182,4.692)--cycle;
\node[gp node left] at (2.554,4.924) {(b)};
\node[gp node center,rotate=-270] at (0.280,2.761) {Gas saturation, $S_{g}$};
\node[gp node center] at (5.189,0.215) {$X$ ($10^3 \; m$)};
\node[gp node center] at (7.710,4.358) {Time, ($10^7 \; s$)};
\node[gp node right] at (6.974,4.050) {$0.1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.158,4.050)--(8.074,4.050);
\draw[gp path] (1.198,4.440)--(1.202,4.435)--(1.206,4.435)--(1.210,4.434)--(1.214,4.434)%
  --(1.218,4.434)--(1.222,4.434)--(1.226,4.433)--(1.230,4.431)--(1.234,4.427)--(1.238,4.422)%
  --(1.242,4.415)--(1.246,4.405)--(1.250,4.393)--(1.254,4.377)--(1.258,4.358)--(1.262,4.337)%
  --(1.266,4.314)--(1.270,4.288)--(1.274,4.261)--(1.278,4.233)--(1.282,4.203)--(1.286,4.174)%
  --(1.290,4.143)--(1.294,4.113)--(1.298,4.082)--(1.302,4.052)--(1.306,4.022)--(1.310,3.993)%
  --(1.314,3.964)--(1.318,3.935)--(1.322,3.907)--(1.326,3.879)--(1.330,3.852)--(1.334,3.826)%
  --(1.338,3.800)--(1.342,3.774)--(1.346,3.750)--(1.350,3.725)--(1.354,3.702)--(1.358,3.678)%
  --(1.362,3.656)--(1.366,3.634)--(1.370,3.612)--(1.374,3.591)--(1.378,3.570)--(1.382,3.549)%
  --(1.386,3.529)--(1.390,3.510)--(1.394,3.491)--(1.398,3.472)--(1.402,3.454)--(1.406,3.436)%
  --(1.410,3.418)--(1.414,3.401)--(1.418,3.384)--(1.422,3.367)--(1.426,3.351)--(1.430,3.334)%
  --(1.434,3.319)--(1.438,3.303)--(1.442,3.288)--(1.446,3.273)--(1.450,3.258)--(1.454,3.244)%
  --(1.458,3.229)--(1.462,3.215)--(1.466,3.202)--(1.470,3.188)--(1.474,3.175)--(1.478,3.161)%
  --(1.481,3.148)--(1.485,3.136)--(1.489,3.123)--(1.493,3.111)--(1.497,3.099)--(1.501,3.087)%
  --(1.505,3.075)--(1.509,3.063)--(1.513,3.051)--(1.517,3.040)--(1.521,3.029)--(1.525,3.018)%
  --(1.529,3.007)--(1.533,2.996)--(1.537,2.985)--(1.541,2.975)--(1.545,2.964)--(1.549,2.954)%
  --(1.553,2.944)--(1.557,2.934)--(1.561,2.924)--(1.565,2.914)--(1.569,2.905)--(1.573,2.895)%
  --(1.577,2.886)--(1.581,2.876)--(1.585,2.867)--(1.589,2.858)--(1.593,2.849)--(1.597,2.840)%
  --(1.601,2.831)--(1.605,2.822)--(1.609,2.814)--(1.613,2.805)--(1.617,2.797)--(1.621,2.788)%
  --(1.625,2.780)--(1.629,2.772)--(1.633,2.764)--(1.637,2.756)--(1.641,2.748)--(1.645,2.740)%
  --(1.649,2.732)--(1.653,2.724)--(1.657,2.716)--(1.661,2.709)--(1.665,2.701)--(1.669,2.694)%
  --(1.673,2.686)--(1.677,2.679)--(1.681,2.672)--(1.685,2.665)--(1.689,2.657)--(1.693,2.650)%
  --(1.697,2.643)--(1.701,2.636)--(1.705,2.629)--(1.709,2.623)--(1.713,2.616)--(1.717,2.609)%
  --(1.721,2.602)--(1.725,2.596)--(1.729,2.589)--(1.733,2.583)--(1.737,2.576)--(1.741,2.570)%
  --(1.745,2.563)--(1.749,2.557)--(1.753,2.551)--(1.757,2.544)--(1.761,2.538)--(1.765,2.532)%
  --(1.769,2.526)--(1.773,2.520)--(1.777,2.514)--(1.781,2.508)--(1.785,2.502)--(1.789,2.496)%
  --(1.793,2.490)--(1.797,2.484)--(1.801,2.478)--(1.805,2.473)--(1.809,2.467)--(1.813,2.461)%
  --(1.817,2.456)--(1.821,2.450)--(1.825,2.445)--(1.829,2.439)--(1.833,2.434)--(1.837,2.428)%
  --(1.841,2.423)--(1.845,2.417)--(1.849,2.412)--(1.853,2.407)--(1.857,2.401)--(1.861,2.396)%
  --(1.865,2.391)--(1.869,2.386)--(1.873,2.380)--(1.877,2.375)--(1.881,2.370)--(1.885,2.365)%
  --(1.889,2.360)--(1.893,2.355)--(1.897,2.350)--(1.901,2.345)--(1.905,2.340)--(1.909,2.335)%
  --(1.913,2.330)--(1.917,2.325)--(1.921,2.320)--(1.925,2.316)--(1.929,2.311)--(1.933,2.306)%
  --(1.937,2.301)--(1.941,2.296)--(1.945,2.292)--(1.949,2.287)--(1.953,2.282)--(1.957,2.278)%
  --(1.961,2.273)--(1.965,2.268)--(1.969,2.264)--(1.973,2.259)--(1.977,2.255)--(1.981,2.250)%
  --(1.985,2.246)--(1.989,2.241)--(1.993,2.237)--(1.997,2.232)--(2.001,2.228)--(2.005,2.223)%
  --(2.009,2.219)--(2.013,2.214)--(2.017,2.210)--(2.021,2.206)--(2.025,2.201)--(2.029,2.197)%
  --(2.033,2.193)--(2.037,2.188)--(2.041,2.184)--(2.045,2.180)--(2.049,2.176)--(2.052,2.171)%
  --(2.056,2.167)--(2.060,2.163)--(2.064,2.159)--(2.068,2.154)--(2.072,2.150)--(2.076,2.146)%
  --(2.080,2.142)--(2.084,2.138)--(2.088,2.134)--(2.092,2.129)--(2.096,2.125)--(2.100,2.121)%
  --(2.104,2.117)--(2.108,2.113)--(2.112,2.109)--(2.116,2.105)--(2.120,2.101)--(2.124,2.097)%
  --(2.128,2.093)--(2.132,2.089)--(2.136,2.085)--(2.140,2.081)--(2.144,2.077)--(2.148,2.073)%
  --(2.152,2.069)--(2.156,2.065)--(2.160,2.061)--(2.164,2.057)--(2.168,2.053)--(2.172,2.049)%
  --(2.176,2.045)--(2.180,2.041)--(2.184,2.037)--(2.188,2.033)--(2.192,2.029)--(2.196,2.025)%
  --(2.200,2.021)--(2.204,2.017)--(2.208,2.013)--(2.212,2.009)--(2.216,2.005)--(2.220,2.001)%
  --(2.224,1.997)--(2.228,1.993)--(2.232,1.989)--(2.236,1.986)--(2.240,1.982)--(2.244,1.978)%
  --(2.248,1.974)--(2.252,1.970)--(2.256,1.966)--(2.260,1.962)--(2.264,1.958)--(2.268,1.954)%
  --(2.272,1.950)--(2.276,1.946)--(2.280,1.942)--(2.284,1.938)--(2.288,1.934)--(2.292,1.930)%
  --(2.296,1.926)--(2.300,1.922)--(2.304,1.918)--(2.308,1.914)--(2.312,1.910)--(2.316,1.905)%
  --(2.320,1.901)--(2.324,1.897)--(2.328,1.893)--(2.332,1.889)--(2.336,1.884)--(2.340,1.880)%
  --(2.344,1.876)--(2.348,1.872)--(2.352,1.867)--(2.356,1.863)--(2.360,1.858)--(2.364,1.854)%
  --(2.368,1.849)--(2.372,1.844)--(2.376,1.840)--(2.380,1.835)--(2.384,1.830)--(2.388,1.825)%
  --(2.392,1.820)--(2.396,1.815)--(2.400,1.810)--(2.404,1.804)--(2.408,1.799)--(2.412,1.793)%
  --(2.416,1.787)--(2.420,1.781)--(2.424,1.775)--(2.428,1.768)--(2.432,1.762)--(2.436,1.755)%
  --(2.440,1.747)--(2.444,1.739)--(2.448,1.731)--(2.452,1.722)--(2.456,1.713)--(2.460,1.702)%
  --(2.464,1.691)--(2.468,1.679)--(2.472,1.666)--(2.476,1.651)--(2.480,1.634)--(2.484,1.614)%
  --(2.488,1.591)--(2.492,1.565)--(2.496,1.532)--(2.500,1.492)--(2.504,1.442)--(2.508,1.376)%
  --(2.512,1.287)--(2.516,1.166)--(2.520,1.001)--(2.524,0.860)--(2.528,0.832)--(2.532,0.831)%
  --(2.536,0.831)--(2.540,0.831)--(2.544,0.831)--(2.548,0.831)--(2.552,0.831)--(2.556,0.831)%
  --(2.560,0.831)--(2.564,0.831)--(2.568,0.831)--(2.572,0.831)--(2.576,0.831)--(2.580,0.831)%
  --(2.584,0.831)--(2.588,0.831)--(2.592,0.831)--(2.596,0.831)--(2.600,0.831)--(2.604,0.831)%
  --(2.608,0.831)--(2.612,0.831)--(2.616,0.831)--(2.620,0.831)--(2.623,0.831)--(2.627,0.831)%
  --(2.631,0.831)--(2.635,0.831)--(2.639,0.831)--(2.643,0.831)--(2.647,0.831)--(2.651,0.831)%
  --(2.655,0.831)--(2.659,0.831)--(2.663,0.831)--(2.667,0.831)--(2.671,0.831)--(2.675,0.831)%
  --(2.679,0.831)--(2.683,0.831)--(2.687,0.831)--(2.691,0.831)--(2.695,0.831)--(2.699,0.831)%
  --(2.703,0.831)--(2.707,0.831)--(2.711,0.831)--(2.715,0.831)--(2.719,0.831)--(2.723,0.831)%
  --(2.727,0.831)--(2.731,0.831)--(2.735,0.831)--(2.739,0.831)--(2.743,0.831)--(2.747,0.831)%
  --(2.751,0.831)--(2.755,0.831)--(2.759,0.831)--(2.763,0.831)--(2.767,0.831)--(2.771,0.831)%
  --(2.775,0.831)--(2.779,0.831)--(2.783,0.831)--(2.787,0.831)--(2.791,0.831)--(2.795,0.831)%
  --(2.799,0.831)--(2.803,0.831)--(2.807,0.831)--(2.811,0.831)--(2.815,0.831)--(2.819,0.831)%
  --(2.823,0.831)--(2.827,0.831)--(2.831,0.831)--(2.835,0.831)--(2.839,0.831)--(2.843,0.831)%
  --(2.847,0.831)--(2.851,0.831)--(2.855,0.831)--(2.859,0.831)--(2.863,0.831)--(2.867,0.831)%
  --(2.871,0.831)--(2.875,0.831)--(2.879,0.831)--(2.883,0.831)--(2.887,0.831)--(2.891,0.831)%
  --(2.895,0.831)--(2.899,0.831)--(2.903,0.831)--(2.907,0.831)--(2.911,0.831)--(2.915,0.831)%
  --(2.919,0.831)--(2.923,0.831)--(2.927,0.831)--(2.931,0.831)--(2.935,0.831)--(2.939,0.831)%
  --(2.943,0.831)--(2.947,0.831)--(2.951,0.831)--(2.955,0.831)--(2.959,0.831)--(2.963,0.831)%
  --(2.967,0.831)--(2.971,0.831)--(2.975,0.831)--(2.979,0.831)--(2.983,0.831)--(2.987,0.831)%
  --(2.991,0.831)--(2.995,0.831)--(2.999,0.831)--(3.003,0.831)--(3.007,0.831)--(3.011,0.831)%
  --(3.015,0.831)--(3.019,0.831)--(3.023,0.831)--(3.027,0.831)--(3.031,0.831)--(3.035,0.831)%
  --(3.039,0.831)--(3.043,0.831)--(3.047,0.831)--(3.051,0.831)--(3.055,0.831)--(3.059,0.831)%
  --(3.063,0.831)--(3.067,0.831)--(3.071,0.831)--(3.075,0.831)--(3.079,0.831)--(3.083,0.831)%
  --(3.087,0.831)--(3.091,0.831)--(3.095,0.831)--(3.099,0.831)--(3.103,0.831)--(3.107,0.831)%
  --(3.111,0.831)--(3.115,0.831)--(3.119,0.831)--(3.123,0.831)--(3.127,0.831)--(3.131,0.831)%
  --(3.135,0.831)--(3.139,0.831)--(3.143,0.831)--(3.147,0.831)--(3.151,0.831)--(3.155,0.831)%
  --(3.159,0.831)--(3.163,0.831)--(3.167,0.831)--(3.171,0.831)--(3.175,0.831)--(3.179,0.831)%
  --(3.183,0.831)--(3.187,0.831)--(3.191,0.831)--(3.194,0.831)--(3.198,0.831)--(3.202,0.831)%
  --(3.206,0.831)--(3.210,0.831)--(3.214,0.831)--(3.218,0.831)--(3.222,0.831)--(3.226,0.831)%
  --(3.230,0.831)--(3.234,0.831)--(3.238,0.831)--(3.242,0.831)--(3.246,0.831)--(3.250,0.831)%
  --(3.254,0.831)--(3.258,0.831)--(3.262,0.831)--(3.266,0.831)--(3.270,0.831)--(3.274,0.831)%
  --(3.278,0.831)--(3.282,0.831)--(3.286,0.831)--(3.290,0.831)--(3.294,0.831)--(3.298,0.831)%
  --(3.302,0.831)--(3.306,0.831)--(3.310,0.831)--(3.314,0.831)--(3.318,0.831)--(3.322,0.831)%
  --(3.326,0.831)--(3.330,0.831)--(3.334,0.831)--(3.338,0.831)--(3.342,0.831)--(3.346,0.831)%
  --(3.350,0.831)--(3.354,0.831)--(3.358,0.831)--(3.362,0.831)--(3.366,0.831)--(3.370,0.831)%
  --(3.374,0.831)--(3.378,0.831)--(3.382,0.831)--(3.386,0.831)--(3.390,0.831)--(3.394,0.831)%
  --(3.398,0.831)--(3.402,0.831)--(3.406,0.831)--(3.410,0.831)--(3.414,0.831)--(3.418,0.831)%
  --(3.422,0.831)--(3.426,0.831)--(3.430,0.831)--(3.434,0.831)--(3.438,0.831)--(3.442,0.831)%
  --(3.446,0.831)--(3.450,0.831)--(3.454,0.831)--(3.458,0.831)--(3.462,0.831)--(3.466,0.831)%
  --(3.470,0.831)--(3.474,0.831)--(3.478,0.831)--(3.482,0.831)--(3.486,0.831)--(3.490,0.831)%
  --(3.494,0.831)--(3.498,0.831)--(3.502,0.831)--(3.506,0.831)--(3.510,0.831)--(3.514,0.831)%
  --(3.518,0.831)--(3.522,0.831)--(3.526,0.831)--(3.530,0.831)--(3.534,0.831)--(3.538,0.831)%
  --(3.542,0.831)--(3.546,0.831)--(3.550,0.831)--(3.554,0.831)--(3.558,0.831)--(3.562,0.831)%
  --(3.566,0.831)--(3.570,0.831)--(3.574,0.831)--(3.578,0.831)--(3.582,0.831)--(3.586,0.831)%
  --(3.590,0.831)--(3.594,0.831)--(3.598,0.831)--(3.602,0.831)--(3.606,0.831)--(3.610,0.831)%
  --(3.614,0.831)--(3.618,0.831)--(3.622,0.831)--(3.626,0.831)--(3.630,0.831)--(3.634,0.831)%
  --(3.638,0.831)--(3.642,0.831)--(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)%
  --(3.662,0.831)--(3.666,0.831)--(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)%
  --(3.686,0.831)--(3.690,0.831)--(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)%
  --(3.710,0.831)--(3.714,0.831)--(3.718,0.831)--(3.722,0.831)--(3.726,0.831)--(3.730,0.831)%
  --(3.734,0.831)--(3.738,0.831)--(3.742,0.831)--(3.746,0.831)--(3.750,0.831)--(3.754,0.831)%
  --(3.758,0.831)--(3.762,0.831)--(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)%
  --(3.781,0.831)--(3.785,0.831)--(3.789,0.831)--(3.793,0.831)--(3.797,0.831)--(3.801,0.831)%
  --(3.805,0.831)--(3.809,0.831)--(3.813,0.831)--(3.817,0.831)--(3.821,0.831)--(3.825,0.831)%
  --(3.829,0.831)--(3.833,0.831)--(3.837,0.831)--(3.841,0.831)--(3.845,0.831)--(3.849,0.831)%
  --(3.853,0.831)--(3.857,0.831)--(3.861,0.831)--(3.865,0.831)--(3.869,0.831)--(3.873,0.831)%
  --(3.877,0.831)--(3.881,0.831)--(3.885,0.831)--(3.889,0.831)--(3.893,0.831)--(3.897,0.831)%
  --(3.901,0.831)--(3.905,0.831)--(3.909,0.831)--(3.913,0.831)--(3.917,0.831)--(3.921,0.831)%
  --(3.925,0.831)--(3.929,0.831)--(3.933,0.831)--(3.937,0.831)--(3.941,0.831)--(3.945,0.831)%
  --(3.949,0.831)--(3.953,0.831)--(3.957,0.831)--(3.961,0.831)--(3.965,0.831)--(3.969,0.831)%
  --(3.973,0.831)--(3.977,0.831)--(3.981,0.831)--(3.985,0.831)--(3.989,0.831)--(3.993,0.831)%
  --(3.997,0.831)--(4.001,0.831)--(4.005,0.831)--(4.009,0.831)--(4.013,0.831)--(4.017,0.831)%
  --(4.021,0.831)--(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)%
  --(4.045,0.831)--(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)%
  --(4.069,0.831)--(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)%
  --(4.093,0.831)--(4.097,0.831)--(4.101,0.831)--(4.105,0.831)--(4.109,0.831)--(4.113,0.831)%
  --(4.117,0.831)--(4.121,0.831)--(4.125,0.831)--(4.129,0.831)--(4.133,0.831)--(4.137,0.831)%
  --(4.141,0.831)--(4.145,0.831)--(4.149,0.831)--(4.153,0.831)--(4.157,0.831)--(4.161,0.831)%
  --(4.165,0.831)--(4.169,0.831)--(4.173,0.831)--(4.177,0.831)--(4.181,0.831)--(4.185,0.831)%
  --(4.189,0.831)--(4.193,0.831)--(4.197,0.831)--(4.201,0.831)--(4.205,0.831)--(4.209,0.831)%
  --(4.213,0.831)--(4.217,0.831)--(4.221,0.831)--(4.225,0.831)--(4.229,0.831)--(4.233,0.831)%
  --(4.237,0.831)--(4.241,0.831)--(4.245,0.831)--(4.249,0.831)--(4.253,0.831)--(4.257,0.831)%
  --(4.261,0.831)--(4.265,0.831)--(4.269,0.831)--(4.273,0.831)--(4.277,0.831)--(4.281,0.831)%
  --(4.285,0.831)--(4.289,0.831)--(4.293,0.831)--(4.297,0.831)--(4.301,0.831)--(4.305,0.831)%
  --(4.309,0.831)--(4.313,0.831)--(4.317,0.831)--(4.321,0.831)--(4.325,0.831)--(4.329,0.831)%
  --(4.333,0.831)--(4.336,0.831)--(4.340,0.831)--(4.344,0.831)--(4.348,0.831)--(4.352,0.831)%
  --(4.356,0.831)--(4.360,0.831)--(4.364,0.831)--(4.368,0.831)--(4.372,0.831)--(4.376,0.831)%
  --(4.380,0.831)--(4.384,0.831)--(4.388,0.831)--(4.392,0.831)--(4.396,0.831)--(4.400,0.831)%
  --(4.404,0.831)--(4.408,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.488,0.831)--(4.492,0.831)--(4.496,0.831)%
  --(4.500,0.831)--(4.504,0.831)--(4.508,0.831)--(4.512,0.831)--(4.516,0.831)--(4.520,0.831)%
  --(4.524,0.831)--(4.528,0.831)--(4.532,0.831)--(4.536,0.831)--(4.540,0.831)--(4.544,0.831)%
  --(4.548,0.831)--(4.552,0.831)--(4.556,0.831)--(4.560,0.831)--(4.564,0.831)--(4.568,0.831)%
  --(4.572,0.831)--(4.576,0.831)--(4.580,0.831)--(4.584,0.831)--(4.588,0.831)--(4.592,0.831)%
  --(4.596,0.831)--(4.600,0.831)--(4.604,0.831)--(4.608,0.831)--(4.612,0.831)--(4.616,0.831)%
  --(4.620,0.831)--(4.624,0.831)--(4.628,0.831)--(4.632,0.831)--(4.636,0.831)--(4.640,0.831)%
  --(4.644,0.831)--(4.648,0.831)--(4.652,0.831)--(4.656,0.831)--(4.660,0.831)--(4.664,0.831)%
  --(4.668,0.831)--(4.672,0.831)--(4.676,0.831)--(4.680,0.831)--(4.684,0.831)--(4.688,0.831)%
  --(4.692,0.831)--(4.696,0.831)--(4.700,0.831)--(4.704,0.831)--(4.708,0.831)--(4.712,0.831)%
  --(4.716,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)--(4.736,0.831)%
  --(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)--(4.760,0.831)%
  --(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)--(4.784,0.831)%
  --(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.808,0.831)%
  --(4.812,0.831)--(4.816,0.831)--(4.820,0.831)--(4.824,0.831)--(4.828,0.831)--(4.832,0.831)%
  --(4.836,0.831)--(4.840,0.831)--(4.844,0.831)--(4.848,0.831)--(4.852,0.831)--(4.856,0.831)%
  --(4.860,0.831)--(4.864,0.831)--(4.868,0.831)--(4.872,0.831)--(4.876,0.831)--(4.880,0.831)%
  --(4.884,0.831)--(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.904,0.831)%
  --(4.907,0.831)--(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.927,0.831)%
  --(4.931,0.831)--(4.935,0.831)--(4.939,0.831)--(4.943,0.831)--(4.947,0.831)--(4.951,0.831)%
  --(4.955,0.831)--(4.959,0.831)--(4.963,0.831)--(4.967,0.831)--(4.971,0.831)--(4.975,0.831)%
  --(4.979,0.831)--(4.983,0.831)--(4.987,0.831)--(4.991,0.831)--(4.995,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.023,0.831)%
  --(5.027,0.831)--(5.031,0.831)--(5.035,0.831)--(5.039,0.831)--(5.043,0.831)--(5.047,0.831)%
  --(5.051,0.831)--(5.055,0.831)--(5.059,0.831)--(5.063,0.831)--(5.067,0.831)--(5.071,0.831)%
  --(5.075,0.831)--(5.079,0.831)--(5.083,0.831)--(5.087,0.831)--(5.091,0.831)--(5.095,0.831)%
  --(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)--(5.119,0.831)%
  --(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)--(5.139,0.831)--(5.143,0.831)%
  --(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)--(5.163,0.831)--(5.167,0.831)%
  --(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)--(5.187,0.831)--(5.191,0.831)%
  --(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)--(5.211,0.831)--(5.215,0.831)%
  --(5.219,0.831)--(5.223,0.831)--(5.227,0.831)--(5.231,0.831)--(5.235,0.831)--(5.239,0.831)%
  --(5.243,0.831)--(5.247,0.831)--(5.251,0.831)--(5.255,0.831)--(5.259,0.831)--(5.263,0.831)%
  --(5.267,0.831)--(5.271,0.831)--(5.275,0.831)--(5.279,0.831)--(5.283,0.831)--(5.287,0.831)%
  --(5.291,0.831)--(5.295,0.831)--(5.299,0.831)--(5.303,0.831)--(5.307,0.831)--(5.311,0.831)%
  --(5.315,0.831)--(5.319,0.831)--(5.323,0.831)--(5.327,0.831)--(5.331,0.831)--(5.335,0.831)%
  --(5.339,0.831)--(5.343,0.831)--(5.347,0.831)--(5.351,0.831)--(5.355,0.831)--(5.359,0.831)%
  --(5.363,0.831)--(5.367,0.831)--(5.371,0.831)--(5.375,0.831)--(5.379,0.831)--(5.383,0.831)%
  --(5.387,0.831)--(5.391,0.831)--(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.407,0.831)%
  --(5.411,0.831)--(5.415,0.831)--(5.419,0.831)--(5.423,0.831)--(5.427,0.831)--(5.431,0.831)%
  --(5.435,0.831)--(5.439,0.831)--(5.443,0.831)--(5.447,0.831)--(5.451,0.831)--(5.455,0.831)%
  --(5.459,0.831)--(5.463,0.831)--(5.467,0.831)--(5.471,0.831)--(5.474,0.831)--(5.478,0.831)%
  --(5.482,0.831)--(5.486,0.831)--(5.490,0.831)--(5.494,0.831)--(5.498,0.831)--(5.502,0.831)%
  --(5.506,0.831)--(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.526,0.831)%
  --(5.530,0.831)--(5.534,0.831)--(5.538,0.831)--(5.542,0.831)--(5.546,0.831)--(5.550,0.831)%
  --(5.554,0.831)--(5.558,0.831)--(5.562,0.831)--(5.566,0.831)--(5.570,0.831)--(5.574,0.831)%
  --(5.578,0.831)--(5.582,0.831)--(5.586,0.831)--(5.590,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.618,0.831)--(5.622,0.831)%
  --(5.626,0.831)--(5.630,0.831)--(5.634,0.831)--(5.638,0.831)--(5.642,0.831)--(5.646,0.831)%
  --(5.650,0.831)--(5.654,0.831)--(5.658,0.831)--(5.662,0.831)--(5.666,0.831)--(5.670,0.831)%
  --(5.674,0.831)--(5.678,0.831)--(5.682,0.831)--(5.686,0.831)--(5.690,0.831)--(5.694,0.831)%
  --(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.714,0.831)--(5.718,0.831)%
  --(5.722,0.831)--(5.726,0.831)--(5.730,0.831)--(5.734,0.831)--(5.738,0.831)--(5.742,0.831)%
  --(5.746,0.831)--(5.750,0.831)--(5.754,0.831)--(5.758,0.831)--(5.762,0.831)--(5.766,0.831)%
  --(5.770,0.831)--(5.774,0.831)--(5.778,0.831)--(5.782,0.831)--(5.786,0.831)--(5.790,0.831)%
  --(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)%
  --(5.818,0.831)--(5.822,0.831)--(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)%
  --(5.842,0.831)--(5.846,0.831)--(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)%
  --(5.866,0.831)--(5.870,0.831)--(5.874,0.831)--(5.878,0.831)--(5.882,0.831)--(5.886,0.831)%
  --(5.890,0.831)--(5.894,0.831)--(5.898,0.831)--(5.902,0.831)--(5.906,0.831)--(5.910,0.831)%
  --(5.914,0.831)--(5.918,0.831)--(5.922,0.831)--(5.926,0.831)--(5.930,0.831)--(5.934,0.831)%
  --(5.938,0.831)--(5.942,0.831)--(5.946,0.831)--(5.950,0.831)--(5.954,0.831)--(5.958,0.831)%
  --(5.962,0.831)--(5.966,0.831)--(5.970,0.831)--(5.974,0.831)--(5.978,0.831)--(5.982,0.831)%
  --(5.986,0.831)--(5.990,0.831)--(5.994,0.831)--(5.998,0.831)--(6.002,0.831)--(6.006,0.831)%
  --(6.010,0.831)--(6.014,0.831)--(6.018,0.831)--(6.022,0.831)--(6.026,0.831)--(6.030,0.831)%
  --(6.034,0.831)--(6.038,0.831)--(6.042,0.831)--(6.045,0.831)--(6.049,0.831)--(6.053,0.831)%
  --(6.057,0.831)--(6.061,0.831)--(6.065,0.831)--(6.069,0.831)--(6.073,0.831)--(6.077,0.831)%
  --(6.081,0.831)--(6.085,0.831)--(6.089,0.831)--(6.093,0.831)--(6.097,0.831)--(6.101,0.831)%
  --(6.105,0.831)--(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.121,0.831)--(6.125,0.831)%
  --(6.129,0.831)--(6.133,0.831)--(6.137,0.831)--(6.141,0.831)--(6.145,0.831)--(6.149,0.831)%
  --(6.153,0.831)--(6.157,0.831)--(6.161,0.831)--(6.165,0.831)--(6.169,0.831)--(6.173,0.831)%
  --(6.177,0.831)--(6.181,0.831)--(6.185,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)%
  --(6.225,0.831)--(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)%
  --(6.249,0.831)--(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.269,0.831)%
  --(6.273,0.831)--(6.277,0.831)--(6.281,0.831)--(6.285,0.831)--(6.289,0.831)--(6.293,0.831)%
  --(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.313,0.831)--(6.317,0.831)%
  --(6.321,0.831)--(6.325,0.831)--(6.329,0.831)--(6.333,0.831)--(6.337,0.831)--(6.341,0.831)%
  --(6.345,0.831)--(6.349,0.831)--(6.353,0.831)--(6.357,0.831)--(6.361,0.831)--(6.365,0.831)%
  --(6.369,0.831)--(6.373,0.831)--(6.377,0.831)--(6.381,0.831)--(6.385,0.831)--(6.389,0.831)%
  --(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.405,0.831)--(6.409,0.831)--(6.413,0.831)%
  --(6.417,0.831)--(6.421,0.831)--(6.425,0.831)--(6.429,0.831)--(6.433,0.831)--(6.437,0.831)%
  --(6.441,0.831)--(6.445,0.831)--(6.449,0.831)--(6.453,0.831)--(6.457,0.831)--(6.461,0.831)%
  --(6.465,0.831)--(6.469,0.831)--(6.473,0.831)--(6.477,0.831)--(6.481,0.831)--(6.485,0.831)%
  --(6.489,0.831)--(6.493,0.831)--(6.497,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)%
  --(6.585,0.831)--(6.589,0.831)--(6.593,0.831)--(6.597,0.831)--(6.601,0.831)--(6.605,0.831)%
  --(6.609,0.831)--(6.613,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.656,0.831)--(6.660,0.831)--(6.664,0.831)--(6.668,0.831)--(6.672,0.831)--(6.676,0.831)%
  --(6.680,0.831)--(6.684,0.831)--(6.688,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)%
  --(6.704,0.831)--(6.708,0.831)--(6.712,0.831)--(6.716,0.831)--(6.720,0.831)--(6.724,0.831)%
  --(6.728,0.831)--(6.732,0.831)--(6.736,0.831)--(6.740,0.831)--(6.744,0.831)--(6.748,0.831)%
  --(6.752,0.831)--(6.756,0.831)--(6.760,0.831)--(6.764,0.831)--(6.768,0.831)--(6.772,0.831)%
  --(6.776,0.831)--(6.780,0.831)--(6.784,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.812,0.831)--(6.816,0.831)--(6.820,0.831)%
  --(6.824,0.831)--(6.828,0.831)--(6.832,0.831)--(6.836,0.831)--(6.840,0.831)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.974,3.742) {$0.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.158,3.742)--(8.074,3.742);
\draw[gp path] (1.198,4.448)--(1.202,4.434)--(1.206,4.434)--(1.210,4.434)--(1.214,4.433)%
  --(1.218,4.433)--(1.222,4.433)--(1.226,4.433)--(1.230,4.432)--(1.234,4.432)--(1.238,4.432)%
  --(1.242,4.432)--(1.246,4.432)--(1.250,4.431)--(1.254,4.431)--(1.258,4.431)--(1.262,4.431)%
  --(1.266,4.431)--(1.270,4.431)--(1.274,4.430)--(1.278,4.430)--(1.282,4.430)--(1.286,4.429)%
  --(1.290,4.428)--(1.294,4.427)--(1.298,4.425)--(1.302,4.423)--(1.306,4.420)--(1.310,4.416)%
  --(1.314,4.412)--(1.318,4.407)--(1.322,4.401)--(1.326,4.393)--(1.330,4.385)--(1.334,4.376)%
  --(1.338,4.366)--(1.342,4.355)--(1.346,4.343)--(1.350,4.331)--(1.354,4.318)--(1.358,4.304)%
  --(1.362,4.289)--(1.366,4.274)--(1.370,4.259)--(1.374,4.244)--(1.378,4.228)--(1.382,4.212)%
  --(1.386,4.196)--(1.390,4.180)--(1.394,4.163)--(1.398,4.147)--(1.402,4.131)--(1.406,4.115)%
  --(1.410,4.098)--(1.414,4.082)--(1.418,4.066)--(1.422,4.051)--(1.426,4.035)--(1.430,4.019)%
  --(1.434,4.004)--(1.438,3.988)--(1.442,3.973)--(1.446,3.958)--(1.450,3.943)--(1.454,3.929)%
  --(1.458,3.914)--(1.462,3.900)--(1.466,3.886)--(1.470,3.872)--(1.474,3.858)--(1.478,3.844)%
  --(1.481,3.831)--(1.485,3.818)--(1.489,3.805)--(1.493,3.792)--(1.497,3.779)--(1.501,3.766)%
  --(1.505,3.754)--(1.509,3.741)--(1.513,3.729)--(1.517,3.717)--(1.521,3.705)--(1.525,3.693)%
  --(1.529,3.682)--(1.533,3.670)--(1.537,3.659)--(1.541,3.648)--(1.545,3.637)--(1.549,3.626)%
  --(1.553,3.615)--(1.557,3.604)--(1.561,3.594)--(1.565,3.583)--(1.569,3.573)--(1.573,3.563)%
  --(1.577,3.552)--(1.581,3.542)--(1.585,3.533)--(1.589,3.523)--(1.593,3.513)--(1.597,3.503)%
  --(1.601,3.494)--(1.605,3.485)--(1.609,3.475)--(1.613,3.466)--(1.617,3.457)--(1.621,3.448)%
  --(1.625,3.439)--(1.629,3.430)--(1.633,3.422)--(1.637,3.413)--(1.641,3.404)--(1.645,3.396)%
  --(1.649,3.388)--(1.653,3.379)--(1.657,3.371)--(1.661,3.363)--(1.665,3.355)--(1.669,3.347)%
  --(1.673,3.339)--(1.677,3.331)--(1.681,3.323)--(1.685,3.316)--(1.689,3.308)--(1.693,3.300)%
  --(1.697,3.293)--(1.701,3.285)--(1.705,3.278)--(1.709,3.271)--(1.713,3.264)--(1.717,3.256)%
  --(1.721,3.249)--(1.725,3.242)--(1.729,3.235)--(1.733,3.228)--(1.737,3.221)--(1.741,3.214)%
  --(1.745,3.208)--(1.749,3.201)--(1.753,3.194)--(1.757,3.188)--(1.761,3.181)--(1.765,3.175)%
  --(1.769,3.168)--(1.773,3.162)--(1.777,3.155)--(1.781,3.149)--(1.785,3.143)--(1.789,3.137)%
  --(1.793,3.130)--(1.797,3.124)--(1.801,3.118)--(1.805,3.112)--(1.809,3.106)--(1.813,3.100)%
  --(1.817,3.094)--(1.821,3.088)--(1.825,3.083)--(1.829,3.077)--(1.833,3.071)--(1.837,3.065)%
  --(1.841,3.060)--(1.845,3.054)--(1.849,3.049)--(1.853,3.043)--(1.857,3.037)--(1.861,3.032)%
  --(1.865,3.027)--(1.869,3.021)--(1.873,3.016)--(1.877,3.010)--(1.881,3.005)--(1.885,3.000)%
  --(1.889,2.995)--(1.893,2.989)--(1.897,2.984)--(1.901,2.979)--(1.905,2.974)--(1.909,2.969)%
  --(1.913,2.964)--(1.917,2.959)--(1.921,2.954)--(1.925,2.949)--(1.929,2.944)--(1.933,2.939)%
  --(1.937,2.934)--(1.941,2.930)--(1.945,2.925)--(1.949,2.920)--(1.953,2.915)--(1.957,2.911)%
  --(1.961,2.906)--(1.965,2.901)--(1.969,2.897)--(1.973,2.892)--(1.977,2.887)--(1.981,2.883)%
  --(1.985,2.878)--(1.989,2.874)--(1.993,2.869)--(1.997,2.865)--(2.001,2.860)--(2.005,2.856)%
  --(2.009,2.852)--(2.013,2.847)--(2.017,2.843)--(2.021,2.839)--(2.025,2.834)--(2.029,2.830)%
  --(2.033,2.826)--(2.037,2.822)--(2.041,2.817)--(2.045,2.813)--(2.049,2.809)--(2.052,2.805)%
  --(2.056,2.801)--(2.060,2.797)--(2.064,2.793)--(2.068,2.789)--(2.072,2.785)--(2.076,2.781)%
  --(2.080,2.777)--(2.084,2.773)--(2.088,2.769)--(2.092,2.765)--(2.096,2.761)--(2.100,2.757)%
  --(2.104,2.753)--(2.108,2.749)--(2.112,2.745)--(2.116,2.742)--(2.120,2.738)--(2.124,2.734)%
  --(2.128,2.730)--(2.132,2.726)--(2.136,2.723)--(2.140,2.719)--(2.144,2.715)--(2.148,2.712)%
  --(2.152,2.708)--(2.156,2.704)--(2.160,2.701)--(2.164,2.697)--(2.168,2.693)--(2.172,2.690)%
  --(2.176,2.686)--(2.180,2.683)--(2.184,2.679)--(2.188,2.676)--(2.192,2.672)--(2.196,2.669)%
  --(2.200,2.665)--(2.204,2.662)--(2.208,2.658)--(2.212,2.655)--(2.216,2.651)--(2.220,2.648)%
  --(2.224,2.645)--(2.228,2.641)--(2.232,2.638)--(2.236,2.635)--(2.240,2.631)--(2.244,2.628)%
  --(2.248,2.625)--(2.252,2.621)--(2.256,2.618)--(2.260,2.615)--(2.264,2.611)--(2.268,2.608)%
  --(2.272,2.605)--(2.276,2.602)--(2.280,2.599)--(2.284,2.595)--(2.288,2.592)--(2.292,2.589)%
  --(2.296,2.586)--(2.300,2.583)--(2.304,2.580)--(2.308,2.576)--(2.312,2.573)--(2.316,2.570)%
  --(2.320,2.567)--(2.324,2.564)--(2.328,2.561)--(2.332,2.558)--(2.336,2.555)--(2.340,2.552)%
  --(2.344,2.549)--(2.348,2.546)--(2.352,2.543)--(2.356,2.540)--(2.360,2.537)--(2.364,2.534)%
  --(2.368,2.531)--(2.372,2.528)--(2.376,2.525)--(2.380,2.522)--(2.384,2.519)--(2.388,2.516)%
  --(2.392,2.513)--(2.396,2.510)--(2.400,2.508)--(2.404,2.505)--(2.408,2.502)--(2.412,2.499)%
  --(2.416,2.496)--(2.420,2.493)--(2.424,2.491)--(2.428,2.488)--(2.432,2.485)--(2.436,2.482)%
  --(2.440,2.479)--(2.444,2.477)--(2.448,2.474)--(2.452,2.471)--(2.456,2.468)--(2.460,2.466)%
  --(2.464,2.463)--(2.468,2.460)--(2.472,2.457)--(2.476,2.455)--(2.480,2.452)--(2.484,2.449)%
  --(2.488,2.447)--(2.492,2.444)--(2.496,2.441)--(2.500,2.439)--(2.504,2.436)--(2.508,2.433)%
  --(2.512,2.431)--(2.516,2.428)--(2.520,2.426)--(2.524,2.423)--(2.528,2.420)--(2.532,2.418)%
  --(2.536,2.415)--(2.540,2.413)--(2.544,2.410)--(2.548,2.407)--(2.552,2.405)--(2.556,2.402)%
  --(2.560,2.400)--(2.564,2.397)--(2.568,2.395)--(2.572,2.392)--(2.576,2.390)--(2.580,2.387)%
  --(2.584,2.385)--(2.588,2.382)--(2.592,2.380)--(2.596,2.377)--(2.600,2.375)--(2.604,2.372)%
  --(2.608,2.370)--(2.612,2.367)--(2.616,2.365)--(2.620,2.363)--(2.623,2.360)--(2.627,2.358)%
  --(2.631,2.355)--(2.635,2.353)--(2.639,2.350)--(2.643,2.348)--(2.647,2.346)--(2.651,2.343)%
  --(2.655,2.341)--(2.659,2.339)--(2.663,2.336)--(2.667,2.334)--(2.671,2.331)--(2.675,2.329)%
  --(2.679,2.327)--(2.683,2.324)--(2.687,2.322)--(2.691,2.320)--(2.695,2.317)--(2.699,2.315)%
  --(2.703,2.313)--(2.707,2.310)--(2.711,2.308)--(2.715,2.306)--(2.719,2.304)--(2.723,2.301)%
  --(2.727,2.299)--(2.731,2.297)--(2.735,2.295)--(2.739,2.292)--(2.743,2.290)--(2.747,2.288)%
  --(2.751,2.285)--(2.755,2.283)--(2.759,2.281)--(2.763,2.279)--(2.767,2.277)--(2.771,2.274)%
  --(2.775,2.272)--(2.779,2.270)--(2.783,2.268)--(2.787,2.265)--(2.791,2.263)--(2.795,2.261)%
  --(2.799,2.259)--(2.803,2.257)--(2.807,2.255)--(2.811,2.252)--(2.815,2.250)--(2.819,2.248)%
  --(2.823,2.246)--(2.827,2.244)--(2.831,2.242)--(2.835,2.239)--(2.839,2.237)--(2.843,2.235)%
  --(2.847,2.233)--(2.851,2.231)--(2.855,2.229)--(2.859,2.227)--(2.863,2.224)--(2.867,2.222)%
  --(2.871,2.220)--(2.875,2.218)--(2.879,2.216)--(2.883,2.214)--(2.887,2.212)--(2.891,2.210)%
  --(2.895,2.208)--(2.899,2.206)--(2.903,2.204)--(2.907,2.201)--(2.911,2.199)--(2.915,2.197)%
  --(2.919,2.195)--(2.923,2.193)--(2.927,2.191)--(2.931,2.189)--(2.935,2.187)--(2.939,2.185)%
  --(2.943,2.183)--(2.947,2.181)--(2.951,2.179)--(2.955,2.177)--(2.959,2.175)--(2.963,2.173)%
  --(2.967,2.171)--(2.971,2.169)--(2.975,2.167)--(2.979,2.165)--(2.983,2.163)--(2.987,2.161)%
  --(2.991,2.159)--(2.995,2.157)--(2.999,2.155)--(3.003,2.153)--(3.007,2.151)--(3.011,2.149)%
  --(3.015,2.147)--(3.019,2.145)--(3.023,2.143)--(3.027,2.141)--(3.031,2.139)--(3.035,2.137)%
  --(3.039,2.135)--(3.043,2.133)--(3.047,2.131)--(3.051,2.129)--(3.055,2.127)--(3.059,2.125)%
  --(3.063,2.123)--(3.067,2.121)--(3.071,2.119)--(3.075,2.117)--(3.079,2.116)--(3.083,2.114)%
  --(3.087,2.112)--(3.091,2.110)--(3.095,2.108)--(3.099,2.106)--(3.103,2.104)--(3.107,2.102)%
  --(3.111,2.100)--(3.115,2.098)--(3.119,2.096)--(3.123,2.095)--(3.127,2.093)--(3.131,2.091)%
  --(3.135,2.089)--(3.139,2.087)--(3.143,2.085)--(3.147,2.083)--(3.151,2.081)--(3.155,2.080)%
  --(3.159,2.078)--(3.163,2.076)--(3.167,2.074)--(3.171,2.072)--(3.175,2.070)--(3.179,2.068)%
  --(3.183,2.066)--(3.187,2.065)--(3.191,2.063)--(3.194,2.061)--(3.198,2.059)--(3.202,2.057)%
  --(3.206,2.055)--(3.210,2.054)--(3.214,2.052)--(3.218,2.050)--(3.222,2.048)--(3.226,2.046)%
  --(3.230,2.044)--(3.234,2.043)--(3.238,2.041)--(3.242,2.039)--(3.246,2.037)--(3.250,2.035)%
  --(3.254,2.033)--(3.258,2.032)--(3.262,2.030)--(3.266,2.028)--(3.270,2.026)--(3.274,2.024)%
  --(3.278,2.023)--(3.282,2.021)--(3.286,2.019)--(3.290,2.017)--(3.294,2.015)--(3.298,2.013)%
  --(3.302,2.012)--(3.306,2.010)--(3.310,2.008)--(3.314,2.006)--(3.318,2.004)--(3.322,2.003)%
  --(3.326,2.001)--(3.330,1.999)--(3.334,1.997)--(3.338,1.995)--(3.342,1.993)--(3.346,1.992)%
  --(3.350,1.990)--(3.354,1.988)--(3.358,1.986)--(3.362,1.984)--(3.366,1.983)--(3.370,1.981)%
  --(3.374,1.979)--(3.378,1.977)--(3.382,1.975)--(3.386,1.973)--(3.390,1.972)--(3.394,1.970)%
  --(3.398,1.968)--(3.402,1.966)--(3.406,1.964)--(3.410,1.962)--(3.414,1.961)--(3.418,1.959)%
  --(3.422,1.957)--(3.426,1.955)--(3.430,1.953)--(3.434,1.951)--(3.438,1.949)--(3.442,1.948)%
  --(3.446,1.946)--(3.450,1.944)--(3.454,1.942)--(3.458,1.940)--(3.462,1.938)--(3.466,1.936)%
  --(3.470,1.934)--(3.474,1.932)--(3.478,1.931)--(3.482,1.929)--(3.486,1.927)--(3.490,1.925)%
  --(3.494,1.923)--(3.498,1.921)--(3.502,1.919)--(3.506,1.917)--(3.510,1.915)--(3.514,1.913)%
  --(3.518,1.911)--(3.522,1.909)--(3.526,1.907)--(3.530,1.905)--(3.534,1.903)--(3.538,1.901)%
  --(3.542,1.899)--(3.546,1.898)--(3.550,1.895)--(3.554,1.893)--(3.558,1.891)--(3.562,1.889)%
  --(3.566,1.887)--(3.570,1.885)--(3.574,1.883)--(3.578,1.881)--(3.582,1.879)--(3.586,1.877)%
  --(3.590,1.875)--(3.594,1.873)--(3.598,1.871)--(3.602,1.869)--(3.606,1.866)--(3.610,1.864)%
  --(3.614,1.862)--(3.618,1.860)--(3.622,1.858)--(3.626,1.855)--(3.630,1.853)--(3.634,1.851)%
  --(3.638,1.848)--(3.642,1.846)--(3.646,1.844)--(3.650,1.841)--(3.654,1.839)--(3.658,1.837)%
  --(3.662,1.834)--(3.666,1.832)--(3.670,1.829)--(3.674,1.827)--(3.678,1.824)--(3.682,1.821)%
  --(3.686,1.819)--(3.690,1.816)--(3.694,1.813)--(3.698,1.811)--(3.702,1.808)--(3.706,1.805)%
  --(3.710,1.802)--(3.714,1.799)--(3.718,1.796)--(3.722,1.793)--(3.726,1.789)--(3.730,1.786)%
  --(3.734,1.783)--(3.738,1.779)--(3.742,1.776)--(3.746,1.772)--(3.750,1.768)--(3.754,1.764)%
  --(3.758,1.760)--(3.762,1.755)--(3.765,1.751)--(3.769,1.746)--(3.773,1.741)--(3.777,1.736)%
  --(3.781,1.730)--(3.785,1.724)--(3.789,1.718)--(3.793,1.711)--(3.797,1.704)--(3.801,1.696)%
  --(3.805,1.687)--(3.809,1.677)--(3.813,1.667)--(3.817,1.655)--(3.821,1.642)--(3.825,1.627)%
  --(3.829,1.610)--(3.833,1.589)--(3.837,1.565)--(3.841,1.537)--(3.845,1.501)--(3.849,1.456)%
  --(3.853,1.399)--(3.857,1.322)--(3.861,1.217)--(3.865,1.074)--(3.869,0.905)--(3.873,0.835)%
  --(3.877,0.831)--(3.881,0.831)--(3.885,0.831)--(3.889,0.831)--(3.893,0.831)--(3.897,0.831)%
  --(3.901,0.831)--(3.905,0.831)--(3.909,0.831)--(3.913,0.831)--(3.917,0.831)--(3.921,0.831)%
  --(3.925,0.831)--(3.929,0.831)--(3.933,0.831)--(3.937,0.831)--(3.941,0.831)--(3.945,0.831)%
  --(3.949,0.831)--(3.953,0.831)--(3.957,0.831)--(3.961,0.831)--(3.965,0.831)--(3.969,0.831)%
  --(3.973,0.831)--(3.977,0.831)--(3.981,0.831)--(3.985,0.831)--(3.989,0.831)--(3.993,0.831)%
  --(3.997,0.831)--(4.001,0.831)--(4.005,0.831)--(4.009,0.831)--(4.013,0.831)--(4.017,0.831)%
  --(4.021,0.831)--(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)%
  --(4.045,0.831)--(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)%
  --(4.069,0.831)--(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)%
  --(4.093,0.831)--(4.097,0.831)--(4.101,0.831)--(4.105,0.831)--(4.109,0.831)--(4.113,0.831)%
  --(4.117,0.831)--(4.121,0.831)--(4.125,0.831)--(4.129,0.831)--(4.133,0.831)--(4.137,0.831)%
  --(4.141,0.831)--(4.145,0.831)--(4.149,0.831)--(4.153,0.831)--(4.157,0.831)--(4.161,0.831)%
  --(4.165,0.831)--(4.169,0.831)--(4.173,0.831)--(4.177,0.831)--(4.181,0.831)--(4.185,0.831)%
  --(4.189,0.831)--(4.193,0.831)--(4.197,0.831)--(4.201,0.831)--(4.205,0.831)--(4.209,0.831)%
  --(4.213,0.831)--(4.217,0.831)--(4.221,0.831)--(4.225,0.831)--(4.229,0.831)--(4.233,0.831)%
  --(4.237,0.831)--(4.241,0.831)--(4.245,0.831)--(4.249,0.831)--(4.253,0.831)--(4.257,0.831)%
  --(4.261,0.831)--(4.265,0.831)--(4.269,0.831)--(4.273,0.831)--(4.277,0.831)--(4.281,0.831)%
  --(4.285,0.831)--(4.289,0.831)--(4.293,0.831)--(4.297,0.831)--(4.301,0.831)--(4.305,0.831)%
  --(4.309,0.831)--(4.313,0.831)--(4.317,0.831)--(4.321,0.831)--(4.325,0.831)--(4.329,0.831)%
  --(4.333,0.831)--(4.336,0.831)--(4.340,0.831)--(4.344,0.831)--(4.348,0.831)--(4.352,0.831)%
  --(4.356,0.831)--(4.360,0.831)--(4.364,0.831)--(4.368,0.831)--(4.372,0.831)--(4.376,0.831)%
  --(4.380,0.831)--(4.384,0.831)--(4.388,0.831)--(4.392,0.831)--(4.396,0.831)--(4.400,0.831)%
  --(4.404,0.831)--(4.408,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.488,0.831)--(4.492,0.831)--(4.496,0.831)%
  --(4.500,0.831)--(4.504,0.831)--(4.508,0.831)--(4.512,0.831)--(4.516,0.831)--(4.520,0.831)%
  --(4.524,0.831)--(4.528,0.831)--(4.532,0.831)--(4.536,0.831)--(4.540,0.831)--(4.544,0.831)%
  --(4.548,0.831)--(4.552,0.831)--(4.556,0.831)--(4.560,0.831)--(4.564,0.831)--(4.568,0.831)%
  --(4.572,0.831)--(4.576,0.831)--(4.580,0.831)--(4.584,0.831)--(4.588,0.831)--(4.592,0.831)%
  --(4.596,0.831)--(4.600,0.831)--(4.604,0.831)--(4.608,0.831)--(4.612,0.831)--(4.616,0.831)%
  --(4.620,0.831)--(4.624,0.831)--(4.628,0.831)--(4.632,0.831)--(4.636,0.831)--(4.640,0.831)%
  --(4.644,0.831)--(4.648,0.831)--(4.652,0.831)--(4.656,0.831)--(4.660,0.831)--(4.664,0.831)%
  --(4.668,0.831)--(4.672,0.831)--(4.676,0.831)--(4.680,0.831)--(4.684,0.831)--(4.688,0.831)%
  --(4.692,0.831)--(4.696,0.831)--(4.700,0.831)--(4.704,0.831)--(4.708,0.831)--(4.712,0.831)%
  --(4.716,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)--(4.736,0.831)%
  --(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)--(4.760,0.831)%
  --(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)--(4.784,0.831)%
  --(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.808,0.831)%
  --(4.812,0.831)--(4.816,0.831)--(4.820,0.831)--(4.824,0.831)--(4.828,0.831)--(4.832,0.831)%
  --(4.836,0.831)--(4.840,0.831)--(4.844,0.831)--(4.848,0.831)--(4.852,0.831)--(4.856,0.831)%
  --(4.860,0.831)--(4.864,0.831)--(4.868,0.831)--(4.872,0.831)--(4.876,0.831)--(4.880,0.831)%
  --(4.884,0.831)--(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.904,0.831)%
  --(4.907,0.831)--(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.927,0.831)%
  --(4.931,0.831)--(4.935,0.831)--(4.939,0.831)--(4.943,0.831)--(4.947,0.831)--(4.951,0.831)%
  --(4.955,0.831)--(4.959,0.831)--(4.963,0.831)--(4.967,0.831)--(4.971,0.831)--(4.975,0.831)%
  --(4.979,0.831)--(4.983,0.831)--(4.987,0.831)--(4.991,0.831)--(4.995,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.023,0.831)%
  --(5.027,0.831)--(5.031,0.831)--(5.035,0.831)--(5.039,0.831)--(5.043,0.831)--(5.047,0.831)%
  --(5.051,0.831)--(5.055,0.831)--(5.059,0.831)--(5.063,0.831)--(5.067,0.831)--(5.071,0.831)%
  --(5.075,0.831)--(5.079,0.831)--(5.083,0.831)--(5.087,0.831)--(5.091,0.831)--(5.095,0.831)%
  --(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)--(5.119,0.831)%
  --(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)--(5.139,0.831)--(5.143,0.831)%
  --(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)--(5.163,0.831)--(5.167,0.831)%
  --(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)--(5.187,0.831)--(5.191,0.831)%
  --(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)--(5.211,0.831)--(5.215,0.831)%
  --(5.219,0.831)--(5.223,0.831)--(5.227,0.831)--(5.231,0.831)--(5.235,0.831)--(5.239,0.831)%
  --(5.243,0.831)--(5.247,0.831)--(5.251,0.831)--(5.255,0.831)--(5.259,0.831)--(5.263,0.831)%
  --(5.267,0.831)--(5.271,0.831)--(5.275,0.831)--(5.279,0.831)--(5.283,0.831)--(5.287,0.831)%
  --(5.291,0.831)--(5.295,0.831)--(5.299,0.831)--(5.303,0.831)--(5.307,0.831)--(5.311,0.831)%
  --(5.315,0.831)--(5.319,0.831)--(5.323,0.831)--(5.327,0.831)--(5.331,0.831)--(5.335,0.831)%
  --(5.339,0.831)--(5.343,0.831)--(5.347,0.831)--(5.351,0.831)--(5.355,0.831)--(5.359,0.831)%
  --(5.363,0.831)--(5.367,0.831)--(5.371,0.831)--(5.375,0.831)--(5.379,0.831)--(5.383,0.831)%
  --(5.387,0.831)--(5.391,0.831)--(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.407,0.831)%
  --(5.411,0.831)--(5.415,0.831)--(5.419,0.831)--(5.423,0.831)--(5.427,0.831)--(5.431,0.831)%
  --(5.435,0.831)--(5.439,0.831)--(5.443,0.831)--(5.447,0.831)--(5.451,0.831)--(5.455,0.831)%
  --(5.459,0.831)--(5.463,0.831)--(5.467,0.831)--(5.471,0.831)--(5.474,0.831)--(5.478,0.831)%
  --(5.482,0.831)--(5.486,0.831)--(5.490,0.831)--(5.494,0.831)--(5.498,0.831)--(5.502,0.831)%
  --(5.506,0.831)--(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.526,0.831)%
  --(5.530,0.831)--(5.534,0.831)--(5.538,0.831)--(5.542,0.831)--(5.546,0.831)--(5.550,0.831)%
  --(5.554,0.831)--(5.558,0.831)--(5.562,0.831)--(5.566,0.831)--(5.570,0.831)--(5.574,0.831)%
  --(5.578,0.831)--(5.582,0.831)--(5.586,0.831)--(5.590,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.618,0.831)--(5.622,0.831)%
  --(5.626,0.831)--(5.630,0.831)--(5.634,0.831)--(5.638,0.831)--(5.642,0.831)--(5.646,0.831)%
  --(5.650,0.831)--(5.654,0.831)--(5.658,0.831)--(5.662,0.831)--(5.666,0.831)--(5.670,0.831)%
  --(5.674,0.831)--(5.678,0.831)--(5.682,0.831)--(5.686,0.831)--(5.690,0.831)--(5.694,0.831)%
  --(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.714,0.831)--(5.718,0.831)%
  --(5.722,0.831)--(5.726,0.831)--(5.730,0.831)--(5.734,0.831)--(5.738,0.831)--(5.742,0.831)%
  --(5.746,0.831)--(5.750,0.831)--(5.754,0.831)--(5.758,0.831)--(5.762,0.831)--(5.766,0.831)%
  --(5.770,0.831)--(5.774,0.831)--(5.778,0.831)--(5.782,0.831)--(5.786,0.831)--(5.790,0.831)%
  --(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)%
  --(5.818,0.831)--(5.822,0.831)--(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)%
  --(5.842,0.831)--(5.846,0.831)--(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)%
  --(5.866,0.831)--(5.870,0.831)--(5.874,0.831)--(5.878,0.831)--(5.882,0.831)--(5.886,0.831)%
  --(5.890,0.831)--(5.894,0.831)--(5.898,0.831)--(5.902,0.831)--(5.906,0.831)--(5.910,0.831)%
  --(5.914,0.831)--(5.918,0.831)--(5.922,0.831)--(5.926,0.831)--(5.930,0.831)--(5.934,0.831)%
  --(5.938,0.831)--(5.942,0.831)--(5.946,0.831)--(5.950,0.831)--(5.954,0.831)--(5.958,0.831)%
  --(5.962,0.831)--(5.966,0.831)--(5.970,0.831)--(5.974,0.831)--(5.978,0.831)--(5.982,0.831)%
  --(5.986,0.831)--(5.990,0.831)--(5.994,0.831)--(5.998,0.831)--(6.002,0.831)--(6.006,0.831)%
  --(6.010,0.831)--(6.014,0.831)--(6.018,0.831)--(6.022,0.831)--(6.026,0.831)--(6.030,0.831)%
  --(6.034,0.831)--(6.038,0.831)--(6.042,0.831)--(6.045,0.831)--(6.049,0.831)--(6.053,0.831)%
  --(6.057,0.831)--(6.061,0.831)--(6.065,0.831)--(6.069,0.831)--(6.073,0.831)--(6.077,0.831)%
  --(6.081,0.831)--(6.085,0.831)--(6.089,0.831)--(6.093,0.831)--(6.097,0.831)--(6.101,0.831)%
  --(6.105,0.831)--(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.121,0.831)--(6.125,0.831)%
  --(6.129,0.831)--(6.133,0.831)--(6.137,0.831)--(6.141,0.831)--(6.145,0.831)--(6.149,0.831)%
  --(6.153,0.831)--(6.157,0.831)--(6.161,0.831)--(6.165,0.831)--(6.169,0.831)--(6.173,0.831)%
  --(6.177,0.831)--(6.181,0.831)--(6.185,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)%
  --(6.225,0.831)--(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)%
  --(6.249,0.831)--(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.269,0.831)%
  --(6.273,0.831)--(6.277,0.831)--(6.281,0.831)--(6.285,0.831)--(6.289,0.831)--(6.293,0.831)%
  --(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.313,0.831)--(6.317,0.831)%
  --(6.321,0.831)--(6.325,0.831)--(6.329,0.831)--(6.333,0.831)--(6.337,0.831)--(6.341,0.831)%
  --(6.345,0.831)--(6.349,0.831)--(6.353,0.831)--(6.357,0.831)--(6.361,0.831)--(6.365,0.831)%
  --(6.369,0.831)--(6.373,0.831)--(6.377,0.831)--(6.381,0.831)--(6.385,0.831)--(6.389,0.831)%
  --(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.405,0.831)--(6.409,0.831)--(6.413,0.831)%
  --(6.417,0.831)--(6.421,0.831)--(6.425,0.831)--(6.429,0.831)--(6.433,0.831)--(6.437,0.831)%
  --(6.441,0.831)--(6.445,0.831)--(6.449,0.831)--(6.453,0.831)--(6.457,0.831)--(6.461,0.831)%
  --(6.465,0.831)--(6.469,0.831)--(6.473,0.831)--(6.477,0.831)--(6.481,0.831)--(6.485,0.831)%
  --(6.489,0.831)--(6.493,0.831)--(6.497,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)%
  --(6.585,0.831)--(6.589,0.831)--(6.593,0.831)--(6.597,0.831)--(6.601,0.831)--(6.605,0.831)%
  --(6.609,0.831)--(6.613,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.656,0.831)--(6.660,0.831)--(6.664,0.831)--(6.668,0.831)--(6.672,0.831)--(6.676,0.831)%
  --(6.680,0.831)--(6.684,0.831)--(6.688,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)%
  --(6.704,0.831)--(6.708,0.831)--(6.712,0.831)--(6.716,0.831)--(6.720,0.831)--(6.724,0.831)%
  --(6.728,0.831)--(6.732,0.831)--(6.736,0.831)--(6.740,0.831)--(6.744,0.831)--(6.748,0.831)%
  --(6.752,0.831)--(6.756,0.831)--(6.760,0.831)--(6.764,0.831)--(6.768,0.831)--(6.772,0.831)%
  --(6.776,0.831)--(6.780,0.831)--(6.784,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.812,0.831)--(6.816,0.831)--(6.820,0.831)%
  --(6.824,0.831)--(6.828,0.831)--(6.832,0.831)--(6.836,0.831)--(6.840,0.831)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.974,3.434) {$0.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.158,3.434)--(8.074,3.434);
\draw[gp path] (1.198,4.457)--(1.202,4.434)--(1.206,4.434)--(1.210,4.433)--(1.214,4.433)%
  --(1.218,4.433)--(1.222,4.432)--(1.226,4.432)--(1.230,4.432)--(1.234,4.431)--(1.238,4.431)%
  --(1.242,4.430)--(1.246,4.430)--(1.250,4.430)--(1.254,4.429)--(1.258,4.429)--(1.262,4.429)%
  --(1.266,4.428)--(1.270,4.428)--(1.274,4.428)--(1.278,4.428)--(1.282,4.427)--(1.286,4.427)%
  --(1.290,4.427)--(1.294,4.426)--(1.298,4.426)--(1.302,4.426)--(1.306,4.426)--(1.310,4.425)%
  --(1.314,4.425)--(1.318,4.425)--(1.322,4.425)--(1.326,4.425)--(1.330,4.424)--(1.334,4.424)%
  --(1.338,4.424)--(1.342,4.424)--(1.346,4.423)--(1.350,4.423)--(1.354,4.422)--(1.358,4.422)%
  --(1.362,4.421)--(1.366,4.420)--(1.370,4.419)--(1.374,4.417)--(1.378,4.416)--(1.382,4.413)%
  --(1.386,4.411)--(1.390,4.408)--(1.394,4.405)--(1.398,4.401)--(1.402,4.396)--(1.406,4.392)%
  --(1.410,4.386)--(1.414,4.380)--(1.418,4.374)--(1.422,4.367)--(1.426,4.360)--(1.430,4.352)%
  --(1.434,4.344)--(1.438,4.335)--(1.442,4.326)--(1.446,4.317)--(1.450,4.307)--(1.454,4.297)%
  --(1.458,4.287)--(1.462,4.277)--(1.466,4.267)--(1.470,4.256)--(1.474,4.245)--(1.478,4.234)%
  --(1.481,4.223)--(1.485,4.212)--(1.489,4.201)--(1.493,4.190)--(1.497,4.179)--(1.501,4.168)%
  --(1.505,4.157)--(1.509,4.146)--(1.513,4.135)--(1.517,4.124)--(1.521,4.113)--(1.525,4.102)%
  --(1.529,4.091)--(1.533,4.080)--(1.537,4.069)--(1.541,4.058)--(1.545,4.048)--(1.549,4.037)%
  --(1.553,4.027)--(1.557,4.016)--(1.561,4.006)--(1.565,3.995)--(1.569,3.985)--(1.573,3.975)%
  --(1.577,3.965)--(1.581,3.955)--(1.585,3.945)--(1.589,3.935)--(1.593,3.926)--(1.597,3.916)%
  --(1.601,3.906)--(1.605,3.897)--(1.609,3.888)--(1.613,3.878)--(1.617,3.869)--(1.621,3.860)%
  --(1.625,3.851)--(1.629,3.842)--(1.633,3.833)--(1.637,3.824)--(1.641,3.815)--(1.645,3.807)%
  --(1.649,3.798)--(1.653,3.790)--(1.657,3.781)--(1.661,3.773)--(1.665,3.764)--(1.669,3.756)%
  --(1.673,3.748)--(1.677,3.740)--(1.681,3.732)--(1.685,3.724)--(1.689,3.716)--(1.693,3.708)%
  --(1.697,3.700)--(1.701,3.693)--(1.705,3.685)--(1.709,3.677)--(1.713,3.670)--(1.717,3.662)%
  --(1.721,3.655)--(1.725,3.648)--(1.729,3.640)--(1.733,3.633)--(1.737,3.626)--(1.741,3.619)%
  --(1.745,3.612)--(1.749,3.605)--(1.753,3.598)--(1.757,3.591)--(1.761,3.584)--(1.765,3.577)%
  --(1.769,3.571)--(1.773,3.564)--(1.777,3.557)--(1.781,3.551)--(1.785,3.544)--(1.789,3.538)%
  --(1.793,3.531)--(1.797,3.525)--(1.801,3.519)--(1.805,3.512)--(1.809,3.506)--(1.813,3.500)%
  --(1.817,3.494)--(1.821,3.488)--(1.825,3.481)--(1.829,3.475)--(1.833,3.469)--(1.837,3.463)%
  --(1.841,3.458)--(1.845,3.452)--(1.849,3.446)--(1.853,3.440)--(1.857,3.434)--(1.861,3.429)%
  --(1.865,3.423)--(1.869,3.417)--(1.873,3.412)--(1.877,3.406)--(1.881,3.401)--(1.885,3.395)%
  --(1.889,3.390)--(1.893,3.384)--(1.897,3.379)--(1.901,3.373)--(1.905,3.368)--(1.909,3.363)%
  --(1.913,3.358)--(1.917,3.352)--(1.921,3.347)--(1.925,3.342)--(1.929,3.337)--(1.933,3.332)%
  --(1.937,3.327)--(1.941,3.322)--(1.945,3.317)--(1.949,3.312)--(1.953,3.307)--(1.957,3.302)%
  --(1.961,3.297)--(1.965,3.292)--(1.969,3.287)--(1.973,3.283)--(1.977,3.278)--(1.981,3.273)%
  --(1.985,3.268)--(1.989,3.264)--(1.993,3.259)--(1.997,3.254)--(2.001,3.250)--(2.005,3.245)%
  --(2.009,3.241)--(2.013,3.236)--(2.017,3.231)--(2.021,3.227)--(2.025,3.223)--(2.029,3.218)%
  --(2.033,3.214)--(2.037,3.209)--(2.041,3.205)--(2.045,3.201)--(2.049,3.196)--(2.052,3.192)%
  --(2.056,3.188)--(2.060,3.183)--(2.064,3.179)--(2.068,3.175)--(2.072,3.171)--(2.076,3.167)%
  --(2.080,3.162)--(2.084,3.158)--(2.088,3.154)--(2.092,3.150)--(2.096,3.146)--(2.100,3.142)%
  --(2.104,3.138)--(2.108,3.134)--(2.112,3.130)--(2.116,3.126)--(2.120,3.122)--(2.124,3.118)%
  --(2.128,3.114)--(2.132,3.110)--(2.136,3.107)--(2.140,3.103)--(2.144,3.099)--(2.148,3.095)%
  --(2.152,3.091)--(2.156,3.087)--(2.160,3.084)--(2.164,3.080)--(2.168,3.076)--(2.172,3.072)%
  --(2.176,3.069)--(2.180,3.065)--(2.184,3.061)--(2.188,3.058)--(2.192,3.054)--(2.196,3.051)%
  --(2.200,3.047)--(2.204,3.043)--(2.208,3.040)--(2.212,3.036)--(2.216,3.033)--(2.220,3.029)%
  --(2.224,3.026)--(2.228,3.022)--(2.232,3.019)--(2.236,3.015)--(2.240,3.012)--(2.244,3.008)%
  --(2.248,3.005)--(2.252,3.002)--(2.256,2.998)--(2.260,2.995)--(2.264,2.992)--(2.268,2.988)%
  --(2.272,2.985)--(2.276,2.982)--(2.280,2.978)--(2.284,2.975)--(2.288,2.972)--(2.292,2.968)%
  --(2.296,2.965)--(2.300,2.962)--(2.304,2.959)--(2.308,2.956)--(2.312,2.952)--(2.316,2.949)%
  --(2.320,2.946)--(2.324,2.943)--(2.328,2.940)--(2.332,2.937)--(2.336,2.933)--(2.340,2.930)%
  --(2.344,2.927)--(2.348,2.924)--(2.352,2.921)--(2.356,2.918)--(2.360,2.915)--(2.364,2.912)%
  --(2.368,2.909)--(2.372,2.906)--(2.376,2.903)--(2.380,2.900)--(2.384,2.897)--(2.388,2.894)%
  --(2.392,2.891)--(2.396,2.888)--(2.400,2.885)--(2.404,2.882)--(2.408,2.879)--(2.412,2.876)%
  --(2.416,2.873)--(2.420,2.871)--(2.424,2.868)--(2.428,2.865)--(2.432,2.862)--(2.436,2.859)%
  --(2.440,2.856)--(2.444,2.854)--(2.448,2.851)--(2.452,2.848)--(2.456,2.845)--(2.460,2.842)%
  --(2.464,2.840)--(2.468,2.837)--(2.472,2.834)--(2.476,2.831)--(2.480,2.829)--(2.484,2.826)%
  --(2.488,2.823)--(2.492,2.820)--(2.496,2.818)--(2.500,2.815)--(2.504,2.812)--(2.508,2.810)%
  --(2.512,2.807)--(2.516,2.804)--(2.520,2.802)--(2.524,2.799)--(2.528,2.797)--(2.532,2.794)%
  --(2.536,2.791)--(2.540,2.789)--(2.544,2.786)--(2.548,2.784)--(2.552,2.781)--(2.556,2.778)%
  --(2.560,2.776)--(2.564,2.773)--(2.568,2.771)--(2.572,2.768)--(2.576,2.766)--(2.580,2.763)%
  --(2.584,2.761)--(2.588,2.758)--(2.592,2.756)--(2.596,2.753)--(2.600,2.751)--(2.604,2.748)%
  --(2.608,2.746)--(2.612,2.743)--(2.616,2.741)--(2.620,2.738)--(2.623,2.736)--(2.627,2.734)%
  --(2.631,2.731)--(2.635,2.729)--(2.639,2.726)--(2.643,2.724)--(2.647,2.722)--(2.651,2.719)%
  --(2.655,2.717)--(2.659,2.714)--(2.663,2.712)--(2.667,2.710)--(2.671,2.707)--(2.675,2.705)%
  --(2.679,2.703)--(2.683,2.700)--(2.687,2.698)--(2.691,2.696)--(2.695,2.693)--(2.699,2.691)%
  --(2.703,2.689)--(2.707,2.687)--(2.711,2.684)--(2.715,2.682)--(2.719,2.680)--(2.723,2.677)%
  --(2.727,2.675)--(2.731,2.673)--(2.735,2.671)--(2.739,2.669)--(2.743,2.666)--(2.747,2.664)%
  --(2.751,2.662)--(2.755,2.660)--(2.759,2.657)--(2.763,2.655)--(2.767,2.653)--(2.771,2.651)%
  --(2.775,2.649)--(2.779,2.646)--(2.783,2.644)--(2.787,2.642)--(2.791,2.640)--(2.795,2.638)%
  --(2.799,2.636)--(2.803,2.634)--(2.807,2.631)--(2.811,2.629)--(2.815,2.627)--(2.819,2.625)%
  --(2.823,2.623)--(2.827,2.621)--(2.831,2.619)--(2.835,2.617)--(2.839,2.615)--(2.843,2.612)%
  --(2.847,2.610)--(2.851,2.608)--(2.855,2.606)--(2.859,2.604)--(2.863,2.602)--(2.867,2.600)%
  --(2.871,2.598)--(2.875,2.596)--(2.879,2.594)--(2.883,2.592)--(2.887,2.590)--(2.891,2.588)%
  --(2.895,2.586)--(2.899,2.584)--(2.903,2.582)--(2.907,2.580)--(2.911,2.578)--(2.915,2.576)%
  --(2.919,2.574)--(2.923,2.572)--(2.927,2.570)--(2.931,2.568)--(2.935,2.566)--(2.939,2.564)%
  --(2.943,2.562)--(2.947,2.560)--(2.951,2.558)--(2.955,2.556)--(2.959,2.554)--(2.963,2.552)%
  --(2.967,2.550)--(2.971,2.548)--(2.975,2.547)--(2.979,2.545)--(2.983,2.543)--(2.987,2.541)%
  --(2.991,2.539)--(2.995,2.537)--(2.999,2.535)--(3.003,2.533)--(3.007,2.531)--(3.011,2.529)%
  --(3.015,2.528)--(3.019,2.526)--(3.023,2.524)--(3.027,2.522)--(3.031,2.520)--(3.035,2.518)%
  --(3.039,2.516)--(3.043,2.515)--(3.047,2.513)--(3.051,2.511)--(3.055,2.509)--(3.059,2.507)%
  --(3.063,2.505)--(3.067,2.504)--(3.071,2.502)--(3.075,2.500)--(3.079,2.498)--(3.083,2.496)%
  --(3.087,2.494)--(3.091,2.493)--(3.095,2.491)--(3.099,2.489)--(3.103,2.487)--(3.107,2.486)%
  --(3.111,2.484)--(3.115,2.482)--(3.119,2.480)--(3.123,2.478)--(3.127,2.477)--(3.131,2.475)%
  --(3.135,2.473)--(3.139,2.471)--(3.143,2.470)--(3.147,2.468)--(3.151,2.466)--(3.155,2.464)%
  --(3.159,2.463)--(3.163,2.461)--(3.167,2.459)--(3.171,2.457)--(3.175,2.456)--(3.179,2.454)%
  --(3.183,2.452)--(3.187,2.451)--(3.191,2.449)--(3.194,2.447)--(3.198,2.445)--(3.202,2.444)%
  --(3.206,2.442)--(3.210,2.440)--(3.214,2.439)--(3.218,2.437)--(3.222,2.435)--(3.226,2.434)%
  --(3.230,2.432)--(3.234,2.430)--(3.238,2.429)--(3.242,2.427)--(3.246,2.425)--(3.250,2.424)%
  --(3.254,2.422)--(3.258,2.420)--(3.262,2.419)--(3.266,2.417)--(3.270,2.415)--(3.274,2.414)%
  --(3.278,2.412)--(3.282,2.410)--(3.286,2.409)--(3.290,2.407)--(3.294,2.406)--(3.298,2.404)%
  --(3.302,2.402)--(3.306,2.401)--(3.310,2.399)--(3.314,2.398)--(3.318,2.396)--(3.322,2.394)%
  --(3.326,2.393)--(3.330,2.391)--(3.334,2.390)--(3.338,2.388)--(3.342,2.386)--(3.346,2.385)%
  --(3.350,2.383)--(3.354,2.382)--(3.358,2.380)--(3.362,2.378)--(3.366,2.377)--(3.370,2.375)%
  --(3.374,2.374)--(3.378,2.372)--(3.382,2.371)--(3.386,2.369)--(3.390,2.367)--(3.394,2.366)%
  --(3.398,2.364)--(3.402,2.363)--(3.406,2.361)--(3.410,2.360)--(3.414,2.358)--(3.418,2.357)%
  --(3.422,2.355)--(3.426,2.354)--(3.430,2.352)--(3.434,2.351)--(3.438,2.349)--(3.442,2.347)%
  --(3.446,2.346)--(3.450,2.344)--(3.454,2.343)--(3.458,2.341)--(3.462,2.340)--(3.466,2.338)%
  --(3.470,2.337)--(3.474,2.335)--(3.478,2.334)--(3.482,2.332)--(3.486,2.331)--(3.490,2.329)%
  --(3.494,2.328)--(3.498,2.326)--(3.502,2.325)--(3.506,2.323)--(3.510,2.322)--(3.514,2.321)%
  --(3.518,2.319)--(3.522,2.318)--(3.526,2.316)--(3.530,2.315)--(3.534,2.313)--(3.538,2.312)%
  --(3.542,2.310)--(3.546,2.309)--(3.550,2.307)--(3.554,2.306)--(3.558,2.304)--(3.562,2.303)%
  --(3.566,2.302)--(3.570,2.300)--(3.574,2.299)--(3.578,2.297)--(3.582,2.296)--(3.586,2.294)%
  --(3.590,2.293)--(3.594,2.291)--(3.598,2.290)--(3.602,2.289)--(3.606,2.287)--(3.610,2.286)%
  --(3.614,2.284)--(3.618,2.283)--(3.622,2.281)--(3.626,2.280)--(3.630,2.279)--(3.634,2.277)%
  --(3.638,2.276)--(3.642,2.274)--(3.646,2.273)--(3.650,2.272)--(3.654,2.270)--(3.658,2.269)%
  --(3.662,2.267)--(3.666,2.266)--(3.670,2.265)--(3.674,2.263)--(3.678,2.262)--(3.682,2.260)%
  --(3.686,2.259)--(3.690,2.258)--(3.694,2.256)--(3.698,2.255)--(3.702,2.254)--(3.706,2.252)%
  --(3.710,2.251)--(3.714,2.249)--(3.718,2.248)--(3.722,2.247)--(3.726,2.245)--(3.730,2.244)%
  --(3.734,2.243)--(3.738,2.241)--(3.742,2.240)--(3.746,2.239)--(3.750,2.237)--(3.754,2.236)%
  --(3.758,2.234)--(3.762,2.233)--(3.765,2.232)--(3.769,2.230)--(3.773,2.229)--(3.777,2.228)%
  --(3.781,2.226)--(3.785,2.225)--(3.789,2.224)--(3.793,2.222)--(3.797,2.221)--(3.801,2.220)%
  --(3.805,2.218)--(3.809,2.217)--(3.813,2.216)--(3.817,2.214)--(3.821,2.213)--(3.825,2.212)%
  --(3.829,2.210)--(3.833,2.209)--(3.837,2.208)--(3.841,2.206)--(3.845,2.205)--(3.849,2.204)%
  --(3.853,2.203)--(3.857,2.201)--(3.861,2.200)--(3.865,2.199)--(3.869,2.197)--(3.873,2.196)%
  --(3.877,2.195)--(3.881,2.193)--(3.885,2.192)--(3.889,2.191)--(3.893,2.190)--(3.897,2.188)%
  --(3.901,2.187)--(3.905,2.186)--(3.909,2.184)--(3.913,2.183)--(3.917,2.182)--(3.921,2.181)%
  --(3.925,2.179)--(3.929,2.178)--(3.933,2.177)--(3.937,2.175)--(3.941,2.174)--(3.945,2.173)%
  --(3.949,2.172)--(3.953,2.170)--(3.957,2.169)--(3.961,2.168)--(3.965,2.166)--(3.969,2.165)%
  --(3.973,2.164)--(3.977,2.163)--(3.981,2.161)--(3.985,2.160)--(3.989,2.159)--(3.993,2.158)%
  --(3.997,2.156)--(4.001,2.155)--(4.005,2.154)--(4.009,2.153)--(4.013,2.151)--(4.017,2.150)%
  --(4.021,2.149)--(4.025,2.148)--(4.029,2.146)--(4.033,2.145)--(4.037,2.144)--(4.041,2.143)%
  --(4.045,2.141)--(4.049,2.140)--(4.053,2.139)--(4.057,2.138)--(4.061,2.136)--(4.065,2.135)%
  --(4.069,2.134)--(4.073,2.133)--(4.077,2.131)--(4.081,2.130)--(4.085,2.129)--(4.089,2.128)%
  --(4.093,2.126)--(4.097,2.125)--(4.101,2.124)--(4.105,2.123)--(4.109,2.122)--(4.113,2.120)%
  --(4.117,2.119)--(4.121,2.118)--(4.125,2.117)--(4.129,2.115)--(4.133,2.114)--(4.137,2.113)%
  --(4.141,2.112)--(4.145,2.111)--(4.149,2.109)--(4.153,2.108)--(4.157,2.107)--(4.161,2.106)%
  --(4.165,2.104)--(4.169,2.103)--(4.173,2.102)--(4.177,2.101)--(4.181,2.100)--(4.185,2.098)%
  --(4.189,2.097)--(4.193,2.096)--(4.197,2.095)--(4.201,2.094)--(4.205,2.092)--(4.209,2.091)%
  --(4.213,2.090)--(4.217,2.089)--(4.221,2.087)--(4.225,2.086)--(4.229,2.085)--(4.233,2.084)%
  --(4.237,2.083)--(4.241,2.081)--(4.245,2.080)--(4.249,2.079)--(4.253,2.078)--(4.257,2.077)%
  --(4.261,2.076)--(4.265,2.074)--(4.269,2.073)--(4.273,2.072)--(4.277,2.071)--(4.281,2.070)%
  --(4.285,2.068)--(4.289,2.067)--(4.293,2.066)--(4.297,2.065)--(4.301,2.064)--(4.305,2.062)%
  --(4.309,2.061)--(4.313,2.060)--(4.317,2.059)--(4.321,2.058)--(4.325,2.057)--(4.329,2.055)%
  --(4.333,2.054)--(4.336,2.053)--(4.340,2.052)--(4.344,2.051)--(4.348,2.050)--(4.352,2.048)%
  --(4.356,2.047)--(4.360,2.046)--(4.364,2.045)--(4.368,2.044)--(4.372,2.043)--(4.376,2.041)%
  --(4.380,2.040)--(4.384,2.039)--(4.388,2.038)--(4.392,2.037)--(4.396,2.036)--(4.400,2.034)%
  --(4.404,2.033)--(4.408,2.032)--(4.412,2.031)--(4.416,2.030)--(4.420,2.029)--(4.424,2.028)%
  --(4.428,2.026)--(4.432,2.025)--(4.436,2.024)--(4.440,2.023)--(4.444,2.022)--(4.448,2.021)%
  --(4.452,2.020)--(4.456,2.018)--(4.460,2.017)--(4.464,2.016)--(4.468,2.015)--(4.472,2.014)%
  --(4.476,2.013)--(4.480,2.012)--(4.484,2.010)--(4.488,2.009)--(4.492,2.008)--(4.496,2.007)%
  --(4.500,2.006)--(4.504,2.005)--(4.508,2.004)--(4.512,2.003)--(4.516,2.001)--(4.520,2.000)%
  --(4.524,1.999)--(4.528,1.998)--(4.532,1.997)--(4.536,1.996)--(4.540,1.995)--(4.544,1.994)%
  --(4.548,1.992)--(4.552,1.991)--(4.556,1.990)--(4.560,1.989)--(4.564,1.988)--(4.568,1.987)%
  --(4.572,1.986)--(4.576,1.985)--(4.580,1.984)--(4.584,1.982)--(4.588,1.981)--(4.592,1.980)%
  --(4.596,1.979)--(4.600,1.978)--(4.604,1.977)--(4.608,1.976)--(4.612,1.975)--(4.616,1.973)%
  --(4.620,1.972)--(4.624,1.971)--(4.628,1.970)--(4.632,1.969)--(4.636,1.968)--(4.640,1.967)%
  --(4.644,1.966)--(4.648,1.964)--(4.652,1.963)--(4.656,1.962)--(4.660,1.961)--(4.664,1.960)%
  --(4.668,1.959)--(4.672,1.958)--(4.676,1.956)--(4.680,1.955)--(4.684,1.954)--(4.688,1.953)%
  --(4.692,1.952)--(4.696,1.951)--(4.700,1.950)--(4.704,1.948)--(4.708,1.947)--(4.712,1.946)%
  --(4.716,1.945)--(4.720,1.944)--(4.724,1.943)--(4.728,1.941)--(4.732,1.940)--(4.736,1.939)%
  --(4.740,1.938)--(4.744,1.937)--(4.748,1.936)--(4.752,1.934)--(4.756,1.933)--(4.760,1.932)%
  --(4.764,1.931)--(4.768,1.930)--(4.772,1.929)--(4.776,1.927)--(4.780,1.926)--(4.784,1.925)%
  --(4.788,1.924)--(4.792,1.923)--(4.796,1.921)--(4.800,1.920)--(4.804,1.919)--(4.808,1.918)%
  --(4.812,1.916)--(4.816,1.915)--(4.820,1.914)--(4.824,1.913)--(4.828,1.912)--(4.832,1.910)%
  --(4.836,1.909)--(4.840,1.908)--(4.844,1.906)--(4.848,1.905)--(4.852,1.904)--(4.856,1.903)%
  --(4.860,1.901)--(4.864,1.900)--(4.868,1.899)--(4.872,1.898)--(4.876,1.896)--(4.880,1.895)%
  --(4.884,1.894)--(4.888,1.892)--(4.892,1.891)--(4.896,1.890)--(4.900,1.888)--(4.904,1.887)%
  --(4.907,1.886)--(4.911,1.884)--(4.915,1.883)--(4.919,1.882)--(4.923,1.880)--(4.927,1.879)%
  --(4.931,1.877)--(4.935,1.876)--(4.939,1.875)--(4.943,1.873)--(4.947,1.872)--(4.951,1.870)%
  --(4.955,1.869)--(4.959,1.868)--(4.963,1.866)--(4.967,1.865)--(4.971,1.863)--(4.975,1.862)%
  --(4.979,1.860)--(4.983,1.859)--(4.987,1.857)--(4.991,1.856)--(4.995,1.854)--(4.999,1.853)%
  --(5.003,1.851)--(5.007,1.850)--(5.011,1.848)--(5.015,1.846)--(5.019,1.845)--(5.023,1.843)%
  --(5.027,1.841)--(5.031,1.840)--(5.035,1.838)--(5.039,1.836)--(5.043,1.835)--(5.047,1.833)%
  --(5.051,1.831)--(5.055,1.829)--(5.059,1.828)--(5.063,1.826)--(5.067,1.824)--(5.071,1.822)%
  --(5.075,1.820)--(5.079,1.818)--(5.083,1.816)--(5.087,1.814)--(5.091,1.812)--(5.095,1.810)%
  --(5.099,1.808)--(5.103,1.806)--(5.107,1.804)--(5.111,1.802)--(5.115,1.800)--(5.119,1.797)%
  --(5.123,1.795)--(5.127,1.792)--(5.131,1.790)--(5.135,1.787)--(5.139,1.785)--(5.143,1.782)%
  --(5.147,1.779)--(5.151,1.777)--(5.155,1.774)--(5.159,1.771)--(5.163,1.768)--(5.167,1.764)%
  --(5.171,1.761)--(5.175,1.758)--(5.179,1.754)--(5.183,1.750)--(5.187,1.746)--(5.191,1.742)%
  --(5.195,1.738)--(5.199,1.733)--(5.203,1.728)--(5.207,1.723)--(5.211,1.717)--(5.215,1.711)%
  --(5.219,1.705)--(5.223,1.698)--(5.227,1.690)--(5.231,1.682)--(5.235,1.673)--(5.239,1.663)%
  --(5.243,1.651)--(5.247,1.639)--(5.251,1.624)--(5.255,1.608)--(5.259,1.588)--(5.263,1.565)%
  --(5.267,1.538)--(5.271,1.504)--(5.275,1.462)--(5.279,1.407)--(5.283,1.336)--(5.287,1.239)%
  --(5.291,1.108)--(5.295,0.938)--(5.299,0.841)--(5.303,0.831)--(5.307,0.831)--(5.311,0.831)%
  --(5.315,0.831)--(5.319,0.831)--(5.323,0.831)--(5.327,0.831)--(5.331,0.831)--(5.335,0.831)%
  --(5.339,0.831)--(5.343,0.831)--(5.347,0.831)--(5.351,0.831)--(5.355,0.831)--(5.359,0.831)%
  --(5.363,0.831)--(5.367,0.831)--(5.371,0.831)--(5.375,0.831)--(5.379,0.831)--(5.383,0.831)%
  --(5.387,0.831)--(5.391,0.831)--(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.407,0.831)%
  --(5.411,0.831)--(5.415,0.831)--(5.419,0.831)--(5.423,0.831)--(5.427,0.831)--(5.431,0.831)%
  --(5.435,0.831)--(5.439,0.831)--(5.443,0.831)--(5.447,0.831)--(5.451,0.831)--(5.455,0.831)%
  --(5.459,0.831)--(5.463,0.831)--(5.467,0.831)--(5.471,0.831)--(5.474,0.831)--(5.478,0.831)%
  --(5.482,0.831)--(5.486,0.831)--(5.490,0.831)--(5.494,0.831)--(5.498,0.831)--(5.502,0.831)%
  --(5.506,0.831)--(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.526,0.831)%
  --(5.530,0.831)--(5.534,0.831)--(5.538,0.831)--(5.542,0.831)--(5.546,0.831)--(5.550,0.831)%
  --(5.554,0.831)--(5.558,0.831)--(5.562,0.831)--(5.566,0.831)--(5.570,0.831)--(5.574,0.831)%
  --(5.578,0.831)--(5.582,0.831)--(5.586,0.831)--(5.590,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.618,0.831)--(5.622,0.831)%
  --(5.626,0.831)--(5.630,0.831)--(5.634,0.831)--(5.638,0.831)--(5.642,0.831)--(5.646,0.831)%
  --(5.650,0.831)--(5.654,0.831)--(5.658,0.831)--(5.662,0.831)--(5.666,0.831)--(5.670,0.831)%
  --(5.674,0.831)--(5.678,0.831)--(5.682,0.831)--(5.686,0.831)--(5.690,0.831)--(5.694,0.831)%
  --(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.714,0.831)--(5.718,0.831)%
  --(5.722,0.831)--(5.726,0.831)--(5.730,0.831)--(5.734,0.831)--(5.738,0.831)--(5.742,0.831)%
  --(5.746,0.831)--(5.750,0.831)--(5.754,0.831)--(5.758,0.831)--(5.762,0.831)--(5.766,0.831)%
  --(5.770,0.831)--(5.774,0.831)--(5.778,0.831)--(5.782,0.831)--(5.786,0.831)--(5.790,0.831)%
  --(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)%
  --(5.818,0.831)--(5.822,0.831)--(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)%
  --(5.842,0.831)--(5.846,0.831)--(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)%
  --(5.866,0.831)--(5.870,0.831)--(5.874,0.831)--(5.878,0.831)--(5.882,0.831)--(5.886,0.831)%
  --(5.890,0.831)--(5.894,0.831)--(5.898,0.831)--(5.902,0.831)--(5.906,0.831)--(5.910,0.831)%
  --(5.914,0.831)--(5.918,0.831)--(5.922,0.831)--(5.926,0.831)--(5.930,0.831)--(5.934,0.831)%
  --(5.938,0.831)--(5.942,0.831)--(5.946,0.831)--(5.950,0.831)--(5.954,0.831)--(5.958,0.831)%
  --(5.962,0.831)--(5.966,0.831)--(5.970,0.831)--(5.974,0.831)--(5.978,0.831)--(5.982,0.831)%
  --(5.986,0.831)--(5.990,0.831)--(5.994,0.831)--(5.998,0.831)--(6.002,0.831)--(6.006,0.831)%
  --(6.010,0.831)--(6.014,0.831)--(6.018,0.831)--(6.022,0.831)--(6.026,0.831)--(6.030,0.831)%
  --(6.034,0.831)--(6.038,0.831)--(6.042,0.831)--(6.045,0.831)--(6.049,0.831)--(6.053,0.831)%
  --(6.057,0.831)--(6.061,0.831)--(6.065,0.831)--(6.069,0.831)--(6.073,0.831)--(6.077,0.831)%
  --(6.081,0.831)--(6.085,0.831)--(6.089,0.831)--(6.093,0.831)--(6.097,0.831)--(6.101,0.831)%
  --(6.105,0.831)--(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.121,0.831)--(6.125,0.831)%
  --(6.129,0.831)--(6.133,0.831)--(6.137,0.831)--(6.141,0.831)--(6.145,0.831)--(6.149,0.831)%
  --(6.153,0.831)--(6.157,0.831)--(6.161,0.831)--(6.165,0.831)--(6.169,0.831)--(6.173,0.831)%
  --(6.177,0.831)--(6.181,0.831)--(6.185,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)%
  --(6.225,0.831)--(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)%
  --(6.249,0.831)--(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.269,0.831)%
  --(6.273,0.831)--(6.277,0.831)--(6.281,0.831)--(6.285,0.831)--(6.289,0.831)--(6.293,0.831)%
  --(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.313,0.831)--(6.317,0.831)%
  --(6.321,0.831)--(6.325,0.831)--(6.329,0.831)--(6.333,0.831)--(6.337,0.831)--(6.341,0.831)%
  --(6.345,0.831)--(6.349,0.831)--(6.353,0.831)--(6.357,0.831)--(6.361,0.831)--(6.365,0.831)%
  --(6.369,0.831)--(6.373,0.831)--(6.377,0.831)--(6.381,0.831)--(6.385,0.831)--(6.389,0.831)%
  --(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.405,0.831)--(6.409,0.831)--(6.413,0.831)%
  --(6.417,0.831)--(6.421,0.831)--(6.425,0.831)--(6.429,0.831)--(6.433,0.831)--(6.437,0.831)%
  --(6.441,0.831)--(6.445,0.831)--(6.449,0.831)--(6.453,0.831)--(6.457,0.831)--(6.461,0.831)%
  --(6.465,0.831)--(6.469,0.831)--(6.473,0.831)--(6.477,0.831)--(6.481,0.831)--(6.485,0.831)%
  --(6.489,0.831)--(6.493,0.831)--(6.497,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)%
  --(6.585,0.831)--(6.589,0.831)--(6.593,0.831)--(6.597,0.831)--(6.601,0.831)--(6.605,0.831)%
  --(6.609,0.831)--(6.613,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.656,0.831)--(6.660,0.831)--(6.664,0.831)--(6.668,0.831)--(6.672,0.831)--(6.676,0.831)%
  --(6.680,0.831)--(6.684,0.831)--(6.688,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)%
  --(6.704,0.831)--(6.708,0.831)--(6.712,0.831)--(6.716,0.831)--(6.720,0.831)--(6.724,0.831)%
  --(6.728,0.831)--(6.732,0.831)--(6.736,0.831)--(6.740,0.831)--(6.744,0.831)--(6.748,0.831)%
  --(6.752,0.831)--(6.756,0.831)--(6.760,0.831)--(6.764,0.831)--(6.768,0.831)--(6.772,0.831)%
  --(6.776,0.831)--(6.780,0.831)--(6.784,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.812,0.831)--(6.816,0.831)--(6.820,0.831)%
  --(6.824,0.831)--(6.828,0.831)--(6.832,0.831)--(6.836,0.831)--(6.840,0.831)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.974,3.126) {$0.4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.158,3.126)--(8.074,3.126);
\draw[gp path] (1.198,4.468)--(1.202,4.434)--(1.206,4.434)--(1.210,4.433)--(1.214,4.433)%
  --(1.218,4.432)--(1.222,4.432)--(1.226,4.432)--(1.230,4.431)--(1.234,4.431)--(1.238,4.430)%
  --(1.242,4.430)--(1.246,4.430)--(1.250,4.429)--(1.254,4.429)--(1.258,4.428)--(1.262,4.428)%
  --(1.266,4.427)--(1.270,4.427)--(1.274,4.427)--(1.278,4.426)--(1.282,4.426)--(1.286,4.426)%
  --(1.290,4.425)--(1.294,4.425)--(1.298,4.424)--(1.302,4.424)--(1.306,4.424)--(1.310,4.423)%
  --(1.314,4.423)--(1.318,4.423)--(1.322,4.422)--(1.326,4.422)--(1.330,4.422)--(1.334,4.421)%
  --(1.338,4.421)--(1.342,4.421)--(1.346,4.420)--(1.350,4.420)--(1.354,4.420)--(1.358,4.419)%
  --(1.362,4.419)--(1.366,4.419)--(1.370,4.419)--(1.374,4.418)--(1.378,4.418)--(1.382,4.418)%
  --(1.386,4.418)--(1.390,4.417)--(1.394,4.417)--(1.398,4.417)--(1.402,4.417)--(1.406,4.416)%
  --(1.410,4.416)--(1.414,4.416)--(1.418,4.416)--(1.422,4.415)--(1.426,4.415)--(1.430,4.414)%
  --(1.434,4.414)--(1.438,4.413)--(1.442,4.412)--(1.446,4.412)--(1.450,4.411)--(1.454,4.409)%
  --(1.458,4.408)--(1.462,4.406)--(1.466,4.404)--(1.470,4.402)--(1.474,4.400)--(1.478,4.397)%
  --(1.481,4.394)--(1.485,4.391)--(1.489,4.387)--(1.493,4.383)--(1.497,4.379)--(1.501,4.374)%
  --(1.505,4.370)--(1.509,4.364)--(1.513,4.359)--(1.517,4.353)--(1.521,4.347)--(1.525,4.341)%
  --(1.529,4.334)--(1.533,4.328)--(1.537,4.321)--(1.541,4.313)--(1.545,4.306)--(1.549,4.299)%
  --(1.553,4.291)--(1.557,4.283)--(1.561,4.276)--(1.565,4.268)--(1.569,4.260)--(1.573,4.251)%
  --(1.577,4.243)--(1.581,4.235)--(1.585,4.227)--(1.589,4.218)--(1.593,4.210)--(1.597,4.202)%
  --(1.601,4.193)--(1.605,4.185)--(1.609,4.177)--(1.613,4.168)--(1.617,4.160)--(1.621,4.151)%
  --(1.625,4.143)--(1.629,4.135)--(1.633,4.126)--(1.637,4.118)--(1.641,4.110)--(1.645,4.102)%
  --(1.649,4.093)--(1.653,4.085)--(1.657,4.077)--(1.661,4.069)--(1.665,4.061)--(1.669,4.053)%
  --(1.673,4.045)--(1.677,4.037)--(1.681,4.029)--(1.685,4.022)--(1.689,4.014)--(1.693,4.006)%
  --(1.697,3.998)--(1.701,3.991)--(1.705,3.983)--(1.709,3.976)--(1.713,3.968)--(1.717,3.961)%
  --(1.721,3.954)--(1.725,3.946)--(1.729,3.939)--(1.733,3.932)--(1.737,3.924)--(1.741,3.917)%
  --(1.745,3.910)--(1.749,3.903)--(1.753,3.896)--(1.757,3.889)--(1.761,3.882)--(1.765,3.876)%
  --(1.769,3.869)--(1.773,3.862)--(1.777,3.855)--(1.781,3.849)--(1.785,3.842)--(1.789,3.835)%
  --(1.793,3.829)--(1.797,3.822)--(1.801,3.816)--(1.805,3.810)--(1.809,3.803)--(1.813,3.797)%
  --(1.817,3.791)--(1.821,3.784)--(1.825,3.778)--(1.829,3.772)--(1.833,3.766)--(1.837,3.760)%
  --(1.841,3.754)--(1.845,3.748)--(1.849,3.742)--(1.853,3.736)--(1.857,3.730)--(1.861,3.724)%
  --(1.865,3.718)--(1.869,3.713)--(1.873,3.707)--(1.877,3.701)--(1.881,3.695)--(1.885,3.690)%
  --(1.889,3.684)--(1.893,3.679)--(1.897,3.673)--(1.901,3.668)--(1.905,3.662)--(1.909,3.657)%
  --(1.913,3.651)--(1.917,3.646)--(1.921,3.641)--(1.925,3.635)--(1.929,3.630)--(1.933,3.625)%
  --(1.937,3.620)--(1.941,3.615)--(1.945,3.609)--(1.949,3.604)--(1.953,3.599)--(1.957,3.594)%
  --(1.961,3.589)--(1.965,3.584)--(1.969,3.579)--(1.973,3.574)--(1.977,3.569)--(1.981,3.565)%
  --(1.985,3.560)--(1.989,3.555)--(1.993,3.550)--(1.997,3.545)--(2.001,3.541)--(2.005,3.536)%
  --(2.009,3.531)--(2.013,3.527)--(2.017,3.522)--(2.021,3.517)--(2.025,3.513)--(2.029,3.508)%
  --(2.033,3.504)--(2.037,3.499)--(2.041,3.495)--(2.045,3.490)--(2.049,3.486)--(2.052,3.481)%
  --(2.056,3.477)--(2.060,3.472)--(2.064,3.468)--(2.068,3.464)--(2.072,3.459)--(2.076,3.455)%
  --(2.080,3.451)--(2.084,3.447)--(2.088,3.442)--(2.092,3.438)--(2.096,3.434)--(2.100,3.430)%
  --(2.104,3.426)--(2.108,3.422)--(2.112,3.418)--(2.116,3.413)--(2.120,3.409)--(2.124,3.405)%
  --(2.128,3.401)--(2.132,3.397)--(2.136,3.393)--(2.140,3.389)--(2.144,3.385)--(2.148,3.382)%
  --(2.152,3.378)--(2.156,3.374)--(2.160,3.370)--(2.164,3.366)--(2.168,3.362)--(2.172,3.358)%
  --(2.176,3.355)--(2.180,3.351)--(2.184,3.347)--(2.188,3.343)--(2.192,3.340)--(2.196,3.336)%
  --(2.200,3.332)--(2.204,3.328)--(2.208,3.325)--(2.212,3.321)--(2.216,3.318)--(2.220,3.314)%
  --(2.224,3.310)--(2.228,3.307)--(2.232,3.303)--(2.236,3.300)--(2.240,3.296)--(2.244,3.293)%
  --(2.248,3.289)--(2.252,3.286)--(2.256,3.282)--(2.260,3.279)--(2.264,3.275)--(2.268,3.272)%
  --(2.272,3.268)--(2.276,3.265)--(2.280,3.262)--(2.284,3.258)--(2.288,3.255)--(2.292,3.251)%
  --(2.296,3.248)--(2.300,3.245)--(2.304,3.241)--(2.308,3.238)--(2.312,3.235)--(2.316,3.232)%
  --(2.320,3.228)--(2.324,3.225)--(2.328,3.222)--(2.332,3.219)--(2.336,3.215)--(2.340,3.212)%
  --(2.344,3.209)--(2.348,3.206)--(2.352,3.203)--(2.356,3.200)--(2.360,3.197)--(2.364,3.193)%
  --(2.368,3.190)--(2.372,3.187)--(2.376,3.184)--(2.380,3.181)--(2.384,3.178)--(2.388,3.175)%
  --(2.392,3.172)--(2.396,3.169)--(2.400,3.166)--(2.404,3.163)--(2.408,3.160)--(2.412,3.157)%
  --(2.416,3.154)--(2.420,3.151)--(2.424,3.148)--(2.428,3.145)--(2.432,3.142)--(2.436,3.139)%
  --(2.440,3.136)--(2.444,3.134)--(2.448,3.131)--(2.452,3.128)--(2.456,3.125)--(2.460,3.122)%
  --(2.464,3.119)--(2.468,3.116)--(2.472,3.114)--(2.476,3.111)--(2.480,3.108)--(2.484,3.105)%
  --(2.488,3.102)--(2.492,3.100)--(2.496,3.097)--(2.500,3.094)--(2.504,3.091)--(2.508,3.089)%
  --(2.512,3.086)--(2.516,3.083)--(2.520,3.081)--(2.524,3.078)--(2.528,3.075)--(2.532,3.072)%
  --(2.536,3.070)--(2.540,3.067)--(2.544,3.064)--(2.548,3.062)--(2.552,3.059)--(2.556,3.057)%
  --(2.560,3.054)--(2.564,3.051)--(2.568,3.049)--(2.572,3.046)--(2.576,3.044)--(2.580,3.041)%
  --(2.584,3.038)--(2.588,3.036)--(2.592,3.033)--(2.596,3.031)--(2.600,3.028)--(2.604,3.026)%
  --(2.608,3.023)--(2.612,3.021)--(2.616,3.018)--(2.620,3.016)--(2.623,3.013)--(2.627,3.011)%
  --(2.631,3.008)--(2.635,3.006)--(2.639,3.003)--(2.643,3.001)--(2.647,2.999)--(2.651,2.996)%
  --(2.655,2.994)--(2.659,2.991)--(2.663,2.989)--(2.667,2.986)--(2.671,2.984)--(2.675,2.982)%
  --(2.679,2.979)--(2.683,2.977)--(2.687,2.975)--(2.691,2.972)--(2.695,2.970)--(2.699,2.968)%
  --(2.703,2.965)--(2.707,2.963)--(2.711,2.961)--(2.715,2.958)--(2.719,2.956)--(2.723,2.954)%
  --(2.727,2.951)--(2.731,2.949)--(2.735,2.947)--(2.739,2.944)--(2.743,2.942)--(2.747,2.940)%
  --(2.751,2.938)--(2.755,2.935)--(2.759,2.933)--(2.763,2.931)--(2.767,2.929)--(2.771,2.927)%
  --(2.775,2.924)--(2.779,2.922)--(2.783,2.920)--(2.787,2.918)--(2.791,2.916)--(2.795,2.913)%
  --(2.799,2.911)--(2.803,2.909)--(2.807,2.907)--(2.811,2.905)--(2.815,2.903)--(2.819,2.900)%
  --(2.823,2.898)--(2.827,2.896)--(2.831,2.894)--(2.835,2.892)--(2.839,2.890)--(2.843,2.888)%
  --(2.847,2.885)--(2.851,2.883)--(2.855,2.881)--(2.859,2.879)--(2.863,2.877)--(2.867,2.875)%
  --(2.871,2.873)--(2.875,2.871)--(2.879,2.869)--(2.883,2.867)--(2.887,2.865)--(2.891,2.863)%
  --(2.895,2.861)--(2.899,2.859)--(2.903,2.857)--(2.907,2.855)--(2.911,2.853)--(2.915,2.851)%
  --(2.919,2.849)--(2.923,2.846)--(2.927,2.844)--(2.931,2.843)--(2.935,2.841)--(2.939,2.839)%
  --(2.943,2.837)--(2.947,2.835)--(2.951,2.833)--(2.955,2.831)--(2.959,2.829)--(2.963,2.827)%
  --(2.967,2.825)--(2.971,2.823)--(2.975,2.821)--(2.979,2.819)--(2.983,2.817)--(2.987,2.815)%
  --(2.991,2.813)--(2.995,2.811)--(2.999,2.809)--(3.003,2.807)--(3.007,2.806)--(3.011,2.804)%
  --(3.015,2.802)--(3.019,2.800)--(3.023,2.798)--(3.027,2.796)--(3.031,2.794)--(3.035,2.792)%
  --(3.039,2.791)--(3.043,2.789)--(3.047,2.787)--(3.051,2.785)--(3.055,2.783)--(3.059,2.781)%
  --(3.063,2.779)--(3.067,2.778)--(3.071,2.776)--(3.075,2.774)--(3.079,2.772)--(3.083,2.770)%
  --(3.087,2.768)--(3.091,2.767)--(3.095,2.765)--(3.099,2.763)--(3.103,2.761)--(3.107,2.759)%
  --(3.111,2.758)--(3.115,2.756)--(3.119,2.754)--(3.123,2.752)--(3.127,2.751)--(3.131,2.749)%
  --(3.135,2.747)--(3.139,2.745)--(3.143,2.744)--(3.147,2.742)--(3.151,2.740)--(3.155,2.738)%
  --(3.159,2.737)--(3.163,2.735)--(3.167,2.733)--(3.171,2.731)--(3.175,2.730)--(3.179,2.728)%
  --(3.183,2.726)--(3.187,2.725)--(3.191,2.723)--(3.194,2.721)--(3.198,2.719)--(3.202,2.718)%
  --(3.206,2.716)--(3.210,2.714)--(3.214,2.713)--(3.218,2.711)--(3.222,2.709)--(3.226,2.708)%
  --(3.230,2.706)--(3.234,2.704)--(3.238,2.703)--(3.242,2.701)--(3.246,2.699)--(3.250,2.698)%
  --(3.254,2.696)--(3.258,2.694)--(3.262,2.693)--(3.266,2.691)--(3.270,2.689)--(3.274,2.688)%
  --(3.278,2.686)--(3.282,2.685)--(3.286,2.683)--(3.290,2.681)--(3.294,2.680)--(3.298,2.678)%
  --(3.302,2.676)--(3.306,2.675)--(3.310,2.673)--(3.314,2.672)--(3.318,2.670)--(3.322,2.668)%
  --(3.326,2.667)--(3.330,2.665)--(3.334,2.664)--(3.338,2.662)--(3.342,2.661)--(3.346,2.659)%
  --(3.350,2.657)--(3.354,2.656)--(3.358,2.654)--(3.362,2.653)--(3.366,2.651)--(3.370,2.650)%
  --(3.374,2.648)--(3.378,2.646)--(3.382,2.645)--(3.386,2.643)--(3.390,2.642)--(3.394,2.640)%
  --(3.398,2.639)--(3.402,2.637)--(3.406,2.636)--(3.410,2.634)--(3.414,2.633)--(3.418,2.631)%
  --(3.422,2.630)--(3.426,2.628)--(3.430,2.627)--(3.434,2.625)--(3.438,2.624)--(3.442,2.622)%
  --(3.446,2.621)--(3.450,2.619)--(3.454,2.618)--(3.458,2.616)--(3.462,2.615)--(3.466,2.613)%
  --(3.470,2.612)--(3.474,2.610)--(3.478,2.609)--(3.482,2.607)--(3.486,2.606)--(3.490,2.604)%
  --(3.494,2.603)--(3.498,2.601)--(3.502,2.600)--(3.506,2.598)--(3.510,2.597)--(3.514,2.596)%
  --(3.518,2.594)--(3.522,2.593)--(3.526,2.591)--(3.530,2.590)--(3.534,2.588)--(3.538,2.587)%
  --(3.542,2.585)--(3.546,2.584)--(3.550,2.583)--(3.554,2.581)--(3.558,2.580)--(3.562,2.578)%
  --(3.566,2.577)--(3.570,2.575)--(3.574,2.574)--(3.578,2.573)--(3.582,2.571)--(3.586,2.570)%
  --(3.590,2.568)--(3.594,2.567)--(3.598,2.566)--(3.602,2.564)--(3.606,2.563)--(3.610,2.561)%
  --(3.614,2.560)--(3.618,2.559)--(3.622,2.557)--(3.626,2.556)--(3.630,2.555)--(3.634,2.553)%
  --(3.638,2.552)--(3.642,2.550)--(3.646,2.549)--(3.650,2.548)--(3.654,2.546)--(3.658,2.545)%
  --(3.662,2.544)--(3.666,2.542)--(3.670,2.541)--(3.674,2.540)--(3.678,2.538)--(3.682,2.537)%
  --(3.686,2.536)--(3.690,2.534)--(3.694,2.533)--(3.698,2.531)--(3.702,2.530)--(3.706,2.529)%
  --(3.710,2.527)--(3.714,2.526)--(3.718,2.525)--(3.722,2.524)--(3.726,2.522)--(3.730,2.521)%
  --(3.734,2.520)--(3.738,2.518)--(3.742,2.517)--(3.746,2.516)--(3.750,2.514)--(3.754,2.513)%
  --(3.758,2.512)--(3.762,2.510)--(3.765,2.509)--(3.769,2.508)--(3.773,2.506)--(3.777,2.505)%
  --(3.781,2.504)--(3.785,2.503)--(3.789,2.501)--(3.793,2.500)--(3.797,2.499)--(3.801,2.497)%
  --(3.805,2.496)--(3.809,2.495)--(3.813,2.494)--(3.817,2.492)--(3.821,2.491)--(3.825,2.490)%
  --(3.829,2.489)--(3.833,2.487)--(3.837,2.486)--(3.841,2.485)--(3.845,2.483)--(3.849,2.482)%
  --(3.853,2.481)--(3.857,2.480)--(3.861,2.478)--(3.865,2.477)--(3.869,2.476)--(3.873,2.475)%
  --(3.877,2.473)--(3.881,2.472)--(3.885,2.471)--(3.889,2.470)--(3.893,2.468)--(3.897,2.467)%
  --(3.901,2.466)--(3.905,2.465)--(3.909,2.464)--(3.913,2.462)--(3.917,2.461)--(3.921,2.460)%
  --(3.925,2.459)--(3.929,2.457)--(3.933,2.456)--(3.937,2.455)--(3.941,2.454)--(3.945,2.453)%
  --(3.949,2.451)--(3.953,2.450)--(3.957,2.449)--(3.961,2.448)--(3.965,2.446)--(3.969,2.445)%
  --(3.973,2.444)--(3.977,2.443)--(3.981,2.442)--(3.985,2.440)--(3.989,2.439)--(3.993,2.438)%
  --(3.997,2.437)--(4.001,2.436)--(4.005,2.435)--(4.009,2.433)--(4.013,2.432)--(4.017,2.431)%
  --(4.021,2.430)--(4.025,2.429)--(4.029,2.427)--(4.033,2.426)--(4.037,2.425)--(4.041,2.424)%
  --(4.045,2.423)--(4.049,2.422)--(4.053,2.420)--(4.057,2.419)--(4.061,2.418)--(4.065,2.417)%
  --(4.069,2.416)--(4.073,2.415)--(4.077,2.413)--(4.081,2.412)--(4.085,2.411)--(4.089,2.410)%
  --(4.093,2.409)--(4.097,2.408)--(4.101,2.407)--(4.105,2.405)--(4.109,2.404)--(4.113,2.403)%
  --(4.117,2.402)--(4.121,2.401)--(4.125,2.400)--(4.129,2.399)--(4.133,2.397)--(4.137,2.396)%
  --(4.141,2.395)--(4.145,2.394)--(4.149,2.393)--(4.153,2.392)--(4.157,2.391)--(4.161,2.389)%
  --(4.165,2.388)--(4.169,2.387)--(4.173,2.386)--(4.177,2.385)--(4.181,2.384)--(4.185,2.383)%
  --(4.189,2.382)--(4.193,2.380)--(4.197,2.379)--(4.201,2.378)--(4.205,2.377)--(4.209,2.376)%
  --(4.213,2.375)--(4.217,2.374)--(4.221,2.373)--(4.225,2.372)--(4.229,2.371)--(4.233,2.369)%
  --(4.237,2.368)--(4.241,2.367)--(4.245,2.366)--(4.249,2.365)--(4.253,2.364)--(4.257,2.363)%
  --(4.261,2.362)--(4.265,2.361)--(4.269,2.360)--(4.273,2.359)--(4.277,2.357)--(4.281,2.356)%
  --(4.285,2.355)--(4.289,2.354)--(4.293,2.353)--(4.297,2.352)--(4.301,2.351)--(4.305,2.350)%
  --(4.309,2.349)--(4.313,2.348)--(4.317,2.347)--(4.321,2.346)--(4.325,2.345)--(4.329,2.343)%
  --(4.333,2.342)--(4.336,2.341)--(4.340,2.340)--(4.344,2.339)--(4.348,2.338)--(4.352,2.337)%
  --(4.356,2.336)--(4.360,2.335)--(4.364,2.334)--(4.368,2.333)--(4.372,2.332)--(4.376,2.331)%
  --(4.380,2.330)--(4.384,2.329)--(4.388,2.328)--(4.392,2.327)--(4.396,2.325)--(4.400,2.324)%
  --(4.404,2.323)--(4.408,2.322)--(4.412,2.321)--(4.416,2.320)--(4.420,2.319)--(4.424,2.318)%
  --(4.428,2.317)--(4.432,2.316)--(4.436,2.315)--(4.440,2.314)--(4.444,2.313)--(4.448,2.312)%
  --(4.452,2.311)--(4.456,2.310)--(4.460,2.309)--(4.464,2.308)--(4.468,2.307)--(4.472,2.306)%
  --(4.476,2.305)--(4.480,2.304)--(4.484,2.303)--(4.488,2.302)--(4.492,2.301)--(4.496,2.300)%
  --(4.500,2.299)--(4.504,2.298)--(4.508,2.297)--(4.512,2.296)--(4.516,2.295)--(4.520,2.294)%
  --(4.524,2.293)--(4.528,2.292)--(4.532,2.291)--(4.536,2.290)--(4.540,2.289)--(4.544,2.288)%
  --(4.548,2.287)--(4.552,2.286)--(4.556,2.285)--(4.560,2.284)--(4.564,2.283)--(4.568,2.282)%
  --(4.572,2.281)--(4.576,2.280)--(4.580,2.279)--(4.584,2.278)--(4.588,2.277)--(4.592,2.276)%
  --(4.596,2.275)--(4.600,2.274)--(4.604,2.273)--(4.608,2.272)--(4.612,2.271)--(4.616,2.270)%
  --(4.620,2.269)--(4.624,2.268)--(4.628,2.267)--(4.632,2.266)--(4.636,2.265)--(4.640,2.264)%
  --(4.644,2.263)--(4.648,2.262)--(4.652,2.261)--(4.656,2.260)--(4.660,2.259)--(4.664,2.258)%
  --(4.668,2.257)--(4.672,2.256)--(4.676,2.255)--(4.680,2.254)--(4.684,2.253)--(4.688,2.252)%
  --(4.692,2.251)--(4.696,2.250)--(4.700,2.249)--(4.704,2.248)--(4.708,2.247)--(4.712,2.246)%
  --(4.716,2.245)--(4.720,2.244)--(4.724,2.243)--(4.728,2.243)--(4.732,2.242)--(4.736,2.241)%
  --(4.740,2.240)--(4.744,2.239)--(4.748,2.238)--(4.752,2.237)--(4.756,2.236)--(4.760,2.235)%
  --(4.764,2.234)--(4.768,2.233)--(4.772,2.232)--(4.776,2.231)--(4.780,2.230)--(4.784,2.229)%
  --(4.788,2.228)--(4.792,2.227)--(4.796,2.226)--(4.800,2.225)--(4.804,2.225)--(4.808,2.224)%
  --(4.812,2.223)--(4.816,2.222)--(4.820,2.221)--(4.824,2.220)--(4.828,2.219)--(4.832,2.218)%
  --(4.836,2.217)--(4.840,2.216)--(4.844,2.215)--(4.848,2.214)--(4.852,2.213)--(4.856,2.212)%
  --(4.860,2.211)--(4.864,2.211)--(4.868,2.210)--(4.872,2.209)--(4.876,2.208)--(4.880,2.207)%
  --(4.884,2.206)--(4.888,2.205)--(4.892,2.204)--(4.896,2.203)--(4.900,2.202)--(4.904,2.201)%
  --(4.907,2.200)--(4.911,2.199)--(4.915,2.199)--(4.919,2.198)--(4.923,2.197)--(4.927,2.196)%
  --(4.931,2.195)--(4.935,2.194)--(4.939,2.193)--(4.943,2.192)--(4.947,2.191)--(4.951,2.190)%
  --(4.955,2.189)--(4.959,2.189)--(4.963,2.188)--(4.967,2.187)--(4.971,2.186)--(4.975,2.185)%
  --(4.979,2.184)--(4.983,2.183)--(4.987,2.182)--(4.991,2.181)--(4.995,2.180)--(4.999,2.179)%
  --(5.003,2.179)--(5.007,2.178)--(5.011,2.177)--(5.015,2.176)--(5.019,2.175)--(5.023,2.174)%
  --(5.027,2.173)--(5.031,2.172)--(5.035,2.171)--(5.039,2.171)--(5.043,2.170)--(5.047,2.169)%
  --(5.051,2.168)--(5.055,2.167)--(5.059,2.166)--(5.063,2.165)--(5.067,2.164)--(5.071,2.163)%
  --(5.075,2.162)--(5.079,2.162)--(5.083,2.161)--(5.087,2.160)--(5.091,2.159)--(5.095,2.158)%
  --(5.099,2.157)--(5.103,2.156)--(5.107,2.155)--(5.111,2.155)--(5.115,2.154)--(5.119,2.153)%
  --(5.123,2.152)--(5.127,2.151)--(5.131,2.150)--(5.135,2.149)--(5.139,2.148)--(5.143,2.148)%
  --(5.147,2.147)--(5.151,2.146)--(5.155,2.145)--(5.159,2.144)--(5.163,2.143)--(5.167,2.142)%
  --(5.171,2.141)--(5.175,2.141)--(5.179,2.140)--(5.183,2.139)--(5.187,2.138)--(5.191,2.137)%
  --(5.195,2.136)--(5.199,2.135)--(5.203,2.134)--(5.207,2.134)--(5.211,2.133)--(5.215,2.132)%
  --(5.219,2.131)--(5.223,2.130)--(5.227,2.129)--(5.231,2.128)--(5.235,2.128)--(5.239,2.127)%
  --(5.243,2.126)--(5.247,2.125)--(5.251,2.124)--(5.255,2.123)--(5.259,2.122)--(5.263,2.122)%
  --(5.267,2.121)--(5.271,2.120)--(5.275,2.119)--(5.279,2.118)--(5.283,2.117)--(5.287,2.116)%
  --(5.291,2.115)--(5.295,2.115)--(5.299,2.114)--(5.303,2.113)--(5.307,2.112)--(5.311,2.111)%
  --(5.315,2.110)--(5.319,2.110)--(5.323,2.109)--(5.327,2.108)--(5.331,2.107)--(5.335,2.106)%
  --(5.339,2.105)--(5.343,2.104)--(5.347,2.104)--(5.351,2.103)--(5.355,2.102)--(5.359,2.101)%
  --(5.363,2.100)--(5.367,2.099)--(5.371,2.098)--(5.375,2.098)--(5.379,2.097)--(5.383,2.096)%
  --(5.387,2.095)--(5.391,2.094)--(5.395,2.093)--(5.399,2.093)--(5.403,2.092)--(5.407,2.091)%
  --(5.411,2.090)--(5.415,2.089)--(5.419,2.088)--(5.423,2.087)--(5.427,2.087)--(5.431,2.086)%
  --(5.435,2.085)--(5.439,2.084)--(5.443,2.083)--(5.447,2.082)--(5.451,2.082)--(5.455,2.081)%
  --(5.459,2.080)--(5.463,2.079)--(5.467,2.078)--(5.471,2.077)--(5.474,2.077)--(5.478,2.076)%
  --(5.482,2.075)--(5.486,2.074)--(5.490,2.073)--(5.494,2.072)--(5.498,2.071)--(5.502,2.071)%
  --(5.506,2.070)--(5.510,2.069)--(5.514,2.068)--(5.518,2.067)--(5.522,2.066)--(5.526,2.066)%
  --(5.530,2.065)--(5.534,2.064)--(5.538,2.063)--(5.542,2.062)--(5.546,2.061)--(5.550,2.061)%
  --(5.554,2.060)--(5.558,2.059)--(5.562,2.058)--(5.566,2.057)--(5.570,2.057)--(5.574,2.056)%
  --(5.578,2.055)--(5.582,2.054)--(5.586,2.053)--(5.590,2.052)--(5.594,2.052)--(5.598,2.051)%
  --(5.602,2.050)--(5.606,2.049)--(5.610,2.048)--(5.614,2.047)--(5.618,2.047)--(5.622,2.046)%
  --(5.626,2.045)--(5.630,2.044)--(5.634,2.043)--(5.638,2.042)--(5.642,2.042)--(5.646,2.041)%
  --(5.650,2.040)--(5.654,2.039)--(5.658,2.038)--(5.662,2.038)--(5.666,2.037)--(5.670,2.036)%
  --(5.674,2.035)--(5.678,2.034)--(5.682,2.034)--(5.686,2.033)--(5.690,2.032)--(5.694,2.031)%
  --(5.698,2.030)--(5.702,2.029)--(5.706,2.029)--(5.710,2.028)--(5.714,2.027)--(5.718,2.026)%
  --(5.722,2.025)--(5.726,2.025)--(5.730,2.024)--(5.734,2.023)--(5.738,2.022)--(5.742,2.021)%
  --(5.746,2.021)--(5.750,2.020)--(5.754,2.019)--(5.758,2.018)--(5.762,2.017)--(5.766,2.017)%
  --(5.770,2.016)--(5.774,2.015)--(5.778,2.014)--(5.782,2.014)--(5.786,2.013)--(5.790,2.012)%
  --(5.794,2.011)--(5.798,2.010)--(5.802,2.010)--(5.806,2.009)--(5.810,2.008)--(5.814,2.007)%
  --(5.818,2.006)--(5.822,2.006)--(5.826,2.005)--(5.830,2.004)--(5.834,2.003)--(5.838,2.003)%
  --(5.842,2.002)--(5.846,2.001)--(5.850,2.000)--(5.854,1.999)--(5.858,1.999)--(5.862,1.998)%
  --(5.866,1.997)--(5.870,1.996)--(5.874,1.996)--(5.878,1.995)--(5.882,1.994)--(5.886,1.993)%
  --(5.890,1.992)--(5.894,1.992)--(5.898,1.991)--(5.902,1.990)--(5.906,1.989)--(5.910,1.989)%
  --(5.914,1.988)--(5.918,1.987)--(5.922,1.986)--(5.926,1.985)--(5.930,1.985)--(5.934,1.984)%
  --(5.938,1.983)--(5.942,1.982)--(5.946,1.982)--(5.950,1.981)--(5.954,1.980)--(5.958,1.979)%
  --(5.962,1.978)--(5.966,1.978)--(5.970,1.977)--(5.974,1.976)--(5.978,1.975)--(5.982,1.975)%
  --(5.986,1.974)--(5.990,1.973)--(5.994,1.972)--(5.998,1.971)--(6.002,1.971)--(6.006,1.970)%
  --(6.010,1.969)--(6.014,1.968)--(6.018,1.967)--(6.022,1.967)--(6.026,1.966)--(6.030,1.965)%
  --(6.034,1.964)--(6.038,1.964)--(6.042,1.963)--(6.045,1.962)--(6.049,1.961)--(6.053,1.960)%
  --(6.057,1.960)--(6.061,1.959)--(6.065,1.958)--(6.069,1.957)--(6.073,1.956)--(6.077,1.956)%
  --(6.081,1.955)--(6.085,1.954)--(6.089,1.953)--(6.093,1.952)--(6.097,1.951)--(6.101,1.951)%
  --(6.105,1.950)--(6.109,1.949)--(6.113,1.948)--(6.117,1.947)--(6.121,1.947)--(6.125,1.946)%
  --(6.129,1.945)--(6.133,1.944)--(6.137,1.943)--(6.141,1.942)--(6.145,1.942)--(6.149,1.941)%
  --(6.153,1.940)--(6.157,1.939)--(6.161,1.938)--(6.165,1.937)--(6.169,1.936)--(6.173,1.936)%
  --(6.177,1.935)--(6.181,1.934)--(6.185,1.933)--(6.189,1.932)--(6.193,1.931)--(6.197,1.930)%
  --(6.201,1.930)--(6.205,1.929)--(6.209,1.928)--(6.213,1.927)--(6.217,1.926)--(6.221,1.925)%
  --(6.225,1.924)--(6.229,1.923)--(6.233,1.922)--(6.237,1.922)--(6.241,1.921)--(6.245,1.920)%
  --(6.249,1.919)--(6.253,1.918)--(6.257,1.917)--(6.261,1.916)--(6.265,1.915)--(6.269,1.914)%
  --(6.273,1.913)--(6.277,1.912)--(6.281,1.912)--(6.285,1.911)--(6.289,1.910)--(6.293,1.909)%
  --(6.297,1.908)--(6.301,1.907)--(6.305,1.906)--(6.309,1.905)--(6.313,1.904)--(6.317,1.903)%
  --(6.321,1.902)--(6.325,1.901)--(6.329,1.900)--(6.333,1.899)--(6.337,1.898)--(6.341,1.897)%
  --(6.345,1.896)--(6.349,1.895)--(6.353,1.894)--(6.357,1.893)--(6.361,1.892)--(6.365,1.891)%
  --(6.369,1.890)--(6.373,1.889)--(6.377,1.888)--(6.381,1.887)--(6.385,1.886)--(6.389,1.885)%
  --(6.393,1.884)--(6.397,1.883)--(6.401,1.882)--(6.405,1.881)--(6.409,1.880)--(6.413,1.879)%
  --(6.417,1.878)--(6.421,1.877)--(6.425,1.876)--(6.429,1.875)--(6.433,1.873)--(6.437,1.872)%
  --(6.441,1.871)--(6.445,1.870)--(6.449,1.869)--(6.453,1.868)--(6.457,1.867)--(6.461,1.866)%
  --(6.465,1.865)--(6.469,1.863)--(6.473,1.862)--(6.477,1.861)--(6.481,1.860)--(6.485,1.859)%
  --(6.489,1.858)--(6.493,1.856)--(6.497,1.855)--(6.501,1.854)--(6.505,1.853)--(6.509,1.851)%
  --(6.513,1.850)--(6.517,1.849)--(6.521,1.848)--(6.525,1.846)--(6.529,1.845)--(6.533,1.844)%
  --(6.537,1.842)--(6.541,1.841)--(6.545,1.840)--(6.549,1.838)--(6.553,1.837)--(6.557,1.836)%
  --(6.561,1.834)--(6.565,1.833)--(6.569,1.831)--(6.573,1.830)--(6.577,1.829)--(6.581,1.827)%
  --(6.585,1.826)--(6.589,1.824)--(6.593,1.822)--(6.597,1.821)--(6.601,1.819)--(6.605,1.818)%
  --(6.609,1.816)--(6.613,1.814)--(6.616,1.813)--(6.620,1.811)--(6.624,1.809)--(6.628,1.807)%
  --(6.632,1.805)--(6.636,1.804)--(6.640,1.802)--(6.644,1.800)--(6.648,1.798)--(6.652,1.796)%
  --(6.656,1.794)--(6.660,1.791)--(6.664,1.789)--(6.668,1.787)--(6.672,1.785)--(6.676,1.782)%
  --(6.680,1.780)--(6.684,1.777)--(6.688,1.775)--(6.692,1.772)--(6.696,1.769)--(6.700,1.766)%
  --(6.704,1.763)--(6.708,1.760)--(6.712,1.757)--(6.716,1.754)--(6.720,1.750)--(6.724,1.746)%
  --(6.728,1.743)--(6.732,1.738)--(6.736,1.734)--(6.740,1.730)--(6.744,1.725)--(6.748,1.719)%
  --(6.752,1.714)--(6.756,1.708)--(6.760,1.702)--(6.764,1.695)--(6.768,1.687)--(6.772,1.679)%
  --(6.776,1.670)--(6.780,1.660)--(6.784,1.649)--(6.788,1.636)--(6.792,1.622)--(6.796,1.605)%
  --(6.800,1.586)--(6.804,1.564)--(6.808,1.537)--(6.812,1.504)--(6.816,1.464)--(6.820,1.412)%
  --(6.824,1.345)--(6.828,1.255)--(6.832,1.133)--(6.836,0.969)--(6.840,0.848)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.198,4.435)--(1.202,4.435)--(1.206,4.434)--(1.210,4.434)--(1.214,4.434)%
  --(1.218,4.434)--(1.222,4.434)--(1.226,4.434)--(1.230,4.434)--(1.234,4.434)--(1.238,4.433)%
  --(1.242,4.432)--(1.246,4.431)--(1.250,4.429)--(1.254,4.426)--(1.258,4.423)--(1.262,4.418)%
  --(1.266,4.411)--(1.270,4.403)--(1.274,4.394)--(1.278,4.383)--(1.282,4.370)--(1.286,4.355)%
  --(1.290,4.339)--(1.294,4.322)--(1.298,4.303)--(1.302,4.284)--(1.306,4.263)--(1.310,4.242)%
  --(1.314,4.220)--(1.318,4.198)--(1.322,4.176)--(1.326,4.153)--(1.330,4.130)--(1.334,4.108)%
  --(1.338,4.085)--(1.342,4.062)--(1.346,4.040)--(1.350,4.018)--(1.354,3.996)--(1.358,3.974)%
  --(1.362,3.952)--(1.366,3.931)--(1.370,3.910)--(1.374,3.890)--(1.378,3.869)--(1.382,3.849)%
  --(1.386,3.830)--(1.390,3.811)--(1.394,3.792)--(1.398,3.773)--(1.402,3.755)--(1.406,3.736)%
  --(1.410,3.719)--(1.414,3.701)--(1.418,3.684)--(1.422,3.667)--(1.426,3.650)--(1.430,3.634)%
  --(1.434,3.618)--(1.438,3.602)--(1.442,3.587)--(1.446,3.571)--(1.450,3.556)--(1.454,3.541)%
  --(1.458,3.527)--(1.462,3.512)--(1.466,3.498)--(1.470,3.484)--(1.474,3.470)--(1.478,3.457)%
  --(1.481,3.443)--(1.485,3.430)--(1.489,3.417)--(1.493,3.404)--(1.497,3.392)--(1.501,3.379)%
  --(1.505,3.367)--(1.509,3.355)--(1.513,3.343)--(1.517,3.331)--(1.521,3.320)--(1.525,3.308)%
  --(1.529,3.297)--(1.533,3.286)--(1.537,3.274)--(1.541,3.264)--(1.545,3.253)--(1.549,3.242)%
  --(1.553,3.232)--(1.557,3.221)--(1.561,3.211)--(1.565,3.201)--(1.569,3.191)--(1.573,3.181)%
  --(1.577,3.171)--(1.581,3.161)--(1.585,3.152)--(1.589,3.142)--(1.593,3.133)--(1.597,3.124)%
  --(1.601,3.114)--(1.605,3.105)--(1.609,3.096)--(1.613,3.088)--(1.617,3.079)--(1.621,3.070)%
  --(1.625,3.061)--(1.629,3.053)--(1.633,3.044)--(1.637,3.036)--(1.641,3.028)--(1.645,3.020)%
  --(1.649,3.012)--(1.653,3.003)--(1.657,2.996)--(1.661,2.988)--(1.665,2.980)--(1.669,2.972)%
  --(1.673,2.964)--(1.677,2.957)--(1.681,2.949)--(1.685,2.942)--(1.689,2.934)--(1.693,2.927)%
  --(1.697,2.920)--(1.701,2.913)--(1.705,2.905)--(1.709,2.898)--(1.713,2.891)--(1.717,2.884)%
  --(1.721,2.877)--(1.725,2.871)--(1.729,2.864)--(1.733,2.857)--(1.737,2.850)--(1.741,2.844)%
  --(1.745,2.837)--(1.749,2.831)--(1.753,2.824)--(1.757,2.818)--(1.761,2.811)--(1.765,2.805)%
  --(1.769,2.799)--(1.773,2.793)--(1.777,2.786)--(1.781,2.780)--(1.785,2.774)--(1.789,2.768)%
  --(1.793,2.762)--(1.797,2.756)--(1.801,2.750)--(1.805,2.744)--(1.809,2.738)--(1.813,2.733)%
  --(1.817,2.727)--(1.821,2.721)--(1.825,2.715)--(1.829,2.710)--(1.833,2.704)--(1.837,2.699)%
  --(1.841,2.693)--(1.845,2.687)--(1.849,2.682)--(1.853,2.677)--(1.857,2.671)--(1.861,2.666)%
  --(1.865,2.661)--(1.869,2.655)--(1.873,2.650)--(1.877,2.645)--(1.881,2.640)--(1.885,2.634)%
  --(1.889,2.629)--(1.893,2.624)--(1.897,2.619)--(1.901,2.614)--(1.905,2.609)--(1.909,2.604)%
  --(1.913,2.599)--(1.917,2.594)--(1.921,2.589)--(1.925,2.584)--(1.929,2.579)--(1.933,2.575)%
  --(1.937,2.570)--(1.941,2.565)--(1.945,2.560)--(1.949,2.556)--(1.953,2.551)--(1.957,2.546)%
  --(1.961,2.542)--(1.965,2.537)--(1.969,2.532)--(1.973,2.528)--(1.977,2.523)--(1.981,2.519)%
  --(1.985,2.514)--(1.989,2.510)--(1.993,2.505)--(1.997,2.501)--(2.001,2.497)--(2.005,2.492)%
  --(2.009,2.488)--(2.013,2.483)--(2.017,2.479)--(2.021,2.475)--(2.025,2.471)--(2.029,2.466)%
  --(2.033,2.462)--(2.037,2.458)--(2.041,2.454)--(2.045,2.449)--(2.049,2.445)--(2.052,2.441)%
  --(2.056,2.437)--(2.060,2.433)--(2.064,2.429)--(2.068,2.425)--(2.072,2.421)--(2.076,2.417)%
  --(2.080,2.413)--(2.084,2.409)--(2.088,2.405)--(2.092,2.401)--(2.096,2.397)--(2.100,2.393)%
  --(2.104,2.389)--(2.108,2.385)--(2.112,2.381)--(2.116,2.377)--(2.120,2.373)--(2.124,2.370)%
  --(2.128,2.366)--(2.132,2.362)--(2.136,2.358)--(2.140,2.354)--(2.144,2.351)--(2.148,2.347)%
  --(2.152,2.343)--(2.156,2.339)--(2.160,2.336)--(2.164,2.332)--(2.168,2.328)--(2.172,2.325)%
  --(2.176,2.321)--(2.180,2.317)--(2.184,2.314)--(2.188,2.310)--(2.192,2.307)--(2.196,2.303)%
  --(2.200,2.299)--(2.204,2.296)--(2.208,2.292)--(2.212,2.289)--(2.216,2.285)--(2.220,2.282)%
  --(2.224,2.278)--(2.228,2.275)--(2.232,2.271)--(2.236,2.268)--(2.240,2.264)--(2.244,2.261)%
  --(2.248,2.258)--(2.252,2.254)--(2.256,2.251)--(2.260,2.247)--(2.264,2.244)--(2.268,2.241)%
  --(2.272,2.237)--(2.276,2.234)--(2.280,2.230)--(2.284,2.227)--(2.288,2.224)--(2.292,2.221)%
  --(2.296,2.217)--(2.300,2.214)--(2.304,2.211)--(2.308,2.207)--(2.312,2.204)--(2.316,2.201)%
  --(2.320,2.198)--(2.324,2.194)--(2.328,2.191)--(2.332,2.188)--(2.336,2.185)--(2.340,2.182)%
  --(2.344,2.178)--(2.348,2.175)--(2.352,2.172)--(2.356,2.169)--(2.360,2.166)--(2.364,2.162)%
  --(2.368,2.159)--(2.372,2.156)--(2.376,2.153)--(2.380,2.150)--(2.384,2.147)--(2.388,2.144)%
  --(2.392,2.141)--(2.396,2.138)--(2.400,2.135)--(2.404,2.131)--(2.408,2.128)--(2.412,2.125)%
  --(2.416,2.122)--(2.420,2.119)--(2.424,2.116)--(2.428,2.113)--(2.432,2.110)--(2.436,2.107)%
  --(2.440,2.104)--(2.444,2.101)--(2.448,2.098)--(2.452,2.095)--(2.456,2.092)--(2.460,2.089)%
  --(2.464,2.086)--(2.468,2.083)--(2.472,2.080)--(2.476,2.077)--(2.480,2.074)--(2.484,2.071)%
  --(2.488,2.068)--(2.492,2.066)--(2.496,2.063)--(2.500,2.060)--(2.504,2.057)--(2.508,2.054)%
  --(2.512,2.051)--(2.516,2.048)--(2.520,2.045)--(2.524,2.042)--(2.528,2.039)--(2.532,2.036)%
  --(2.536,2.034)--(2.540,2.031)--(2.544,2.028)--(2.548,2.025)--(2.552,2.022)--(2.556,2.019)%
  --(2.560,2.016)--(2.564,2.013)--(2.568,2.011)--(2.572,2.008)--(2.576,2.005)--(2.580,2.002)%
  --(2.584,1.999)--(2.588,1.996)--(2.592,1.993)--(2.596,1.991)--(2.600,1.988)--(2.604,1.985)%
  --(2.608,1.982)--(2.612,1.979)--(2.616,1.976)--(2.620,1.973)--(2.623,1.971)--(2.627,1.968)%
  --(2.631,1.965)--(2.635,1.962)--(2.639,1.959)--(2.643,1.956)--(2.647,1.954)--(2.651,1.951)%
  --(2.655,1.948)--(2.659,1.945)--(2.663,1.942)--(2.667,1.939)--(2.671,1.936)--(2.675,1.933)%
  --(2.679,1.931)--(2.683,1.928)--(2.687,1.925)--(2.691,1.922)--(2.695,1.919)--(2.699,1.916)%
  --(2.703,1.913)--(2.707,1.910)--(2.711,1.907)--(2.715,1.904)--(2.719,1.901)--(2.723,1.898)%
  --(2.727,1.895)--(2.731,1.892)--(2.735,1.889)--(2.739,1.886)--(2.743,1.883)--(2.747,1.880)%
  --(2.751,1.877)--(2.755,1.874)--(2.759,1.871)--(2.763,1.868)--(2.767,1.865)--(2.771,1.862)%
  --(2.775,1.858)--(2.779,1.855)--(2.783,1.852)--(2.787,1.849)--(2.791,1.845)--(2.795,1.842)%
  --(2.799,1.839)--(2.803,1.835)--(2.807,1.832)--(2.811,1.828)--(2.815,1.825)--(2.819,1.821)%
  --(2.823,1.818)--(2.827,1.814)--(2.831,1.810)--(2.835,1.807)--(2.839,1.803)--(2.843,1.799)%
  --(2.847,1.795)--(2.851,1.791)--(2.855,1.786)--(2.859,1.782)--(2.863,1.778)--(2.867,1.773)%
  --(2.871,1.768)--(2.875,1.764)--(2.879,1.759)--(2.883,1.753)--(2.887,1.748)--(2.891,1.742)%
  --(2.895,1.736)--(2.899,1.730)--(2.903,1.723)--(2.907,1.716)--(2.911,1.709)--(2.915,1.701)%
  --(2.919,1.693)--(2.923,1.683)--(2.927,1.673)--(2.931,1.662)--(2.935,1.650)--(2.939,1.637)%
  --(2.943,1.621)--(2.947,1.604)--(2.951,1.584)--(2.955,1.561)--(2.959,1.533)--(2.963,1.499)%
  --(2.967,1.458)--(2.971,1.405)--(2.975,1.337)--(2.979,1.246)--(2.983,1.124)--(2.987,0.960)%
  --(2.991,0.846)--(2.995,0.831)--(2.999,0.831)--(3.003,0.831)--(3.007,0.831)--(3.011,0.831)%
  --(3.015,0.831)--(3.019,0.831)--(3.023,0.831)--(3.027,0.831)--(3.031,0.831)--(3.035,0.831)%
  --(3.039,0.831)--(3.043,0.831)--(3.047,0.831)--(3.051,0.831)--(3.055,0.831)--(3.059,0.831)%
  --(3.063,0.831)--(3.067,0.831)--(3.071,0.831)--(3.075,0.831)--(3.079,0.831)--(3.083,0.831)%
  --(3.087,0.831)--(3.091,0.831)--(3.095,0.831)--(3.099,0.831)--(3.103,0.831)--(3.107,0.831)%
  --(3.111,0.831)--(3.115,0.831)--(3.119,0.831)--(3.123,0.831)--(3.127,0.831)--(3.131,0.831)%
  --(3.135,0.831)--(3.139,0.831)--(3.143,0.831)--(3.147,0.831)--(3.151,0.831)--(3.155,0.831)%
  --(3.159,0.831)--(3.163,0.831)--(3.167,0.831)--(3.171,0.831)--(3.175,0.831)--(3.179,0.831)%
  --(3.183,0.831)--(3.187,0.831)--(3.191,0.831)--(3.194,0.831)--(3.198,0.831)--(3.202,0.831)%
  --(3.206,0.831)--(3.210,0.831)--(3.214,0.831)--(3.218,0.831)--(3.222,0.831)--(3.226,0.831)%
  --(3.230,0.831)--(3.234,0.831)--(3.238,0.831)--(3.242,0.831)--(3.246,0.831)--(3.250,0.831)%
  --(3.254,0.831)--(3.258,0.831)--(3.262,0.831)--(3.266,0.831)--(3.270,0.831)--(3.274,0.831)%
  --(3.278,0.831)--(3.282,0.831)--(3.286,0.831)--(3.290,0.831)--(3.294,0.831)--(3.298,0.831)%
  --(3.302,0.831)--(3.306,0.831)--(3.310,0.831)--(3.314,0.831)--(3.318,0.831)--(3.322,0.831)%
  --(3.326,0.831)--(3.330,0.831)--(3.334,0.831)--(3.338,0.831)--(3.342,0.831)--(3.346,0.831)%
  --(3.350,0.831)--(3.354,0.831)--(3.358,0.831)--(3.362,0.831)--(3.366,0.831)--(3.370,0.831)%
  --(3.374,0.831)--(3.378,0.831)--(3.382,0.831)--(3.386,0.831)--(3.390,0.831)--(3.394,0.831)%
  --(3.398,0.831)--(3.402,0.831)--(3.406,0.831)--(3.410,0.831)--(3.414,0.831)--(3.418,0.831)%
  --(3.422,0.831)--(3.426,0.831)--(3.430,0.831)--(3.434,0.831)--(3.438,0.831)--(3.442,0.831)%
  --(3.446,0.831)--(3.450,0.831)--(3.454,0.831)--(3.458,0.831)--(3.462,0.831)--(3.466,0.831)%
  --(3.470,0.831)--(3.474,0.831)--(3.478,0.831)--(3.482,0.831)--(3.486,0.831)--(3.490,0.831)%
  --(3.494,0.831)--(3.498,0.831)--(3.502,0.831)--(3.506,0.831)--(3.510,0.831)--(3.514,0.831)%
  --(3.518,0.831)--(3.522,0.831)--(3.526,0.831)--(3.530,0.831)--(3.534,0.831)--(3.538,0.831)%
  --(3.542,0.831)--(3.546,0.831)--(3.550,0.831)--(3.554,0.831)--(3.558,0.831)--(3.562,0.831)%
  --(3.566,0.831)--(3.570,0.831)--(3.574,0.831)--(3.578,0.831)--(3.582,0.831)--(3.586,0.831)%
  --(3.590,0.831)--(3.594,0.831)--(3.598,0.831)--(3.602,0.831)--(3.606,0.831)--(3.610,0.831)%
  --(3.614,0.831)--(3.618,0.831)--(3.622,0.831)--(3.626,0.831)--(3.630,0.831)--(3.634,0.831)%
  --(3.638,0.831)--(3.642,0.831)--(3.646,0.831)--(3.650,0.831)--(3.654,0.831)--(3.658,0.831)%
  --(3.662,0.831)--(3.666,0.831)--(3.670,0.831)--(3.674,0.831)--(3.678,0.831)--(3.682,0.831)%
  --(3.686,0.831)--(3.690,0.831)--(3.694,0.831)--(3.698,0.831)--(3.702,0.831)--(3.706,0.831)%
  --(3.710,0.831)--(3.714,0.831)--(3.718,0.831)--(3.722,0.831)--(3.726,0.831)--(3.730,0.831)%
  --(3.734,0.831)--(3.738,0.831)--(3.742,0.831)--(3.746,0.831)--(3.750,0.831)--(3.754,0.831)%
  --(3.758,0.831)--(3.762,0.831)--(3.765,0.831)--(3.769,0.831)--(3.773,0.831)--(3.777,0.831)%
  --(3.781,0.831)--(3.785,0.831)--(3.789,0.831)--(3.793,0.831)--(3.797,0.831)--(3.801,0.831)%
  --(3.805,0.831)--(3.809,0.831)--(3.813,0.831)--(3.817,0.831)--(3.821,0.831)--(3.825,0.831)%
  --(3.829,0.831)--(3.833,0.831)--(3.837,0.831)--(3.841,0.831)--(3.845,0.831)--(3.849,0.831)%
  --(3.853,0.831)--(3.857,0.831)--(3.861,0.831)--(3.865,0.831)--(3.869,0.831)--(3.873,0.831)%
  --(3.877,0.831)--(3.881,0.831)--(3.885,0.831)--(3.889,0.831)--(3.893,0.831)--(3.897,0.831)%
  --(3.901,0.831)--(3.905,0.831)--(3.909,0.831)--(3.913,0.831)--(3.917,0.831)--(3.921,0.831)%
  --(3.925,0.831)--(3.929,0.831)--(3.933,0.831)--(3.937,0.831)--(3.941,0.831)--(3.945,0.831)%
  --(3.949,0.831)--(3.953,0.831)--(3.957,0.831)--(3.961,0.831)--(3.965,0.831)--(3.969,0.831)%
  --(3.973,0.831)--(3.977,0.831)--(3.981,0.831)--(3.985,0.831)--(3.989,0.831)--(3.993,0.831)%
  --(3.997,0.831)--(4.001,0.831)--(4.005,0.831)--(4.009,0.831)--(4.013,0.831)--(4.017,0.831)%
  --(4.021,0.831)--(4.025,0.831)--(4.029,0.831)--(4.033,0.831)--(4.037,0.831)--(4.041,0.831)%
  --(4.045,0.831)--(4.049,0.831)--(4.053,0.831)--(4.057,0.831)--(4.061,0.831)--(4.065,0.831)%
  --(4.069,0.831)--(4.073,0.831)--(4.077,0.831)--(4.081,0.831)--(4.085,0.831)--(4.089,0.831)%
  --(4.093,0.831)--(4.097,0.831)--(4.101,0.831)--(4.105,0.831)--(4.109,0.831)--(4.113,0.831)%
  --(4.117,0.831)--(4.121,0.831)--(4.125,0.831)--(4.129,0.831)--(4.133,0.831)--(4.137,0.831)%
  --(4.141,0.831)--(4.145,0.831)--(4.149,0.831)--(4.153,0.831)--(4.157,0.831)--(4.161,0.831)%
  --(4.165,0.831)--(4.169,0.831)--(4.173,0.831)--(4.177,0.831)--(4.181,0.831)--(4.185,0.831)%
  --(4.189,0.831)--(4.193,0.831)--(4.197,0.831)--(4.201,0.831)--(4.205,0.831)--(4.209,0.831)%
  --(4.213,0.831)--(4.217,0.831)--(4.221,0.831)--(4.225,0.831)--(4.229,0.831)--(4.233,0.831)%
  --(4.237,0.831)--(4.241,0.831)--(4.245,0.831)--(4.249,0.831)--(4.253,0.831)--(4.257,0.831)%
  --(4.261,0.831)--(4.265,0.831)--(4.269,0.831)--(4.273,0.831)--(4.277,0.831)--(4.281,0.831)%
  --(4.285,0.831)--(4.289,0.831)--(4.293,0.831)--(4.297,0.831)--(4.301,0.831)--(4.305,0.831)%
  --(4.309,0.831)--(4.313,0.831)--(4.317,0.831)--(4.321,0.831)--(4.325,0.831)--(4.329,0.831)%
  --(4.333,0.831)--(4.336,0.831)--(4.340,0.831)--(4.344,0.831)--(4.348,0.831)--(4.352,0.831)%
  --(4.356,0.831)--(4.360,0.831)--(4.364,0.831)--(4.368,0.831)--(4.372,0.831)--(4.376,0.831)%
  --(4.380,0.831)--(4.384,0.831)--(4.388,0.831)--(4.392,0.831)--(4.396,0.831)--(4.400,0.831)%
  --(4.404,0.831)--(4.408,0.831)--(4.412,0.831)--(4.416,0.831)--(4.420,0.831)--(4.424,0.831)%
  --(4.428,0.831)--(4.432,0.831)--(4.436,0.831)--(4.440,0.831)--(4.444,0.831)--(4.448,0.831)%
  --(4.452,0.831)--(4.456,0.831)--(4.460,0.831)--(4.464,0.831)--(4.468,0.831)--(4.472,0.831)%
  --(4.476,0.831)--(4.480,0.831)--(4.484,0.831)--(4.488,0.831)--(4.492,0.831)--(4.496,0.831)%
  --(4.500,0.831)--(4.504,0.831)--(4.508,0.831)--(4.512,0.831)--(4.516,0.831)--(4.520,0.831)%
  --(4.524,0.831)--(4.528,0.831)--(4.532,0.831)--(4.536,0.831)--(4.540,0.831)--(4.544,0.831)%
  --(4.548,0.831)--(4.552,0.831)--(4.556,0.831)--(4.560,0.831)--(4.564,0.831)--(4.568,0.831)%
  --(4.572,0.831)--(4.576,0.831)--(4.580,0.831)--(4.584,0.831)--(4.588,0.831)--(4.592,0.831)%
  --(4.596,0.831)--(4.600,0.831)--(4.604,0.831)--(4.608,0.831)--(4.612,0.831)--(4.616,0.831)%
  --(4.620,0.831)--(4.624,0.831)--(4.628,0.831)--(4.632,0.831)--(4.636,0.831)--(4.640,0.831)%
  --(4.644,0.831)--(4.648,0.831)--(4.652,0.831)--(4.656,0.831)--(4.660,0.831)--(4.664,0.831)%
  --(4.668,0.831)--(4.672,0.831)--(4.676,0.831)--(4.680,0.831)--(4.684,0.831)--(4.688,0.831)%
  --(4.692,0.831)--(4.696,0.831)--(4.700,0.831)--(4.704,0.831)--(4.708,0.831)--(4.712,0.831)%
  --(4.716,0.831)--(4.720,0.831)--(4.724,0.831)--(4.728,0.831)--(4.732,0.831)--(4.736,0.831)%
  --(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)--(4.760,0.831)%
  --(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)--(4.784,0.831)%
  --(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.808,0.831)%
  --(4.812,0.831)--(4.816,0.831)--(4.820,0.831)--(4.824,0.831)--(4.828,0.831)--(4.832,0.831)%
  --(4.836,0.831)--(4.840,0.831)--(4.844,0.831)--(4.848,0.831)--(4.852,0.831)--(4.856,0.831)%
  --(4.860,0.831)--(4.864,0.831)--(4.868,0.831)--(4.872,0.831)--(4.876,0.831)--(4.880,0.831)%
  --(4.884,0.831)--(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.904,0.831)%
  --(4.907,0.831)--(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.927,0.831)%
  --(4.931,0.831)--(4.935,0.831)--(4.939,0.831)--(4.943,0.831)--(4.947,0.831)--(4.951,0.831)%
  --(4.955,0.831)--(4.959,0.831)--(4.963,0.831)--(4.967,0.831)--(4.971,0.831)--(4.975,0.831)%
  --(4.979,0.831)--(4.983,0.831)--(4.987,0.831)--(4.991,0.831)--(4.995,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.023,0.831)%
  --(5.027,0.831)--(5.031,0.831)--(5.035,0.831)--(5.039,0.831)--(5.043,0.831)--(5.047,0.831)%
  --(5.051,0.831)--(5.055,0.831)--(5.059,0.831)--(5.063,0.831)--(5.067,0.831)--(5.071,0.831)%
  --(5.075,0.831)--(5.079,0.831)--(5.083,0.831)--(5.087,0.831)--(5.091,0.831)--(5.095,0.831)%
  --(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)--(5.119,0.831)%
  --(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)--(5.139,0.831)--(5.143,0.831)%
  --(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)--(5.163,0.831)--(5.167,0.831)%
  --(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)--(5.187,0.831)--(5.191,0.831)%
  --(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)--(5.211,0.831)--(5.215,0.831)%
  --(5.219,0.831)--(5.223,0.831)--(5.227,0.831)--(5.231,0.831)--(5.235,0.831)--(5.239,0.831)%
  --(5.243,0.831)--(5.247,0.831)--(5.251,0.831)--(5.255,0.831)--(5.259,0.831)--(5.263,0.831)%
  --(5.267,0.831)--(5.271,0.831)--(5.275,0.831)--(5.279,0.831)--(5.283,0.831)--(5.287,0.831)%
  --(5.291,0.831)--(5.295,0.831)--(5.299,0.831)--(5.303,0.831)--(5.307,0.831)--(5.311,0.831)%
  --(5.315,0.831)--(5.319,0.831)--(5.323,0.831)--(5.327,0.831)--(5.331,0.831)--(5.335,0.831)%
  --(5.339,0.831)--(5.343,0.831)--(5.347,0.831)--(5.351,0.831)--(5.355,0.831)--(5.359,0.831)%
  --(5.363,0.831)--(5.367,0.831)--(5.371,0.831)--(5.375,0.831)--(5.379,0.831)--(5.383,0.831)%
  --(5.387,0.831)--(5.391,0.831)--(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.407,0.831)%
  --(5.411,0.831)--(5.415,0.831)--(5.419,0.831)--(5.423,0.831)--(5.427,0.831)--(5.431,0.831)%
  --(5.435,0.831)--(5.439,0.831)--(5.443,0.831)--(5.447,0.831)--(5.451,0.831)--(5.455,0.831)%
  --(5.459,0.831)--(5.463,0.831)--(5.467,0.831)--(5.471,0.831)--(5.474,0.831)--(5.478,0.831)%
  --(5.482,0.831)--(5.486,0.831)--(5.490,0.831)--(5.494,0.831)--(5.498,0.831)--(5.502,0.831)%
  --(5.506,0.831)--(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.526,0.831)%
  --(5.530,0.831)--(5.534,0.831)--(5.538,0.831)--(5.542,0.831)--(5.546,0.831)--(5.550,0.831)%
  --(5.554,0.831)--(5.558,0.831)--(5.562,0.831)--(5.566,0.831)--(5.570,0.831)--(5.574,0.831)%
  --(5.578,0.831)--(5.582,0.831)--(5.586,0.831)--(5.590,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.618,0.831)--(5.622,0.831)%
  --(5.626,0.831)--(5.630,0.831)--(5.634,0.831)--(5.638,0.831)--(5.642,0.831)--(5.646,0.831)%
  --(5.650,0.831)--(5.654,0.831)--(5.658,0.831)--(5.662,0.831)--(5.666,0.831)--(5.670,0.831)%
  --(5.674,0.831)--(5.678,0.831)--(5.682,0.831)--(5.686,0.831)--(5.690,0.831)--(5.694,0.831)%
  --(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.714,0.831)--(5.718,0.831)%
  --(5.722,0.831)--(5.726,0.831)--(5.730,0.831)--(5.734,0.831)--(5.738,0.831)--(5.742,0.831)%
  --(5.746,0.831)--(5.750,0.831)--(5.754,0.831)--(5.758,0.831)--(5.762,0.831)--(5.766,0.831)%
  --(5.770,0.831)--(5.774,0.831)--(5.778,0.831)--(5.782,0.831)--(5.786,0.831)--(5.790,0.831)%
  --(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)%
  --(5.818,0.831)--(5.822,0.831)--(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)%
  --(5.842,0.831)--(5.846,0.831)--(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)%
  --(5.866,0.831)--(5.870,0.831)--(5.874,0.831)--(5.878,0.831)--(5.882,0.831)--(5.886,0.831)%
  --(5.890,0.831)--(5.894,0.831)--(5.898,0.831)--(5.902,0.831)--(5.906,0.831)--(5.910,0.831)%
  --(5.914,0.831)--(5.918,0.831)--(5.922,0.831)--(5.926,0.831)--(5.930,0.831)--(5.934,0.831)%
  --(5.938,0.831)--(5.942,0.831)--(5.946,0.831)--(5.950,0.831)--(5.954,0.831)--(5.958,0.831)%
  --(5.962,0.831)--(5.966,0.831)--(5.970,0.831)--(5.974,0.831)--(5.978,0.831)--(5.982,0.831)%
  --(5.986,0.831)--(5.990,0.831)--(5.994,0.831)--(5.998,0.831)--(6.002,0.831)--(6.006,0.831)%
  --(6.010,0.831)--(6.014,0.831)--(6.018,0.831)--(6.022,0.831)--(6.026,0.831)--(6.030,0.831)%
  --(6.034,0.831)--(6.038,0.831)--(6.042,0.831)--(6.045,0.831)--(6.049,0.831)--(6.053,0.831)%
  --(6.057,0.831)--(6.061,0.831)--(6.065,0.831)--(6.069,0.831)--(6.073,0.831)--(6.077,0.831)%
  --(6.081,0.831)--(6.085,0.831)--(6.089,0.831)--(6.093,0.831)--(6.097,0.831)--(6.101,0.831)%
  --(6.105,0.831)--(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.121,0.831)--(6.125,0.831)%
  --(6.129,0.831)--(6.133,0.831)--(6.137,0.831)--(6.141,0.831)--(6.145,0.831)--(6.149,0.831)%
  --(6.153,0.831)--(6.157,0.831)--(6.161,0.831)--(6.165,0.831)--(6.169,0.831)--(6.173,0.831)%
  --(6.177,0.831)--(6.181,0.831)--(6.185,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)%
  --(6.225,0.831)--(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)%
  --(6.249,0.831)--(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.269,0.831)%
  --(6.273,0.831)--(6.277,0.831)--(6.281,0.831)--(6.285,0.831)--(6.289,0.831)--(6.293,0.831)%
  --(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.313,0.831)--(6.317,0.831)%
  --(6.321,0.831)--(6.325,0.831)--(6.329,0.831)--(6.333,0.831)--(6.337,0.831)--(6.341,0.831)%
  --(6.345,0.831)--(6.349,0.831)--(6.353,0.831)--(6.357,0.831)--(6.361,0.831)--(6.365,0.831)%
  --(6.369,0.831)--(6.373,0.831)--(6.377,0.831)--(6.381,0.831)--(6.385,0.831)--(6.389,0.831)%
  --(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.405,0.831)--(6.409,0.831)--(6.413,0.831)%
  --(6.417,0.831)--(6.421,0.831)--(6.425,0.831)--(6.429,0.831)--(6.433,0.831)--(6.437,0.831)%
  --(6.441,0.831)--(6.445,0.831)--(6.449,0.831)--(6.453,0.831)--(6.457,0.831)--(6.461,0.831)%
  --(6.465,0.831)--(6.469,0.831)--(6.473,0.831)--(6.477,0.831)--(6.481,0.831)--(6.485,0.831)%
  --(6.489,0.831)--(6.493,0.831)--(6.497,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)%
  --(6.585,0.831)--(6.589,0.831)--(6.593,0.831)--(6.597,0.831)--(6.601,0.831)--(6.605,0.831)%
  --(6.609,0.831)--(6.613,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.656,0.831)--(6.660,0.831)--(6.664,0.831)--(6.668,0.831)--(6.672,0.831)--(6.676,0.831)%
  --(6.680,0.831)--(6.684,0.831)--(6.688,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)%
  --(6.704,0.831)--(6.708,0.831)--(6.712,0.831)--(6.716,0.831)--(6.720,0.831)--(6.724,0.831)%
  --(6.728,0.831)--(6.732,0.831)--(6.736,0.831)--(6.740,0.831)--(6.744,0.831)--(6.748,0.831)%
  --(6.752,0.831)--(6.756,0.831)--(6.760,0.831)--(6.764,0.831)--(6.768,0.831)--(6.772,0.831)%
  --(6.776,0.831)--(6.780,0.831)--(6.784,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.812,0.831)--(6.816,0.831)--(6.820,0.831)%
  --(6.824,0.831)--(6.828,0.831)--(6.832,0.831)--(6.836,0.831)--(6.840,0.831)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.198,4.435)--(1.202,4.434)--(1.206,4.434)--(1.210,4.434)--(1.214,4.434)%
  --(1.218,4.434)--(1.222,4.434)--(1.226,4.434)--(1.230,4.434)--(1.234,4.434)--(1.238,4.434)%
  --(1.242,4.434)--(1.246,4.433)--(1.250,4.433)--(1.254,4.433)--(1.258,4.433)--(1.262,4.433)%
  --(1.266,4.433)--(1.270,4.433)--(1.274,4.433)--(1.278,4.433)--(1.282,4.433)--(1.286,4.432)%
  --(1.290,4.432)--(1.294,4.432)--(1.298,4.432)--(1.302,4.432)--(1.306,4.432)--(1.310,4.432)%
  --(1.314,4.432)--(1.318,4.431)--(1.322,4.431)--(1.326,4.430)--(1.330,4.430)--(1.334,4.429)%
  --(1.338,4.428)--(1.342,4.427)--(1.346,4.425)--(1.350,4.423)--(1.354,4.421)--(1.358,4.418)%
  --(1.362,4.415)--(1.366,4.411)--(1.370,4.407)--(1.374,4.402)--(1.378,4.396)--(1.382,4.390)%
  --(1.386,4.384)--(1.390,4.377)--(1.394,4.369)--(1.398,4.361)--(1.402,4.352)--(1.406,4.343)%
  --(1.410,4.333)--(1.414,4.323)--(1.418,4.312)--(1.422,4.302)--(1.426,4.291)--(1.430,4.279)%
  --(1.434,4.268)--(1.438,4.256)--(1.442,4.244)--(1.446,4.232)--(1.450,4.220)--(1.454,4.208)%
  --(1.458,4.196)--(1.462,4.183)--(1.466,4.171)--(1.470,4.159)--(1.474,4.146)--(1.478,4.134)%
  --(1.481,4.122)--(1.485,4.109)--(1.489,4.097)--(1.493,4.085)--(1.497,4.073)--(1.501,4.061)%
  --(1.505,4.049)--(1.509,4.037)--(1.513,4.025)--(1.517,4.014)--(1.521,4.002)--(1.525,3.990)%
  --(1.529,3.979)--(1.533,3.968)--(1.537,3.956)--(1.541,3.945)--(1.545,3.934)--(1.549,3.923)%
  --(1.553,3.912)--(1.557,3.902)--(1.561,3.891)--(1.565,3.880)--(1.569,3.870)--(1.573,3.860)%
  --(1.577,3.849)--(1.581,3.839)--(1.585,3.829)--(1.589,3.819)--(1.593,3.809)--(1.597,3.799)%
  --(1.601,3.790)--(1.605,3.780)--(1.609,3.771)--(1.613,3.761)--(1.617,3.752)--(1.621,3.742)%
  --(1.625,3.733)--(1.629,3.724)--(1.633,3.715)--(1.637,3.706)--(1.641,3.697)--(1.645,3.689)%
  --(1.649,3.680)--(1.653,3.671)--(1.657,3.663)--(1.661,3.654)--(1.665,3.646)--(1.669,3.637)%
  --(1.673,3.629)--(1.677,3.621)--(1.681,3.613)--(1.685,3.605)--(1.689,3.597)--(1.693,3.589)%
  --(1.697,3.581)--(1.701,3.573)--(1.705,3.566)--(1.709,3.558)--(1.713,3.550)--(1.717,3.543)%
  --(1.721,3.535)--(1.725,3.528)--(1.729,3.521)--(1.733,3.513)--(1.737,3.506)--(1.741,3.499)%
  --(1.745,3.492)--(1.749,3.485)--(1.753,3.478)--(1.757,3.471)--(1.761,3.464)--(1.765,3.457)%
  --(1.769,3.450)--(1.773,3.444)--(1.777,3.437)--(1.781,3.430)--(1.785,3.424)--(1.789,3.417)%
  --(1.793,3.411)--(1.797,3.404)--(1.801,3.398)--(1.805,3.392)--(1.809,3.385)--(1.813,3.379)%
  --(1.817,3.373)--(1.821,3.367)--(1.825,3.361)--(1.829,3.354)--(1.833,3.348)--(1.837,3.342)%
  --(1.841,3.336)--(1.845,3.331)--(1.849,3.325)--(1.853,3.319)--(1.857,3.313)--(1.861,3.307)%
  --(1.865,3.302)--(1.869,3.296)--(1.873,3.290)--(1.877,3.285)--(1.881,3.279)--(1.885,3.274)%
  --(1.889,3.268)--(1.893,3.263)--(1.897,3.257)--(1.901,3.252)--(1.905,3.246)--(1.909,3.241)%
  --(1.913,3.236)--(1.917,3.230)--(1.921,3.225)--(1.925,3.220)--(1.929,3.215)--(1.933,3.210)%
  --(1.937,3.205)--(1.941,3.200)--(1.945,3.194)--(1.949,3.189)--(1.953,3.184)--(1.957,3.180)%
  --(1.961,3.175)--(1.965,3.170)--(1.969,3.165)--(1.973,3.160)--(1.977,3.155)--(1.981,3.150)%
  --(1.985,3.146)--(1.989,3.141)--(1.993,3.136)--(1.997,3.131)--(2.001,3.127)--(2.005,3.122)%
  --(2.009,3.118)--(2.013,3.113)--(2.017,3.108)--(2.021,3.104)--(2.025,3.099)--(2.029,3.095)%
  --(2.033,3.090)--(2.037,3.086)--(2.041,3.082)--(2.045,3.077)--(2.049,3.073)--(2.052,3.068)%
  --(2.056,3.064)--(2.060,3.060)--(2.064,3.056)--(2.068,3.051)--(2.072,3.047)--(2.076,3.043)%
  --(2.080,3.039)--(2.084,3.035)--(2.088,3.030)--(2.092,3.026)--(2.096,3.022)--(2.100,3.018)%
  --(2.104,3.014)--(2.108,3.010)--(2.112,3.006)--(2.116,3.002)--(2.120,2.998)--(2.124,2.994)%
  --(2.128,2.990)--(2.132,2.986)--(2.136,2.982)--(2.140,2.978)--(2.144,2.974)--(2.148,2.970)%
  --(2.152,2.967)--(2.156,2.963)--(2.160,2.959)--(2.164,2.955)--(2.168,2.951)--(2.172,2.948)%
  --(2.176,2.944)--(2.180,2.940)--(2.184,2.936)--(2.188,2.933)--(2.192,2.929)--(2.196,2.925)%
  --(2.200,2.922)--(2.204,2.918)--(2.208,2.915)--(2.212,2.911)--(2.216,2.907)--(2.220,2.904)%
  --(2.224,2.900)--(2.228,2.897)--(2.232,2.893)--(2.236,2.890)--(2.240,2.886)--(2.244,2.883)%
  --(2.248,2.879)--(2.252,2.876)--(2.256,2.872)--(2.260,2.869)--(2.264,2.866)--(2.268,2.862)%
  --(2.272,2.859)--(2.276,2.855)--(2.280,2.852)--(2.284,2.849)--(2.288,2.845)--(2.292,2.842)%
  --(2.296,2.839)--(2.300,2.836)--(2.304,2.832)--(2.308,2.829)--(2.312,2.826)--(2.316,2.823)%
  --(2.320,2.819)--(2.324,2.816)--(2.328,2.813)--(2.332,2.810)--(2.336,2.807)--(2.340,2.803)%
  --(2.344,2.800)--(2.348,2.797)--(2.352,2.794)--(2.356,2.791)--(2.360,2.788)--(2.364,2.785)%
  --(2.368,2.782)--(2.372,2.779)--(2.376,2.776)--(2.380,2.772)--(2.384,2.769)--(2.388,2.766)%
  --(2.392,2.763)--(2.396,2.760)--(2.400,2.757)--(2.404,2.754)--(2.408,2.751)--(2.412,2.749)%
  --(2.416,2.746)--(2.420,2.743)--(2.424,2.740)--(2.428,2.737)--(2.432,2.734)--(2.436,2.731)%
  --(2.440,2.728)--(2.444,2.725)--(2.448,2.722)--(2.452,2.720)--(2.456,2.717)--(2.460,2.714)%
  --(2.464,2.711)--(2.468,2.708)--(2.472,2.705)--(2.476,2.703)--(2.480,2.700)--(2.484,2.697)%
  --(2.488,2.694)--(2.492,2.691)--(2.496,2.689)--(2.500,2.686)--(2.504,2.683)--(2.508,2.681)%
  --(2.512,2.678)--(2.516,2.675)--(2.520,2.672)--(2.524,2.670)--(2.528,2.667)--(2.532,2.664)%
  --(2.536,2.662)--(2.540,2.659)--(2.544,2.656)--(2.548,2.654)--(2.552,2.651)--(2.556,2.648)%
  --(2.560,2.646)--(2.564,2.643)--(2.568,2.641)--(2.572,2.638)--(2.576,2.635)--(2.580,2.633)%
  --(2.584,2.630)--(2.588,2.628)--(2.592,2.625)--(2.596,2.623)--(2.600,2.620)--(2.604,2.618)%
  --(2.608,2.615)--(2.612,2.613)--(2.616,2.610)--(2.620,2.608)--(2.623,2.605)--(2.627,2.603)%
  --(2.631,2.600)--(2.635,2.598)--(2.639,2.595)--(2.643,2.593)--(2.647,2.590)--(2.651,2.588)%
  --(2.655,2.585)--(2.659,2.583)--(2.663,2.581)--(2.667,2.578)--(2.671,2.576)--(2.675,2.573)%
  --(2.679,2.571)--(2.683,2.569)--(2.687,2.566)--(2.691,2.564)--(2.695,2.561)--(2.699,2.559)%
  --(2.703,2.557)--(2.707,2.554)--(2.711,2.552)--(2.715,2.550)--(2.719,2.547)--(2.723,2.545)%
  --(2.727,2.543)--(2.731,2.540)--(2.735,2.538)--(2.739,2.536)--(2.743,2.533)--(2.747,2.531)%
  --(2.751,2.529)--(2.755,2.527)--(2.759,2.524)--(2.763,2.522)--(2.767,2.520)--(2.771,2.518)%
  --(2.775,2.515)--(2.779,2.513)--(2.783,2.511)--(2.787,2.509)--(2.791,2.506)--(2.795,2.504)%
  --(2.799,2.502)--(2.803,2.500)--(2.807,2.498)--(2.811,2.495)--(2.815,2.493)--(2.819,2.491)%
  --(2.823,2.489)--(2.827,2.487)--(2.831,2.485)--(2.835,2.482)--(2.839,2.480)--(2.843,2.478)%
  --(2.847,2.476)--(2.851,2.474)--(2.855,2.472)--(2.859,2.469)--(2.863,2.467)--(2.867,2.465)%
  --(2.871,2.463)--(2.875,2.461)--(2.879,2.459)--(2.883,2.457)--(2.887,2.455)--(2.891,2.453)%
  --(2.895,2.451)--(2.899,2.448)--(2.903,2.446)--(2.907,2.444)--(2.911,2.442)--(2.915,2.440)%
  --(2.919,2.438)--(2.923,2.436)--(2.927,2.434)--(2.931,2.432)--(2.935,2.430)--(2.939,2.428)%
  --(2.943,2.426)--(2.947,2.424)--(2.951,2.422)--(2.955,2.420)--(2.959,2.418)--(2.963,2.416)%
  --(2.967,2.414)--(2.971,2.412)--(2.975,2.410)--(2.979,2.408)--(2.983,2.406)--(2.987,2.404)%
  --(2.991,2.402)--(2.995,2.400)--(2.999,2.398)--(3.003,2.396)--(3.007,2.394)--(3.011,2.392)%
  --(3.015,2.390)--(3.019,2.388)--(3.023,2.386)--(3.027,2.384)--(3.031,2.382)--(3.035,2.380)%
  --(3.039,2.378)--(3.043,2.377)--(3.047,2.375)--(3.051,2.373)--(3.055,2.371)--(3.059,2.369)%
  --(3.063,2.367)--(3.067,2.365)--(3.071,2.363)--(3.075,2.361)--(3.079,2.359)--(3.083,2.358)%
  --(3.087,2.356)--(3.091,2.354)--(3.095,2.352)--(3.099,2.350)--(3.103,2.348)--(3.107,2.346)%
  --(3.111,2.344)--(3.115,2.343)--(3.119,2.341)--(3.123,2.339)--(3.127,2.337)--(3.131,2.335)%
  --(3.135,2.333)--(3.139,2.332)--(3.143,2.330)--(3.147,2.328)--(3.151,2.326)--(3.155,2.324)%
  --(3.159,2.322)--(3.163,2.321)--(3.167,2.319)--(3.171,2.317)--(3.175,2.315)--(3.179,2.313)%
  --(3.183,2.312)--(3.187,2.310)--(3.191,2.308)--(3.194,2.306)--(3.198,2.304)--(3.202,2.303)%
  --(3.206,2.301)--(3.210,2.299)--(3.214,2.297)--(3.218,2.296)--(3.222,2.294)--(3.226,2.292)%
  --(3.230,2.290)--(3.234,2.288)--(3.238,2.287)--(3.242,2.285)--(3.246,2.283)--(3.250,2.282)%
  --(3.254,2.280)--(3.258,2.278)--(3.262,2.276)--(3.266,2.275)--(3.270,2.273)--(3.274,2.271)%
  --(3.278,2.269)--(3.282,2.268)--(3.286,2.266)--(3.290,2.264)--(3.294,2.263)--(3.298,2.261)%
  --(3.302,2.259)--(3.306,2.257)--(3.310,2.256)--(3.314,2.254)--(3.318,2.252)--(3.322,2.251)%
  --(3.326,2.249)--(3.330,2.247)--(3.334,2.246)--(3.338,2.244)--(3.342,2.242)--(3.346,2.241)%
  --(3.350,2.239)--(3.354,2.237)--(3.358,2.236)--(3.362,2.234)--(3.366,2.232)--(3.370,2.231)%
  --(3.374,2.229)--(3.378,2.227)--(3.382,2.226)--(3.386,2.224)--(3.390,2.222)--(3.394,2.221)%
  --(3.398,2.219)--(3.402,2.217)--(3.406,2.216)--(3.410,2.214)--(3.414,2.212)--(3.418,2.211)%
  --(3.422,2.209)--(3.426,2.208)--(3.430,2.206)--(3.434,2.204)--(3.438,2.203)--(3.442,2.201)%
  --(3.446,2.200)--(3.450,2.198)--(3.454,2.196)--(3.458,2.195)--(3.462,2.193)--(3.466,2.191)%
  --(3.470,2.190)--(3.474,2.188)--(3.478,2.187)--(3.482,2.185)--(3.486,2.184)--(3.490,2.182)%
  --(3.494,2.180)--(3.498,2.179)--(3.502,2.177)--(3.506,2.176)--(3.510,2.174)--(3.514,2.172)%
  --(3.518,2.171)--(3.522,2.169)--(3.526,2.168)--(3.530,2.166)--(3.534,2.165)--(3.538,2.163)%
  --(3.542,2.161)--(3.546,2.160)--(3.550,2.158)--(3.554,2.157)--(3.558,2.155)--(3.562,2.154)%
  --(3.566,2.152)--(3.570,2.151)--(3.574,2.149)--(3.578,2.148)--(3.582,2.146)--(3.586,2.144)%
  --(3.590,2.143)--(3.594,2.141)--(3.598,2.140)--(3.602,2.138)--(3.606,2.137)--(3.610,2.135)%
  --(3.614,2.134)--(3.618,2.132)--(3.622,2.131)--(3.626,2.129)--(3.630,2.128)--(3.634,2.126)%
  --(3.638,2.125)--(3.642,2.123)--(3.646,2.122)--(3.650,2.120)--(3.654,2.119)--(3.658,2.117)%
  --(3.662,2.116)--(3.666,2.114)--(3.670,2.113)--(3.674,2.111)--(3.678,2.110)--(3.682,2.108)%
  --(3.686,2.107)--(3.690,2.105)--(3.694,2.104)--(3.698,2.102)--(3.702,2.101)--(3.706,2.099)%
  --(3.710,2.098)--(3.714,2.096)--(3.718,2.095)--(3.722,2.093)--(3.726,2.092)--(3.730,2.090)%
  --(3.734,2.089)--(3.738,2.087)--(3.742,2.086)--(3.746,2.084)--(3.750,2.083)--(3.754,2.081)%
  --(3.758,2.080)--(3.762,2.078)--(3.765,2.077)--(3.769,2.076)--(3.773,2.074)--(3.777,2.073)%
  --(3.781,2.071)--(3.785,2.070)--(3.789,2.068)--(3.793,2.067)--(3.797,2.065)--(3.801,2.064)%
  --(3.805,2.062)--(3.809,2.061)--(3.813,2.060)--(3.817,2.058)--(3.821,2.057)--(3.825,2.055)%
  --(3.829,2.054)--(3.833,2.052)--(3.837,2.051)--(3.841,2.049)--(3.845,2.048)--(3.849,2.047)%
  --(3.853,2.045)--(3.857,2.044)--(3.861,2.042)--(3.865,2.041)--(3.869,2.039)--(3.873,2.038)%
  --(3.877,2.037)--(3.881,2.035)--(3.885,2.034)--(3.889,2.032)--(3.893,2.031)--(3.897,2.029)%
  --(3.901,2.028)--(3.905,2.027)--(3.909,2.025)--(3.913,2.024)--(3.917,2.022)--(3.921,2.021)%
  --(3.925,2.020)--(3.929,2.018)--(3.933,2.017)--(3.937,2.015)--(3.941,2.014)--(3.945,2.012)%
  --(3.949,2.011)--(3.953,2.010)--(3.957,2.008)--(3.961,2.007)--(3.965,2.005)--(3.969,2.004)%
  --(3.973,2.003)--(3.977,2.001)--(3.981,2.000)--(3.985,1.998)--(3.989,1.997)--(3.993,1.996)%
  --(3.997,1.994)--(4.001,1.993)--(4.005,1.991)--(4.009,1.990)--(4.013,1.989)--(4.017,1.987)%
  --(4.021,1.986)--(4.025,1.984)--(4.029,1.983)--(4.033,1.982)--(4.037,1.980)--(4.041,1.979)%
  --(4.045,1.977)--(4.049,1.976)--(4.053,1.975)--(4.057,1.973)--(4.061,1.972)--(4.065,1.971)%
  --(4.069,1.969)--(4.073,1.968)--(4.077,1.966)--(4.081,1.965)--(4.085,1.964)--(4.089,1.962)%
  --(4.093,1.961)--(4.097,1.959)--(4.101,1.958)--(4.105,1.957)--(4.109,1.955)--(4.113,1.954)%
  --(4.117,1.952)--(4.121,1.951)--(4.125,1.950)--(4.129,1.948)--(4.133,1.947)--(4.137,1.945)%
  --(4.141,1.944)--(4.145,1.943)--(4.149,1.941)--(4.153,1.940)--(4.157,1.939)--(4.161,1.937)%
  --(4.165,1.936)--(4.169,1.934)--(4.173,1.933)--(4.177,1.932)--(4.181,1.930)--(4.185,1.929)%
  --(4.189,1.927)--(4.193,1.926)--(4.197,1.925)--(4.201,1.923)--(4.205,1.922)--(4.209,1.920)%
  --(4.213,1.919)--(4.217,1.918)--(4.221,1.916)--(4.225,1.915)--(4.229,1.913)--(4.233,1.912)%
  --(4.237,1.911)--(4.241,1.909)--(4.245,1.908)--(4.249,1.906)--(4.253,1.905)--(4.257,1.904)%
  --(4.261,1.902)--(4.265,1.901)--(4.269,1.899)--(4.273,1.898)--(4.277,1.897)--(4.281,1.895)%
  --(4.285,1.894)--(4.289,1.892)--(4.293,1.891)--(4.297,1.889)--(4.301,1.888)--(4.305,1.887)%
  --(4.309,1.885)--(4.313,1.884)--(4.317,1.882)--(4.321,1.881)--(4.325,1.879)--(4.329,1.878)%
  --(4.333,1.877)--(4.336,1.875)--(4.340,1.874)--(4.344,1.872)--(4.348,1.871)--(4.352,1.869)%
  --(4.356,1.868)--(4.360,1.866)--(4.364,1.865)--(4.368,1.863)--(4.372,1.862)--(4.376,1.860)%
  --(4.380,1.859)--(4.384,1.857)--(4.388,1.856)--(4.392,1.854)--(4.396,1.853)--(4.400,1.851)%
  --(4.404,1.850)--(4.408,1.848)--(4.412,1.847)--(4.416,1.845)--(4.420,1.844)--(4.424,1.842)%
  --(4.428,1.840)--(4.432,1.839)--(4.436,1.837)--(4.440,1.836)--(4.444,1.834)--(4.448,1.832)%
  --(4.452,1.831)--(4.456,1.829)--(4.460,1.827)--(4.464,1.826)--(4.468,1.824)--(4.472,1.822)%
  --(4.476,1.821)--(4.480,1.819)--(4.484,1.817)--(4.488,1.815)--(4.492,1.814)--(4.496,1.812)%
  --(4.500,1.810)--(4.504,1.808)--(4.508,1.806)--(4.512,1.804)--(4.516,1.802)--(4.520,1.800)%
  --(4.524,1.798)--(4.528,1.796)--(4.532,1.794)--(4.536,1.792)--(4.540,1.790)--(4.544,1.788)%
  --(4.548,1.786)--(4.552,1.784)--(4.556,1.781)--(4.560,1.779)--(4.564,1.777)--(4.568,1.774)%
  --(4.572,1.772)--(4.576,1.769)--(4.580,1.767)--(4.584,1.764)--(4.588,1.761)--(4.592,1.758)%
  --(4.596,1.755)--(4.600,1.752)--(4.604,1.749)--(4.608,1.746)--(4.612,1.742)--(4.616,1.739)%
  --(4.620,1.735)--(4.624,1.731)--(4.628,1.727)--(4.632,1.723)--(4.636,1.718)--(4.640,1.714)%
  --(4.644,1.708)--(4.648,1.703)--(4.652,1.697)--(4.656,1.691)--(4.660,1.684)--(4.664,1.677)%
  --(4.668,1.669)--(4.672,1.660)--(4.676,1.650)--(4.680,1.639)--(4.684,1.626)--(4.688,1.612)%
  --(4.692,1.596)--(4.696,1.577)--(4.700,1.555)--(4.704,1.529)--(4.708,1.496)--(4.712,1.457)%
  --(4.716,1.406)--(4.720,1.340)--(4.724,1.252)--(4.728,1.134)--(4.732,0.973)--(4.736,0.849)%
  --(4.740,0.831)--(4.744,0.831)--(4.748,0.831)--(4.752,0.831)--(4.756,0.831)--(4.760,0.831)%
  --(4.764,0.831)--(4.768,0.831)--(4.772,0.831)--(4.776,0.831)--(4.780,0.831)--(4.784,0.831)%
  --(4.788,0.831)--(4.792,0.831)--(4.796,0.831)--(4.800,0.831)--(4.804,0.831)--(4.808,0.831)%
  --(4.812,0.831)--(4.816,0.831)--(4.820,0.831)--(4.824,0.831)--(4.828,0.831)--(4.832,0.831)%
  --(4.836,0.831)--(4.840,0.831)--(4.844,0.831)--(4.848,0.831)--(4.852,0.831)--(4.856,0.831)%
  --(4.860,0.831)--(4.864,0.831)--(4.868,0.831)--(4.872,0.831)--(4.876,0.831)--(4.880,0.831)%
  --(4.884,0.831)--(4.888,0.831)--(4.892,0.831)--(4.896,0.831)--(4.900,0.831)--(4.904,0.831)%
  --(4.907,0.831)--(4.911,0.831)--(4.915,0.831)--(4.919,0.831)--(4.923,0.831)--(4.927,0.831)%
  --(4.931,0.831)--(4.935,0.831)--(4.939,0.831)--(4.943,0.831)--(4.947,0.831)--(4.951,0.831)%
  --(4.955,0.831)--(4.959,0.831)--(4.963,0.831)--(4.967,0.831)--(4.971,0.831)--(4.975,0.831)%
  --(4.979,0.831)--(4.983,0.831)--(4.987,0.831)--(4.991,0.831)--(4.995,0.831)--(4.999,0.831)%
  --(5.003,0.831)--(5.007,0.831)--(5.011,0.831)--(5.015,0.831)--(5.019,0.831)--(5.023,0.831)%
  --(5.027,0.831)--(5.031,0.831)--(5.035,0.831)--(5.039,0.831)--(5.043,0.831)--(5.047,0.831)%
  --(5.051,0.831)--(5.055,0.831)--(5.059,0.831)--(5.063,0.831)--(5.067,0.831)--(5.071,0.831)%
  --(5.075,0.831)--(5.079,0.831)--(5.083,0.831)--(5.087,0.831)--(5.091,0.831)--(5.095,0.831)%
  --(5.099,0.831)--(5.103,0.831)--(5.107,0.831)--(5.111,0.831)--(5.115,0.831)--(5.119,0.831)%
  --(5.123,0.831)--(5.127,0.831)--(5.131,0.831)--(5.135,0.831)--(5.139,0.831)--(5.143,0.831)%
  --(5.147,0.831)--(5.151,0.831)--(5.155,0.831)--(5.159,0.831)--(5.163,0.831)--(5.167,0.831)%
  --(5.171,0.831)--(5.175,0.831)--(5.179,0.831)--(5.183,0.831)--(5.187,0.831)--(5.191,0.831)%
  --(5.195,0.831)--(5.199,0.831)--(5.203,0.831)--(5.207,0.831)--(5.211,0.831)--(5.215,0.831)%
  --(5.219,0.831)--(5.223,0.831)--(5.227,0.831)--(5.231,0.831)--(5.235,0.831)--(5.239,0.831)%
  --(5.243,0.831)--(5.247,0.831)--(5.251,0.831)--(5.255,0.831)--(5.259,0.831)--(5.263,0.831)%
  --(5.267,0.831)--(5.271,0.831)--(5.275,0.831)--(5.279,0.831)--(5.283,0.831)--(5.287,0.831)%
  --(5.291,0.831)--(5.295,0.831)--(5.299,0.831)--(5.303,0.831)--(5.307,0.831)--(5.311,0.831)%
  --(5.315,0.831)--(5.319,0.831)--(5.323,0.831)--(5.327,0.831)--(5.331,0.831)--(5.335,0.831)%
  --(5.339,0.831)--(5.343,0.831)--(5.347,0.831)--(5.351,0.831)--(5.355,0.831)--(5.359,0.831)%
  --(5.363,0.831)--(5.367,0.831)--(5.371,0.831)--(5.375,0.831)--(5.379,0.831)--(5.383,0.831)%
  --(5.387,0.831)--(5.391,0.831)--(5.395,0.831)--(5.399,0.831)--(5.403,0.831)--(5.407,0.831)%
  --(5.411,0.831)--(5.415,0.831)--(5.419,0.831)--(5.423,0.831)--(5.427,0.831)--(5.431,0.831)%
  --(5.435,0.831)--(5.439,0.831)--(5.443,0.831)--(5.447,0.831)--(5.451,0.831)--(5.455,0.831)%
  --(5.459,0.831)--(5.463,0.831)--(5.467,0.831)--(5.471,0.831)--(5.474,0.831)--(5.478,0.831)%
  --(5.482,0.831)--(5.486,0.831)--(5.490,0.831)--(5.494,0.831)--(5.498,0.831)--(5.502,0.831)%
  --(5.506,0.831)--(5.510,0.831)--(5.514,0.831)--(5.518,0.831)--(5.522,0.831)--(5.526,0.831)%
  --(5.530,0.831)--(5.534,0.831)--(5.538,0.831)--(5.542,0.831)--(5.546,0.831)--(5.550,0.831)%
  --(5.554,0.831)--(5.558,0.831)--(5.562,0.831)--(5.566,0.831)--(5.570,0.831)--(5.574,0.831)%
  --(5.578,0.831)--(5.582,0.831)--(5.586,0.831)--(5.590,0.831)--(5.594,0.831)--(5.598,0.831)%
  --(5.602,0.831)--(5.606,0.831)--(5.610,0.831)--(5.614,0.831)--(5.618,0.831)--(5.622,0.831)%
  --(5.626,0.831)--(5.630,0.831)--(5.634,0.831)--(5.638,0.831)--(5.642,0.831)--(5.646,0.831)%
  --(5.650,0.831)--(5.654,0.831)--(5.658,0.831)--(5.662,0.831)--(5.666,0.831)--(5.670,0.831)%
  --(5.674,0.831)--(5.678,0.831)--(5.682,0.831)--(5.686,0.831)--(5.690,0.831)--(5.694,0.831)%
  --(5.698,0.831)--(5.702,0.831)--(5.706,0.831)--(5.710,0.831)--(5.714,0.831)--(5.718,0.831)%
  --(5.722,0.831)--(5.726,0.831)--(5.730,0.831)--(5.734,0.831)--(5.738,0.831)--(5.742,0.831)%
  --(5.746,0.831)--(5.750,0.831)--(5.754,0.831)--(5.758,0.831)--(5.762,0.831)--(5.766,0.831)%
  --(5.770,0.831)--(5.774,0.831)--(5.778,0.831)--(5.782,0.831)--(5.786,0.831)--(5.790,0.831)%
  --(5.794,0.831)--(5.798,0.831)--(5.802,0.831)--(5.806,0.831)--(5.810,0.831)--(5.814,0.831)%
  --(5.818,0.831)--(5.822,0.831)--(5.826,0.831)--(5.830,0.831)--(5.834,0.831)--(5.838,0.831)%
  --(5.842,0.831)--(5.846,0.831)--(5.850,0.831)--(5.854,0.831)--(5.858,0.831)--(5.862,0.831)%
  --(5.866,0.831)--(5.870,0.831)--(5.874,0.831)--(5.878,0.831)--(5.882,0.831)--(5.886,0.831)%
  --(5.890,0.831)--(5.894,0.831)--(5.898,0.831)--(5.902,0.831)--(5.906,0.831)--(5.910,0.831)%
  --(5.914,0.831)--(5.918,0.831)--(5.922,0.831)--(5.926,0.831)--(5.930,0.831)--(5.934,0.831)%
  --(5.938,0.831)--(5.942,0.831)--(5.946,0.831)--(5.950,0.831)--(5.954,0.831)--(5.958,0.831)%
  --(5.962,0.831)--(5.966,0.831)--(5.970,0.831)--(5.974,0.831)--(5.978,0.831)--(5.982,0.831)%
  --(5.986,0.831)--(5.990,0.831)--(5.994,0.831)--(5.998,0.831)--(6.002,0.831)--(6.006,0.831)%
  --(6.010,0.831)--(6.014,0.831)--(6.018,0.831)--(6.022,0.831)--(6.026,0.831)--(6.030,0.831)%
  --(6.034,0.831)--(6.038,0.831)--(6.042,0.831)--(6.045,0.831)--(6.049,0.831)--(6.053,0.831)%
  --(6.057,0.831)--(6.061,0.831)--(6.065,0.831)--(6.069,0.831)--(6.073,0.831)--(6.077,0.831)%
  --(6.081,0.831)--(6.085,0.831)--(6.089,0.831)--(6.093,0.831)--(6.097,0.831)--(6.101,0.831)%
  --(6.105,0.831)--(6.109,0.831)--(6.113,0.831)--(6.117,0.831)--(6.121,0.831)--(6.125,0.831)%
  --(6.129,0.831)--(6.133,0.831)--(6.137,0.831)--(6.141,0.831)--(6.145,0.831)--(6.149,0.831)%
  --(6.153,0.831)--(6.157,0.831)--(6.161,0.831)--(6.165,0.831)--(6.169,0.831)--(6.173,0.831)%
  --(6.177,0.831)--(6.181,0.831)--(6.185,0.831)--(6.189,0.831)--(6.193,0.831)--(6.197,0.831)%
  --(6.201,0.831)--(6.205,0.831)--(6.209,0.831)--(6.213,0.831)--(6.217,0.831)--(6.221,0.831)%
  --(6.225,0.831)--(6.229,0.831)--(6.233,0.831)--(6.237,0.831)--(6.241,0.831)--(6.245,0.831)%
  --(6.249,0.831)--(6.253,0.831)--(6.257,0.831)--(6.261,0.831)--(6.265,0.831)--(6.269,0.831)%
  --(6.273,0.831)--(6.277,0.831)--(6.281,0.831)--(6.285,0.831)--(6.289,0.831)--(6.293,0.831)%
  --(6.297,0.831)--(6.301,0.831)--(6.305,0.831)--(6.309,0.831)--(6.313,0.831)--(6.317,0.831)%
  --(6.321,0.831)--(6.325,0.831)--(6.329,0.831)--(6.333,0.831)--(6.337,0.831)--(6.341,0.831)%
  --(6.345,0.831)--(6.349,0.831)--(6.353,0.831)--(6.357,0.831)--(6.361,0.831)--(6.365,0.831)%
  --(6.369,0.831)--(6.373,0.831)--(6.377,0.831)--(6.381,0.831)--(6.385,0.831)--(6.389,0.831)%
  --(6.393,0.831)--(6.397,0.831)--(6.401,0.831)--(6.405,0.831)--(6.409,0.831)--(6.413,0.831)%
  --(6.417,0.831)--(6.421,0.831)--(6.425,0.831)--(6.429,0.831)--(6.433,0.831)--(6.437,0.831)%
  --(6.441,0.831)--(6.445,0.831)--(6.449,0.831)--(6.453,0.831)--(6.457,0.831)--(6.461,0.831)%
  --(6.465,0.831)--(6.469,0.831)--(6.473,0.831)--(6.477,0.831)--(6.481,0.831)--(6.485,0.831)%
  --(6.489,0.831)--(6.493,0.831)--(6.497,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)%
  --(6.585,0.831)--(6.589,0.831)--(6.593,0.831)--(6.597,0.831)--(6.601,0.831)--(6.605,0.831)%
  --(6.609,0.831)--(6.613,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.656,0.831)--(6.660,0.831)--(6.664,0.831)--(6.668,0.831)--(6.672,0.831)--(6.676,0.831)%
  --(6.680,0.831)--(6.684,0.831)--(6.688,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)%
  --(6.704,0.831)--(6.708,0.831)--(6.712,0.831)--(6.716,0.831)--(6.720,0.831)--(6.724,0.831)%
  --(6.728,0.831)--(6.732,0.831)--(6.736,0.831)--(6.740,0.831)--(6.744,0.831)--(6.748,0.831)%
  --(6.752,0.831)--(6.756,0.831)--(6.760,0.831)--(6.764,0.831)--(6.768,0.831)--(6.772,0.831)%
  --(6.776,0.831)--(6.780,0.831)--(6.784,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.812,0.831)--(6.816,0.831)--(6.820,0.831)%
  --(6.824,0.831)--(6.828,0.831)--(6.832,0.831)--(6.836,0.831)--(6.840,0.831)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.198,4.435)--(1.202,4.435)--(1.206,4.434)--(1.210,4.434)--(1.214,4.434)%
  --(1.218,4.434)--(1.222,4.434)--(1.226,4.434)--(1.230,4.434)--(1.234,4.434)--(1.238,4.434)%
  --(1.242,4.434)--(1.246,4.434)--(1.250,4.434)--(1.254,4.433)--(1.258,4.433)--(1.262,4.433)%
  --(1.266,4.433)--(1.270,4.433)--(1.274,4.433)--(1.278,4.433)--(1.282,4.433)--(1.286,4.433)%
  --(1.290,4.433)--(1.294,4.433)--(1.298,4.433)--(1.302,4.432)--(1.306,4.432)--(1.310,4.432)%
  --(1.314,4.432)--(1.318,4.432)--(1.322,4.432)--(1.326,4.432)--(1.330,4.432)--(1.334,4.432)%
  --(1.338,4.432)--(1.342,4.432)--(1.346,4.432)--(1.350,4.431)--(1.354,4.431)--(1.358,4.431)%
  --(1.362,4.431)--(1.366,4.431)--(1.370,4.431)--(1.374,4.431)--(1.378,4.431)--(1.382,4.431)%
  --(1.386,4.431)--(1.390,4.430)--(1.394,4.430)--(1.398,4.430)--(1.402,4.430)--(1.406,4.430)%
  --(1.410,4.429)--(1.414,4.429)--(1.418,4.429)--(1.422,4.428)--(1.426,4.428)--(1.430,4.427)%
  --(1.434,4.426)--(1.438,4.426)--(1.442,4.424)--(1.446,4.423)--(1.450,4.422)--(1.454,4.420)%
  --(1.458,4.418)--(1.462,4.416)--(1.466,4.414)--(1.470,4.411)--(1.474,4.408)--(1.478,4.405)%
  --(1.481,4.401)--(1.485,4.397)--(1.489,4.393)--(1.493,4.388)--(1.497,4.384)--(1.501,4.378)%
  --(1.505,4.373)--(1.509,4.367)--(1.513,4.361)--(1.517,4.355)--(1.521,4.348)--(1.525,4.342)%
  --(1.529,4.335)--(1.533,4.328)--(1.537,4.320)--(1.541,4.313)--(1.545,4.305)--(1.549,4.297)%
  --(1.553,4.289)--(1.557,4.281)--(1.561,4.273)--(1.565,4.265)--(1.569,4.257)--(1.573,4.248)%
  --(1.577,4.240)--(1.581,4.231)--(1.585,4.223)--(1.589,4.214)--(1.593,4.206)--(1.597,4.197)%
  --(1.601,4.189)--(1.605,4.180)--(1.609,4.171)--(1.613,4.163)--(1.617,4.154)--(1.621,4.146)%
  --(1.625,4.137)--(1.629,4.129)--(1.633,4.120)--(1.637,4.112)--(1.641,4.103)--(1.645,4.095)%
  --(1.649,4.086)--(1.653,4.078)--(1.657,4.070)--(1.661,4.062)--(1.665,4.053)--(1.669,4.045)%
  --(1.673,4.037)--(1.677,4.029)--(1.681,4.021)--(1.685,4.013)--(1.689,4.005)--(1.693,3.997)%
  --(1.697,3.989)--(1.701,3.981)--(1.705,3.974)--(1.709,3.966)--(1.713,3.958)--(1.717,3.951)%
  --(1.721,3.943)--(1.725,3.936)--(1.729,3.928)--(1.733,3.921)--(1.737,3.914)--(1.741,3.906)%
  --(1.745,3.899)--(1.749,3.892)--(1.753,3.885)--(1.757,3.877)--(1.761,3.870)--(1.765,3.863)%
  --(1.769,3.856)--(1.773,3.849)--(1.777,3.843)--(1.781,3.836)--(1.785,3.829)--(1.789,3.822)%
  --(1.793,3.815)--(1.797,3.809)--(1.801,3.802)--(1.805,3.796)--(1.809,3.789)--(1.813,3.783)%
  --(1.817,3.776)--(1.821,3.770)--(1.825,3.763)--(1.829,3.757)--(1.833,3.751)--(1.837,3.744)%
  --(1.841,3.738)--(1.845,3.732)--(1.849,3.726)--(1.853,3.720)--(1.857,3.714)--(1.861,3.708)%
  --(1.865,3.702)--(1.869,3.696)--(1.873,3.690)--(1.877,3.684)--(1.881,3.678)--(1.885,3.672)%
  --(1.889,3.667)--(1.893,3.661)--(1.897,3.655)--(1.901,3.650)--(1.905,3.644)--(1.909,3.638)%
  --(1.913,3.633)--(1.917,3.627)--(1.921,3.622)--(1.925,3.616)--(1.929,3.611)--(1.933,3.606)%
  --(1.937,3.600)--(1.941,3.595)--(1.945,3.590)--(1.949,3.584)--(1.953,3.579)--(1.957,3.574)%
  --(1.961,3.569)--(1.965,3.564)--(1.969,3.558)--(1.973,3.553)--(1.977,3.548)--(1.981,3.543)%
  --(1.985,3.538)--(1.989,3.533)--(1.993,3.528)--(1.997,3.523)--(2.001,3.519)--(2.005,3.514)%
  --(2.009,3.509)--(2.013,3.504)--(2.017,3.499)--(2.021,3.494)--(2.025,3.490)--(2.029,3.485)%
  --(2.033,3.480)--(2.037,3.476)--(2.041,3.471)--(2.045,3.466)--(2.049,3.462)--(2.052,3.457)%
  --(2.056,3.453)--(2.060,3.448)--(2.064,3.444)--(2.068,3.439)--(2.072,3.435)--(2.076,3.430)%
  --(2.080,3.426)--(2.084,3.421)--(2.088,3.417)--(2.092,3.413)--(2.096,3.408)--(2.100,3.404)%
  --(2.104,3.400)--(2.108,3.396)--(2.112,3.391)--(2.116,3.387)--(2.120,3.383)--(2.124,3.379)%
  --(2.128,3.375)--(2.132,3.370)--(2.136,3.366)--(2.140,3.362)--(2.144,3.358)--(2.148,3.354)%
  --(2.152,3.350)--(2.156,3.346)--(2.160,3.342)--(2.164,3.338)--(2.168,3.334)--(2.172,3.330)%
  --(2.176,3.326)--(2.180,3.322)--(2.184,3.318)--(2.188,3.315)--(2.192,3.311)--(2.196,3.307)%
  --(2.200,3.303)--(2.204,3.299)--(2.208,3.295)--(2.212,3.292)--(2.216,3.288)--(2.220,3.284)%
  --(2.224,3.280)--(2.228,3.277)--(2.232,3.273)--(2.236,3.269)--(2.240,3.266)--(2.244,3.262)%
  --(2.248,3.258)--(2.252,3.255)--(2.256,3.251)--(2.260,3.248)--(2.264,3.244)--(2.268,3.240)%
  --(2.272,3.237)--(2.276,3.233)--(2.280,3.230)--(2.284,3.226)--(2.288,3.223)--(2.292,3.219)%
  --(2.296,3.216)--(2.300,3.213)--(2.304,3.209)--(2.308,3.206)--(2.312,3.202)--(2.316,3.199)%
  --(2.320,3.196)--(2.324,3.192)--(2.328,3.189)--(2.332,3.185)--(2.336,3.182)--(2.340,3.179)%
  --(2.344,3.176)--(2.348,3.172)--(2.352,3.169)--(2.356,3.166)--(2.360,3.163)--(2.364,3.159)%
  --(2.368,3.156)--(2.372,3.153)--(2.376,3.150)--(2.380,3.146)--(2.384,3.143)--(2.388,3.140)%
  --(2.392,3.137)--(2.396,3.134)--(2.400,3.131)--(2.404,3.128)--(2.408,3.125)--(2.412,3.121)%
  --(2.416,3.118)--(2.420,3.115)--(2.424,3.112)--(2.428,3.109)--(2.432,3.106)--(2.436,3.103)%
  --(2.440,3.100)--(2.444,3.097)--(2.448,3.094)--(2.452,3.091)--(2.456,3.088)--(2.460,3.085)%
  --(2.464,3.082)--(2.468,3.079)--(2.472,3.076)--(2.476,3.074)--(2.480,3.071)--(2.484,3.068)%
  --(2.488,3.065)--(2.492,3.062)--(2.496,3.059)--(2.500,3.056)--(2.504,3.053)--(2.508,3.051)%
  --(2.512,3.048)--(2.516,3.045)--(2.520,3.042)--(2.524,3.039)--(2.528,3.037)--(2.532,3.034)%
  --(2.536,3.031)--(2.540,3.028)--(2.544,3.025)--(2.548,3.023)--(2.552,3.020)--(2.556,3.017)%
  --(2.560,3.015)--(2.564,3.012)--(2.568,3.009)--(2.572,3.006)--(2.576,3.004)--(2.580,3.001)%
  --(2.584,2.998)--(2.588,2.996)--(2.592,2.993)--(2.596,2.990)--(2.600,2.988)--(2.604,2.985)%
  --(2.608,2.983)--(2.612,2.980)--(2.616,2.977)--(2.620,2.975)--(2.623,2.972)--(2.627,2.970)%
  --(2.631,2.967)--(2.635,2.965)--(2.639,2.962)--(2.643,2.959)--(2.647,2.957)--(2.651,2.954)%
  --(2.655,2.952)--(2.659,2.949)--(2.663,2.947)--(2.667,2.944)--(2.671,2.942)--(2.675,2.939)%
  --(2.679,2.937)--(2.683,2.934)--(2.687,2.932)--(2.691,2.930)--(2.695,2.927)--(2.699,2.925)%
  --(2.703,2.922)--(2.707,2.920)--(2.711,2.917)--(2.715,2.915)--(2.719,2.913)--(2.723,2.910)%
  --(2.727,2.908)--(2.731,2.905)--(2.735,2.903)--(2.739,2.901)--(2.743,2.898)--(2.747,2.896)%
  --(2.751,2.894)--(2.755,2.891)--(2.759,2.889)--(2.763,2.887)--(2.767,2.884)--(2.771,2.882)%
  --(2.775,2.880)--(2.779,2.877)--(2.783,2.875)--(2.787,2.873)--(2.791,2.870)--(2.795,2.868)%
  --(2.799,2.866)--(2.803,2.864)--(2.807,2.861)--(2.811,2.859)--(2.815,2.857)--(2.819,2.855)%
  --(2.823,2.852)--(2.827,2.850)--(2.831,2.848)--(2.835,2.846)--(2.839,2.844)--(2.843,2.841)%
  --(2.847,2.839)--(2.851,2.837)--(2.855,2.835)--(2.859,2.833)--(2.863,2.830)--(2.867,2.828)%
  --(2.871,2.826)--(2.875,2.824)--(2.879,2.822)--(2.883,2.820)--(2.887,2.817)--(2.891,2.815)%
  --(2.895,2.813)--(2.899,2.811)--(2.903,2.809)--(2.907,2.807)--(2.911,2.805)--(2.915,2.803)%
  --(2.919,2.801)--(2.923,2.798)--(2.927,2.796)--(2.931,2.794)--(2.935,2.792)--(2.939,2.790)%
  --(2.943,2.788)--(2.947,2.786)--(2.951,2.784)--(2.955,2.782)--(2.959,2.780)--(2.963,2.778)%
  --(2.967,2.776)--(2.971,2.774)--(2.975,2.772)--(2.979,2.770)--(2.983,2.768)--(2.987,2.766)%
  --(2.991,2.764)--(2.995,2.762)--(2.999,2.760)--(3.003,2.758)--(3.007,2.756)--(3.011,2.754)%
  --(3.015,2.752)--(3.019,2.750)--(3.023,2.748)--(3.027,2.746)--(3.031,2.744)--(3.035,2.742)%
  --(3.039,2.740)--(3.043,2.738)--(3.047,2.736)--(3.051,2.734)--(3.055,2.732)--(3.059,2.730)%
  --(3.063,2.728)--(3.067,2.726)--(3.071,2.725)--(3.075,2.723)--(3.079,2.721)--(3.083,2.719)%
  --(3.087,2.717)--(3.091,2.715)--(3.095,2.713)--(3.099,2.711)--(3.103,2.709)--(3.107,2.707)%
  --(3.111,2.706)--(3.115,2.704)--(3.119,2.702)--(3.123,2.700)--(3.127,2.698)--(3.131,2.696)%
  --(3.135,2.694)--(3.139,2.693)--(3.143,2.691)--(3.147,2.689)--(3.151,2.687)--(3.155,2.685)%
  --(3.159,2.683)--(3.163,2.682)--(3.167,2.680)--(3.171,2.678)--(3.175,2.676)--(3.179,2.674)%
  --(3.183,2.673)--(3.187,2.671)--(3.191,2.669)--(3.194,2.667)--(3.198,2.665)--(3.202,2.664)%
  --(3.206,2.662)--(3.210,2.660)--(3.214,2.658)--(3.218,2.657)--(3.222,2.655)--(3.226,2.653)%
  --(3.230,2.651)--(3.234,2.650)--(3.238,2.648)--(3.242,2.646)--(3.246,2.644)--(3.250,2.643)%
  --(3.254,2.641)--(3.258,2.639)--(3.262,2.637)--(3.266,2.636)--(3.270,2.634)--(3.274,2.632)%
  --(3.278,2.630)--(3.282,2.629)--(3.286,2.627)--(3.290,2.625)--(3.294,2.624)--(3.298,2.622)%
  --(3.302,2.620)--(3.306,2.619)--(3.310,2.617)--(3.314,2.615)--(3.318,2.614)--(3.322,2.612)%
  --(3.326,2.610)--(3.330,2.609)--(3.334,2.607)--(3.338,2.605)--(3.342,2.604)--(3.346,2.602)%
  --(3.350,2.600)--(3.354,2.599)--(3.358,2.597)--(3.362,2.595)--(3.366,2.594)--(3.370,2.592)%
  --(3.374,2.590)--(3.378,2.589)--(3.382,2.587)--(3.386,2.586)--(3.390,2.584)--(3.394,2.582)%
  --(3.398,2.581)--(3.402,2.579)--(3.406,2.577)--(3.410,2.576)--(3.414,2.574)--(3.418,2.573)%
  --(3.422,2.571)--(3.426,2.569)--(3.430,2.568)--(3.434,2.566)--(3.438,2.565)--(3.442,2.563)%
  --(3.446,2.562)--(3.450,2.560)--(3.454,2.558)--(3.458,2.557)--(3.462,2.555)--(3.466,2.554)%
  --(3.470,2.552)--(3.474,2.551)--(3.478,2.549)--(3.482,2.547)--(3.486,2.546)--(3.490,2.544)%
  --(3.494,2.543)--(3.498,2.541)--(3.502,2.540)--(3.506,2.538)--(3.510,2.537)--(3.514,2.535)%
  --(3.518,2.534)--(3.522,2.532)--(3.526,2.531)--(3.530,2.529)--(3.534,2.527)--(3.538,2.526)%
  --(3.542,2.524)--(3.546,2.523)--(3.550,2.521)--(3.554,2.520)--(3.558,2.518)--(3.562,2.517)%
  --(3.566,2.515)--(3.570,2.514)--(3.574,2.512)--(3.578,2.511)--(3.582,2.509)--(3.586,2.508)%
  --(3.590,2.507)--(3.594,2.505)--(3.598,2.504)--(3.602,2.502)--(3.606,2.501)--(3.610,2.499)%
  --(3.614,2.498)--(3.618,2.496)--(3.622,2.495)--(3.626,2.493)--(3.630,2.492)--(3.634,2.490)%
  --(3.638,2.489)--(3.642,2.487)--(3.646,2.486)--(3.650,2.485)--(3.654,2.483)--(3.658,2.482)%
  --(3.662,2.480)--(3.666,2.479)--(3.670,2.477)--(3.674,2.476)--(3.678,2.475)--(3.682,2.473)%
  --(3.686,2.472)--(3.690,2.470)--(3.694,2.469)--(3.698,2.467)--(3.702,2.466)--(3.706,2.465)%
  --(3.710,2.463)--(3.714,2.462)--(3.718,2.460)--(3.722,2.459)--(3.726,2.458)--(3.730,2.456)%
  --(3.734,2.455)--(3.738,2.453)--(3.742,2.452)--(3.746,2.451)--(3.750,2.449)--(3.754,2.448)%
  --(3.758,2.446)--(3.762,2.445)--(3.765,2.444)--(3.769,2.442)--(3.773,2.441)--(3.777,2.440)%
  --(3.781,2.438)--(3.785,2.437)--(3.789,2.435)--(3.793,2.434)--(3.797,2.433)--(3.801,2.431)%
  --(3.805,2.430)--(3.809,2.429)--(3.813,2.427)--(3.817,2.426)--(3.821,2.425)--(3.825,2.423)%
  --(3.829,2.422)--(3.833,2.421)--(3.837,2.419)--(3.841,2.418)--(3.845,2.417)--(3.849,2.415)%
  --(3.853,2.414)--(3.857,2.413)--(3.861,2.411)--(3.865,2.410)--(3.869,2.409)--(3.873,2.407)%
  --(3.877,2.406)--(3.881,2.405)--(3.885,2.403)--(3.889,2.402)--(3.893,2.401)--(3.897,2.399)%
  --(3.901,2.398)--(3.905,2.397)--(3.909,2.395)--(3.913,2.394)--(3.917,2.393)--(3.921,2.391)%
  --(3.925,2.390)--(3.929,2.389)--(3.933,2.388)--(3.937,2.386)--(3.941,2.385)--(3.945,2.384)%
  --(3.949,2.382)--(3.953,2.381)--(3.957,2.380)--(3.961,2.379)--(3.965,2.377)--(3.969,2.376)%
  --(3.973,2.375)--(3.977,2.373)--(3.981,2.372)--(3.985,2.371)--(3.989,2.370)--(3.993,2.368)%
  --(3.997,2.367)--(4.001,2.366)--(4.005,2.365)--(4.009,2.363)--(4.013,2.362)--(4.017,2.361)%
  --(4.021,2.360)--(4.025,2.358)--(4.029,2.357)--(4.033,2.356)--(4.037,2.354)--(4.041,2.353)%
  --(4.045,2.352)--(4.049,2.351)--(4.053,2.350)--(4.057,2.348)--(4.061,2.347)--(4.065,2.346)%
  --(4.069,2.345)--(4.073,2.343)--(4.077,2.342)--(4.081,2.341)--(4.085,2.340)--(4.089,2.338)%
  --(4.093,2.337)--(4.097,2.336)--(4.101,2.335)--(4.105,2.333)--(4.109,2.332)--(4.113,2.331)%
  --(4.117,2.330)--(4.121,2.329)--(4.125,2.327)--(4.129,2.326)--(4.133,2.325)--(4.137,2.324)%
  --(4.141,2.323)--(4.145,2.321)--(4.149,2.320)--(4.153,2.319)--(4.157,2.318)--(4.161,2.317)%
  --(4.165,2.315)--(4.169,2.314)--(4.173,2.313)--(4.177,2.312)--(4.181,2.311)--(4.185,2.309)%
  --(4.189,2.308)--(4.193,2.307)--(4.197,2.306)--(4.201,2.305)--(4.205,2.303)--(4.209,2.302)%
  --(4.213,2.301)--(4.217,2.300)--(4.221,2.299)--(4.225,2.297)--(4.229,2.296)--(4.233,2.295)%
  --(4.237,2.294)--(4.241,2.293)--(4.245,2.292)--(4.249,2.290)--(4.253,2.289)--(4.257,2.288)%
  --(4.261,2.287)--(4.265,2.286)--(4.269,2.285)--(4.273,2.283)--(4.277,2.282)--(4.281,2.281)%
  --(4.285,2.280)--(4.289,2.279)--(4.293,2.278)--(4.297,2.277)--(4.301,2.275)--(4.305,2.274)%
  --(4.309,2.273)--(4.313,2.272)--(4.317,2.271)--(4.321,2.270)--(4.325,2.268)--(4.329,2.267)%
  --(4.333,2.266)--(4.336,2.265)--(4.340,2.264)--(4.344,2.263)--(4.348,2.262)--(4.352,2.261)%
  --(4.356,2.259)--(4.360,2.258)--(4.364,2.257)--(4.368,2.256)--(4.372,2.255)--(4.376,2.254)%
  --(4.380,2.253)--(4.384,2.251)--(4.388,2.250)--(4.392,2.249)--(4.396,2.248)--(4.400,2.247)%
  --(4.404,2.246)--(4.408,2.245)--(4.412,2.244)--(4.416,2.243)--(4.420,2.241)--(4.424,2.240)%
  --(4.428,2.239)--(4.432,2.238)--(4.436,2.237)--(4.440,2.236)--(4.444,2.235)--(4.448,2.234)%
  --(4.452,2.233)--(4.456,2.231)--(4.460,2.230)--(4.464,2.229)--(4.468,2.228)--(4.472,2.227)%
  --(4.476,2.226)--(4.480,2.225)--(4.484,2.224)--(4.488,2.223)--(4.492,2.222)--(4.496,2.220)%
  --(4.500,2.219)--(4.504,2.218)--(4.508,2.217)--(4.512,2.216)--(4.516,2.215)--(4.520,2.214)%
  --(4.524,2.213)--(4.528,2.212)--(4.532,2.211)--(4.536,2.210)--(4.540,2.209)--(4.544,2.207)%
  --(4.548,2.206)--(4.552,2.205)--(4.556,2.204)--(4.560,2.203)--(4.564,2.202)--(4.568,2.201)%
  --(4.572,2.200)--(4.576,2.199)--(4.580,2.198)--(4.584,2.197)--(4.588,2.196)--(4.592,2.195)%
  --(4.596,2.194)--(4.600,2.192)--(4.604,2.191)--(4.608,2.190)--(4.612,2.189)--(4.616,2.188)%
  --(4.620,2.187)--(4.624,2.186)--(4.628,2.185)--(4.632,2.184)--(4.636,2.183)--(4.640,2.182)%
  --(4.644,2.181)--(4.648,2.180)--(4.652,2.179)--(4.656,2.178)--(4.660,2.177)--(4.664,2.176)%
  --(4.668,2.175)--(4.672,2.173)--(4.676,2.172)--(4.680,2.171)--(4.684,2.170)--(4.688,2.169)%
  --(4.692,2.168)--(4.696,2.167)--(4.700,2.166)--(4.704,2.165)--(4.708,2.164)--(4.712,2.163)%
  --(4.716,2.162)--(4.720,2.161)--(4.724,2.160)--(4.728,2.159)--(4.732,2.158)--(4.736,2.157)%
  --(4.740,2.156)--(4.744,2.155)--(4.748,2.154)--(4.752,2.153)--(4.756,2.152)--(4.760,2.151)%
  --(4.764,2.150)--(4.768,2.149)--(4.772,2.148)--(4.776,2.147)--(4.780,2.146)--(4.784,2.145)%
  --(4.788,2.144)--(4.792,2.143)--(4.796,2.142)--(4.800,2.141)--(4.804,2.140)--(4.808,2.138)%
  --(4.812,2.137)--(4.816,2.136)--(4.820,2.135)--(4.824,2.134)--(4.828,2.133)--(4.832,2.132)%
  --(4.836,2.131)--(4.840,2.130)--(4.844,2.129)--(4.848,2.128)--(4.852,2.127)--(4.856,2.126)%
  --(4.860,2.125)--(4.864,2.124)--(4.868,2.123)--(4.872,2.122)--(4.876,2.121)--(4.880,2.120)%
  --(4.884,2.119)--(4.888,2.118)--(4.892,2.117)--(4.896,2.116)--(4.900,2.115)--(4.904,2.114)%
  --(4.907,2.113)--(4.911,2.112)--(4.915,2.111)--(4.919,2.110)--(4.923,2.109)--(4.927,2.108)%
  --(4.931,2.107)--(4.935,2.106)--(4.939,2.105)--(4.943,2.104)--(4.947,2.103)--(4.951,2.102)%
  --(4.955,2.102)--(4.959,2.101)--(4.963,2.100)--(4.967,2.099)--(4.971,2.098)--(4.975,2.097)%
  --(4.979,2.096)--(4.983,2.095)--(4.987,2.094)--(4.991,2.093)--(4.995,2.092)--(4.999,2.091)%
  --(5.003,2.090)--(5.007,2.089)--(5.011,2.088)--(5.015,2.087)--(5.019,2.086)--(5.023,2.085)%
  --(5.027,2.084)--(5.031,2.083)--(5.035,2.082)--(5.039,2.081)--(5.043,2.080)--(5.047,2.079)%
  --(5.051,2.078)--(5.055,2.077)--(5.059,2.076)--(5.063,2.075)--(5.067,2.074)--(5.071,2.073)%
  --(5.075,2.072)--(5.079,2.071)--(5.083,2.070)--(5.087,2.069)--(5.091,2.068)--(5.095,2.067)%
  --(5.099,2.066)--(5.103,2.066)--(5.107,2.065)--(5.111,2.064)--(5.115,2.063)--(5.119,2.062)%
  --(5.123,2.061)--(5.127,2.060)--(5.131,2.059)--(5.135,2.058)--(5.139,2.057)--(5.143,2.056)%
  --(5.147,2.055)--(5.151,2.054)--(5.155,2.053)--(5.159,2.052)--(5.163,2.051)--(5.167,2.050)%
  --(5.171,2.049)--(5.175,2.048)--(5.179,2.047)--(5.183,2.046)--(5.187,2.045)--(5.191,2.045)%
  --(5.195,2.044)--(5.199,2.043)--(5.203,2.042)--(5.207,2.041)--(5.211,2.040)--(5.215,2.039)%
  --(5.219,2.038)--(5.223,2.037)--(5.227,2.036)--(5.231,2.035)--(5.235,2.034)--(5.239,2.033)%
  --(5.243,2.032)--(5.247,2.031)--(5.251,2.030)--(5.255,2.029)--(5.259,2.028)--(5.263,2.028)%
  --(5.267,2.027)--(5.271,2.026)--(5.275,2.025)--(5.279,2.024)--(5.283,2.023)--(5.287,2.022)%
  --(5.291,2.021)--(5.295,2.020)--(5.299,2.019)--(5.303,2.018)--(5.307,2.017)--(5.311,2.016)%
  --(5.315,2.015)--(5.319,2.014)--(5.323,2.013)--(5.327,2.013)--(5.331,2.012)--(5.335,2.011)%
  --(5.339,2.010)--(5.343,2.009)--(5.347,2.008)--(5.351,2.007)--(5.355,2.006)--(5.359,2.005)%
  --(5.363,2.004)--(5.367,2.003)--(5.371,2.002)--(5.375,2.001)--(5.379,2.000)--(5.383,2.000)%
  --(5.387,1.999)--(5.391,1.998)--(5.395,1.997)--(5.399,1.996)--(5.403,1.995)--(5.407,1.994)%
  --(5.411,1.993)--(5.415,1.992)--(5.419,1.991)--(5.423,1.990)--(5.427,1.989)--(5.431,1.988)%
  --(5.435,1.988)--(5.439,1.987)--(5.443,1.986)--(5.447,1.985)--(5.451,1.984)--(5.455,1.983)%
  --(5.459,1.982)--(5.463,1.981)--(5.467,1.980)--(5.471,1.979)--(5.474,1.978)--(5.478,1.977)%
  --(5.482,1.976)--(5.486,1.976)--(5.490,1.975)--(5.494,1.974)--(5.498,1.973)--(5.502,1.972)%
  --(5.506,1.971)--(5.510,1.970)--(5.514,1.969)--(5.518,1.968)--(5.522,1.967)--(5.526,1.966)%
  --(5.530,1.965)--(5.534,1.965)--(5.538,1.964)--(5.542,1.963)--(5.546,1.962)--(5.550,1.961)%
  --(5.554,1.960)--(5.558,1.959)--(5.562,1.958)--(5.566,1.957)--(5.570,1.956)--(5.574,1.955)%
  --(5.578,1.955)--(5.582,1.954)--(5.586,1.953)--(5.590,1.952)--(5.594,1.951)--(5.598,1.950)%
  --(5.602,1.949)--(5.606,1.948)--(5.610,1.947)--(5.614,1.946)--(5.618,1.945)--(5.622,1.944)%
  --(5.626,1.944)--(5.630,1.943)--(5.634,1.942)--(5.638,1.941)--(5.642,1.940)--(5.646,1.939)%
  --(5.650,1.938)--(5.654,1.937)--(5.658,1.936)--(5.662,1.935)--(5.666,1.934)--(5.670,1.933)%
  --(5.674,1.933)--(5.678,1.932)--(5.682,1.931)--(5.686,1.930)--(5.690,1.929)--(5.694,1.928)%
  --(5.698,1.927)--(5.702,1.926)--(5.706,1.925)--(5.710,1.924)--(5.714,1.923)--(5.718,1.922)%
  --(5.722,1.922)--(5.726,1.921)--(5.730,1.920)--(5.734,1.919)--(5.738,1.918)--(5.742,1.917)%
  --(5.746,1.916)--(5.750,1.915)--(5.754,1.914)--(5.758,1.913)--(5.762,1.912)--(5.766,1.911)%
  --(5.770,1.910)--(5.774,1.910)--(5.778,1.909)--(5.782,1.908)--(5.786,1.907)--(5.790,1.906)%
  --(5.794,1.905)--(5.798,1.904)--(5.802,1.903)--(5.806,1.902)--(5.810,1.901)--(5.814,1.900)%
  --(5.818,1.899)--(5.822,1.898)--(5.826,1.898)--(5.830,1.897)--(5.834,1.896)--(5.838,1.895)%
  --(5.842,1.894)--(5.846,1.893)--(5.850,1.892)--(5.854,1.891)--(5.858,1.890)--(5.862,1.889)%
  --(5.866,1.888)--(5.870,1.887)--(5.874,1.886)--(5.878,1.885)--(5.882,1.884)--(5.886,1.883)%
  --(5.890,1.883)--(5.894,1.882)--(5.898,1.881)--(5.902,1.880)--(5.906,1.879)--(5.910,1.878)%
  --(5.914,1.877)--(5.918,1.876)--(5.922,1.875)--(5.926,1.874)--(5.930,1.873)--(5.934,1.872)%
  --(5.938,1.871)--(5.942,1.870)--(5.946,1.869)--(5.950,1.868)--(5.954,1.867)--(5.958,1.866)%
  --(5.962,1.865)--(5.966,1.864)--(5.970,1.864)--(5.974,1.863)--(5.978,1.862)--(5.982,1.861)%
  --(5.986,1.860)--(5.990,1.859)--(5.994,1.858)--(5.998,1.857)--(6.002,1.856)--(6.006,1.855)%
  --(6.010,1.854)--(6.014,1.853)--(6.018,1.852)--(6.022,1.851)--(6.026,1.850)--(6.030,1.849)%
  --(6.034,1.848)--(6.038,1.847)--(6.042,1.846)--(6.045,1.845)--(6.049,1.844)--(6.053,1.843)%
  --(6.057,1.842)--(6.061,1.841)--(6.065,1.840)--(6.069,1.839)--(6.073,1.838)--(6.077,1.837)%
  --(6.081,1.836)--(6.085,1.835)--(6.089,1.834)--(6.093,1.833)--(6.097,1.832)--(6.101,1.831)%
  --(6.105,1.830)--(6.109,1.829)--(6.113,1.827)--(6.117,1.826)--(6.121,1.825)--(6.125,1.824)%
  --(6.129,1.823)--(6.133,1.822)--(6.137,1.821)--(6.141,1.820)--(6.145,1.819)--(6.149,1.818)%
  --(6.153,1.817)--(6.157,1.815)--(6.161,1.814)--(6.165,1.813)--(6.169,1.812)--(6.173,1.811)%
  --(6.177,1.810)--(6.181,1.809)--(6.185,1.807)--(6.189,1.806)--(6.193,1.805)--(6.197,1.804)%
  --(6.201,1.802)--(6.205,1.801)--(6.209,1.800)--(6.213,1.799)--(6.217,1.797)--(6.221,1.796)%
  --(6.225,1.795)--(6.229,1.793)--(6.233,1.792)--(6.237,1.791)--(6.241,1.789)--(6.245,1.788)%
  --(6.249,1.786)--(6.253,1.785)--(6.257,1.783)--(6.261,1.782)--(6.265,1.780)--(6.269,1.779)%
  --(6.273,1.777)--(6.277,1.775)--(6.281,1.774)--(6.285,1.772)--(6.289,1.770)--(6.293,1.768)%
  --(6.297,1.767)--(6.301,1.765)--(6.305,1.763)--(6.309,1.761)--(6.313,1.759)--(6.317,1.757)%
  --(6.321,1.754)--(6.325,1.752)--(6.329,1.750)--(6.333,1.747)--(6.337,1.745)--(6.341,1.742)%
  --(6.345,1.739)--(6.349,1.737)--(6.353,1.734)--(6.357,1.731)--(6.361,1.727)--(6.365,1.724)%
  --(6.369,1.720)--(6.373,1.717)--(6.377,1.712)--(6.381,1.708)--(6.385,1.704)--(6.389,1.699)%
  --(6.393,1.693)--(6.397,1.688)--(6.401,1.682)--(6.405,1.675)--(6.409,1.668)--(6.413,1.659)%
  --(6.417,1.650)--(6.421,1.640)--(6.425,1.629)--(6.429,1.616)--(6.433,1.602)--(6.437,1.585)%
  --(6.441,1.565)--(6.445,1.541)--(6.449,1.512)--(6.453,1.477)--(6.457,1.433)--(6.461,1.376)%
  --(6.465,1.302)--(6.469,1.200)--(6.473,1.064)--(6.477,0.900)--(6.481,0.834)--(6.485,0.831)%
  --(6.489,0.831)--(6.493,0.831)--(6.497,0.831)--(6.501,0.831)--(6.505,0.831)--(6.509,0.831)%
  --(6.513,0.831)--(6.517,0.831)--(6.521,0.831)--(6.525,0.831)--(6.529,0.831)--(6.533,0.831)%
  --(6.537,0.831)--(6.541,0.831)--(6.545,0.831)--(6.549,0.831)--(6.553,0.831)--(6.557,0.831)%
  --(6.561,0.831)--(6.565,0.831)--(6.569,0.831)--(6.573,0.831)--(6.577,0.831)--(6.581,0.831)%
  --(6.585,0.831)--(6.589,0.831)--(6.593,0.831)--(6.597,0.831)--(6.601,0.831)--(6.605,0.831)%
  --(6.609,0.831)--(6.613,0.831)--(6.616,0.831)--(6.620,0.831)--(6.624,0.831)--(6.628,0.831)%
  --(6.632,0.831)--(6.636,0.831)--(6.640,0.831)--(6.644,0.831)--(6.648,0.831)--(6.652,0.831)%
  --(6.656,0.831)--(6.660,0.831)--(6.664,0.831)--(6.668,0.831)--(6.672,0.831)--(6.676,0.831)%
  --(6.680,0.831)--(6.684,0.831)--(6.688,0.831)--(6.692,0.831)--(6.696,0.831)--(6.700,0.831)%
  --(6.704,0.831)--(6.708,0.831)--(6.712,0.831)--(6.716,0.831)--(6.720,0.831)--(6.724,0.831)%
  --(6.728,0.831)--(6.732,0.831)--(6.736,0.831)--(6.740,0.831)--(6.744,0.831)--(6.748,0.831)%
  --(6.752,0.831)--(6.756,0.831)--(6.760,0.831)--(6.764,0.831)--(6.768,0.831)--(6.772,0.831)%
  --(6.776,0.831)--(6.780,0.831)--(6.784,0.831)--(6.788,0.831)--(6.792,0.831)--(6.796,0.831)%
  --(6.800,0.831)--(6.804,0.831)--(6.808,0.831)--(6.812,0.831)--(6.816,0.831)--(6.820,0.831)%
  --(6.824,0.831)--(6.828,0.831)--(6.832,0.831)--(6.836,0.831)--(6.840,0.831)--(6.844,0.831)%
  --(6.848,0.831)--(6.852,0.831)--(6.856,0.831)--(6.860,0.831)--(6.864,0.831)--(6.868,0.831)%
  --(6.872,0.831)--(6.876,0.831)--(6.880,0.831)--(6.884,0.831)--(6.888,0.831)--(6.892,0.831)%
  --(6.896,0.831)--(6.900,0.831)--(6.904,0.831)--(6.908,0.831)--(6.912,0.831)--(6.916,0.831)%
  --(6.920,0.831)--(6.924,0.831)--(6.928,0.831)--(6.932,0.831)--(6.936,0.831)--(6.940,0.831)%
  --(6.944,0.831)--(6.948,0.831)--(6.952,0.831)--(6.956,0.831)--(6.960,0.831)--(6.964,0.831)%
  --(6.968,0.831)--(6.972,0.831)--(6.976,0.831)--(6.980,0.831)--(6.984,0.831)--(6.988,0.831)%
  --(6.992,0.831)--(6.996,0.831)--(7.000,0.831)--(7.004,0.831)--(7.008,0.831)--(7.012,0.831)%
  --(7.016,0.831)--(7.020,0.831)--(7.024,0.831)--(7.028,0.831)--(7.032,0.831)--(7.036,0.831)%
  --(7.040,0.831)--(7.044,0.831)--(7.048,0.831)--(7.052,0.831)--(7.056,0.831)--(7.060,0.831)%
  --(7.064,0.831)--(7.068,0.831)--(7.072,0.831)--(7.076,0.831)--(7.080,0.831)--(7.084,0.831)%
  --(7.088,0.831)--(7.092,0.831)--(7.096,0.831)--(7.100,0.831)--(7.104,0.831)--(7.108,0.831)%
  --(7.112,0.831)--(7.116,0.831)--(7.120,0.831)--(7.124,0.831)--(7.128,0.831)--(7.132,0.831)%
  --(7.136,0.831)--(7.140,0.831)--(7.144,0.831)--(7.148,0.831)--(7.152,0.831)--(7.156,0.831)%
  --(7.160,0.831)--(7.164,0.831)--(7.168,0.831)--(7.172,0.831)--(7.176,0.831)--(7.180,0.831)%
  --(7.184,0.831)--(7.187,0.831)--(7.191,0.831)--(7.195,0.831)--(7.199,0.831)--(7.203,0.831)%
  --(7.207,0.831)--(7.211,0.831)--(7.215,0.831)--(7.219,0.831)--(7.223,0.831)--(7.227,0.831)%
  --(7.231,0.831)--(7.235,0.831)--(7.239,0.831)--(7.243,0.831)--(7.247,0.831)--(7.251,0.831)%
  --(7.255,0.831)--(7.259,0.831)--(7.263,0.831)--(7.267,0.831)--(7.271,0.831)--(7.275,0.831)%
  --(7.279,0.831)--(7.283,0.831)--(7.287,0.831)--(7.291,0.831)--(7.295,0.831)--(7.299,0.831)%
  --(7.303,0.831)--(7.307,0.831)--(7.311,0.831)--(7.315,0.831)--(7.319,0.831)--(7.323,0.831)%
  --(7.327,0.831)--(7.331,0.831)--(7.335,0.831)--(7.339,0.831)--(7.343,0.831)--(7.347,0.831)%
  --(7.351,0.831)--(7.355,0.831)--(7.359,0.831)--(7.363,0.831)--(7.367,0.831)--(7.371,0.831)%
  --(7.375,0.831)--(7.379,0.831)--(7.383,0.831)--(7.387,0.831)--(7.391,0.831)--(7.395,0.831)%
  --(7.399,0.831)--(7.403,0.831)--(7.407,0.831)--(7.411,0.831)--(7.415,0.831)--(7.419,0.831)%
  --(7.423,0.831)--(7.427,0.831)--(7.431,0.831)--(7.435,0.831)--(7.439,0.831)--(7.443,0.831)%
  --(7.447,0.831)--(7.451,0.831)--(7.455,0.831)--(7.459,0.831)--(7.463,0.831)--(7.467,0.831)%
  --(7.471,0.831)--(7.475,0.831)--(7.479,0.831)--(7.483,0.831)--(7.487,0.831)--(7.491,0.831)%
  --(7.495,0.831)--(7.499,0.831)--(7.503,0.831)--(7.507,0.831)--(7.511,0.831)--(7.515,0.831)%
  --(7.519,0.831)--(7.523,0.831)--(7.527,0.831)--(7.531,0.831)--(7.535,0.831)--(7.539,0.831)%
  --(7.543,0.831)--(7.547,0.831)--(7.551,0.831)--(7.555,0.831)--(7.559,0.831)--(7.563,0.831)%
  --(7.567,0.831)--(7.571,0.831)--(7.575,0.831)--(7.579,0.831)--(7.583,0.831)--(7.587,0.831)%
  --(7.591,0.831)--(7.595,0.831)--(7.599,0.831)--(7.603,0.831)--(7.607,0.831)--(7.611,0.831)%
  --(7.615,0.831)--(7.619,0.831)--(7.623,0.831)--(7.627,0.831)--(7.631,0.831)--(7.635,0.831)%
  --(7.639,0.831)--(7.643,0.831)--(7.647,0.831)--(7.651,0.831)--(7.655,0.831)--(7.659,0.831)%
  --(7.663,0.831)--(7.667,0.831)--(7.671,0.831)--(7.675,0.831)--(7.679,0.831)--(7.683,0.831)%
  --(7.687,0.831)--(7.691,0.831)--(7.695,0.831)--(7.699,0.831)--(7.703,0.831)--(7.707,0.831)%
  --(7.711,0.831)--(7.715,0.831)--(7.719,0.831)--(7.723,0.831)--(7.727,0.831)--(7.731,0.831)%
  --(7.735,0.831)--(7.739,0.831)--(7.743,0.831)--(7.747,0.831)--(7.751,0.831)--(7.755,0.831)%
  --(7.758,0.831)--(7.762,0.831)--(7.766,0.831)--(7.770,0.831)--(7.774,0.831)--(7.778,0.831)%
  --(7.782,0.831)--(7.786,0.831)--(7.790,0.831)--(7.794,0.831)--(7.798,0.831)--(7.802,0.831)%
  --(7.806,0.831)--(7.810,0.831)--(7.814,0.831)--(7.818,0.831)--(7.822,0.831)--(7.826,0.831)%
  --(7.830,0.831)--(7.834,0.831)--(7.838,0.831)--(7.842,0.831)--(7.846,0.831)--(7.850,0.831)%
  --(7.854,0.831)--(7.858,0.831)--(7.862,0.831)--(7.866,0.831)--(7.870,0.831)--(7.874,0.831)%
  --(7.878,0.831)--(7.882,0.831)--(7.886,0.831)--(7.890,0.831)--(7.894,0.831)--(7.898,0.831)%
  --(7.902,0.831)--(7.906,0.831)--(7.910,0.831)--(7.914,0.831)--(7.918,0.831)--(7.922,0.831)%
  --(7.926,0.831)--(7.930,0.831)--(7.934,0.831)--(7.938,0.831)--(7.942,0.831)--(7.946,0.831)%
  --(7.950,0.831)--(7.954,0.831)--(7.958,0.831)--(7.962,0.831)--(7.966,0.831)--(7.970,0.831)%
  --(7.974,0.831)--(7.978,0.831)--(7.982,0.831)--(7.986,0.831)--(7.990,0.831)--(7.994,0.831)%
  --(7.998,0.831)--(8.002,0.831)--(8.006,0.831)--(8.010,0.831)--(8.014,0.831)--(8.018,0.831)%
  --(8.022,0.831)--(8.026,0.831)--(8.030,0.831)--(8.034,0.831)--(8.038,0.831)--(8.042,0.831)%
  --(8.046,0.831)--(8.050,0.831)--(8.054,0.831)--(8.058,0.831)--(8.062,0.831)--(8.066,0.831)%
  --(8.070,0.831)--(8.074,0.831)--(8.078,0.831)--(8.082,0.831)--(8.086,0.831)--(8.090,0.831)%
  --(8.094,0.831)--(8.098,0.831)--(8.102,0.831)--(8.106,0.831)--(8.110,0.831)--(8.114,0.831)%
  --(8.118,0.831)--(8.122,0.831)--(8.126,0.831)--(8.130,0.831)--(8.134,0.831)--(8.138,0.831)%
  --(8.142,0.831)--(8.146,0.831)--(8.150,0.831)--(8.154,0.831)--(8.158,0.831)--(8.162,0.831)%
  --(8.166,0.831)--(8.170,0.831)--(8.174,0.831)--(8.178,0.831)--(8.182,0.831)--(8.186,0.831)%
  --(8.190,0.831)--(8.194,0.831)--(8.198,0.831)--(8.202,0.831)--(8.206,0.831)--(8.210,0.831)%
  --(8.214,0.831)--(8.218,0.831)--(8.222,0.831)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.198,4.435)--(1.202,4.434)--(1.206,4.434)--(1.210,4.434)--(1.214,4.434)%
  --(1.218,4.434)--(1.222,4.434)--(1.226,4.434)--(1.230,4.434)--(1.234,4.433)--(1.238,4.433)%
  --(1.242,4.433)--(1.246,4.433)--(1.250,4.433)--(1.254,4.433)--(1.258,4.433)--(1.262,4.433)%
  --(1.266,4.433)--(1.270,4.433)--(1.274,4.433)--(1.278,4.433)--(1.282,4.432)--(1.286,4.432)%
  --(1.290,4.432)--(1.294,4.432)--(1.298,4.432)--(1.302,4.432)--(1.306,4.432)--(1.310,4.432)%
  --(1.314,4.432)--(1.318,4.432)--(1.322,4.432)--(1.326,4.432)--(1.330,4.432)--(1.334,4.432)%
  --(1.338,4.432)--(1.342,4.431)--(1.346,4.431)--(1.350,4.431)--(1.354,4.431)--(1.358,4.431)%
  --(1.362,4.431)--(1.366,4.431)--(1.370,4.431)--(1.374,4.431)--(1.378,4.431)--(1.382,4.431)%
  --(1.386,4.431)--(1.390,4.430)--(1.394,4.430)--(1.398,4.430)--(1.402,4.430)--(1.406,4.430)%
  --(1.410,4.430)--(1.414,4.430)--(1.418,4.430)--(1.422,4.430)--(1.426,4.430)--(1.430,4.430)%
  --(1.434,4.430)--(1.438,4.429)--(1.442,4.429)--(1.446,4.429)--(1.450,4.429)--(1.454,4.429)%
  --(1.458,4.429)--(1.462,4.429)--(1.466,4.429)--(1.470,4.429)--(1.474,4.429)--(1.478,4.429)%
  --(1.481,4.428)--(1.485,4.428)--(1.489,4.428)--(1.493,4.428)--(1.497,4.428)--(1.501,4.428)%
  --(1.505,4.427)--(1.509,4.427)--(1.513,4.427)--(1.517,4.426)--(1.521,4.426)--(1.525,4.426)%
  --(1.529,4.425)--(1.533,4.424)--(1.537,4.424)--(1.541,4.423)--(1.545,4.422)--(1.549,4.421)%
  --(1.553,4.420)--(1.557,4.418)--(1.561,4.417)--(1.565,4.415)--(1.569,4.413)--(1.573,4.411)%
  --(1.577,4.409)--(1.581,4.407)--(1.585,4.404)--(1.589,4.401)--(1.593,4.398)--(1.597,4.395)%
  --(1.601,4.392)--(1.605,4.388)--(1.609,4.384)--(1.613,4.380)--(1.617,4.376)--(1.621,4.372)%
  --(1.625,4.367)--(1.629,4.363)--(1.633,4.358)--(1.637,4.353)--(1.641,4.347)--(1.645,4.342)%
  --(1.649,4.337)--(1.653,4.331)--(1.657,4.325)--(1.661,4.320)--(1.665,4.314)--(1.669,4.308)%
  --(1.673,4.302)--(1.677,4.296)--(1.681,4.289)--(1.685,4.283)--(1.689,4.277)--(1.693,4.270)%
  --(1.697,4.264)--(1.701,4.257)--(1.705,4.251)--(1.709,4.244)--(1.713,4.238)--(1.717,4.231)%
  --(1.721,4.225)--(1.725,4.218)--(1.729,4.211)--(1.733,4.205)--(1.737,4.198)--(1.741,4.192)%
  --(1.745,4.185)--(1.749,4.178)--(1.753,4.172)--(1.757,4.165)--(1.761,4.158)--(1.765,4.152)%
  --(1.769,4.145)--(1.773,4.139)--(1.777,4.132)--(1.781,4.126)--(1.785,4.119)--(1.789,4.113)%
  --(1.793,4.106)--(1.797,4.100)--(1.801,4.093)--(1.805,4.087)--(1.809,4.081)--(1.813,4.074)%
  --(1.817,4.068)--(1.821,4.062)--(1.825,4.055)--(1.829,4.049)--(1.833,4.043)--(1.837,4.037)%
  --(1.841,4.031)--(1.845,4.024)--(1.849,4.018)--(1.853,4.012)--(1.857,4.006)--(1.861,4.000)%
  --(1.865,3.994)--(1.869,3.988)--(1.873,3.982)--(1.877,3.977)--(1.881,3.971)--(1.885,3.965)%
  --(1.889,3.959)--(1.893,3.953)--(1.897,3.948)--(1.901,3.942)--(1.905,3.936)--(1.909,3.930)%
  --(1.913,3.925)--(1.917,3.919)--(1.921,3.914)--(1.925,3.908)--(1.929,3.903)--(1.933,3.897)%
  --(1.937,3.892)--(1.941,3.886)--(1.945,3.881)--(1.949,3.875)--(1.953,3.870)--(1.957,3.865)%
  --(1.961,3.859)--(1.965,3.854)--(1.969,3.849)--(1.973,3.844)--(1.977,3.839)--(1.981,3.833)%
  --(1.985,3.828)--(1.989,3.823)--(1.993,3.818)--(1.997,3.813)--(2.001,3.808)--(2.005,3.803)%
  --(2.009,3.798)--(2.013,3.793)--(2.017,3.788)--(2.021,3.783)--(2.025,3.778)--(2.029,3.774)%
  --(2.033,3.769)--(2.037,3.764)--(2.041,3.759)--(2.045,3.754)--(2.049,3.750)--(2.052,3.745)%
  --(2.056,3.740)--(2.060,3.736)--(2.064,3.731)--(2.068,3.726)--(2.072,3.722)--(2.076,3.717)%
  --(2.080,3.713)--(2.084,3.708)--(2.088,3.704)--(2.092,3.699)--(2.096,3.695)--(2.100,3.690)%
  --(2.104,3.686)--(2.108,3.681)--(2.112,3.677)--(2.116,3.673)--(2.120,3.668)--(2.124,3.664)%
  --(2.128,3.660)--(2.132,3.655)--(2.136,3.651)--(2.140,3.647)--(2.144,3.643)--(2.148,3.638)%
  --(2.152,3.634)--(2.156,3.630)--(2.160,3.626)--(2.164,3.622)--(2.168,3.618)--(2.172,3.614)%
  --(2.176,3.610)--(2.180,3.605)--(2.184,3.601)--(2.188,3.597)--(2.192,3.593)--(2.196,3.589)%
  --(2.200,3.585)--(2.204,3.582)--(2.208,3.578)--(2.212,3.574)--(2.216,3.570)--(2.220,3.566)%
  --(2.224,3.562)--(2.228,3.558)--(2.232,3.554)--(2.236,3.551)--(2.240,3.547)--(2.244,3.543)%
  --(2.248,3.539)--(2.252,3.535)--(2.256,3.532)--(2.260,3.528)--(2.264,3.524)--(2.268,3.521)%
  --(2.272,3.517)--(2.276,3.513)--(2.280,3.510)--(2.284,3.506)--(2.288,3.502)--(2.292,3.499)%
  --(2.296,3.495)--(2.300,3.492)--(2.304,3.488)--(2.308,3.485)--(2.312,3.481)--(2.316,3.478)%
  --(2.320,3.474)--(2.324,3.471)--(2.328,3.467)--(2.332,3.464)--(2.336,3.460)--(2.340,3.457)%
  --(2.344,3.453)--(2.348,3.450)--(2.352,3.447)--(2.356,3.443)--(2.360,3.440)--(2.364,3.436)%
  --(2.368,3.433)--(2.372,3.430)--(2.376,3.426)--(2.380,3.423)--(2.384,3.420)--(2.388,3.417)%
  --(2.392,3.413)--(2.396,3.410)--(2.400,3.407)--(2.404,3.404)--(2.408,3.400)--(2.412,3.397)%
  --(2.416,3.394)--(2.420,3.391)--(2.424,3.388)--(2.428,3.384)--(2.432,3.381)--(2.436,3.378)%
  --(2.440,3.375)--(2.444,3.372)--(2.448,3.369)--(2.452,3.366)--(2.456,3.363)--(2.460,3.360)%
  --(2.464,3.357)--(2.468,3.354)--(2.472,3.350)--(2.476,3.347)--(2.480,3.344)--(2.484,3.341)%
  --(2.488,3.338)--(2.492,3.335)--(2.496,3.333)--(2.500,3.330)--(2.504,3.327)--(2.508,3.324)%
  --(2.512,3.321)--(2.516,3.318)--(2.520,3.315)--(2.524,3.312)--(2.528,3.309)--(2.532,3.306)%
  --(2.536,3.303)--(2.540,3.300)--(2.544,3.298)--(2.548,3.295)--(2.552,3.292)--(2.556,3.289)%
  --(2.560,3.286)--(2.564,3.283)--(2.568,3.281)--(2.572,3.278)--(2.576,3.275)--(2.580,3.272)%
  --(2.584,3.270)--(2.588,3.267)--(2.592,3.264)--(2.596,3.261)--(2.600,3.259)--(2.604,3.256)%
  --(2.608,3.253)--(2.612,3.250)--(2.616,3.248)--(2.620,3.245)--(2.623,3.242)--(2.627,3.240)%
  --(2.631,3.237)--(2.635,3.234)--(2.639,3.232)--(2.643,3.229)--(2.647,3.227)--(2.651,3.224)%
  --(2.655,3.221)--(2.659,3.219)--(2.663,3.216)--(2.667,3.214)--(2.671,3.211)--(2.675,3.208)%
  --(2.679,3.206)--(2.683,3.203)--(2.687,3.201)--(2.691,3.198)--(2.695,3.196)--(2.699,3.193)%
  --(2.703,3.191)--(2.707,3.188)--(2.711,3.186)--(2.715,3.183)--(2.719,3.181)--(2.723,3.178)%
  --(2.727,3.176)--(2.731,3.173)--(2.735,3.171)--(2.739,3.168)--(2.743,3.166)--(2.747,3.163)%
  --(2.751,3.161)--(2.755,3.159)--(2.759,3.156)--(2.763,3.154)--(2.767,3.151)--(2.771,3.149)%
  --(2.775,3.147)--(2.779,3.144)--(2.783,3.142)--(2.787,3.139)--(2.791,3.137)--(2.795,3.135)%
  --(2.799,3.132)--(2.803,3.130)--(2.807,3.128)--(2.811,3.125)--(2.815,3.123)--(2.819,3.121)%
  --(2.823,3.118)--(2.827,3.116)--(2.831,3.114)--(2.835,3.112)--(2.839,3.109)--(2.843,3.107)%
  --(2.847,3.105)--(2.851,3.103)--(2.855,3.100)--(2.859,3.098)--(2.863,3.096)--(2.867,3.094)%
  --(2.871,3.091)--(2.875,3.089)--(2.879,3.087)--(2.883,3.085)--(2.887,3.082)--(2.891,3.080)%
  --(2.895,3.078)--(2.899,3.076)--(2.903,3.074)--(2.907,3.071)--(2.911,3.069)--(2.915,3.067)%
  --(2.919,3.065)--(2.923,3.063)--(2.927,3.061)--(2.931,3.058)--(2.935,3.056)--(2.939,3.054)%
  --(2.943,3.052)--(2.947,3.050)--(2.951,3.048)--(2.955,3.046)--(2.959,3.044)--(2.963,3.041)%
  --(2.967,3.039)--(2.971,3.037)--(2.975,3.035)--(2.979,3.033)--(2.983,3.031)--(2.987,3.029)%
  --(2.991,3.027)--(2.995,3.025)--(2.999,3.023)--(3.003,3.021)--(3.007,3.019)--(3.011,3.017)%
  --(3.015,3.015)--(3.019,3.013)--(3.023,3.011)--(3.027,3.009)--(3.031,3.006)--(3.035,3.004)%
  --(3.039,3.002)--(3.043,3.000)--(3.047,2.998)--(3.051,2.996)--(3.055,2.994)--(3.059,2.992)%
  --(3.063,2.991)--(3.067,2.989)--(3.071,2.987)--(3.075,2.985)--(3.079,2.983)--(3.083,2.981)%
  --(3.087,2.979)--(3.091,2.977)--(3.095,2.975)--(3.099,2.973)--(3.103,2.971)--(3.107,2.969)%
  --(3.111,2.967)--(3.115,2.965)--(3.119,2.963)--(3.123,2.961)--(3.127,2.959)--(3.131,2.958)%
  --(3.135,2.956)--(3.139,2.954)--(3.143,2.952)--(3.147,2.950)--(3.151,2.948)--(3.155,2.946)%
  --(3.159,2.944)--(3.163,2.943)--(3.167,2.941)--(3.171,2.939)--(3.175,2.937)--(3.179,2.935)%
  --(3.183,2.933)--(3.187,2.931)--(3.191,2.930)--(3.194,2.928)--(3.198,2.926)--(3.202,2.924)%
  --(3.206,2.922)--(3.210,2.920)--(3.214,2.919)--(3.218,2.917)--(3.222,2.915)--(3.226,2.913)%
  --(3.230,2.911)--(3.234,2.910)--(3.238,2.908)--(3.242,2.906)--(3.246,2.904)--(3.250,2.902)%
  --(3.254,2.901)--(3.258,2.899)--(3.262,2.897)--(3.266,2.895)--(3.270,2.894)--(3.274,2.892)%
  --(3.278,2.890)--(3.282,2.888)--(3.286,2.887)--(3.290,2.885)--(3.294,2.883)--(3.298,2.881)%
  --(3.302,2.880)--(3.306,2.878)--(3.310,2.876)--(3.314,2.874)--(3.318,2.873)--(3.322,2.871)%
  --(3.326,2.869)--(3.330,2.868)--(3.334,2.866)--(3.338,2.864)--(3.342,2.863)--(3.346,2.861)%
  --(3.350,2.859)--(3.354,2.857)--(3.358,2.856)--(3.362,2.854)--(3.366,2.852)--(3.370,2.851)%
  --(3.374,2.849)--(3.378,2.847)--(3.382,2.846)--(3.386,2.844)--(3.390,2.842)--(3.394,2.841)%
  --(3.398,2.839)--(3.402,2.838)--(3.406,2.836)--(3.410,2.834)--(3.414,2.833)--(3.418,2.831)%
  --(3.422,2.829)--(3.426,2.828)--(3.430,2.826)--(3.434,2.824)--(3.438,2.823)--(3.442,2.821)%
  --(3.446,2.820)--(3.450,2.818)--(3.454,2.816)--(3.458,2.815)--(3.462,2.813)--(3.466,2.812)%
  --(3.470,2.810)--(3.474,2.808)--(3.478,2.807)--(3.482,2.805)--(3.486,2.804)--(3.490,2.802)%
  --(3.494,2.801)--(3.498,2.799)--(3.502,2.797)--(3.506,2.796)--(3.510,2.794)--(3.514,2.793)%
  --(3.518,2.791)--(3.522,2.790)--(3.526,2.788)--(3.530,2.787)--(3.534,2.785)--(3.538,2.783)%
  --(3.542,2.782)--(3.546,2.780)--(3.550,2.779)--(3.554,2.777)--(3.558,2.776)--(3.562,2.774)%
  --(3.566,2.773)--(3.570,2.771)--(3.574,2.770)--(3.578,2.768)--(3.582,2.767)--(3.586,2.765)%
  --(3.590,2.764)--(3.594,2.762)--(3.598,2.761)--(3.602,2.759)--(3.606,2.758)--(3.610,2.756)%
  --(3.614,2.755)--(3.618,2.753)--(3.622,2.752)--(3.626,2.750)--(3.630,2.749)--(3.634,2.747)%
  --(3.638,2.746)--(3.642,2.744)--(3.646,2.743)--(3.650,2.741)--(3.654,2.740)--(3.658,2.738)%
  --(3.662,2.737)--(3.666,2.736)--(3.670,2.734)--(3.674,2.733)--(3.678,2.731)--(3.682,2.730)%
  --(3.686,2.728)--(3.690,2.727)--(3.694,2.725)--(3.698,2.724)--(3.702,2.723)--(3.706,2.721)%
  --(3.710,2.720)--(3.714,2.718)--(3.718,2.717)--(3.722,2.715)--(3.726,2.714)--(3.730,2.713)%
  --(3.734,2.711)--(3.738,2.710)--(3.742,2.708)--(3.746,2.707)--(3.750,2.706)--(3.754,2.704)%
  --(3.758,2.703)--(3.762,2.701)--(3.765,2.700)--(3.769,2.699)--(3.773,2.697)--(3.777,2.696)%
  --(3.781,2.694)--(3.785,2.693)--(3.789,2.692)--(3.793,2.690)--(3.797,2.689)--(3.801,2.688)%
  --(3.805,2.686)--(3.809,2.685)--(3.813,2.683)--(3.817,2.682)--(3.821,2.681)--(3.825,2.679)%
  --(3.829,2.678)--(3.833,2.677)--(3.837,2.675)--(3.841,2.674)--(3.845,2.673)--(3.849,2.671)%
  --(3.853,2.670)--(3.857,2.669)--(3.861,2.667)--(3.865,2.666)--(3.869,2.665)--(3.873,2.663)%
  --(3.877,2.662)--(3.881,2.661)--(3.885,2.659)--(3.889,2.658)--(3.893,2.657)--(3.897,2.655)%
  --(3.901,2.654)--(3.905,2.653)--(3.909,2.651)--(3.913,2.650)--(3.917,2.649)--(3.921,2.647)%
  --(3.925,2.646)--(3.929,2.645)--(3.933,2.643)--(3.937,2.642)--(3.941,2.641)--(3.945,2.640)%
  --(3.949,2.638)--(3.953,2.637)--(3.957,2.636)--(3.961,2.634)--(3.965,2.633)--(3.969,2.632)%
  --(3.973,2.631)--(3.977,2.629)--(3.981,2.628)--(3.985,2.627)--(3.989,2.625)--(3.993,2.624)%
  --(3.997,2.623)--(4.001,2.622)--(4.005,2.620)--(4.009,2.619)--(4.013,2.618)--(4.017,2.617)%
  --(4.021,2.615)--(4.025,2.614)--(4.029,2.613)--(4.033,2.611)--(4.037,2.610)--(4.041,2.609)%
  --(4.045,2.608)--(4.049,2.606)--(4.053,2.605)--(4.057,2.604)--(4.061,2.603)--(4.065,2.602)%
  --(4.069,2.600)--(4.073,2.599)--(4.077,2.598)--(4.081,2.597)--(4.085,2.595)--(4.089,2.594)%
  --(4.093,2.593)--(4.097,2.592)--(4.101,2.590)--(4.105,2.589)--(4.109,2.588)--(4.113,2.587)%
  --(4.117,2.586)--(4.121,2.584)--(4.125,2.583)--(4.129,2.582)--(4.133,2.581)--(4.137,2.579)%
  --(4.141,2.578)--(4.145,2.577)--(4.149,2.576)--(4.153,2.575)--(4.157,2.573)--(4.161,2.572)%
  --(4.165,2.571)--(4.169,2.570)--(4.173,2.569)--(4.177,2.568)--(4.181,2.566)--(4.185,2.565)%
  --(4.189,2.564)--(4.193,2.563)--(4.197,2.562)--(4.201,2.560)--(4.205,2.559)--(4.209,2.558)%
  --(4.213,2.557)--(4.217,2.556)--(4.221,2.555)--(4.225,2.553)--(4.229,2.552)--(4.233,2.551)%
  --(4.237,2.550)--(4.241,2.549)--(4.245,2.547)--(4.249,2.546)--(4.253,2.545)--(4.257,2.544)%
  --(4.261,2.543)--(4.265,2.542)--(4.269,2.541)--(4.273,2.539)--(4.277,2.538)--(4.281,2.537)%
  --(4.285,2.536)--(4.289,2.535)--(4.293,2.534)--(4.297,2.533)--(4.301,2.531)--(4.305,2.530)%
  --(4.309,2.529)--(4.313,2.528)--(4.317,2.527)--(4.321,2.526)--(4.325,2.525)--(4.329,2.523)%
  --(4.333,2.522)--(4.336,2.521)--(4.340,2.520)--(4.344,2.519)--(4.348,2.518)--(4.352,2.517)%
  --(4.356,2.516)--(4.360,2.514)--(4.364,2.513)--(4.368,2.512)--(4.372,2.511)--(4.376,2.510)%
  --(4.380,2.509)--(4.384,2.508)--(4.388,2.507)--(4.392,2.505)--(4.396,2.504)--(4.400,2.503)%
  --(4.404,2.502)--(4.408,2.501)--(4.412,2.500)--(4.416,2.499)--(4.420,2.498)--(4.424,2.497)%
  --(4.428,2.496)--(4.432,2.494)--(4.436,2.493)--(4.440,2.492)--(4.444,2.491)--(4.448,2.490)%
  --(4.452,2.489)--(4.456,2.488)--(4.460,2.487)--(4.464,2.486)--(4.468,2.485)--(4.472,2.484)%
  --(4.476,2.483)--(4.480,2.481)--(4.484,2.480)--(4.488,2.479)--(4.492,2.478)--(4.496,2.477)%
  --(4.500,2.476)--(4.504,2.475)--(4.508,2.474)--(4.512,2.473)--(4.516,2.472)--(4.520,2.471)%
  --(4.524,2.470)--(4.528,2.469)--(4.532,2.468)--(4.536,2.466)--(4.540,2.465)--(4.544,2.464)%
  --(4.548,2.463)--(4.552,2.462)--(4.556,2.461)--(4.560,2.460)--(4.564,2.459)--(4.568,2.458)%
  --(4.572,2.457)--(4.576,2.456)--(4.580,2.455)--(4.584,2.454)--(4.588,2.453)--(4.592,2.452)%
  --(4.596,2.451)--(4.600,2.450)--(4.604,2.449)--(4.608,2.448)--(4.612,2.447)--(4.616,2.446)%
  --(4.620,2.444)--(4.624,2.443)--(4.628,2.442)--(4.632,2.441)--(4.636,2.440)--(4.640,2.439)%
  --(4.644,2.438)--(4.648,2.437)--(4.652,2.436)--(4.656,2.435)--(4.660,2.434)--(4.664,2.433)%
  --(4.668,2.432)--(4.672,2.431)--(4.676,2.430)--(4.680,2.429)--(4.684,2.428)--(4.688,2.427)%
  --(4.692,2.426)--(4.696,2.425)--(4.700,2.424)--(4.704,2.423)--(4.708,2.422)--(4.712,2.421)%
  --(4.716,2.420)--(4.720,2.419)--(4.724,2.418)--(4.728,2.417)--(4.732,2.416)--(4.736,2.415)%
  --(4.740,2.414)--(4.744,2.413)--(4.748,2.412)--(4.752,2.411)--(4.756,2.410)--(4.760,2.409)%
  --(4.764,2.408)--(4.768,2.407)--(4.772,2.406)--(4.776,2.405)--(4.780,2.404)--(4.784,2.403)%
  --(4.788,2.402)--(4.792,2.401)--(4.796,2.400)--(4.800,2.399)--(4.804,2.398)--(4.808,2.397)%
  --(4.812,2.396)--(4.816,2.395)--(4.820,2.394)--(4.824,2.393)--(4.828,2.392)--(4.832,2.391)%
  --(4.836,2.390)--(4.840,2.389)--(4.844,2.388)--(4.848,2.387)--(4.852,2.386)--(4.856,2.385)%
  --(4.860,2.384)--(4.864,2.384)--(4.868,2.383)--(4.872,2.382)--(4.876,2.381)--(4.880,2.380)%
  --(4.884,2.379)--(4.888,2.378)--(4.892,2.377)--(4.896,2.376)--(4.900,2.375)--(4.904,2.374)%
  --(4.907,2.373)--(4.911,2.372)--(4.915,2.371)--(4.919,2.370)--(4.923,2.369)--(4.927,2.368)%
  --(4.931,2.367)--(4.935,2.366)--(4.939,2.365)--(4.943,2.364)--(4.947,2.363)--(4.951,2.362)%
  --(4.955,2.362)--(4.959,2.361)--(4.963,2.360)--(4.967,2.359)--(4.971,2.358)--(4.975,2.357)%
  --(4.979,2.356)--(4.983,2.355)--(4.987,2.354)--(4.991,2.353)--(4.995,2.352)--(4.999,2.351)%
  --(5.003,2.350)--(5.007,2.349)--(5.011,2.348)--(5.015,2.347)--(5.019,2.347)--(5.023,2.346)%
  --(5.027,2.345)--(5.031,2.344)--(5.035,2.343)--(5.039,2.342)--(5.043,2.341)--(5.047,2.340)%
  --(5.051,2.339)--(5.055,2.338)--(5.059,2.337)--(5.063,2.336)--(5.067,2.335)--(5.071,2.335)%
  --(5.075,2.334)--(5.079,2.333)--(5.083,2.332)--(5.087,2.331)--(5.091,2.330)--(5.095,2.329)%
  --(5.099,2.328)--(5.103,2.327)--(5.107,2.326)--(5.111,2.325)--(5.115,2.325)--(5.119,2.324)%
  --(5.123,2.323)--(5.127,2.322)--(5.131,2.321)--(5.135,2.320)--(5.139,2.319)--(5.143,2.318)%
  --(5.147,2.317)--(5.151,2.316)--(5.155,2.315)--(5.159,2.315)--(5.163,2.314)--(5.167,2.313)%
  --(5.171,2.312)--(5.175,2.311)--(5.179,2.310)--(5.183,2.309)--(5.187,2.308)--(5.191,2.307)%
  --(5.195,2.307)--(5.199,2.306)--(5.203,2.305)--(5.207,2.304)--(5.211,2.303)--(5.215,2.302)%
  --(5.219,2.301)--(5.223,2.300)--(5.227,2.299)--(5.231,2.299)--(5.235,2.298)--(5.239,2.297)%
  --(5.243,2.296)--(5.247,2.295)--(5.251,2.294)--(5.255,2.293)--(5.259,2.292)--(5.263,2.291)%
  --(5.267,2.291)--(5.271,2.290)--(5.275,2.289)--(5.279,2.288)--(5.283,2.287)--(5.287,2.286)%
  --(5.291,2.285)--(5.295,2.284)--(5.299,2.284)--(5.303,2.283)--(5.307,2.282)--(5.311,2.281)%
  --(5.315,2.280)--(5.319,2.279)--(5.323,2.278)--(5.327,2.278)--(5.331,2.277)--(5.335,2.276)%
  --(5.339,2.275)--(5.343,2.274)--(5.347,2.273)--(5.351,2.272)--(5.355,2.272)--(5.359,2.271)%
  --(5.363,2.270)--(5.367,2.269)--(5.371,2.268)--(5.375,2.267)--(5.379,2.266)--(5.383,2.266)%
  --(5.387,2.265)--(5.391,2.264)--(5.395,2.263)--(5.399,2.262)--(5.403,2.261)--(5.407,2.260)%
  --(5.411,2.260)--(5.415,2.259)--(5.419,2.258)--(5.423,2.257)--(5.427,2.256)--(5.431,2.255)%
  --(5.435,2.254)--(5.439,2.254)--(5.443,2.253)--(5.447,2.252)--(5.451,2.251)--(5.455,2.250)%
  --(5.459,2.249)--(5.463,2.249)--(5.467,2.248)--(5.471,2.247)--(5.474,2.246)--(5.478,2.245)%
  --(5.482,2.244)--(5.486,2.244)--(5.490,2.243)--(5.494,2.242)--(5.498,2.241)--(5.502,2.240)%
  --(5.506,2.239)--(5.510,2.239)--(5.514,2.238)--(5.518,2.237)--(5.522,2.236)--(5.526,2.235)%
  --(5.530,2.234)--(5.534,2.234)--(5.538,2.233)--(5.542,2.232)--(5.546,2.231)--(5.550,2.230)%
  --(5.554,2.229)--(5.558,2.229)--(5.562,2.228)--(5.566,2.227)--(5.570,2.226)--(5.574,2.225)%
  --(5.578,2.224)--(5.582,2.224)--(5.586,2.223)--(5.590,2.222)--(5.594,2.221)--(5.598,2.220)%
  --(5.602,2.220)--(5.606,2.219)--(5.610,2.218)--(5.614,2.217)--(5.618,2.216)--(5.622,2.215)%
  --(5.626,2.215)--(5.630,2.214)--(5.634,2.213)--(5.638,2.212)--(5.642,2.211)--(5.646,2.211)%
  --(5.650,2.210)--(5.654,2.209)--(5.658,2.208)--(5.662,2.207)--(5.666,2.207)--(5.670,2.206)%
  --(5.674,2.205)--(5.678,2.204)--(5.682,2.203)--(5.686,2.203)--(5.690,2.202)--(5.694,2.201)%
  --(5.698,2.200)--(5.702,2.199)--(5.706,2.199)--(5.710,2.198)--(5.714,2.197)--(5.718,2.196)%
  --(5.722,2.195)--(5.726,2.195)--(5.730,2.194)--(5.734,2.193)--(5.738,2.192)--(5.742,2.191)%
  --(5.746,2.191)--(5.750,2.190)--(5.754,2.189)--(5.758,2.188)--(5.762,2.187)--(5.766,2.187)%
  --(5.770,2.186)--(5.774,2.185)--(5.778,2.184)--(5.782,2.183)--(5.786,2.183)--(5.790,2.182)%
  --(5.794,2.181)--(5.798,2.180)--(5.802,2.179)--(5.806,2.179)--(5.810,2.178)--(5.814,2.177)%
  --(5.818,2.176)--(5.822,2.176)--(5.826,2.175)--(5.830,2.174)--(5.834,2.173)--(5.838,2.172)%
  --(5.842,2.172)--(5.846,2.171)--(5.850,2.170)--(5.854,2.169)--(5.858,2.169)--(5.862,2.168)%
  --(5.866,2.167)--(5.870,2.166)--(5.874,2.165)--(5.878,2.165)--(5.882,2.164)--(5.886,2.163)%
  --(5.890,2.162)--(5.894,2.162)--(5.898,2.161)--(5.902,2.160)--(5.906,2.159)--(5.910,2.158)%
  --(5.914,2.158)--(5.918,2.157)--(5.922,2.156)--(5.926,2.155)--(5.930,2.155)--(5.934,2.154)%
  --(5.938,2.153)--(5.942,2.152)--(5.946,2.151)--(5.950,2.151)--(5.954,2.150)--(5.958,2.149)%
  --(5.962,2.148)--(5.966,2.148)--(5.970,2.147)--(5.974,2.146)--(5.978,2.145)--(5.982,2.145)%
  --(5.986,2.144)--(5.990,2.143)--(5.994,2.142)--(5.998,2.142)--(6.002,2.141)--(6.006,2.140)%
  --(6.010,2.139)--(6.014,2.139)--(6.018,2.138)--(6.022,2.137)--(6.026,2.136)--(6.030,2.135)%
  --(6.034,2.135)--(6.038,2.134)--(6.042,2.133)--(6.045,2.132)--(6.049,2.132)--(6.053,2.131)%
  --(6.057,2.130)--(6.061,2.129)--(6.065,2.129)--(6.069,2.128)--(6.073,2.127)--(6.077,2.126)%
  --(6.081,2.126)--(6.085,2.125)--(6.089,2.124)--(6.093,2.123)--(6.097,2.123)--(6.101,2.122)%
  --(6.105,2.121)--(6.109,2.120)--(6.113,2.120)--(6.117,2.119)--(6.121,2.118)--(6.125,2.117)%
  --(6.129,2.117)--(6.133,2.116)--(6.137,2.115)--(6.141,2.114)--(6.145,2.114)--(6.149,2.113)%
  --(6.153,2.112)--(6.157,2.111)--(6.161,2.111)--(6.165,2.110)--(6.169,2.109)--(6.173,2.108)%
  --(6.177,2.108)--(6.181,2.107)--(6.185,2.106)--(6.189,2.106)--(6.193,2.105)--(6.197,2.104)%
  --(6.201,2.103)--(6.205,2.103)--(6.209,2.102)--(6.213,2.101)--(6.217,2.100)--(6.221,2.100)%
  --(6.225,2.099)--(6.229,2.098)--(6.233,2.097)--(6.237,2.097)--(6.241,2.096)--(6.245,2.095)%
  --(6.249,2.094)--(6.253,2.094)--(6.257,2.093)--(6.261,2.092)--(6.265,2.092)--(6.269,2.091)%
  --(6.273,2.090)--(6.277,2.089)--(6.281,2.089)--(6.285,2.088)--(6.289,2.087)--(6.293,2.086)%
  --(6.297,2.086)--(6.301,2.085)--(6.305,2.084)--(6.309,2.084)--(6.313,2.083)--(6.317,2.082)%
  --(6.321,2.081)--(6.325,2.081)--(6.329,2.080)--(6.333,2.079)--(6.337,2.078)--(6.341,2.078)%
  --(6.345,2.077)--(6.349,2.076)--(6.353,2.076)--(6.357,2.075)--(6.361,2.074)--(6.365,2.073)%
  --(6.369,2.073)--(6.373,2.072)--(6.377,2.071)--(6.381,2.070)--(6.385,2.070)--(6.389,2.069)%
  --(6.393,2.068)--(6.397,2.068)--(6.401,2.067)--(6.405,2.066)--(6.409,2.065)--(6.413,2.065)%
  --(6.417,2.064)--(6.421,2.063)--(6.425,2.063)--(6.429,2.062)--(6.433,2.061)--(6.437,2.060)%
  --(6.441,2.060)--(6.445,2.059)--(6.449,2.058)--(6.453,2.058)--(6.457,2.057)--(6.461,2.056)%
  --(6.465,2.055)--(6.469,2.055)--(6.473,2.054)--(6.477,2.053)--(6.481,2.053)--(6.485,2.052)%
  --(6.489,2.051)--(6.493,2.050)--(6.497,2.050)--(6.501,2.049)--(6.505,2.048)--(6.509,2.048)%
  --(6.513,2.047)--(6.517,2.046)--(6.521,2.045)--(6.525,2.045)--(6.529,2.044)--(6.533,2.043)%
  --(6.537,2.043)--(6.541,2.042)--(6.545,2.041)--(6.549,2.041)--(6.553,2.040)--(6.557,2.039)%
  --(6.561,2.038)--(6.565,2.038)--(6.569,2.037)--(6.573,2.036)--(6.577,2.036)--(6.581,2.035)%
  --(6.585,2.034)--(6.589,2.033)--(6.593,2.033)--(6.597,2.032)--(6.601,2.031)--(6.605,2.031)%
  --(6.609,2.030)--(6.613,2.029)--(6.616,2.029)--(6.620,2.028)--(6.624,2.027)--(6.628,2.026)%
  --(6.632,2.026)--(6.636,2.025)--(6.640,2.024)--(6.644,2.024)--(6.648,2.023)--(6.652,2.022)%
  --(6.656,2.022)--(6.660,2.021)--(6.664,2.020)--(6.668,2.019)--(6.672,2.019)--(6.676,2.018)%
  --(6.680,2.017)--(6.684,2.017)--(6.688,2.016)--(6.692,2.015)--(6.696,2.015)--(6.700,2.014)%
  --(6.704,2.013)--(6.708,2.012)--(6.712,2.012)--(6.716,2.011)--(6.720,2.010)--(6.724,2.010)%
  --(6.728,2.009)--(6.732,2.008)--(6.736,2.008)--(6.740,2.007)--(6.744,2.006)--(6.748,2.006)%
  --(6.752,2.005)--(6.756,2.004)--(6.760,2.003)--(6.764,2.003)--(6.768,2.002)--(6.772,2.001)%
  --(6.776,2.001)--(6.780,2.000)--(6.784,1.999)--(6.788,1.999)--(6.792,1.998)--(6.796,1.997)%
  --(6.800,1.997)--(6.804,1.996)--(6.808,1.995)--(6.812,1.994)--(6.816,1.994)--(6.820,1.993)%
  --(6.824,1.992)--(6.828,1.992)--(6.832,1.991)--(6.836,1.990)--(6.840,1.990)--(6.844,1.989)%
  --(6.848,1.988)--(6.852,1.988)--(6.856,1.987)--(6.860,1.986)--(6.864,1.986)--(6.868,1.985)%
  --(6.872,1.984)--(6.876,1.983)--(6.880,1.983)--(6.884,1.982)--(6.888,1.981)--(6.892,1.981)%
  --(6.896,1.980)--(6.900,1.979)--(6.904,1.979)--(6.908,1.978)--(6.912,1.977)--(6.916,1.977)%
  --(6.920,1.976)--(6.924,1.975)--(6.928,1.975)--(6.932,1.974)--(6.936,1.973)--(6.940,1.972)%
  --(6.944,1.972)--(6.948,1.971)--(6.952,1.970)--(6.956,1.970)--(6.960,1.969)--(6.964,1.968)%
  --(6.968,1.968)--(6.972,1.967)--(6.976,1.966)--(6.980,1.966)--(6.984,1.965)--(6.988,1.964)%
  --(6.992,1.964)--(6.996,1.963)--(7.000,1.962)--(7.004,1.962)--(7.008,1.961)--(7.012,1.960)%
  --(7.016,1.959)--(7.020,1.959)--(7.024,1.958)--(7.028,1.957)--(7.032,1.957)--(7.036,1.956)%
  --(7.040,1.955)--(7.044,1.955)--(7.048,1.954)--(7.052,1.953)--(7.056,1.953)--(7.060,1.952)%
  --(7.064,1.951)--(7.068,1.951)--(7.072,1.950)--(7.076,1.949)--(7.080,1.949)--(7.084,1.948)%
  --(7.088,1.947)--(7.092,1.947)--(7.096,1.946)--(7.100,1.945)--(7.104,1.945)--(7.108,1.944)%
  --(7.112,1.943)--(7.116,1.942)--(7.120,1.942)--(7.124,1.941)--(7.128,1.940)--(7.132,1.940)%
  --(7.136,1.939)--(7.140,1.938)--(7.144,1.938)--(7.148,1.937)--(7.152,1.936)--(7.156,1.936)%
  --(7.160,1.935)--(7.164,1.934)--(7.168,1.934)--(7.172,1.933)--(7.176,1.932)--(7.180,1.932)%
  --(7.184,1.931)--(7.187,1.930)--(7.191,1.930)--(7.195,1.929)--(7.199,1.928)--(7.203,1.928)%
  --(7.207,1.927)--(7.211,1.926)--(7.215,1.925)--(7.219,1.925)--(7.223,1.924)--(7.227,1.923)%
  --(7.231,1.923)--(7.235,1.922)--(7.239,1.921)--(7.243,1.921)--(7.247,1.920)--(7.251,1.919)%
  --(7.255,1.919)--(7.259,1.918)--(7.263,1.917)--(7.267,1.917)--(7.271,1.916)--(7.275,1.915)%
  --(7.279,1.915)--(7.283,1.914)--(7.287,1.913)--(7.291,1.913)--(7.295,1.912)--(7.299,1.911)%
  --(7.303,1.910)--(7.307,1.910)--(7.311,1.909)--(7.315,1.908)--(7.319,1.908)--(7.323,1.907)%
  --(7.327,1.906)--(7.331,1.906)--(7.335,1.905)--(7.339,1.904)--(7.343,1.904)--(7.347,1.903)%
  --(7.351,1.902)--(7.355,1.902)--(7.359,1.901)--(7.363,1.900)--(7.367,1.900)--(7.371,1.899)%
  --(7.375,1.898)--(7.379,1.897)--(7.383,1.897)--(7.387,1.896)--(7.391,1.895)--(7.395,1.895)%
  --(7.399,1.894)--(7.403,1.893)--(7.407,1.893)--(7.411,1.892)--(7.415,1.891)--(7.419,1.891)%
  --(7.423,1.890)--(7.427,1.889)--(7.431,1.888)--(7.435,1.888)--(7.439,1.887)--(7.443,1.886)%
  --(7.447,1.886)--(7.451,1.885)--(7.455,1.884)--(7.459,1.884)--(7.463,1.883)--(7.467,1.882)%
  --(7.471,1.882)--(7.475,1.881)--(7.479,1.880)--(7.483,1.879)--(7.487,1.879)--(7.491,1.878)%
  --(7.495,1.877)--(7.499,1.877)--(7.503,1.876)--(7.507,1.875)--(7.511,1.875)--(7.515,1.874)%
  --(7.519,1.873)--(7.523,1.872)--(7.527,1.872)--(7.531,1.871)--(7.535,1.870)--(7.539,1.870)%
  --(7.543,1.869)--(7.547,1.868)--(7.551,1.868)--(7.555,1.867)--(7.559,1.866)--(7.563,1.865)%
  --(7.567,1.865)--(7.571,1.864)--(7.575,1.863)--(7.579,1.863)--(7.583,1.862)--(7.587,1.861)%
  --(7.591,1.860)--(7.595,1.860)--(7.599,1.859)--(7.603,1.858)--(7.607,1.858)--(7.611,1.857)%
  --(7.615,1.856)--(7.619,1.855)--(7.623,1.855)--(7.627,1.854)--(7.631,1.853)--(7.635,1.853)%
  --(7.639,1.852)--(7.643,1.851)--(7.647,1.850)--(7.651,1.850)--(7.655,1.849)--(7.659,1.848)%
  --(7.663,1.848)--(7.667,1.847)--(7.671,1.846)--(7.675,1.845)--(7.679,1.845)--(7.683,1.844)%
  --(7.687,1.843)--(7.691,1.842)--(7.695,1.842)--(7.699,1.841)--(7.703,1.840)--(7.707,1.839)%
  --(7.711,1.839)--(7.715,1.838)--(7.719,1.837)--(7.723,1.837)--(7.727,1.836)--(7.731,1.835)%
  --(7.735,1.834)--(7.739,1.833)--(7.743,1.833)--(7.747,1.832)--(7.751,1.831)--(7.755,1.830)%
  --(7.758,1.830)--(7.762,1.829)--(7.766,1.828)--(7.770,1.827)--(7.774,1.827)--(7.778,1.826)%
  --(7.782,1.825)--(7.786,1.824)--(7.790,1.824)--(7.794,1.823)--(7.798,1.822)--(7.802,1.821)%
  --(7.806,1.820)--(7.810,1.820)--(7.814,1.819)--(7.818,1.818)--(7.822,1.817)--(7.826,1.816)%
  --(7.830,1.815)--(7.834,1.815)--(7.838,1.814)--(7.842,1.813)--(7.846,1.812)--(7.850,1.811)%
  --(7.854,1.811)--(7.858,1.810)--(7.862,1.809)--(7.866,1.808)--(7.870,1.807)--(7.874,1.806)%
  --(7.878,1.805)--(7.882,1.804)--(7.886,1.804)--(7.890,1.803)--(7.894,1.802)--(7.898,1.801)%
  --(7.902,1.800)--(7.906,1.799)--(7.910,1.798)--(7.914,1.797)--(7.918,1.796)--(7.922,1.795)%
  --(7.926,1.794)--(7.930,1.793)--(7.934,1.792)--(7.938,1.791)--(7.942,1.790)--(7.946,1.789)%
  --(7.950,1.788)--(7.954,1.787)--(7.958,1.786)--(7.962,1.785)--(7.966,1.784)--(7.970,1.783)%
  --(7.974,1.781)--(7.978,1.780)--(7.982,1.779)--(7.986,1.778)--(7.990,1.777)--(7.994,1.775)%
  --(7.998,1.774)--(8.002,1.773)--(8.006,1.771)--(8.010,1.770)--(8.014,1.769)--(8.018,1.767)%
  --(8.022,1.766)--(8.026,1.764)--(8.030,1.763)--(8.034,1.761)--(8.038,1.759)--(8.042,1.758)%
  --(8.046,1.756)--(8.050,1.754)--(8.054,1.752)--(8.058,1.751)--(8.062,1.749)--(8.066,1.747)%
  --(8.070,1.744)--(8.074,1.742)--(8.078,1.740)--(8.082,1.738)--(8.086,1.735)--(8.090,1.733)%
  --(8.094,1.730)--(8.098,1.727)--(8.102,1.724)--(8.106,1.721)--(8.110,1.718)--(8.114,1.714)%
  --(8.118,1.710)--(8.122,1.706)--(8.126,1.702)--(8.130,1.698)--(8.134,1.693)--(8.138,1.687)%
  --(8.142,1.682)--(8.146,1.675)--(8.150,1.669)--(8.154,1.661)--(8.158,1.653)--(8.162,1.644)%
  --(8.166,1.633)--(8.170,1.621)--(8.174,1.608)--(8.178,1.592)--(8.182,1.574)--(8.186,1.553)%
  --(8.190,1.527)--(8.194,1.496)--(8.198,1.457)--(8.202,1.408)--(8.206,1.343)--(8.210,1.257)%
  --(8.214,1.142)--(8.218,0.984)--(8.222,0.853)--(8.226,0.831)--(8.230,0.831)--(8.234,0.831)%
  --(8.238,0.831)--(8.242,0.831)--(8.246,0.831)--(8.250,0.831)--(8.254,0.831)--(8.258,0.831)%
  --(8.262,0.831)--(8.266,0.831)--(8.270,0.831)--(8.274,0.831)--(8.278,0.831)--(8.282,0.831)%
  --(8.286,0.831)--(8.290,0.831)--(8.294,0.831)--(8.298,0.831)--(8.302,0.831)--(8.306,0.831)%
  --(8.310,0.831)--(8.314,0.831)--(8.318,0.831)--(8.322,0.831)--(8.326,0.831)--(8.329,0.831)%
  --(8.333,0.831)--(8.337,0.831)--(8.341,0.831)--(8.345,0.831)--(8.349,0.831)--(8.353,0.831)%
  --(8.357,0.831)--(8.361,0.831)--(8.365,0.831)--(8.369,0.831)--(8.373,0.831)--(8.377,0.831)%
  --(8.381,0.831)--(8.385,0.831)--(8.389,0.831)--(8.393,0.831)--(8.397,0.831)--(8.401,0.831)%
  --(8.405,0.831)--(8.409,0.831)--(8.413,0.831)--(8.417,0.831)--(8.421,0.831)--(8.425,0.831)%
  --(8.429,0.831)--(8.433,0.831)--(8.437,0.831)--(8.441,0.831)--(8.445,0.831)--(8.449,0.831)%
  --(8.453,0.831)--(8.457,0.831)--(8.461,0.831)--(8.465,0.831)--(8.469,0.831)--(8.473,0.831)%
  --(8.477,0.831)--(8.481,0.831)--(8.485,0.831)--(8.489,0.831)--(8.493,0.831)--(8.497,0.831)%
  --(8.501,0.831)--(8.505,0.831)--(8.509,0.831)--(8.513,0.831)--(8.517,0.831)--(8.521,0.831)%
  --(8.525,0.831)--(8.529,0.831)--(8.533,0.831)--(8.537,0.831)--(8.541,0.831)--(8.545,0.831)%
  --(8.549,0.831)--(8.553,0.831)--(8.557,0.831)--(8.561,0.831)--(8.565,0.831)--(8.569,0.831)%
  --(8.573,0.831)--(8.577,0.831)--(8.581,0.831)--(8.585,0.831)--(8.589,0.831)--(8.593,0.831)%
  --(8.597,0.831)--(8.601,0.831)--(8.605,0.831)--(8.609,0.831)--(8.613,0.831)--(8.617,0.831)%
  --(8.621,0.831)--(8.625,0.831)--(8.629,0.831)--(8.633,0.831)--(8.637,0.831)--(8.641,0.831)%
  --(8.645,0.831)--(8.649,0.831)--(8.653,0.831)--(8.657,0.831)--(8.661,0.831)--(8.665,0.831)%
  --(8.669,0.831)--(8.673,0.831)--(8.677,0.831)--(8.681,0.831)--(8.685,0.831)--(8.689,0.831)%
  --(8.693,0.831)--(8.697,0.831)--(8.701,0.831)--(8.705,0.831)--(8.709,0.831)--(8.713,0.831)%
  --(8.717,0.831)--(8.721,0.831)--(8.725,0.831)--(8.729,0.831)--(8.733,0.831)--(8.737,0.831)%
  --(8.741,0.831)--(8.745,0.831)--(8.749,0.831)--(8.753,0.831)--(8.757,0.831)--(8.761,0.831)%
  --(8.765,0.831)--(8.769,0.831)--(8.773,0.831)--(8.777,0.831)--(8.781,0.831)--(8.785,0.831)%
  --(8.789,0.831)--(8.793,0.831)--(8.797,0.831)--(8.801,0.831)--(8.805,0.831)--(8.809,0.831)%
  --(8.813,0.831)--(8.817,0.831)--(8.821,0.831)--(8.825,0.831)--(8.829,0.831)--(8.833,0.831)%
  --(8.837,0.831)--(8.841,0.831)--(8.845,0.831)--(8.849,0.831)--(8.853,0.831)--(8.857,0.831)%
  --(8.861,0.831)--(8.865,0.831)--(8.869,0.831)--(8.873,0.831)--(8.877,0.831)--(8.881,0.831)%
  --(8.885,0.831)--(8.889,0.831)--(8.893,0.831)--(8.897,0.831)--(8.900,0.831)--(8.904,0.831)%
  --(8.908,0.831)--(8.912,0.831)--(8.916,0.831)--(8.920,0.831)--(8.924,0.831)--(8.928,0.831)%
  --(8.932,0.831)--(8.936,0.831)--(8.940,0.831)--(8.944,0.831)--(8.948,0.831)--(8.952,0.831)%
  --(8.956,0.831)--(8.960,0.831)--(8.964,0.831)--(8.968,0.831)--(8.972,0.831)--(8.976,0.831)%
  --(8.980,0.831)--(8.984,0.831)--(8.988,0.831)--(8.992,0.831)--(8.996,0.831)--(9.000,0.831)%
  --(9.004,0.831)--(9.008,0.831)--(9.012,0.831)--(9.016,0.831)--(9.020,0.831)--(9.024,0.831)%
  --(9.028,0.831)--(9.032,0.831)--(9.036,0.831)--(9.040,0.831)--(9.044,0.831)--(9.048,0.831)%
  --(9.052,0.831)--(9.056,0.831)--(9.060,0.831)--(9.064,0.831)--(9.068,0.831)--(9.072,0.831)%
  --(9.076,0.831)--(9.080,0.831)--(9.084,0.831)--(9.088,0.831)--(9.092,0.831)--(9.096,0.831)%
  --(9.100,0.831)--(9.104,0.831)--(9.108,0.831)--(9.112,0.831)--(9.116,0.831)--(9.120,0.831)%
  --(9.124,0.831)--(9.128,0.831)--(9.132,0.831)--(9.136,0.831)--(9.140,0.831)--(9.144,0.831)%
  --(9.148,0.831)--(9.152,0.831)--(9.156,0.831)--(9.160,0.831)--(9.164,0.831)--(9.168,0.831)%
  --(9.172,0.831)--(9.176,0.831)--(9.180,0.831);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.692)--(1.196,0.831)--(9.182,0.831)--(9.182,4.692)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.196cm}{0.831cm}}{\pgfpoint{9.182cm}{4.692cm}}
\end{tikzpicture}
%% gnuplot variables


==> 7_compare2D_CO_2_1_2D.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Dec  2 13:06:12 2017
\path (0.000,0.000) rectangle (11.000,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.831)--(1.192,0.831);
\node[gp node right] at (0.993,0.831) {$0$};
\draw[gp path] (1.012,1.453)--(1.192,1.453);
\node[gp node right] at (0.993,1.453) {$0.2$};
\draw[gp path] (1.012,2.075)--(1.192,2.075);
\node[gp node right] at (0.993,2.075) {$0.4$};
\draw[gp path] (1.012,2.697)--(1.192,2.697);
\node[gp node right] at (0.993,2.697) {$0.6$};
\draw[gp path] (1.012,3.319)--(1.192,3.319);
\node[gp node right] at (0.993,3.319) {$0.8$};
\draw[gp path] (1.012,3.941)--(1.192,3.941);
\node[gp node right] at (0.993,3.941) {$1$};
\draw[gp path] (1.012,0.831)--(1.012,1.011);
\node[gp node center] at (1.012,0.553) {$0$};
\draw[gp path] (1.891,0.831)--(1.891,1.011);
\node[gp node center] at (1.891,0.553) {$4$};
\draw[gp path] (2.769,0.831)--(2.769,1.011);
\node[gp node center] at (2.769,0.553) {$8$};
\draw[gp path] (3.648,0.831)--(3.648,1.011);
\node[gp node center] at (3.648,0.553) {$12$};
\draw[gp path] (4.526,0.831)--(4.526,1.011);
\node[gp node center] at (4.526,0.553) {$16$};
\draw[gp path] (5.405,0.831)--(5.405,1.011);
\node[gp node center] at (5.405,0.553) {$20$};
\draw[gp path] (5.405,0.831)--(5.225,0.831);
\node[gp node left] at (5.424,0.831) {$0$};
\draw[gp path] (5.405,1.453)--(5.225,1.453);
\node[gp node left] at (5.424,1.453) {$3.5$};
\draw[gp path] (5.405,2.075)--(5.225,2.075);
\node[gp node left] at (5.424,2.075) {$7$};
\draw[gp path] (5.405,2.697)--(5.225,2.697);
\node[gp node left] at (5.424,2.697) {$10.5$};
\draw[gp path] (5.405,3.319)--(5.225,3.319);
\node[gp node left] at (5.424,3.319) {$14$};
\draw[gp path] (5.405,3.941)--(5.225,3.941);
\node[gp node left] at (5.424,3.941) {$17.5$};
\draw[gp path] (1.012,3.941)--(1.012,0.831)--(5.405,0.831)--(5.405,3.941)--cycle;
\node[gp node left] at (5.625,0.178) {incompress.};
\node[gp node left] at (5.789,-0.039) {compress.};
\node[gp node left] at (2.989,4.252) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](7.426,0.178)--(7.733,0.178);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](7.426,-0.039)--(7.733,-0.039);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.280,2.386) {Prod. rate, $q$ ($kg/s$)};
\node[gp node center,rotate=-270] at (6.289,2.540) {Cumulative prod., $N_{p}$ ($10^{7} \; kg$)};
\node[gp node center] at (3.208,0.215) {Time, $t$ ($10^7 \; s$)};
\node[gp node right] at (3.937,3.607) {$q_{total}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.121,3.607)--(5.037,3.607);
\draw[gp path] (1.012,0.831)--(1.100,2.468)--(1.188,2.532)--(1.276,2.560)--(1.363,2.579)%
  --(1.451,2.594)--(1.539,2.606)--(1.627,2.617)--(1.715,2.626)--(1.803,2.635)--(1.891,2.643)%
  --(1.978,2.651)--(2.066,2.659)--(2.154,2.667)--(2.242,2.676)--(2.330,2.686)--(2.418,2.698)%
  --(2.506,2.714)--(2.593,2.734)--(2.681,2.767)--(2.769,2.724)--(2.857,2.583)--(2.945,2.530)%
  --(3.033,2.488)--(3.121,2.448)--(3.209,2.410)--(3.296,2.374)--(3.384,2.338)--(3.472,2.304)%
  --(3.560,2.271)--(3.648,2.240)--(3.736,2.210)--(3.824,2.181)--(3.911,2.154)--(3.999,2.128)%
  --(4.087,2.104)--(4.175,2.081)--(4.263,2.059)--(4.351,2.038)--(4.439,2.018)--(4.526,1.999)%
  --(4.614,1.982)--(4.702,1.965)--(4.790,1.949)--(4.878,1.934)--(4.966,1.919)--(5.054,1.906)%
  --(5.141,1.893)--(5.229,1.881)--(5.317,1.869)--(5.405,1.857);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.012,0.831)--(1.100,3.824)--(1.188,3.824)--(1.276,3.824)--(1.363,3.824)%
  --(1.451,3.824)--(1.539,3.824)--(1.627,3.824)--(1.715,3.824)--(1.803,3.824)--(1.891,3.824)%
  --(1.978,3.824)--(2.066,3.779)--(2.154,3.294)--(2.242,3.044)--(2.330,2.881)--(2.418,2.756)%
  --(2.506,2.654)--(2.593,2.568)--(2.681,2.494)--(2.769,2.429)--(2.857,2.372)--(2.945,2.321)%
  --(3.033,2.275)--(3.121,2.234)--(3.209,2.196)--(3.296,2.161)--(3.384,2.129)--(3.472,2.100)%
  --(3.560,2.073)--(3.648,2.048)--(3.736,2.024)--(3.824,2.002)--(3.911,1.981)--(3.999,1.962)%
  --(4.087,1.944)--(4.175,1.927)--(4.263,1.910)--(4.351,1.895)--(4.439,1.880)--(4.526,1.867)%
  --(4.614,1.854)--(4.702,1.841)--(4.790,1.829)--(4.878,1.818)--(4.966,1.807)--(5.054,1.797)%
  --(5.141,1.787)--(5.229,1.777)--(5.317,1.768)--(5.405,1.759);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.937,3.299) {$q_{oil}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.121,3.299)--(5.037,3.299);
\draw[gp path] (1.012,0.831)--(1.100,2.468)--(1.188,2.532)--(1.276,2.560)--(1.363,2.579)%
  --(1.451,2.594)--(1.539,2.606)--(1.627,2.617)--(1.715,2.626)--(1.803,2.635)--(1.891,2.643)%
  --(1.978,2.651)--(2.066,2.659)--(2.154,2.667)--(2.242,2.676)--(2.330,2.686)--(2.418,2.698)%
  --(2.506,2.714)--(2.593,2.734)--(2.681,2.767)--(2.769,2.673)--(2.857,2.423)--(2.945,2.312)%
  --(3.033,2.223)--(3.121,2.146)--(3.209,2.076)--(3.296,2.011)--(3.384,1.953)--(3.472,1.898)%
  --(3.560,1.848)--(3.648,1.801)--(3.736,1.758)--(3.824,1.718)--(3.911,1.681)--(3.999,1.647)%
  --(4.087,1.615)--(4.175,1.585)--(4.263,1.556)--(4.351,1.530)--(4.439,1.506)--(4.526,1.482)%
  --(4.614,1.461)--(4.702,1.440)--(4.790,1.421)--(4.878,1.403)--(4.966,1.385)--(5.054,1.369)%
  --(5.141,1.354)--(5.229,1.339)--(5.317,1.325)--(5.405,1.311);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.012,0.831)--(1.100,3.824)--(1.188,3.824)--(1.276,3.824)--(1.363,3.824)%
  --(1.451,3.824)--(1.539,3.824)--(1.627,3.824)--(1.715,3.824)--(1.803,3.824)--(1.891,3.824)%
  --(1.978,3.824)--(2.066,3.768)--(2.154,3.155)--(2.242,2.839)--(2.330,2.634)--(2.418,2.476)%
  --(2.506,2.347)--(2.593,2.238)--(2.681,2.145)--(2.769,2.063)--(2.857,1.991)--(2.945,1.927)%
  --(3.033,1.869)--(3.121,1.817)--(3.209,1.769)--(3.296,1.725)--(3.384,1.685)--(3.472,1.648)%
  --(3.560,1.613)--(3.648,1.582)--(3.736,1.552)--(3.824,1.524)--(3.911,1.498)--(3.999,1.474)%
  --(4.087,1.451)--(4.175,1.429)--(4.263,1.408)--(4.351,1.389)--(4.439,1.371)--(4.526,1.353)%
  --(4.614,1.337)--(4.702,1.321)--(4.790,1.306)--(4.878,1.291)--(4.966,1.278)--(5.054,1.265)%
  --(5.141,1.252)--(5.229,1.240)--(5.317,1.229)--(5.405,1.218);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.937,2.991) {$N_{p \; total}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.121,2.991)--(5.037,2.991);
\draw[gp path] (1.012,0.831)--(1.100,0.868)--(1.188,0.907)--(1.276,0.947)--(1.363,0.987)%
  --(1.451,1.027)--(1.539,1.068)--(1.627,1.109)--(1.715,1.150)--(1.803,1.191)--(1.891,1.232)%
  --(1.978,1.274)--(2.066,1.316)--(2.154,1.358)--(2.242,1.400)--(2.330,1.442)--(2.418,1.485)%
  --(2.506,1.528)--(2.593,1.571)--(2.681,1.616)--(2.769,1.659)--(2.857,1.699)--(2.945,1.738)%
  --(3.033,1.776)--(3.121,1.813)--(3.209,1.849)--(3.296,1.884)--(3.384,1.918)--(3.472,1.952)%
  --(3.560,1.985)--(3.648,2.017)--(3.736,2.049)--(3.824,2.080)--(3.911,2.110)--(3.999,2.139)%
  --(4.087,2.169)--(4.175,2.197)--(4.263,2.225)--(4.351,2.253)--(4.439,2.280)--(4.526,2.307)%
  --(4.614,2.333)--(4.702,2.359)--(4.790,2.384)--(4.878,2.410)--(4.966,2.434)--(5.054,2.459)%
  --(5.141,2.483)--(5.229,2.507)--(5.317,2.531)--(5.405,2.554);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.012,0.831)--(1.100,0.899)--(1.188,0.968)--(1.276,1.036)--(1.363,1.105)%
  --(1.451,1.173)--(1.539,1.241)--(1.627,1.310)--(1.715,1.378)--(1.803,1.447)--(1.891,1.515)%
  --(1.978,1.583)--(2.066,1.651)--(2.154,1.707)--(2.242,1.758)--(2.330,1.805)--(2.418,1.849)%
  --(2.506,1.890)--(2.593,1.930)--(2.681,1.968)--(2.769,2.004)--(2.857,2.040)--(2.945,2.074)%
  --(3.033,2.107)--(3.121,2.139)--(3.209,2.170)--(3.296,2.200)--(3.384,2.230)--(3.472,2.259)%
  --(3.560,2.288)--(3.648,2.315)--(3.736,2.343)--(3.824,2.369)--(3.911,2.396)--(3.999,2.421)%
  --(4.087,2.447)--(4.175,2.472)--(4.263,2.497)--(4.351,2.521)--(4.439,2.545)--(4.526,2.569)%
  --(4.614,2.592)--(4.702,2.615)--(4.790,2.638)--(4.878,2.660)--(4.966,2.683)--(5.054,2.705)%
  --(5.141,2.727)--(5.229,2.748)--(5.317,2.770)--(5.405,2.791);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.937,2.683) {$N_{p \; oil}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.121,2.683)--(5.037,2.683);
\draw[gp path] (1.012,0.831)--(1.100,0.868)--(1.188,0.907)--(1.276,0.947)--(1.363,0.987)%
  --(1.451,1.027)--(1.539,1.068)--(1.627,1.109)--(1.715,1.150)--(1.803,1.191)--(1.891,1.232)%
  --(1.978,1.274)--(2.066,1.316)--(2.154,1.358)--(2.242,1.400)--(2.330,1.442)--(2.418,1.485)%
  --(2.506,1.528)--(2.593,1.571)--(2.681,1.616)--(2.769,1.658)--(2.857,1.694)--(2.945,1.728)%
  --(3.033,1.760)--(3.121,1.790)--(3.209,1.818)--(3.296,1.845)--(3.384,1.871)--(3.472,1.895)%
  --(3.560,1.919)--(3.648,1.941)--(3.736,1.962)--(3.824,1.982)--(3.911,2.002)--(3.999,2.020)%
  --(4.087,2.038)--(4.175,2.055)--(4.263,2.072)--(4.351,2.088)--(4.439,2.103)--(4.526,2.118)%
  --(4.614,2.133)--(4.702,2.147)--(4.790,2.160)--(4.878,2.173)--(4.966,2.186)--(5.054,2.198)%
  --(5.141,2.210)--(5.229,2.222)--(5.317,2.233)--(5.405,2.244);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.012,0.831)--(1.100,0.899)--(1.188,0.968)--(1.276,1.036)--(1.363,1.105)%
  --(1.451,1.173)--(1.539,1.241)--(1.627,1.310)--(1.715,1.378)--(1.803,1.447)--(1.891,1.515)%
  --(1.978,1.583)--(2.066,1.651)--(2.154,1.704)--(2.242,1.750)--(2.330,1.791)--(2.418,1.828)%
  --(2.506,1.863)--(2.593,1.895)--(2.681,1.925)--(2.769,1.953)--(2.857,1.980)--(2.945,2.005)%
  --(3.033,2.029)--(3.121,2.051)--(3.209,2.073)--(3.296,2.093)--(3.384,2.113)--(3.472,2.131)%
  --(3.560,2.149)--(3.648,2.166)--(3.736,2.183)--(3.824,2.199)--(3.911,2.214)--(3.999,2.229)%
  --(4.087,2.243)--(4.175,2.256)--(4.263,2.270)--(4.351,2.282)--(4.439,2.295)--(4.526,2.307)%
  --(4.614,2.318)--(4.702,2.329)--(4.790,2.340)--(4.878,2.351)--(4.966,2.361)--(5.054,2.371)%
  --(5.141,2.381)--(5.229,2.390)--(5.317,2.399)--(5.405,2.408);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.941)--(1.012,0.831)--(5.405,0.831)--(5.405,3.941)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.831cm}}{\pgfpoint{5.405cm}{3.941cm}}
\node[gp node left] at (9.064,4.244) {(b)};
\gpcolor{rgb color={0.837,0.343,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.760,1.192)--(7.819,1.192)--(7.879,1.133)--(7.938,1.073)--(7.938,1.014);
\gpcolor{rgb color={0.806,0.275,0.000}}
\draw[gp path] (7.760,1.674)--(7.799,1.666)--(7.819,1.661)--(7.879,1.643)--(7.938,1.620)%
  --(7.965,1.607)--(7.997,1.590)--(8.057,1.556)--(8.068,1.548)--(8.116,1.512)--(8.145,1.488)%
  --(8.175,1.461)--(8.207,1.429)--(8.234,1.399)--(8.258,1.370)--(8.294,1.322)--(8.302,1.311)%
  --(8.336,1.251)--(8.353,1.219)--(8.366,1.192)--(8.389,1.133)--(8.407,1.073)--(8.412,1.053)%
  --(8.420,1.014);
\gpcolor{rgb color={0.775,0.216,0.000}}
\draw[gp path] (7.760,1.803)--(7.819,1.790)--(7.837,1.785)--(7.879,1.772)--(7.938,1.751)%
  --(7.995,1.726)--(7.997,1.724)--(8.057,1.693)--(8.101,1.666)--(8.116,1.656)--(8.175,1.614)%
  --(8.184,1.607)--(8.234,1.564)--(8.252,1.548)--(8.294,1.506)--(8.310,1.488)--(8.353,1.438)%
  --(8.360,1.429)--(8.402,1.370)--(8.412,1.355)--(8.439,1.311)--(8.470,1.251)--(8.472,1.249)%
  --(8.497,1.192)--(8.518,1.133)--(8.531,1.091)--(8.536,1.073)--(8.549,1.014);
\gpcolor{rgb color={0.742,0.166,0.000}}
\draw[gp path] (7.760,1.929)--(7.819,1.915)--(7.860,1.903)--(7.879,1.898)--(7.938,1.878)%
  --(7.997,1.854)--(8.018,1.844)--(8.057,1.826)--(8.116,1.793)--(8.130,1.785)--(8.175,1.756)%
  --(8.219,1.726)--(8.234,1.714)--(8.293,1.666)--(8.294,1.666)--(8.353,1.611)--(8.357,1.607)%
  --(8.412,1.548)--(8.412,1.547)--(8.460,1.488)--(8.472,1.473)--(8.502,1.429)--(8.531,1.384)%
  --(8.539,1.370)--(8.572,1.311)--(8.590,1.272)--(8.600,1.251)--(8.624,1.192)--(8.644,1.133)%
  --(8.649,1.114)--(8.661,1.073)--(8.675,1.014);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (7.760,2.062)--(7.819,2.049)--(7.879,2.033)--(7.912,2.022)--(7.938,2.014)%
  --(7.997,1.992)--(8.057,1.967)--(8.065,1.963)--(8.116,1.938)--(8.175,1.906)--(8.179,1.903)%
  --(8.234,1.870)--(8.272,1.844)--(8.294,1.829)--(8.350,1.785)--(8.353,1.782)--(8.412,1.731)%
  --(8.418,1.726)--(8.472,1.672)--(8.477,1.666)--(8.528,1.607)--(8.531,1.604)--(8.575,1.548)%
  --(8.590,1.526)--(8.616,1.488)--(8.649,1.433)--(8.652,1.429)--(8.684,1.370)--(8.709,1.319)%
  --(8.713,1.311)--(8.738,1.251)--(8.760,1.192)--(8.768,1.166)--(8.779,1.133)--(8.795,1.073)%
  --(8.808,1.014);
\gpcolor{rgb color={0.671,0.091,0.309}}
\draw[gp path] (7.760,2.208)--(7.799,2.200)--(7.819,2.195)--(7.879,2.181)--(7.938,2.163)%
  --(7.997,2.143)--(8.005,2.140)--(8.057,2.121)--(8.116,2.096)--(8.148,2.081)--(8.175,2.068)%
  --(8.234,2.037)--(8.261,2.022)--(8.294,2.003)--(8.353,1.964)--(8.355,1.963)--(8.412,1.921)%
  --(8.435,1.903)--(8.472,1.873)--(8.504,1.844)--(8.531,1.819)--(8.565,1.785)--(8.590,1.758)%
  --(8.619,1.726)--(8.649,1.689)--(8.667,1.666)--(8.709,1.609)--(8.710,1.607)--(8.749,1.548)%
  --(8.768,1.515)--(8.783,1.488)--(8.814,1.429)--(8.827,1.402)--(8.842,1.370)--(8.867,1.311)%
  --(8.886,1.259)--(8.889,1.251)--(8.909,1.192)--(8.927,1.133)--(8.941,1.073)--(8.946,1.053)%
  --(8.954,1.014);
\gpcolor{rgb color={0.632,0.064,0.588}}
\draw[gp path] (7.760,2.369)--(7.819,2.356)--(7.879,2.342)--(7.938,2.327)--(7.966,2.318)%
  --(7.997,2.309)--(8.057,2.290)--(8.116,2.269)--(8.140,2.259)--(8.175,2.245)--(8.234,2.219)%
  --(8.274,2.200)--(8.294,2.190)--(8.353,2.158)--(8.384,2.140)--(8.412,2.123)--(8.472,2.084)%
  --(8.476,2.081)--(8.531,2.041)--(8.555,2.022)--(8.590,1.993)--(8.625,1.963)--(8.649,1.939)%
  --(8.685,1.903)--(8.709,1.879)--(8.739,1.844)--(8.768,1.809)--(8.787,1.785)--(8.827,1.730)%
  --(8.830,1.726)--(8.869,1.666)--(8.886,1.638)--(8.904,1.607)--(8.936,1.548)--(8.946,1.528)%
  --(8.965,1.488)--(8.991,1.429)--(9.005,1.394)--(9.015,1.370)--(9.036,1.311)--(9.055,1.251)%
  --(9.064,1.220)--(9.073,1.192)--(9.088,1.133)--(9.102,1.073)--(9.115,1.014);
\gpcolor{rgb color={0.592,0.043,0.809}}
\draw[gp path] (7.760,2.538)--(7.819,2.526)--(7.879,2.514)--(7.938,2.500)--(7.956,2.495)%
  --(7.997,2.485)--(8.057,2.468)--(8.116,2.451)--(8.160,2.437)--(8.175,2.432)--(8.234,2.411)%
  --(8.294,2.388)--(8.318,2.378)--(8.353,2.362)--(8.412,2.335)--(8.445,2.318)--(8.472,2.304)%
  --(8.531,2.271)--(8.550,2.259)--(8.590,2.234)--(8.639,2.200)--(8.649,2.192)--(8.709,2.146)%
  --(8.716,2.140)--(8.768,2.095)--(8.782,2.081)--(8.827,2.036)--(8.841,2.022)--(8.886,1.970)%
  --(8.892,1.963)--(8.938,1.903)--(8.946,1.893)--(8.980,1.844)--(9.005,1.804)--(9.017,1.785)%
  --(9.050,1.726)--(9.064,1.699)--(9.081,1.666)--(9.108,1.607)--(9.124,1.572)--(9.134,1.548)%
  --(9.157,1.488)--(9.178,1.429)--(9.183,1.414)--(9.197,1.370)--(9.214,1.311)--(9.231,1.251)%
  --(9.241,1.210)--(9.246,1.192)--(9.260,1.133)--(9.272,1.073)--(9.284,1.014);
\gpcolor{rgb color={0.548,0.027,0.951}}
\draw[gp path] (7.760,2.709)--(7.819,2.697)--(7.879,2.686)--(7.938,2.674)--(7.941,2.673)%
  --(7.997,2.660)--(8.057,2.647)--(8.116,2.632)--(8.175,2.617)--(8.186,2.614)--(8.234,2.600)%
  --(8.294,2.582)--(8.353,2.562)--(8.376,2.554)--(8.412,2.541)--(8.472,2.518)--(8.527,2.495)%
  --(8.531,2.493)--(8.590,2.466)--(8.649,2.437)--(8.709,2.403)--(8.750,2.378)--(8.768,2.366)%
  --(8.827,2.324)--(8.835,2.318)--(8.886,2.277)--(8.907,2.259)--(8.946,2.223)--(8.969,2.200)%
  --(9.005,2.161)--(9.023,2.140)--(9.064,2.089)--(9.070,2.081)--(9.112,2.022)--(9.124,2.004)%
  --(9.149,1.963)--(9.183,1.903)--(9.212,1.844)--(9.239,1.785)--(9.241,1.781)--(9.264,1.726)%
  --(9.287,1.666)--(9.300,1.630)--(9.308,1.607)--(9.328,1.548)--(9.346,1.488)--(9.360,1.440)%
  --(9.363,1.429)--(9.378,1.370)--(9.393,1.311)--(9.406,1.251)--(9.419,1.195)--(9.420,1.192)%
  --(9.432,1.133)--(9.443,1.073)--(9.455,1.014);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (7.760,2.860)--(7.811,2.851)--(7.819,2.849)--(7.879,2.838)--(7.938,2.826)%
  --(7.997,2.815)--(8.057,2.804)--(8.116,2.793)--(8.121,2.792)--(8.175,2.780)--(8.234,2.766)%
  --(8.294,2.752)--(8.353,2.737)--(8.373,2.732)--(8.412,2.721)--(8.472,2.704)--(8.531,2.685)%
  --(8.569,2.673)--(8.590,2.665)--(8.649,2.643)--(8.709,2.620)--(8.723,2.614)--(8.768,2.593)%
  --(8.827,2.563)--(8.845,2.554)--(8.886,2.530)--(8.944,2.495)--(8.946,2.494)--(9.005,2.452)%
  --(9.024,2.437)--(9.064,2.403)--(9.092,2.378)--(9.124,2.346)--(9.149,2.318)--(9.183,2.278)%
  --(9.198,2.259)--(9.240,2.200)--(9.241,2.198)--(9.276,2.140)--(9.300,2.099)--(9.309,2.081)%
  --(9.339,2.022)--(9.360,1.977)--(9.366,1.963)--(9.389,1.903)--(9.411,1.844)--(9.419,1.823)%
  --(9.431,1.785)--(9.450,1.726)--(9.467,1.666)--(9.478,1.627)--(9.483,1.607)--(9.498,1.548)%
  --(9.512,1.488)--(9.526,1.429)--(9.538,1.375)--(9.539,1.370)--(9.550,1.311)--(9.561,1.251)%
  --(9.572,1.192)--(9.584,1.133)--(9.595,1.073)--(9.597,1.065)--(9.606,1.014);
\gpcolor{rgb color={0.447,0.008,0.951}}
\draw[gp path] (7.760,2.974)--(7.788,2.969)--(7.819,2.963)--(7.879,2.952)--(7.938,2.941)%
  --(7.997,2.931)--(8.057,2.921)--(8.116,2.912)--(8.126,2.910)--(8.175,2.900)--(8.234,2.888)%
  --(8.294,2.876)--(8.353,2.864)--(8.412,2.852)--(8.416,2.851)--(8.472,2.836)--(8.531,2.820)%
  --(8.590,2.805)--(8.640,2.792)--(8.649,2.788)--(8.709,2.768)--(8.768,2.747)--(8.811,2.732)%
  --(8.827,2.725)--(8.886,2.699)--(8.945,2.673)--(8.946,2.673)--(9.005,2.639)--(9.049,2.614)%
  --(9.064,2.604)--(9.124,2.562)--(9.134,2.554)--(9.183,2.513)--(9.203,2.495)--(9.241,2.457)%
  --(9.259,2.437)--(9.300,2.388)--(9.308,2.378)--(9.350,2.318)--(9.360,2.303)--(9.385,2.259)%
  --(9.419,2.200)--(9.419,2.199)--(9.445,2.140)--(9.471,2.081)--(9.478,2.065)--(9.493,2.022)%
  --(9.514,1.963)--(9.534,1.903)--(9.538,1.894)--(9.551,1.844)--(9.566,1.785)--(9.582,1.726)%
  --(9.597,1.670)--(9.598,1.666)--(9.610,1.607)--(9.622,1.548)--(9.634,1.488)--(9.646,1.429)%
  --(9.656,1.380)--(9.658,1.370)--(9.667,1.311)--(9.677,1.251)--(9.687,1.192)--(9.698,1.133)%
  --(9.709,1.073)--(9.715,1.042)--(9.720,1.014);
\gpcolor{rgb color={0.387,0.003,0.809}}
\draw[gp path] (7.760,3.050)--(7.819,3.039)--(7.879,3.030)--(7.890,3.029)--(7.938,3.019)%
  --(7.997,3.009)--(8.057,2.998)--(8.116,2.989)--(8.175,2.979)--(8.234,2.970)--(8.236,2.969)%
  --(8.294,2.957)--(8.353,2.944)--(8.412,2.932)--(8.472,2.919)--(8.517,2.910)--(8.531,2.906)%
  --(8.590,2.889)--(8.649,2.873)--(8.709,2.857)--(8.732,2.851)--(8.768,2.838)--(8.827,2.816)%
  --(8.886,2.795)--(8.897,2.792)--(8.946,2.768)--(9.005,2.742)--(9.025,2.732)--(9.064,2.709)%
  --(9.124,2.676)--(9.128,2.673)--(9.183,2.633)--(9.208,2.614)--(9.241,2.585)--(9.275,2.554)%
  --(9.300,2.529)--(9.331,2.495)--(9.360,2.462)--(9.379,2.437)--(9.419,2.382)--(9.422,2.378)%
  --(9.455,2.318)--(9.478,2.279)--(9.488,2.259)--(9.514,2.200)--(9.538,2.151)--(9.541,2.140)%
  --(9.562,2.081)--(9.584,2.022)--(9.597,1.986)--(9.603,1.963)--(9.619,1.903)--(9.635,1.844)%
  --(9.652,1.785)--(9.656,1.771)--(9.665,1.726)--(9.678,1.666)--(9.690,1.607)--(9.703,1.548)%
  --(9.715,1.490)--(9.716,1.488)--(9.725,1.429)--(9.735,1.370)--(9.744,1.311)--(9.755,1.251)%
  --(9.765,1.192)--(9.775,1.144)--(9.776,1.133)--(9.785,1.073)--(9.796,1.014);
\gpcolor{rgb color={0.316,0.001,0.588}}
\draw[gp path] (7.760,3.105)--(7.819,3.095)--(7.861,3.088)--(7.879,3.084)--(7.938,3.074)%
  --(7.997,3.063)--(8.057,3.054)--(8.116,3.044)--(8.175,3.035)--(8.209,3.029)--(8.234,3.023)%
  --(8.294,3.011)--(8.353,2.999)--(8.412,2.988)--(8.472,2.976)--(8.498,2.969)--(8.531,2.961)%
  --(8.590,2.945)--(8.649,2.930)--(8.709,2.914)--(8.721,2.910)--(8.768,2.894)--(8.827,2.874)%
  --(8.886,2.854)--(8.893,2.851)--(8.946,2.827)--(9.005,2.802)--(9.027,2.792)--(9.064,2.771)%
  --(9.124,2.739)--(9.135,2.732)--(9.183,2.699)--(9.219,2.673)--(9.241,2.656)--(9.292,2.614)%
  --(9.300,2.606)--(9.352,2.554)--(9.360,2.546)--(9.402,2.495)--(9.419,2.473)--(9.445,2.437)%
  --(9.478,2.389)--(9.485,2.378)--(9.517,2.318)--(9.538,2.281)--(9.548,2.259)--(9.573,2.200)%
  --(9.597,2.147)--(9.600,2.140)--(9.620,2.081)--(9.640,2.022)--(9.656,1.975)--(9.660,1.963)%
  --(9.676,1.903)--(9.691,1.844)--(9.707,1.785)--(9.715,1.752)--(9.722,1.726)--(9.734,1.666)%
  --(9.745,1.607)--(9.757,1.548)--(9.769,1.488)--(9.775,1.463)--(9.781,1.429)--(9.790,1.370)%
  --(9.800,1.311)--(9.809,1.251)--(9.820,1.192)--(9.830,1.133)--(9.834,1.115)--(9.841,1.073)%
  --(9.851,1.014);
\gpcolor{rgb color={0.224,0.000,0.309}}
\draw[gp path] (7.760,3.154)--(7.789,3.147)--(7.819,3.142)--(7.879,3.132)--(7.938,3.123)%
  --(7.997,3.114)--(8.057,3.104)--(8.116,3.092)--(8.134,3.088)--(8.175,3.081)--(8.234,3.071)%
  --(8.294,3.061)--(8.353,3.050)--(8.412,3.036)--(8.437,3.029)--(8.472,3.021)--(8.531,3.009)%
  --(8.590,2.995)--(8.649,2.978)--(8.673,2.969)--(8.709,2.959)--(8.768,2.943)--(8.827,2.923)%
  --(8.856,2.910)--(8.886,2.899)--(8.946,2.878)--(9.000,2.851)--(9.005,2.848)--(9.064,2.822)%
  --(9.115,2.792)--(9.124,2.787)--(9.183,2.753)--(9.210,2.732)--(9.241,2.709)--(9.285,2.673)%
  --(9.300,2.660)--(9.350,2.614)--(9.360,2.604)--(9.406,2.554)--(9.419,2.539)--(9.455,2.495)%
  --(9.478,2.464)--(9.499,2.437)--(9.533,2.378)--(9.538,2.369)--(9.568,2.318)--(9.594,2.259)%
  --(9.597,2.254)--(9.624,2.200)--(9.645,2.140)--(9.656,2.110)--(9.669,2.081)--(9.689,2.022)%
  --(9.705,1.963)--(9.715,1.927)--(9.724,1.903)--(9.741,1.844)--(9.755,1.785)--(9.767,1.726)%
  --(9.775,1.691)--(9.782,1.666)--(9.796,1.607)--(9.807,1.548)--(9.817,1.488)--(9.827,1.429)%
  --(9.834,1.388)--(9.838,1.370)--(9.850,1.311)--(9.860,1.251)--(9.869,1.192)--(9.878,1.133)%
  --(9.888,1.073)--(9.893,1.043)--(9.900,1.014);
\gpcolor{rgb color={0.806,0.275,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.760,1.910)--(7.804,1.903)--(7.819,1.901)--(7.879,1.887)--(7.938,1.871)%
  --(7.997,1.851)--(8.015,1.844)--(8.057,1.826)--(8.116,1.798)--(8.140,1.785)--(8.175,1.764)%
  --(8.234,1.726)--(8.294,1.679)--(8.309,1.666)--(8.353,1.626)--(8.372,1.607)--(8.412,1.563)%
  --(8.425,1.548)--(8.472,1.488)--(8.510,1.429)--(8.531,1.394)--(8.544,1.370)--(8.572,1.311)%
  --(8.590,1.269)--(8.597,1.251)--(8.617,1.192)--(8.633,1.133)--(8.647,1.073)--(8.649,1.058)%
  --(8.656,1.014);
\gpcolor{rgb color={0.775,0.216,0.000}}
\draw[gp path] (7.760,2.066)--(7.819,2.056)--(7.879,2.044)--(7.938,2.028)--(7.959,2.022)%
  --(7.997,2.010)--(8.057,1.989)--(8.116,1.964)--(8.118,1.963)--(8.175,1.935)--(8.233,1.903)%
  --(8.234,1.902)--(8.294,1.865)--(8.323,1.844)--(8.353,1.822)--(8.399,1.785)--(8.412,1.774)%
  --(8.464,1.726)--(8.472,1.718)--(8.520,1.666)--(8.531,1.653)--(8.568,1.607)--(8.590,1.577)%
  --(8.611,1.548)--(8.648,1.488)--(8.649,1.487)--(8.681,1.429)--(8.709,1.372)--(8.710,1.370)%
  --(8.735,1.311)--(8.756,1.251)--(8.768,1.213)--(8.774,1.192)--(8.790,1.133)--(8.802,1.073)%
  --(8.812,1.014);
\gpcolor{rgb color={0.742,0.166,0.000}}
\draw[gp path] (7.760,2.216)--(7.819,2.206)--(7.852,2.200)--(7.879,2.195)--(7.938,2.181)%
  --(7.997,2.165)--(8.057,2.146)--(8.071,2.140)--(8.116,2.124)--(8.175,2.100)--(8.215,2.081)%
  --(8.234,2.072)--(8.294,2.041)--(8.327,2.022)--(8.353,2.006)--(8.412,1.967)--(8.418,1.963)%
  --(8.472,1.922)--(8.495,1.903)--(8.531,1.872)--(8.561,1.844)--(8.590,1.815)--(8.618,1.785)%
  --(8.649,1.749)--(8.668,1.726)--(8.709,1.672)--(8.713,1.666)--(8.752,1.607)--(8.768,1.581)%
  --(8.787,1.548)--(8.818,1.488)--(8.827,1.469)--(8.846,1.429)--(8.870,1.370)--(8.886,1.325)%
  --(8.892,1.311)--(8.911,1.251)--(8.927,1.192)--(8.941,1.133)--(8.946,1.106)--(8.952,1.073)%
  --(8.962,1.014);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (7.760,2.374)--(7.819,2.365)--(7.879,2.354)--(7.938,2.342)--(7.997,2.327)%
  --(8.031,2.318)--(8.057,2.311)--(8.116,2.293)--(8.175,2.273)--(8.212,2.259)--(8.234,2.250)%
  --(8.294,2.225)--(8.347,2.200)--(8.353,2.197)--(8.412,2.166)--(8.455,2.140)--(8.472,2.130)%
  --(8.531,2.091)--(8.545,2.081)--(8.590,2.047)--(8.621,2.022)--(8.649,1.997)--(8.686,1.963)%
  --(8.709,1.940)--(8.743,1.903)--(8.768,1.875)--(8.793,1.844)--(8.827,1.799)--(8.837,1.785)%
  --(8.876,1.726)--(8.886,1.709)--(8.912,1.666)--(8.943,1.607)--(8.946,1.601)--(8.971,1.548)%
  --(8.996,1.488)--(9.005,1.466)--(9.019,1.429)--(9.039,1.370)--(9.057,1.311)--(9.064,1.285)%
  --(9.073,1.251)--(9.088,1.192)--(9.100,1.133)--(9.111,1.073)--(9.120,1.014);
\gpcolor{rgb color={0.671,0.091,0.309}}
\draw[gp path] (7.760,2.542)--(7.819,2.533)--(7.879,2.524)--(7.938,2.513)--(7.997,2.501)%
  --(8.025,2.495)--(8.057,2.488)--(8.116,2.474)--(8.175,2.458)--(8.234,2.441)--(8.246,2.437)%
  --(8.294,2.421)--(8.353,2.399)--(8.407,2.378)--(8.412,2.375)--(8.472,2.349)--(8.531,2.320)%
  --(8.533,2.318)--(8.590,2.287)--(8.636,2.259)--(8.649,2.250)--(8.709,2.209)--(8.721,2.200)%
  --(8.768,2.163)--(8.793,2.140)--(8.827,2.109)--(8.855,2.081)--(8.886,2.047)--(8.909,2.022)%
  --(8.946,1.975)--(8.955,1.963)--(8.996,1.903)--(9.005,1.890)--(9.033,1.844)--(9.064,1.787)%
  --(9.066,1.785)--(9.095,1.726)--(9.121,1.666)--(9.124,1.661)--(9.145,1.607)--(9.167,1.548)%
  --(9.183,1.500)--(9.187,1.488)--(9.204,1.429)--(9.220,1.370)--(9.234,1.311)--(9.241,1.279)%
  --(9.247,1.251)--(9.259,1.192)--(9.270,1.133)--(9.279,1.073)--(9.288,1.014);
\gpcolor{rgb color={0.632,0.064,0.588}}
\draw[gp path] (7.760,2.720)--(7.819,2.713)--(7.879,2.705)--(7.938,2.696)--(7.997,2.687)%
  --(8.057,2.676)--(8.074,2.673)--(8.116,2.665)--(8.175,2.653)--(8.234,2.640)--(8.294,2.626)%
  --(8.340,2.614)--(8.353,2.610)--(8.412,2.594)--(8.472,2.575)--(8.531,2.555)--(8.533,2.554)%
  --(8.590,2.533)--(8.649,2.509)--(8.680,2.495)--(8.709,2.482)--(8.768,2.452)--(8.795,2.437)%
  --(8.827,2.418)--(8.886,2.378)--(8.888,2.378)--(8.946,2.333)--(8.963,2.318)--(9.005,2.280)%
  --(9.026,2.259)--(9.064,2.217)--(9.079,2.200)--(9.124,2.142)--(9.124,2.140)--(9.164,2.081)%
  --(9.183,2.049)--(9.198,2.022)--(9.228,1.963)--(9.241,1.934)--(9.255,1.903)--(9.279,1.844)%
  --(9.300,1.787)--(9.301,1.785)--(9.321,1.726)--(9.340,1.666)--(9.356,1.607)--(9.360,1.594)%
  --(9.372,1.548)--(9.386,1.488)--(9.399,1.429)--(9.411,1.370)--(9.419,1.328)--(9.422,1.311)%
  --(9.433,1.251)--(9.442,1.192)--(9.451,1.133)--(9.459,1.073)--(9.466,1.014);
\gpcolor{rgb color={0.592,0.043,0.809}}
\draw[gp path] (7.760,2.903)--(7.819,2.896)--(7.879,2.889)--(7.938,2.882)--(7.997,2.875)%
  --(8.057,2.867)--(8.116,2.859)--(8.175,2.851)--(8.177,2.851)--(8.234,2.842)--(8.294,2.833)%
  --(8.353,2.823)--(8.412,2.812)--(8.472,2.801)--(8.519,2.792)--(8.531,2.789)--(8.590,2.776)%
  --(8.649,2.762)--(8.709,2.747)--(8.761,2.732)--(8.768,2.730)--(8.827,2.712)--(8.886,2.691)%
  --(8.934,2.673)--(8.946,2.668)--(9.005,2.641)--(9.058,2.614)--(9.064,2.610)--(9.124,2.573)%
  --(9.150,2.554)--(9.183,2.528)--(9.219,2.495)--(9.241,2.473)--(9.274,2.437)--(9.300,2.404)%
  --(9.319,2.378)--(9.356,2.318)--(9.360,2.312)--(9.387,2.259)--(9.414,2.200)--(9.419,2.188)%
  --(9.437,2.140)--(9.458,2.081)--(9.476,2.022)--(9.478,2.015)--(9.493,1.963)--(9.508,1.903)%
  --(9.522,1.844)--(9.535,1.785)--(9.538,1.773)--(9.547,1.726)--(9.558,1.666)--(9.569,1.607)%
  --(9.579,1.548)--(9.588,1.488)--(9.597,1.431)--(9.597,1.429)--(9.605,1.370)--(9.613,1.311)%
  --(9.621,1.251)--(9.628,1.192)--(9.635,1.133)--(9.642,1.073)--(9.649,1.014);
\gpcolor{rgb color={0.548,0.027,0.951}}
\draw[gp path] (7.760,3.076)--(7.819,3.070)--(7.879,3.064)--(7.938,3.059)--(7.997,3.053)%
  --(8.057,3.048)--(8.116,3.042)--(8.175,3.037)--(8.234,3.031)--(8.263,3.029)--(8.294,3.026)%
  --(8.353,3.020)--(8.412,3.014)--(8.472,3.008)--(8.531,3.002)--(8.590,2.995)--(8.649,2.989)%
  --(8.709,2.982)--(8.768,2.976)--(8.820,2.969)--(8.827,2.968)--(8.886,2.960)--(8.946,2.952)%
  --(9.005,2.942)--(9.064,2.932)--(9.124,2.921)--(9.173,2.910)--(9.183,2.908)--(9.241,2.891)%
  --(9.300,2.872)--(9.354,2.851)--(9.360,2.848)--(9.419,2.816)--(9.455,2.792)--(9.478,2.773)%
  --(9.519,2.732)--(9.538,2.709)--(9.562,2.673)--(9.594,2.614)--(9.597,2.608)--(9.618,2.554)%
  --(9.637,2.495)--(9.654,2.437)--(9.656,2.427)--(9.667,2.378)--(9.678,2.318)--(9.688,2.259)%
  --(9.698,2.200)--(9.706,2.140)--(9.714,2.081)--(9.715,2.074)--(9.722,2.022)--(9.728,1.963)%
  --(9.735,1.903)--(9.741,1.844)--(9.748,1.785)--(9.754,1.726)--(9.760,1.666)--(9.766,1.607)%
  --(9.772,1.548)--(9.775,1.517)--(9.777,1.488)--(9.783,1.429)--(9.788,1.370)--(9.794,1.311)%
  --(9.799,1.251)--(9.805,1.192)--(9.810,1.133)--(9.816,1.073)--(9.822,1.014);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (7.760,3.221)--(7.819,3.216)--(7.879,3.211)--(7.938,3.207)--(7.938,3.206)%
  --(7.997,3.202)--(8.057,3.197)--(8.116,3.193)--(8.175,3.189)--(8.234,3.186)--(8.294,3.182)%
  --(8.353,3.179)--(8.412,3.176)--(8.472,3.173)--(8.531,3.171)--(8.590,3.168)--(8.649,3.166)%
  --(8.709,3.164)--(8.768,3.162)--(8.827,3.161)--(8.886,3.160)--(8.946,3.158)--(9.005,3.157)%
  --(9.064,3.157)--(9.124,3.156)--(9.183,3.156)--(9.241,3.155)--(9.300,3.155)--(9.360,3.155)%
  --(9.419,3.154)--(9.478,3.152)--(9.538,3.150)--(9.585,3.147)--(9.597,3.146)--(9.656,3.138)%
  --(9.715,3.124)--(9.775,3.101)--(9.795,3.088)--(9.834,3.049)--(9.847,3.029)--(9.870,2.969)%
  --(9.884,2.910)--(9.892,2.851)--(9.893,2.839)--(9.896,2.792)--(9.898,2.732)--(9.900,2.673)%
  --(9.901,2.614)--(9.901,2.554)--(9.901,2.495)--(9.902,2.437)--(9.902,2.378)--(9.903,2.318)%
  --(9.903,2.259)--(9.904,2.200)--(9.906,2.140)--(9.907,2.081)--(9.908,2.022)--(9.910,1.963)%
  --(9.912,1.903)--(9.914,1.844)--(9.917,1.785)--(9.919,1.726)--(9.922,1.666)--(9.925,1.607)%
  --(9.928,1.548)--(9.932,1.488)--(9.935,1.429)--(9.939,1.370)--(9.943,1.311)--(9.948,1.251)%
  --(9.952,1.192)--(9.953,1.192)--(9.957,1.133)--(9.962,1.073)--(9.967,1.014);
\gpcolor{rgb color={0.447,0.008,0.951}}
\draw[gp path] (7.760,3.326)--(7.775,3.325)--(7.819,3.320)--(7.879,3.315)--(7.938,3.310)%
  --(7.997,3.306)--(8.057,3.302)--(8.116,3.299)--(8.175,3.296)--(8.234,3.293)--(8.294,3.291)%
  --(8.353,3.289)--(8.412,3.287)--(8.472,3.286)--(8.531,3.285)--(8.590,3.284)--(8.649,3.283)%
  --(8.709,3.283)--(8.768,3.283)--(8.827,3.283)--(8.886,3.284)--(8.946,3.285)--(9.005,3.287)%
  --(9.064,3.289)--(9.124,3.291)--(9.183,3.294)--(9.241,3.298)--(9.300,3.302)--(9.360,3.307)%
  --(9.419,3.313)--(9.478,3.319)--(9.526,3.325)--(9.538,3.326)--(9.597,3.332)--(9.656,3.339)%
  --(9.715,3.346)--(9.775,3.353)--(9.834,3.361)--(9.893,3.368)--(9.952,3.374)--(10.012,3.373)%
  --(10.071,3.356)--(10.102,3.325)--(10.119,3.266)--(10.120,3.206)--(10.114,3.147)--(10.107,3.088)%
  --(10.099,3.029)--(10.092,2.969)--(10.085,2.910)--(10.078,2.851)--(10.072,2.792)--(10.071,2.780)%
  --(10.065,2.732)--(10.059,2.673)--(10.053,2.614)--(10.048,2.554)--(10.044,2.495)--(10.040,2.437)%
  --(10.037,2.378)--(10.035,2.318)--(10.033,2.259)--(10.031,2.200)--(10.030,2.140)--(10.029,2.081)%
  --(10.029,2.022)--(10.029,1.963)--(10.029,1.903)--(10.030,1.844)--(10.031,1.785)--(10.032,1.726)%
  --(10.033,1.666)--(10.035,1.607)--(10.037,1.548)--(10.039,1.488)--(10.042,1.429)--(10.045,1.370)%
  --(10.048,1.311)--(10.052,1.251)--(10.056,1.192)--(10.061,1.133)--(10.066,1.073)--(10.071,1.029)%
  --(10.072,1.014);
\gpcolor{rgb color={0.387,0.003,0.809}}
\draw[gp path] (7.760,3.395)--(7.819,3.390)--(7.879,3.385)--(7.897,3.384)--(7.938,3.381)%
  --(7.997,3.377)--(8.057,3.373)--(8.116,3.370)--(8.175,3.367)--(8.234,3.364)--(8.294,3.362)%
  --(8.353,3.360)--(8.412,3.359)--(8.472,3.358)--(8.531,3.357)--(8.590,3.356)--(8.649,3.356)%
  --(8.709,3.356)--(8.768,3.357)--(8.827,3.358)--(8.886,3.359)--(8.946,3.361)--(9.005,3.364)%
  --(9.064,3.367)--(9.124,3.371)--(9.183,3.375)--(9.241,3.380)--(9.281,3.384)--(9.300,3.386)%
  --(9.360,3.391)--(9.419,3.397)--(9.478,3.403)--(9.538,3.411)--(9.597,3.420)--(9.656,3.430)%
  --(9.715,3.442)--(9.725,3.444)--(9.775,3.452)--(9.834,3.462)--(9.893,3.474)--(9.952,3.486)%
  --(10.012,3.500)--(10.029,3.503)--(10.071,3.509)--(10.130,3.515)--(10.190,3.512)--(10.213,3.503)%
  --(10.249,3.467)--(10.258,3.444)--(10.261,3.384)--(10.255,3.325)--(10.249,3.283)--(10.246,3.266)%
  --(10.232,3.206)--(10.220,3.147)--(10.208,3.088)--(10.198,3.029)--(10.190,2.979)--(10.188,2.969)%
  --(10.176,2.910)--(10.166,2.851)--(10.157,2.792)--(10.149,2.732)--(10.143,2.673)--(10.137,2.614)%
  --(10.132,2.554)--(10.130,2.535)--(10.126,2.495)--(10.121,2.437)--(10.117,2.378)--(10.113,2.318)%
  --(10.110,2.259)--(10.107,2.200)--(10.105,2.140)--(10.104,2.081)--(10.103,2.022)--(10.102,1.963)%
  --(10.102,1.903)--(10.102,1.844)--(10.103,1.785)--(10.104,1.726)--(10.105,1.666)--(10.106,1.607)%
  --(10.108,1.548)--(10.110,1.488)--(10.113,1.429)--(10.116,1.370)--(10.119,1.311)--(10.123,1.251)%
  --(10.127,1.192)--(10.130,1.151)--(10.131,1.133)--(10.136,1.073)--(10.141,1.014);
\gpcolor{rgb color={0.316,0.001,0.588}}
\draw[gp path] (7.760,3.446)--(7.784,3.444)--(7.819,3.440)--(7.879,3.434)--(7.938,3.430)%
  --(7.997,3.426)--(8.057,3.422)--(8.116,3.419)--(8.175,3.417)--(8.234,3.415)--(8.294,3.413)%
  --(8.353,3.411)--(8.412,3.410)--(8.472,3.409)--(8.531,3.409)--(8.590,3.409)--(8.649,3.409)%
  --(8.709,3.409)--(8.768,3.410)--(8.827,3.411)--(8.886,3.413)--(8.946,3.415)--(9.005,3.417)%
  --(9.064,3.421)--(9.124,3.425)--(9.183,3.429)--(9.241,3.435)--(9.300,3.441)--(9.323,3.444)%
  --(9.360,3.448)--(9.419,3.454)--(9.478,3.462)--(9.538,3.470)--(9.597,3.480)--(9.656,3.490)%
  --(9.715,3.502)--(9.718,3.503)--(9.775,3.514)--(9.834,3.526)--(9.893,3.538)--(9.952,3.552)%
  --(9.994,3.562)--(10.012,3.566)--(10.071,3.577)--(10.130,3.587)--(10.190,3.591)--(10.249,3.584)%
  --(10.294,3.562)--(10.308,3.548)--(10.330,3.503)--(10.337,3.444)--(10.333,3.384)--(10.323,3.325)%
  --(10.312,3.266)--(10.308,3.248)--(10.298,3.206)--(10.284,3.147)--(10.272,3.088)--(10.260,3.029)%
  --(10.249,2.972)--(10.248,2.969)--(10.236,2.910)--(10.226,2.851)--(10.216,2.792)--(10.208,2.732)%
  --(10.200,2.673)--(10.194,2.614)--(10.190,2.577)--(10.187,2.554)--(10.181,2.495)--(10.175,2.437)%
  --(10.171,2.378)--(10.167,2.318)--(10.163,2.259)--(10.161,2.200)--(10.159,2.140)--(10.157,2.081)%
  --(10.156,2.022)--(10.155,1.963)--(10.155,1.903)--(10.155,1.844)--(10.155,1.785)--(10.155,1.726)%
  --(10.156,1.666)--(10.157,1.607)--(10.159,1.548)--(10.161,1.488)--(10.163,1.429)--(10.165,1.370)%
  --(10.168,1.311)--(10.172,1.251)--(10.176,1.192)--(10.180,1.133)--(10.186,1.073)--(10.190,1.038)%
  --(10.192,1.014);
\gpcolor{rgb color={0.224,0.000,0.309}}
\draw[gp path] (7.760,3.491)--(7.819,3.485)--(7.879,3.481)--(7.938,3.477)--(7.997,3.474)%
  --(8.057,3.471)--(8.116,3.468)--(8.175,3.466)--(8.234,3.463)--(8.294,3.461)--(8.353,3.460)%
  --(8.412,3.458)--(8.472,3.457)--(8.531,3.457)--(8.590,3.457)--(8.649,3.457)--(8.709,3.458)%
  --(8.768,3.459)--(8.827,3.460)--(8.886,3.462)--(8.946,3.465)--(9.005,3.468)--(9.064,3.471)%
  --(9.124,3.475)--(9.183,3.480)--(9.241,3.484)--(9.300,3.490)--(9.360,3.496)--(9.413,3.503)%
  --(9.419,3.504)--(9.478,3.515)--(9.538,3.524)--(9.597,3.534)--(9.656,3.544)--(9.715,3.555)%
  --(9.754,3.562)--(9.775,3.568)--(9.834,3.582)--(9.893,3.595)--(9.952,3.607)--(10.012,3.620)%
  --(10.020,3.621)--(10.071,3.634)--(10.130,3.644)--(10.190,3.648)--(10.249,3.644)--(10.304,3.621)%
  --(10.308,3.619)--(10.365,3.562)--(10.367,3.558)--(10.390,3.503)--(10.394,3.444)--(10.390,3.384)%
  --(10.380,3.325)--(10.367,3.274)--(10.366,3.266)--(10.353,3.206)--(10.341,3.147)--(10.328,3.088)%
  --(10.314,3.029)--(10.308,3.008)--(10.301,2.969)--(10.290,2.910)--(10.280,2.851)--(10.270,2.792)%
  --(10.261,2.732)--(10.250,2.673)--(10.249,2.667)--(10.242,2.614)--(10.236,2.554)--(10.230,2.495)%
  --(10.226,2.437)--(10.221,2.378)--(10.217,2.318)--(10.214,2.259)--(10.211,2.200)--(10.208,2.140)%
  --(10.206,2.081)--(10.205,2.022)--(10.204,1.963)--(10.203,1.903)--(10.203,1.844)--(10.203,1.785)%
  --(10.203,1.726)--(10.204,1.666)--(10.206,1.607)--(10.207,1.548)--(10.209,1.488)--(10.212,1.429)%
  --(10.214,1.370)--(10.217,1.311)--(10.220,1.251)--(10.223,1.192)--(10.227,1.133)--(10.231,1.073)%
  --(10.237,1.014);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.731,3.947)--(7.731,0.985)--(10.693,0.985)--(10.693,3.947)--cycle;
\draw[gp path] (7.731,0.985)--(7.731,1.241);
\node[gp node center] at (7.731,0.700) {$0$};
\draw[gp path] (8.323,0.985)--(8.323,1.241);
\node[gp node center] at (8.323,0.700) {$0.2$};
\draw[gp path] (8.916,0.985)--(8.916,1.241);
\node[gp node center] at (8.916,0.700) {$0.4$};
\draw[gp path] (9.508,0.985)--(9.508,1.241);
\node[gp node center] at (9.508,0.700) {$0.6$};
\draw[gp path] (10.101,0.985)--(10.101,1.241);
\node[gp node center] at (10.101,0.700) {$0.8$};
\draw[gp path] (10.693,0.985)--(10.693,1.241);
\node[gp node center] at (10.693,0.700) {$1$};
\node[gp node center] at (9.212,0.315) {$X$ ($10^{3} \; m$)};
\draw[gp path] (7.731,0.985)--(7.987,0.985);
\node[gp node right] at (7.707,0.985) {$0$};
\draw[gp path] (7.731,1.577)--(7.987,1.577);
\node[gp node right] at (7.707,1.577) {$0.2$};
\draw[gp path] (7.731,2.170)--(7.987,2.170);
\node[gp node right] at (7.707,2.170) {$0.4$};
\draw[gp path] (7.731,2.762)--(7.987,2.762);
\node[gp node right] at (7.707,2.762) {$0.6$};
\draw[gp path] (7.731,3.355)--(7.987,3.355);
\node[gp node right] at (7.707,3.355) {$0.8$};
\draw[gp path] (7.731,3.947)--(7.987,3.947);
\node[gp node right] at (7.707,3.947) {$1$};
\node[gp node center,rotate=-270] at (6.990,2.466) {$Y$ ($10^{3} \; m$)};
\gpfill{rgb color={0.018,0.000,0.002}} (10.768,0.985)--(10.916,0.985)--(10.916,1.009)--(10.768,1.009)--cycle;
\gpfill{rgb color={0.090,0.000,0.051}} (10.768,1.008)--(10.916,1.008)--(10.916,1.032)--(10.768,1.032)--cycle;
\gpfill{rgb color={0.126,0.000,0.100}} (10.768,1.031)--(10.916,1.031)--(10.916,1.055)--(10.768,1.055)--cycle;
\gpfill{rgb color={0.154,0.000,0.148}} (10.768,1.054)--(10.916,1.054)--(10.916,1.078)--(10.768,1.078)--cycle;
\gpfill{rgb color={0.177,0.000,0.196}} (10.768,1.077)--(10.916,1.077)--(10.916,1.101)--(10.768,1.101)--cycle;
\gpfill{rgb color={0.198,0.000,0.244}} (10.768,1.100)--(10.916,1.100)--(10.916,1.124)--(10.768,1.124)--cycle;
\gpfill{rgb color={0.217,0.000,0.291}} (10.768,1.123)--(10.916,1.123)--(10.916,1.147)--(10.768,1.147)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.768,1.146)--(10.916,1.146)--(10.916,1.171)--(10.768,1.171)--cycle;
\gpfill{rgb color={0.251,0.000,0.384}} (10.768,1.170)--(10.916,1.170)--(10.916,1.194)--(10.768,1.194)--cycle;
\gpfill{rgb color={0.266,0.000,0.429}} (10.768,1.193)--(10.916,1.193)--(10.916,1.217)--(10.768,1.217)--cycle;
\gpfill{rgb color={0.280,0.000,0.473}} (10.768,1.216)--(10.916,1.216)--(10.916,1.240)--(10.768,1.240)--cycle;
\gpfill{rgb color={0.293,0.001,0.515}} (10.768,1.239)--(10.916,1.239)--(10.916,1.263)--(10.768,1.263)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.768,1.262)--(10.916,1.262)--(10.916,1.286)--(10.768,1.286)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.768,1.285)--(10.916,1.285)--(10.916,1.309)--(10.768,1.309)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.768,1.308)--(10.916,1.308)--(10.916,1.333)--(10.768,1.333)--cycle;
\gpfill{rgb color={0.343,0.002,0.673}} (10.768,1.332)--(10.916,1.332)--(10.916,1.356)--(10.768,1.356)--cycle;
\gpfill{rgb color={0.354,0.002,0.708}} (10.768,1.355)--(10.916,1.355)--(10.916,1.379)--(10.768,1.379)--cycle;
\gpfill{rgb color={0.365,0.002,0.742}} (10.768,1.378)--(10.916,1.378)--(10.916,1.402)--(10.768,1.402)--cycle;
\gpfill{rgb color={0.375,0.003,0.774}} (10.768,1.401)--(10.916,1.401)--(10.916,1.425)--(10.768,1.425)--cycle;
\gpfill{rgb color={0.385,0.003,0.804}} (10.768,1.424)--(10.916,1.424)--(10.916,1.448)--(10.768,1.448)--cycle;
\gpfill{rgb color={0.395,0.004,0.832}} (10.768,1.447)--(10.916,1.447)--(10.916,1.471)--(10.768,1.471)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.768,1.470)--(10.916,1.470)--(10.916,1.495)--(10.768,1.495)--cycle;
\gpfill{rgb color={0.415,0.005,0.883}} (10.768,1.494)--(10.916,1.494)--(10.916,1.518)--(10.768,1.518)--cycle;
\gpfill{rgb color={0.424,0.006,0.905}} (10.768,1.517)--(10.916,1.517)--(10.916,1.541)--(10.768,1.541)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.768,1.540)--(10.916,1.540)--(10.916,1.564)--(10.768,1.564)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.768,1.563)--(10.916,1.563)--(10.916,1.587)--(10.768,1.587)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.768,1.586)--(10.916,1.586)--(10.916,1.610)--(10.768,1.610)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.768,1.609)--(10.916,1.609)--(10.916,1.633)--(10.768,1.633)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.768,1.632)--(10.916,1.632)--(10.916,1.657)--(10.768,1.657)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.768,1.656)--(10.916,1.656)--(10.916,1.680)--(10.768,1.680)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.768,1.679)--(10.916,1.679)--(10.916,1.703)--(10.768,1.703)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.768,1.702)--(10.916,1.702)--(10.916,1.726)--(10.768,1.726)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.768,1.725)--(10.916,1.725)--(10.916,1.749)--(10.768,1.749)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.768,1.748)--(10.916,1.748)--(10.916,1.772)--(10.768,1.772)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.768,1.771)--(10.916,1.771)--(10.916,1.795)--(10.768,1.795)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.768,1.794)--(10.916,1.794)--(10.916,1.819)--(10.768,1.819)--cycle;
\gpfill{rgb color={0.531,0.022,0.980}} (10.768,1.818)--(10.916,1.818)--(10.916,1.842)--(10.768,1.842)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.768,1.841)--(10.916,1.841)--(10.916,1.865)--(10.768,1.865)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.768,1.864)--(10.916,1.864)--(10.916,1.888)--(10.768,1.888)--cycle;
\gpfill{rgb color={0.552,0.028,0.941}} (10.768,1.887)--(10.916,1.887)--(10.916,1.911)--(10.768,1.911)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.768,1.910)--(10.916,1.910)--(10.916,1.934)--(10.768,1.934)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.768,1.933)--(10.916,1.933)--(10.916,1.957)--(10.768,1.957)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.768,1.956)--(10.916,1.956)--(10.916,1.981)--(10.768,1.981)--cycle;
\gpfill{rgb color={0.580,0.038,0.857}} (10.768,1.980)--(10.916,1.980)--(10.916,2.004)--(10.768,2.004)--cycle;
\gpfill{rgb color={0.587,0.041,0.831}} (10.768,2.003)--(10.916,2.003)--(10.916,2.027)--(10.768,2.027)--cycle;
\gpfill{rgb color={0.593,0.044,0.802}} (10.768,2.026)--(10.916,2.026)--(10.916,2.050)--(10.768,2.050)--cycle;
\gpfill{rgb color={0.600,0.046,0.772}} (10.768,2.049)--(10.916,2.049)--(10.916,2.073)--(10.768,2.073)--cycle;
\gpfill{rgb color={0.606,0.050,0.740}} (10.768,2.072)--(10.916,2.072)--(10.916,2.096)--(10.768,2.096)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.768,2.095)--(10.916,2.095)--(10.916,2.119)--(10.768,2.119)--cycle;
\gpfill{rgb color={0.619,0.056,0.671}} (10.768,2.118)--(10.916,2.118)--(10.916,2.143)--(10.768,2.143)--cycle;
\gpfill{rgb color={0.625,0.060,0.633}} (10.768,2.142)--(10.916,2.142)--(10.916,2.166)--(10.768,2.166)--cycle;
\gpfill{rgb color={0.631,0.063,0.594}} (10.768,2.165)--(10.916,2.165)--(10.916,2.189)--(10.768,2.189)--cycle;
\gpfill{rgb color={0.638,0.067,0.554}} (10.768,2.188)--(10.916,2.188)--(10.916,2.212)--(10.768,2.212)--cycle;
\gpfill{rgb color={0.644,0.071,0.513}} (10.768,2.211)--(10.916,2.211)--(10.916,2.235)--(10.768,2.235)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.768,2.234)--(10.916,2.234)--(10.916,2.258)--(10.768,2.258)--cycle;
\gpfill{rgb color={0.656,0.079,0.427}} (10.768,2.257)--(10.916,2.257)--(10.916,2.281)--(10.768,2.281)--cycle;
\gpfill{rgb color={0.661,0.084,0.382}} (10.768,2.280)--(10.916,2.280)--(10.916,2.305)--(10.768,2.305)--cycle;
\gpfill{rgb color={0.668,0.089,0.335}} (10.768,2.304)--(10.916,2.304)--(10.916,2.328)--(10.768,2.328)--cycle;
\gpfill{rgb color={0.673,0.093,0.289}} (10.768,2.327)--(10.916,2.327)--(10.916,2.351)--(10.768,2.351)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (10.768,2.350)--(10.916,2.350)--(10.916,2.374)--(10.768,2.374)--cycle;
\gpfill{rgb color={0.685,0.103,0.194}} (10.768,2.373)--(10.916,2.373)--(10.916,2.397)--(10.768,2.397)--cycle;
\gpfill{rgb color={0.690,0.108,0.146}} (10.768,2.396)--(10.916,2.396)--(10.916,2.420)--(10.768,2.420)--cycle;
\gpfill{rgb color={0.696,0.114,0.097}} (10.768,2.419)--(10.916,2.419)--(10.916,2.443)--(10.768,2.443)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.768,2.442)--(10.916,2.442)--(10.916,2.467)--(10.768,2.467)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.768,2.466)--(10.916,2.466)--(10.916,2.490)--(10.768,2.490)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.768,2.489)--(10.916,2.489)--(10.916,2.513)--(10.768,2.513)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.768,2.512)--(10.916,2.512)--(10.916,2.536)--(10.768,2.536)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (10.768,2.535)--(10.916,2.535)--(10.916,2.559)--(10.768,2.559)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.768,2.558)--(10.916,2.558)--(10.916,2.582)--(10.768,2.582)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.768,2.581)--(10.916,2.581)--(10.916,2.605)--(10.768,2.605)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.768,2.604)--(10.916,2.604)--(10.916,2.628)--(10.768,2.628)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.768,2.627)--(10.916,2.627)--(10.916,2.652)--(10.768,2.652)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.768,2.651)--(10.916,2.651)--(10.916,2.675)--(10.768,2.675)--cycle;
\gpfill{rgb color={0.755,0.186,0.000}} (10.768,2.674)--(10.916,2.674)--(10.916,2.698)--(10.768,2.698)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.768,2.697)--(10.916,2.697)--(10.916,2.721)--(10.768,2.721)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (10.768,2.720)--(10.916,2.720)--(10.916,2.744)--(10.768,2.744)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.768,2.743)--(10.916,2.743)--(10.916,2.767)--(10.768,2.767)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.768,2.766)--(10.916,2.766)--(10.916,2.790)--(10.768,2.790)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.768,2.789)--(10.916,2.789)--(10.916,2.814)--(10.768,2.814)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.768,2.813)--(10.916,2.813)--(10.916,2.837)--(10.768,2.837)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.768,2.836)--(10.916,2.836)--(10.916,2.860)--(10.768,2.860)--cycle;
\gpfill{rgb color={0.796,0.254,0.000}} (10.768,2.859)--(10.916,2.859)--(10.916,2.883)--(10.768,2.883)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.768,2.882)--(10.916,2.882)--(10.916,2.906)--(10.768,2.906)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.768,2.905)--(10.916,2.905)--(10.916,2.929)--(10.768,2.929)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.768,2.928)--(10.916,2.928)--(10.916,2.952)--(10.768,2.952)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.768,2.951)--(10.916,2.951)--(10.916,2.976)--(10.768,2.976)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.768,2.975)--(10.916,2.975)--(10.916,2.999)--(10.768,2.999)--cycle;
\gpfill{rgb color={0.825,0.314,0.000}} (10.768,2.998)--(10.916,2.998)--(10.916,3.022)--(10.768,3.022)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.768,3.021)--(10.916,3.021)--(10.916,3.045)--(10.768,3.045)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.768,3.044)--(10.916,3.044)--(10.916,3.068)--(10.768,3.068)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.768,3.067)--(10.916,3.067)--(10.916,3.091)--(10.768,3.091)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.768,3.090)--(10.916,3.090)--(10.916,3.114)--(10.768,3.114)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.768,3.113)--(10.916,3.113)--(10.916,3.138)--(10.768,3.138)--cycle;
\gpfill{rgb color={0.853,0.384,0.000}} (10.768,3.137)--(10.916,3.137)--(10.916,3.161)--(10.768,3.161)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.768,3.160)--(10.916,3.160)--(10.916,3.184)--(10.768,3.184)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.768,3.183)--(10.916,3.183)--(10.916,3.207)--(10.768,3.207)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.768,3.206)--(10.916,3.206)--(10.916,3.230)--(10.768,3.230)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.768,3.229)--(10.916,3.229)--(10.916,3.253)--(10.768,3.253)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.768,3.252)--(10.916,3.252)--(10.916,3.276)--(10.768,3.276)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.768,3.275)--(10.916,3.275)--(10.916,3.300)--(10.768,3.300)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.768,3.299)--(10.916,3.299)--(10.916,3.323)--(10.768,3.323)--cycle;
\gpfill{rgb color={0.888,0.492,0.000}} (10.768,3.322)--(10.916,3.322)--(10.916,3.346)--(10.768,3.346)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.768,3.345)--(10.916,3.345)--(10.916,3.369)--(10.768,3.369)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.768,3.368)--(10.916,3.368)--(10.916,3.392)--(10.768,3.392)--cycle;
\gpfill{rgb color={0.901,0.537,0.000}} (10.768,3.391)--(10.916,3.391)--(10.916,3.415)--(10.768,3.415)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.768,3.414)--(10.916,3.414)--(10.916,3.438)--(10.768,3.438)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.768,3.437)--(10.916,3.437)--(10.916,3.462)--(10.768,3.462)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (10.768,3.461)--(10.916,3.461)--(10.916,3.485)--(10.768,3.485)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.768,3.484)--(10.916,3.484)--(10.916,3.508)--(10.768,3.508)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.768,3.507)--(10.916,3.507)--(10.916,3.531)--(10.768,3.531)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.768,3.530)--(10.916,3.530)--(10.916,3.554)--(10.768,3.554)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.768,3.553)--(10.916,3.553)--(10.916,3.577)--(10.768,3.577)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.768,3.576)--(10.916,3.576)--(10.916,3.600)--(10.768,3.600)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.768,3.599)--(10.916,3.599)--(10.916,3.624)--(10.768,3.624)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (10.768,3.623)--(10.916,3.623)--(10.916,3.647)--(10.768,3.647)--cycle;
\gpfill{rgb color={0.948,0.726,0.000}} (10.768,3.646)--(10.916,3.646)--(10.916,3.670)--(10.768,3.670)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (10.768,3.669)--(10.916,3.669)--(10.916,3.693)--(10.768,3.693)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.768,3.692)--(10.916,3.692)--(10.916,3.716)--(10.768,3.716)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (10.768,3.715)--(10.916,3.715)--(10.916,3.739)--(10.768,3.739)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.768,3.738)--(10.916,3.738)--(10.916,3.762)--(10.768,3.762)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.768,3.761)--(10.916,3.761)--(10.916,3.786)--(10.768,3.786)--cycle;
\gpfill{rgb color={0.972,0.846,0.000}} (10.768,3.785)--(10.916,3.785)--(10.916,3.809)--(10.768,3.809)--cycle;
\gpfill{rgb color={0.976,0.867,0.000}} (10.768,3.808)--(10.916,3.808)--(10.916,3.832)--(10.768,3.832)--cycle;
\gpfill{rgb color={0.980,0.888,0.000}} (10.768,3.831)--(10.916,3.831)--(10.916,3.855)--(10.768,3.855)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (10.768,3.854)--(10.916,3.854)--(10.916,3.878)--(10.768,3.878)--cycle;
\gpfill{rgb color={0.988,0.932,0.000}} (10.768,3.877)--(10.916,3.877)--(10.916,3.901)--(10.768,3.901)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.768,3.900)--(10.916,3.900)--(10.916,3.924)--(10.768,3.924)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.768,3.923)--(10.916,3.923)--(10.916,3.947)--(10.768,3.947)--cycle;
\draw[gp path] (10.768,0.985)--(10.916,0.985)--(10.916,3.947)--(10.768,3.947)--cycle;
\draw[gp path] (10.916,0.985)--(10.736,0.985);
\node[gp node left] at (10.935,0.985) {$0$};
\draw[gp path] (10.768,0.985)--(10.948,0.985);
\draw[gp path] (10.916,1.577)--(10.736,1.577);
\node[gp node left] at (10.935,1.577) {$0.2$};
\draw[gp path] (10.768,1.577)--(10.948,1.577);
\draw[gp path] (10.916,2.169)--(10.736,2.169);
\node[gp node left] at (10.935,2.169) {$0.4$};
\draw[gp path] (10.768,2.169)--(10.948,2.169);
\draw[gp path] (10.916,2.762)--(10.736,2.762);
\node[gp node left] at (10.935,2.762) {$0.6$};
\draw[gp path] (10.768,2.762)--(10.948,2.762);
\draw[gp path] (10.916,3.354)--(10.736,3.354);
\node[gp node left] at (10.935,3.354) {$0.8$};
\draw[gp path] (10.768,3.354)--(10.948,3.354);
\draw[gp path] (10.916,3.947)--(10.736,3.947);
\node[gp node left] at (10.935,3.947) {$1$};
\draw[gp path] (10.768,3.947)--(10.948,3.947);
\node[gp node center,rotate=-270] at (11.653,2.466) {Gas saturation, $S_{g}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.731cm}{0.985cm}}{\pgfpoint{10.693cm}{3.947cm}}
\end{tikzpicture}
%% gnuplot variables


==> 8_compare2D_C_H_4_2_2D.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p0 (Lua 5.2; terminal rev. 99, script rev. 102)
%% Sat Dec  2 13:06:12 2017
\path (0.000,0.000) rectangle (11.000,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.831)--(1.192,0.831);
\node[gp node right] at (0.993,0.831) {$0$};
\draw[gp path] (1.012,1.453)--(1.192,1.453);
\node[gp node right] at (0.993,1.453) {$1.3$};
\draw[gp path] (1.012,2.075)--(1.192,2.075);
\node[gp node right] at (0.993,2.075) {$2.6$};
\draw[gp path] (1.012,2.697)--(1.192,2.697);
\node[gp node right] at (0.993,2.697) {$3.9$};
\draw[gp path] (1.012,3.319)--(1.192,3.319);
\node[gp node right] at (0.993,3.319) {$5.2$};
\draw[gp path] (1.012,3.941)--(1.192,3.941);
\node[gp node right] at (0.993,3.941) {$6.5$};
\draw[gp path] (1.012,0.831)--(1.012,1.011);
\node[gp node center] at (1.012,0.553) {$0$};
\draw[gp path] (1.744,0.831)--(1.744,1.011);
\node[gp node center] at (1.744,0.553) {$0.5$};
\draw[gp path] (2.476,0.831)--(2.476,1.011);
\node[gp node center] at (2.476,0.553) {$1$};
\draw[gp path] (3.209,0.831)--(3.209,1.011);
\node[gp node center] at (3.209,0.553) {$1.5$};
\draw[gp path] (3.941,0.831)--(3.941,1.011);
\node[gp node center] at (3.941,0.553) {$2$};
\draw[gp path] (4.673,0.831)--(4.673,1.011);
\node[gp node center] at (4.673,0.553) {$2.5$};
\draw[gp path] (5.405,0.831)--(5.405,1.011);
\node[gp node center] at (5.405,0.553) {$3$};
\draw[gp path] (5.405,0.831)--(5.225,0.831);
\node[gp node left] at (5.424,0.831) {$0$};
\draw[gp path] (5.405,1.453)--(5.225,1.453);
\node[gp node left] at (5.424,1.453) {$3.1$};
\draw[gp path] (5.405,2.075)--(5.225,2.075);
\node[gp node left] at (5.424,2.075) {$6.2$};
\draw[gp path] (5.405,2.697)--(5.225,2.697);
\node[gp node left] at (5.424,2.697) {$9.3$};
\draw[gp path] (5.405,3.319)--(5.225,3.319);
\node[gp node left] at (5.424,3.319) {$12.4$};
\draw[gp path] (5.405,3.941)--(5.225,3.941);
\node[gp node left] at (5.424,3.941) {$15.5$};
\draw[gp path] (1.012,3.941)--(1.012,0.831)--(5.405,0.831)--(5.405,3.941)--cycle;
\node[gp node left] at (5.625,0.178) {incompress.};
\node[gp node left] at (5.789,-0.039) {compress.};
\node[gp node left] at (2.989,4.252) {(a)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{3.00}
\draw[gp path](7.426,0.178)--(7.733,0.178);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path](7.426,-0.039)--(7.733,-0.039);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.280,2.386) {Prod. rate, $q$ ($kg/s$)};
\node[gp node center,rotate=-270] at (6.289,2.540) {Cumulative prod., $N_{p}$ ($10^{7} \; kg$)};
\node[gp node center] at (3.208,0.215) {Time, $t$ ($10^7 \; s$)};
\node[gp node right] at (3.937,3.607) {$q_{total}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.121,3.607)--(5.037,3.607);
\draw[gp path] (1.013,0.831)--(1.100,2.976)--(1.188,3.032)--(1.276,3.055)--(1.363,3.072)%
  --(1.451,3.084)--(1.539,3.094)--(1.627,3.104)--(1.715,3.113)--(1.803,3.123)--(1.891,3.135)%
  --(1.978,3.149)--(2.066,3.169)--(2.154,3.201)--(2.242,3.154)--(2.330,2.912)--(2.418,2.772)%
  --(2.506,2.652)--(2.593,2.546)--(2.681,2.454)--(2.769,2.373)--(2.857,2.301)--(2.945,2.239)%
  --(3.033,2.184)--(3.121,2.135)--(3.209,2.091)--(3.296,2.052)--(3.384,2.017)--(3.472,1.985)%
  --(3.561,1.955)--(3.648,1.928)--(3.736,1.903)--(3.824,1.880)--(3.911,1.858)--(3.999,1.838)%
  --(4.087,1.820)--(4.175,1.802)--(4.263,1.785)--(4.351,1.770)--(4.439,1.755)--(4.526,1.741)%
  --(4.614,1.727)--(4.702,1.715)--(4.790,1.702)--(4.878,1.691)--(4.966,1.680)--(5.054,1.669)%
  --(5.141,1.659)--(5.229,1.650)--(5.317,1.640)--(5.405,1.632);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.013,0.831)--(1.100,3.711)--(1.188,3.711)--(1.276,3.711)--(1.363,3.711)%
  --(1.451,3.711)--(1.539,3.711)--(1.627,3.711)--(1.715,3.711)--(1.803,3.711)--(1.891,3.711)%
  --(1.978,3.631)--(2.066,3.145)--(2.154,2.899)--(2.242,2.734)--(2.330,2.608)--(2.418,2.505)%
  --(2.506,2.418)--(2.593,2.343)--(2.681,2.279)--(2.769,2.221)--(2.857,2.170)--(2.945,2.124)%
  --(3.033,2.083)--(3.121,2.045)--(3.209,2.010)--(3.296,1.979)--(3.384,1.950)--(3.472,1.922)%
  --(3.561,1.897)--(3.648,1.874)--(3.736,1.852)--(3.824,1.832)--(3.911,1.812)--(3.999,1.794)%
  --(4.087,1.777)--(4.175,1.761)--(4.263,1.746)--(4.351,1.732)--(4.439,1.718)--(4.526,1.705)%
  --(4.614,1.693)--(4.702,1.681)--(4.790,1.670)--(4.878,1.659)--(4.966,1.649)--(5.054,1.639)%
  --(5.141,1.629)--(5.229,1.620)--(5.317,1.612)--(5.405,1.603);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.937,3.299) {$q_{oil}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.121,3.299)--(5.037,3.299);
\draw[gp path] (1.013,0.831)--(1.100,2.976)--(1.188,3.032)--(1.276,3.055)--(1.363,3.072)%
  --(1.451,3.084)--(1.539,3.094)--(1.627,3.104)--(1.715,3.113)--(1.803,3.123)--(1.891,3.135)%
  --(1.978,3.149)--(2.066,3.169)--(2.154,3.201)--(2.242,3.123)--(2.330,2.793)--(2.418,2.607)%
  --(2.506,2.454)--(2.593,2.325)--(2.681,2.214)--(2.769,2.118)--(2.857,2.035)--(2.945,1.962)%
  --(3.033,1.898)--(3.121,1.842)--(3.209,1.792)--(3.296,1.747)--(3.384,1.706)--(3.472,1.669)%
  --(3.561,1.635)--(3.648,1.603)--(3.736,1.575)--(3.824,1.548)--(3.911,1.523)--(3.999,1.500)%
  --(4.087,1.478)--(4.175,1.458)--(4.263,1.438)--(4.351,1.420)--(4.439,1.403)--(4.526,1.387)%
  --(4.614,1.371)--(4.702,1.356)--(4.790,1.342)--(4.878,1.329)--(4.966,1.316)--(5.054,1.304)%
  --(5.141,1.292)--(5.229,1.281)--(5.317,1.270)--(5.405,1.260);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.013,0.831)--(1.100,3.711)--(1.188,3.711)--(1.276,3.711)--(1.363,3.711)%
  --(1.451,3.711)--(1.539,3.711)--(1.627,3.711)--(1.715,3.711)--(1.803,3.711)--(1.891,3.711)%
  --(1.978,3.616)--(2.066,3.045)--(2.154,2.756)--(2.242,2.563)--(2.330,2.414)--(2.418,2.293)%
  --(2.506,2.191)--(2.593,2.103)--(2.681,2.027)--(2.769,1.959)--(2.857,1.899)--(2.945,1.845)%
  --(3.033,1.796)--(3.121,1.752)--(3.209,1.712)--(3.296,1.674)--(3.384,1.640)--(3.472,1.608)%
  --(3.561,1.578)--(3.648,1.551)--(3.736,1.525)--(3.824,1.501)--(3.911,1.479)--(3.999,1.457)%
  --(4.087,1.437)--(4.175,1.419)--(4.263,1.401)--(4.351,1.384)--(4.439,1.368)--(4.526,1.352)%
  --(4.614,1.338)--(4.702,1.324)--(4.790,1.311)--(4.878,1.298)--(4.966,1.286)--(5.054,1.274)%
  --(5.141,1.263)--(5.229,1.253)--(5.317,1.243)--(5.405,1.233);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.937,2.991) {$N_{p \; total}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.121,2.991)--(5.037,2.991);
\draw[gp path] (1.013,0.832)--(1.100,0.885)--(1.188,0.941)--(1.276,0.997)--(1.363,1.053)%
  --(1.451,1.110)--(1.539,1.167)--(1.627,1.224)--(1.715,1.281)--(1.803,1.339)--(1.891,1.397)%
  --(1.978,1.455)--(2.066,1.514)--(2.154,1.574)--(2.242,1.632)--(2.330,1.685)--(2.418,1.733)%
  --(2.506,1.779)--(2.593,1.822)--(2.681,1.863)--(2.769,1.902)--(2.857,1.939)--(2.945,1.974)%
  --(3.033,2.008)--(3.121,2.041)--(3.209,2.073)--(3.296,2.104)--(3.384,2.134)--(3.472,2.163)%
  --(3.561,2.191)--(3.648,2.218)--(3.736,2.245)--(3.824,2.272)--(3.911,2.298)--(3.999,2.323)%
  --(4.087,2.348)--(4.175,2.372)--(4.263,2.396)--(4.351,2.420)--(4.439,2.443)--(4.526,2.466)%
  --(4.614,2.489)--(4.702,2.511)--(4.790,2.533)--(4.878,2.554)--(4.966,2.576)--(5.054,2.597)%
  --(5.141,2.618)--(5.229,2.638)--(5.317,2.659)--(5.405,2.679);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.013,0.832)--(1.100,0.903)--(1.188,0.976)--(1.276,1.048)--(1.363,1.121)%
  --(1.451,1.193)--(1.539,1.266)--(1.627,1.338)--(1.715,1.411)--(1.803,1.483)--(1.891,1.556)%
  --(1.978,1.626)--(2.066,1.684)--(2.154,1.736)--(2.242,1.784)--(2.330,1.829)--(2.418,1.871)%
  --(2.506,1.911)--(2.593,1.949)--(2.681,1.985)--(2.769,2.020)--(2.857,2.054)--(2.945,2.087)%
  --(3.033,2.118)--(3.121,2.149)--(3.209,2.178)--(3.296,2.207)--(3.384,2.235)--(3.472,2.263)%
  --(3.561,2.290)--(3.648,2.316)--(3.736,2.342)--(3.824,2.367)--(3.911,2.391)--(3.999,2.416)%
  --(4.087,2.440)--(4.175,2.463)--(4.263,2.486)--(4.351,2.509)--(4.439,2.531)--(4.526,2.553)%
  --(4.614,2.575)--(4.702,2.596)--(4.790,2.617)--(4.878,2.638)--(4.966,2.659)--(5.054,2.679)%
  --(5.141,2.699)--(5.229,2.719)--(5.317,2.738)--(5.405,2.758);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.937,2.683) {$N_{p \; oil}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.121,2.683)--(5.037,2.683);
\draw[gp path] (1.013,0.832)--(1.100,0.885)--(1.188,0.941)--(1.276,0.997)--(1.363,1.053)%
  --(1.451,1.110)--(1.539,1.167)--(1.627,1.224)--(1.715,1.281)--(1.803,1.339)--(1.891,1.397)%
  --(1.978,1.455)--(2.066,1.514)--(2.154,1.574)--(2.242,1.631)--(2.330,1.681)--(2.418,1.725)%
  --(2.506,1.766)--(2.593,1.804)--(2.681,1.839)--(2.769,1.871)--(2.857,1.901)--(2.945,1.930)%
  --(3.033,1.957)--(3.121,1.982)--(3.209,2.006)--(3.296,2.029)--(3.384,2.051)--(3.472,2.072)%
  --(3.561,2.093)--(3.648,2.112)--(3.736,2.131)--(3.824,2.149)--(3.911,2.166)--(3.999,2.183)%
  --(4.087,2.199)--(4.175,2.215)--(4.263,2.230)--(4.351,2.245)--(4.439,2.260)--(4.526,2.274)%
  --(4.614,2.287)--(4.702,2.300)--(4.790,2.313)--(4.878,2.326)--(4.966,2.338)--(5.054,2.350)%
  --(5.141,2.361)--(5.229,2.373)--(5.317,2.384)--(5.405,2.395);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.013,0.832)--(1.100,0.903)--(1.188,0.976)--(1.276,1.048)--(1.363,1.121)%
  --(1.451,1.193)--(1.539,1.266)--(1.627,1.338)--(1.715,1.411)--(1.803,1.483)--(1.891,1.556)%
  --(1.978,1.626)--(2.066,1.681)--(2.154,1.730)--(2.242,1.773)--(2.330,1.813)--(2.418,1.850)%
  --(2.506,1.884)--(2.593,1.916)--(2.681,1.946)--(2.769,1.975)--(2.857,2.002)--(2.945,2.027)%
  --(3.033,2.051)--(3.121,2.075)--(3.209,2.097)--(3.296,2.118)--(3.384,2.138)--(3.472,2.158)%
  --(3.561,2.177)--(3.648,2.195)--(3.736,2.212)--(3.824,2.229)--(3.911,2.245)--(3.999,2.261)%
  --(4.087,2.276)--(4.175,2.291)--(4.263,2.306)--(4.351,2.319)--(4.439,2.333)--(4.526,2.346)%
  --(4.614,2.359)--(4.702,2.371)--(4.790,2.383)--(4.878,2.395)--(4.966,2.407)--(5.054,2.418)%
  --(5.141,2.429)--(5.229,2.439)--(5.317,2.450)--(5.405,2.460);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.941)--(1.012,0.831)--(5.405,0.831)--(5.405,3.941)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.831cm}}{\pgfpoint{5.405cm}{3.941cm}}
\node[gp node left] at (9.064,4.244) {(b)};
\gpcolor{rgb color={0.837,0.343,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.760,1.073)--(7.819,1.014);
\gpcolor{rgb color={0.806,0.275,0.000}}
\draw[gp path] (7.760,1.523)--(7.819,1.507)--(7.868,1.488)--(7.879,1.484)--(7.938,1.453)%
  --(7.977,1.429)--(7.997,1.415)--(8.055,1.370)--(8.057,1.368)--(8.114,1.311)--(8.116,1.309)%
  --(8.161,1.251)--(8.175,1.231)--(8.199,1.192)--(8.230,1.133)--(8.234,1.122)--(8.253,1.073)%
  --(8.269,1.014);
\gpcolor{rgb color={0.775,0.216,0.000}}
\draw[gp path] (7.760,1.643)--(7.819,1.627)--(7.874,1.607)--(7.879,1.605)--(7.938,1.578)%
  --(7.993,1.548)--(7.997,1.545)--(8.057,1.505)--(8.079,1.488)--(8.116,1.458)--(8.147,1.429)%
  --(8.175,1.401)--(8.204,1.370)--(8.234,1.333)--(8.251,1.311)--(8.291,1.251)--(8.294,1.247)%
  --(8.324,1.192)--(8.351,1.133)--(8.353,1.128)--(8.373,1.073)--(8.389,1.014);
\gpcolor{rgb color={0.742,0.166,0.000}}
\draw[gp path] (7.760,1.757)--(7.819,1.742)--(7.866,1.726)--(7.879,1.721)--(7.938,1.697)%
  --(7.997,1.667)--(7.999,1.666)--(8.057,1.632)--(8.094,1.607)--(8.116,1.592)--(8.172,1.548)%
  --(8.175,1.545)--(8.234,1.490)--(8.236,1.488)--(8.291,1.429)--(8.294,1.426)--(8.338,1.370)%
  --(8.353,1.348)--(8.378,1.311)--(8.412,1.253)--(8.413,1.251)--(8.443,1.192)--(8.467,1.133)%
  --(8.472,1.120)--(8.488,1.073)--(8.503,1.014);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (7.760,1.881)--(7.819,1.865)--(7.879,1.846)--(7.884,1.844)--(7.938,1.824)%
  --(7.997,1.797)--(8.021,1.785)--(8.057,1.766)--(8.116,1.731)--(8.124,1.726)--(8.175,1.691)%
  --(8.207,1.666)--(8.234,1.644)--(8.277,1.607)--(8.294,1.592)--(8.338,1.548)--(8.353,1.531)%
  --(8.390,1.488)--(8.412,1.461)--(8.437,1.429)--(8.472,1.378)--(8.477,1.370)--(8.512,1.311)%
  --(8.531,1.275)--(8.543,1.251)--(8.570,1.192)--(8.590,1.138)--(8.592,1.133)--(8.611,1.073)%
  --(8.627,1.014);
\gpcolor{rgb color={0.671,0.091,0.309}}
\draw[gp path] (7.760,2.019)--(7.819,2.004)--(7.879,1.986)--(7.938,1.965)--(7.945,1.963)%
  --(7.997,1.942)--(8.057,1.914)--(8.078,1.903)--(8.116,1.884)--(8.175,1.849)--(8.182,1.844)%
  --(8.234,1.810)--(8.269,1.785)--(8.294,1.766)--(8.342,1.726)--(8.353,1.716)--(8.406,1.666)%
  --(8.412,1.660)--(8.462,1.607)--(8.472,1.596)--(8.512,1.548)--(8.531,1.523)--(8.556,1.488)%
  --(8.590,1.436)--(8.595,1.429)--(8.630,1.370)--(8.649,1.332)--(8.660,1.311)--(8.688,1.251)%
  --(8.709,1.199)--(8.711,1.192)--(8.732,1.133)--(8.750,1.073)--(8.765,1.014);
\gpcolor{rgb color={0.632,0.064,0.588}}
\draw[gp path] (7.760,2.176)--(7.819,2.162)--(7.879,2.146)--(7.895,2.140)--(7.938,2.127)%
  --(7.997,2.106)--(8.057,2.082)--(8.058,2.081)--(8.116,2.056)--(8.175,2.026)--(8.182,2.022)%
  --(8.234,1.993)--(8.284,1.963)--(8.294,1.956)--(8.353,1.916)--(8.369,1.903)--(8.412,1.870)%
  --(8.443,1.844)--(8.472,1.819)--(8.508,1.785)--(8.531,1.762)--(8.565,1.726)--(8.590,1.697)%
  --(8.616,1.666)--(8.649,1.623)--(8.662,1.607)--(8.702,1.548)--(8.709,1.538)--(8.739,1.488)%
  --(8.768,1.436)--(8.772,1.429)--(8.802,1.370)--(8.827,1.312)--(8.828,1.311)--(8.852,1.251)%
  --(8.873,1.192)--(8.886,1.149)--(8.892,1.133)--(8.908,1.073)--(8.922,1.014);
\gpcolor{rgb color={0.592,0.043,0.809}}
\draw[gp path] (7.760,2.355)--(7.819,2.342)--(7.879,2.327)--(7.908,2.318)--(7.938,2.310)%
  --(7.997,2.292)--(8.057,2.271)--(8.090,2.259)--(8.116,2.249)--(8.175,2.225)--(8.229,2.200)%
  --(8.234,2.197)--(8.294,2.168)--(8.343,2.140)--(8.353,2.135)--(8.412,2.098)--(8.438,2.081)%
  --(8.472,2.058)--(8.520,2.022)--(8.531,2.014)--(8.590,1.964)--(8.592,1.963)--(8.649,1.908)%
  --(8.654,1.903)--(8.709,1.846)--(8.710,1.844)--(8.760,1.785)--(8.768,1.774)--(8.804,1.726)%
  --(8.827,1.692)--(8.844,1.666)--(8.881,1.607)--(8.886,1.597)--(8.914,1.548)--(8.943,1.488)%
  --(8.946,1.483)--(8.971,1.429)--(8.995,1.370)--(9.005,1.344)--(9.017,1.311)--(9.038,1.251)%
  --(9.056,1.192)--(9.064,1.162)--(9.073,1.133)--(9.088,1.073)--(9.101,1.014);
\gpcolor{rgb color={0.548,0.027,0.951}}
\draw[gp path] (7.760,2.550)--(7.819,2.538)--(7.879,2.525)--(7.938,2.510)--(7.996,2.495)%
  --(7.997,2.495)--(8.057,2.478)--(8.116,2.461)--(8.175,2.441)--(8.188,2.437)--(8.234,2.420)%
  --(8.294,2.397)--(8.339,2.378)--(8.353,2.371)--(8.412,2.344)--(8.462,2.318)--(8.472,2.313)%
  --(8.531,2.280)--(8.565,2.259)--(8.590,2.243)--(8.649,2.202)--(8.653,2.200)--(8.709,2.157)%
  --(8.729,2.140)--(8.768,2.106)--(8.794,2.081)--(8.827,2.048)--(8.852,2.022)--(8.886,1.983)%
  --(8.903,1.963)--(8.946,1.907)--(8.948,1.903)--(8.989,1.844)--(9.005,1.819)--(9.026,1.785)%
  --(9.059,1.726)--(9.064,1.716)--(9.090,1.666)--(9.117,1.607)--(9.124,1.593)--(9.143,1.548)%
  --(9.166,1.488)--(9.183,1.442)--(9.187,1.429)--(9.207,1.370)--(9.224,1.311)--(9.241,1.251)%
  --(9.241,1.250)--(9.256,1.192)--(9.271,1.133)--(9.284,1.073)--(9.296,1.014);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (7.760,2.752)--(7.819,2.741)--(7.862,2.732)--(7.879,2.729)--(7.938,2.716)%
  --(7.997,2.704)--(8.057,2.690)--(8.116,2.676)--(8.128,2.673)--(8.175,2.661)--(8.234,2.645)%
  --(8.294,2.628)--(8.339,2.614)--(8.353,2.609)--(8.412,2.589)--(8.472,2.568)--(8.507,2.554)%
  --(8.531,2.545)--(8.590,2.519)--(8.642,2.495)--(8.649,2.491)--(8.709,2.461)--(8.752,2.437)%
  --(8.768,2.427)--(8.827,2.389)--(8.843,2.378)--(8.886,2.346)--(8.920,2.318)--(8.946,2.297)%
  --(8.986,2.259)--(9.005,2.240)--(9.043,2.200)--(9.064,2.174)--(9.092,2.140)--(9.124,2.097)%
  --(9.135,2.081)--(9.173,2.022)--(9.183,2.006)--(9.207,1.963)--(9.237,1.903)--(9.241,1.896)%
  --(9.265,1.844)--(9.291,1.785)--(9.300,1.761)--(9.314,1.726)--(9.335,1.666)--(9.355,1.607)%
  --(9.360,1.593)--(9.374,1.548)--(9.391,1.488)--(9.407,1.429)--(9.419,1.382)--(9.422,1.370)%
  --(9.436,1.311)--(9.450,1.251)--(9.462,1.192)--(9.475,1.133)--(9.478,1.116)--(9.487,1.073)%
  --(9.498,1.014);
\gpcolor{rgb color={0.447,0.008,0.951}}
\draw[gp path] (7.760,2.931)--(7.819,2.920)--(7.877,2.910)--(7.879,2.910)--(7.938,2.898)%
  --(7.997,2.887)--(8.057,2.876)--(8.116,2.865)--(8.175,2.854)--(8.194,2.851)--(8.234,2.842)%
  --(8.294,2.829)--(8.353,2.816)--(8.412,2.802)--(8.457,2.792)--(8.472,2.788)--(8.531,2.771)%
  --(8.590,2.754)--(8.649,2.736)--(8.662,2.732)--(8.709,2.716)--(8.768,2.694)--(8.820,2.673)%
  --(8.827,2.670)--(8.886,2.642)--(8.944,2.614)--(8.946,2.613)--(9.005,2.578)--(9.042,2.554)%
  --(9.064,2.539)--(9.121,2.495)--(9.124,2.493)--(9.183,2.440)--(9.186,2.437)--(9.239,2.378)%
  --(9.241,2.375)--(9.285,2.318)--(9.300,2.296)--(9.324,2.259)--(9.359,2.200)--(9.360,2.198)%
  --(9.388,2.140)--(9.416,2.081)--(9.419,2.074)--(9.440,2.022)--(9.462,1.963)--(9.478,1.916)%
  --(9.482,1.903)--(9.500,1.844)--(9.517,1.785)--(9.534,1.726)--(9.538,1.711)--(9.548,1.666)%
  --(9.562,1.607)--(9.575,1.548)--(9.588,1.488)--(9.597,1.448)--(9.600,1.429)--(9.611,1.370)%
  --(9.622,1.311)--(9.633,1.251)--(9.644,1.192)--(9.656,1.133)--(9.656,1.131)--(9.666,1.073)%
  --(9.677,1.014);
\gpcolor{rgb color={0.387,0.003,0.809}}
\draw[gp path] (7.760,3.058)--(7.819,3.047)--(7.879,3.038)--(7.938,3.029)--(7.941,3.029)%
  --(7.997,3.018)--(8.057,3.008)--(8.116,2.998)--(8.175,2.989)--(8.234,2.979)--(8.294,2.970)%
  --(8.298,2.969)--(8.353,2.958)--(8.412,2.946)--(8.472,2.934)--(8.531,2.922)--(8.590,2.911)%
  --(8.592,2.910)--(8.649,2.895)--(8.709,2.879)--(8.768,2.863)--(8.815,2.851)--(8.827,2.847)%
  --(8.886,2.826)--(8.946,2.804)--(8.982,2.792)--(9.005,2.781)--(9.064,2.753)--(9.108,2.732)%
  --(9.124,2.723)--(9.183,2.687)--(9.204,2.673)--(9.241,2.644)--(9.279,2.614)--(9.300,2.595)%
  --(9.341,2.554)--(9.360,2.533)--(9.390,2.495)--(9.419,2.458)--(9.433,2.437)--(9.469,2.378)%
  --(9.478,2.362)--(9.499,2.318)--(9.527,2.259)--(9.538,2.236)--(9.550,2.200)--(9.572,2.140)%
  --(9.593,2.081)--(9.597,2.069)--(9.609,2.022)--(9.625,1.963)--(9.641,1.903)--(9.656,1.846)%
  --(9.657,1.844)--(9.668,1.785)--(9.680,1.726)--(9.692,1.666)--(9.704,1.607)--(9.715,1.552)%
  --(9.716,1.548)--(9.725,1.488)--(9.735,1.429)--(9.744,1.370)--(9.754,1.311)--(9.764,1.251)%
  --(9.775,1.195)--(9.775,1.192)--(9.784,1.133)--(9.793,1.073)--(9.804,1.014);
\gpcolor{rgb color={0.316,0.001,0.588}}
\draw[gp path] (7.760,3.141)--(7.819,3.129)--(7.879,3.119)--(7.938,3.109)--(7.997,3.101)%
  --(8.057,3.092)--(8.088,3.088)--(8.116,3.083)--(8.175,3.073)--(8.234,3.062)--(8.294,3.053)%
  --(8.353,3.043)--(8.412,3.034)--(8.442,3.029)--(8.472,3.022)--(8.531,3.009)--(8.590,2.997)%
  --(8.649,2.984)--(8.709,2.972)--(8.721,2.969)--(8.768,2.956)--(8.827,2.939)--(8.886,2.922)%
  --(8.930,2.910)--(8.946,2.904)--(9.005,2.881)--(9.064,2.859)--(9.085,2.851)--(9.124,2.832)%
  --(9.183,2.802)--(9.203,2.792)--(9.241,2.766)--(9.294,2.732)--(9.300,2.727)--(9.360,2.679)%
  --(9.366,2.673)--(9.419,2.620)--(9.425,2.614)--(9.473,2.554)--(9.478,2.548)--(9.512,2.495)%
  --(9.538,2.457)--(9.548,2.437)--(9.578,2.378)--(9.597,2.339)--(9.605,2.318)--(9.627,2.259)%
  --(9.650,2.200)--(9.656,2.184)--(9.668,2.140)--(9.685,2.081)--(9.702,2.022)--(9.715,1.975)%
  --(9.718,1.963)--(9.730,1.903)--(9.743,1.844)--(9.755,1.785)--(9.768,1.726)--(9.775,1.696)%
  --(9.780,1.666)--(9.789,1.607)--(9.799,1.548)--(9.808,1.488)--(9.819,1.429)--(9.829,1.370)%
  --(9.834,1.342)--(9.838,1.311)--(9.847,1.251)--(9.855,1.192)--(9.865,1.133)--(9.875,1.073)%
  --(9.887,1.014);
\gpcolor{rgb color={0.224,0.000,0.309}}
\draw[gp path] (7.760,3.201)--(7.819,3.191)--(7.879,3.181)--(7.938,3.172)--(7.997,3.163)%
  --(8.057,3.153)--(8.088,3.147)--(8.116,3.143)--(8.175,3.133)--(8.234,3.125)--(8.294,3.116)%
  --(8.353,3.106)--(8.412,3.095)--(8.442,3.088)--(8.472,3.082)--(8.531,3.071)--(8.590,3.060)%
  --(8.649,3.048)--(8.709,3.033)--(8.723,3.029)--(8.768,3.017)--(8.827,3.002)--(8.886,2.986)%
  --(8.935,2.969)--(8.946,2.966)--(9.005,2.946)--(9.064,2.925)--(9.095,2.910)--(9.124,2.897)%
  --(9.183,2.870)--(9.215,2.851)--(9.241,2.836)--(9.300,2.800)--(9.311,2.792)--(9.360,2.755)%
  --(9.387,2.732)--(9.419,2.703)--(9.449,2.673)--(9.478,2.641)--(9.501,2.614)--(9.538,2.565)%
  --(9.546,2.554)--(9.582,2.495)--(9.597,2.469)--(9.616,2.437)--(9.643,2.378)--(9.656,2.349)%
  --(9.671,2.318)--(9.692,2.259)--(9.712,2.200)--(9.715,2.189)--(9.732,2.140)--(9.748,2.081)%
  --(9.763,2.022)--(9.775,1.977)--(9.779,1.963)--(9.794,1.903)--(9.806,1.844)--(9.817,1.785)%
  --(9.828,1.726)--(9.834,1.696)--(9.841,1.666)--(9.852,1.607)--(9.862,1.548)--(9.871,1.488)%
  --(9.879,1.429)--(9.889,1.370)--(9.893,1.342)--(9.899,1.311)--(9.909,1.251)--(9.918,1.192)%
  --(9.927,1.133)--(9.937,1.073)--(9.947,1.014);
\gpcolor{rgb color={0.949,0.729,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.760,1.024)--(7.770,1.014);
\gpcolor{rgb color={0.922,0.614,0.000}}
\draw[gp path] (7.760,1.036)--(7.782,1.014);
\gpcolor{rgb color={0.894,0.512,0.000}}
\draw[gp path] (7.760,1.049)--(7.795,1.014);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.760,1.061)--(7.807,1.014);
\gpcolor{rgb color={0.837,0.343,0.000}}
\draw[gp path] (7.760,1.073)--(7.819,1.014);
\gpcolor{rgb color={0.806,0.275,0.000}}
\draw[gp path] (7.760,1.611)--(7.778,1.607)--(7.819,1.596)--(7.879,1.575)--(7.938,1.550)%
  --(7.942,1.548)--(7.997,1.516)--(8.040,1.488)--(8.057,1.477)--(8.116,1.429)--(8.175,1.370)%
  --(8.223,1.311)--(8.234,1.294)--(8.262,1.251)--(8.294,1.196)--(8.296,1.192)--(8.321,1.133)%
  --(8.342,1.073)--(8.353,1.032)--(8.357,1.014);
\gpcolor{rgb color={0.775,0.216,0.000}}
\draw[gp path] (7.760,1.743)--(7.819,1.729)--(7.830,1.726)--(7.879,1.710)--(7.938,1.686)%
  --(7.980,1.666)--(7.997,1.658)--(8.057,1.624)--(8.082,1.607)--(8.116,1.584)--(8.162,1.548)%
  --(8.175,1.537)--(8.228,1.488)--(8.234,1.482)--(8.283,1.429)--(8.294,1.416)--(8.330,1.370)%
  --(8.353,1.336)--(8.370,1.311)--(8.404,1.251)--(8.412,1.234)--(8.432,1.192)--(8.456,1.133)%
  --(8.472,1.084)--(8.475,1.073)--(8.489,1.014);
\gpcolor{rgb color={0.742,0.166,0.000}}
\draw[gp path] (7.760,1.871)--(7.819,1.856)--(7.860,1.844)--(7.879,1.838)--(7.938,1.817)%
  --(7.997,1.791)--(8.010,1.785)--(8.057,1.761)--(8.116,1.726)--(8.117,1.726)--(8.175,1.687)%
  --(8.203,1.666)--(8.234,1.641)--(8.274,1.607)--(8.294,1.589)--(8.335,1.548)--(8.353,1.528)%
  --(8.387,1.488)--(8.412,1.457)--(8.433,1.429)--(8.472,1.371)--(8.472,1.370)--(8.507,1.311)%
  --(8.531,1.264)--(8.537,1.251)--(8.563,1.192)--(8.584,1.133)--(8.590,1.114)--(8.602,1.073)%
  --(8.617,1.014);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (7.760,2.007)--(7.819,1.993)--(7.879,1.976)--(7.919,1.963)--(7.938,1.956)%
  --(7.997,1.933)--(8.057,1.907)--(8.063,1.903)--(8.116,1.877)--(8.172,1.844)--(8.175,1.842)%
  --(8.234,1.804)--(8.261,1.785)--(8.294,1.760)--(8.336,1.726)--(8.353,1.711)--(8.400,1.666)%
  --(8.412,1.654)--(8.457,1.607)--(8.472,1.590)--(8.506,1.548)--(8.531,1.515)--(8.550,1.488)%
  --(8.588,1.429)--(8.590,1.426)--(8.623,1.370)--(8.649,1.317)--(8.653,1.311)--(8.679,1.251)%
  --(8.702,1.192)--(8.709,1.173)--(8.722,1.133)--(8.739,1.073)--(8.753,1.014);
\gpcolor{rgb color={0.671,0.091,0.309}}
\draw[gp path] (7.760,2.160)--(7.819,2.146)--(7.839,2.140)--(7.879,2.130)--(7.938,2.112)%
  --(7.997,2.092)--(8.024,2.081)--(8.057,2.068)--(8.116,2.042)--(8.157,2.022)--(8.175,2.013)%
  --(8.234,1.980)--(8.264,1.963)--(8.294,1.944)--(8.352,1.903)--(8.353,1.903)--(8.412,1.858)%
  --(8.428,1.844)--(8.472,1.806)--(8.494,1.785)--(8.531,1.748)--(8.552,1.726)--(8.590,1.682)%
  --(8.604,1.666)--(8.649,1.607)--(8.649,1.606)--(8.690,1.548)--(8.709,1.518)--(8.726,1.488)%
  --(8.759,1.429)--(8.768,1.411)--(8.788,1.370)--(8.814,1.311)--(8.827,1.278)--(8.838,1.251)%
  --(8.858,1.192)--(8.876,1.133)--(8.886,1.093)--(8.892,1.073)--(8.906,1.014);
\gpcolor{rgb color={0.632,0.064,0.588}}
\draw[gp path] (7.760,2.331)--(7.818,2.318)--(7.819,2.318)--(7.879,2.304)--(7.938,2.288)%
  --(7.997,2.270)--(8.029,2.259)--(8.057,2.250)--(8.116,2.228)--(8.175,2.203)--(8.183,2.200)%
  --(8.234,2.177)--(8.294,2.147)--(8.305,2.140)--(8.353,2.114)--(8.406,2.081)--(8.412,2.077)%
  --(8.472,2.037)--(8.492,2.022)--(8.531,1.992)--(8.566,1.963)--(8.590,1.941)--(8.630,1.903)%
  --(8.649,1.884)--(8.687,1.844)--(8.709,1.820)--(8.738,1.785)--(8.768,1.746)--(8.783,1.726)%
  --(8.823,1.666)--(8.827,1.660)--(8.860,1.607)--(8.886,1.559)--(8.893,1.548)--(8.923,1.488)%
  --(8.946,1.437)--(8.949,1.429)--(8.974,1.370)--(8.996,1.311)--(9.005,1.283)--(9.016,1.251)%
  --(9.034,1.192)--(9.050,1.133)--(9.064,1.073)--(9.064,1.072)--(9.077,1.014);
\gpcolor{rgb color={0.592,0.043,0.809}}
\draw[gp path] (7.760,2.521)--(7.819,2.509)--(7.879,2.496)--(7.884,2.495)--(7.938,2.483)%
  --(7.997,2.468)--(8.057,2.452)--(8.107,2.437)--(8.116,2.434)--(8.175,2.415)--(8.234,2.393)%
  --(8.275,2.378)--(8.294,2.370)--(8.353,2.345)--(8.410,2.318)--(8.412,2.317)--(8.472,2.287)%
  --(8.520,2.259)--(8.531,2.253)--(8.590,2.216)--(8.613,2.200)--(8.649,2.174)--(8.692,2.140)%
  --(8.709,2.127)--(8.761,2.081)--(8.768,2.075)--(8.821,2.022)--(8.827,2.015)--(8.873,1.963)%
  --(8.886,1.946)--(8.920,1.903)--(8.946,1.867)--(8.962,1.844)--(8.999,1.785)--(9.005,1.774)%
  --(9.033,1.726)--(9.063,1.666)--(9.064,1.664)--(9.091,1.607)--(9.116,1.548)--(9.124,1.529)%
  --(9.139,1.488)--(9.161,1.429)--(9.180,1.370)--(9.183,1.361)--(9.198,1.311)--(9.214,1.251)%
  --(9.229,1.192)--(9.241,1.138)--(9.242,1.133)--(9.255,1.073)--(9.267,1.014);
\gpcolor{rgb color={0.548,0.027,0.951}}
\draw[gp path] (7.760,2.727)--(7.819,2.717)--(7.879,2.706)--(7.938,2.694)--(7.997,2.682)%
  --(8.038,2.673)--(8.057,2.669)--(8.116,2.655)--(8.175,2.640)--(8.234,2.625)--(8.273,2.614)%
  --(8.294,2.608)--(8.353,2.590)--(8.412,2.570)--(8.457,2.554)--(8.472,2.549)--(8.531,2.526)%
  --(8.590,2.501)--(8.603,2.495)--(8.649,2.473)--(8.709,2.443)--(8.720,2.437)--(8.768,2.409)%
  --(8.817,2.378)--(8.827,2.371)--(8.886,2.327)--(8.897,2.318)--(8.946,2.277)--(8.965,2.259)%
  --(9.005,2.219)--(9.023,2.200)--(9.064,2.151)--(9.073,2.140)--(9.117,2.081)--(9.124,2.071)%
  --(9.155,2.022)--(9.183,1.974)--(9.189,1.963)--(9.219,1.903)--(9.241,1.857)--(9.247,1.844)%
  --(9.272,1.785)--(9.295,1.726)--(9.300,1.711)--(9.316,1.666)--(9.336,1.607)--(9.354,1.548)%
  --(9.360,1.527)--(9.371,1.488)--(9.386,1.429)--(9.401,1.370)--(9.415,1.311)--(9.419,1.292)%
  --(9.428,1.251)--(9.440,1.192)--(9.452,1.133)--(9.463,1.073)--(9.473,1.014);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (7.760,2.934)--(7.819,2.924)--(7.879,2.915)--(7.910,2.910)--(7.938,2.905)%
  --(7.997,2.896)--(8.057,2.886)--(8.116,2.876)--(8.175,2.865)--(8.234,2.855)--(8.255,2.851)%
  --(8.294,2.843)--(8.353,2.831)--(8.412,2.819)--(8.472,2.806)--(8.531,2.792)--(8.533,2.792)%
  --(8.590,2.777)--(8.649,2.761)--(8.709,2.744)--(8.746,2.732)--(8.768,2.725)--(8.827,2.704)%
  --(8.886,2.681)--(8.906,2.673)--(8.946,2.655)--(9.005,2.625)--(9.026,2.614)--(9.064,2.591)%
  --(9.119,2.554)--(9.124,2.551)--(9.183,2.503)--(9.192,2.495)--(9.241,2.446)--(9.249,2.437)%
  --(9.297,2.378)--(9.300,2.373)--(9.337,2.318)--(9.360,2.280)--(9.371,2.259)--(9.401,2.200)%
  --(9.419,2.160)--(9.427,2.140)--(9.450,2.081)--(9.471,2.022)--(9.478,2.000)--(9.490,1.963)%
  --(9.507,1.903)--(9.523,1.844)--(9.538,1.787)--(9.538,1.785)--(9.552,1.726)--(9.565,1.666)%
  --(9.577,1.607)--(9.589,1.548)--(9.597,1.509)--(9.601,1.488)--(9.611,1.429)--(9.622,1.370)%
  --(9.632,1.311)--(9.642,1.251)--(9.651,1.192)--(9.656,1.164)--(9.661,1.133)--(9.670,1.073)%
  --(9.680,1.014);
\gpcolor{rgb color={0.447,0.008,0.951}}
\draw[gp path] (7.760,3.112)--(7.819,3.103)--(7.879,3.095)--(7.933,3.088)--(7.938,3.087)%
  --(7.997,3.079)--(8.057,3.071)--(8.116,3.063)--(8.175,3.056)--(8.234,3.049)--(8.294,3.041)%
  --(8.353,3.034)--(8.401,3.029)--(8.412,3.027)--(8.472,3.019)--(8.531,3.011)--(8.590,3.002)%
  --(8.649,2.994)--(8.709,2.985)--(8.768,2.977)--(8.816,2.969)--(8.827,2.967)--(8.886,2.956)%
  --(8.946,2.945)--(9.005,2.932)--(9.064,2.919)--(9.102,2.910)--(9.124,2.904)--(9.183,2.886)%
  --(9.241,2.865)--(9.277,2.851)--(9.300,2.840)--(9.360,2.809)--(9.388,2.792)--(9.419,2.769)%
  --(9.462,2.732)--(9.478,2.716)--(9.515,2.673)--(9.538,2.642)--(9.555,2.614)--(9.586,2.554)%
  --(9.597,2.531)--(9.611,2.495)--(9.632,2.437)--(9.650,2.378)--(9.656,2.356)--(9.665,2.318)%
  --(9.678,2.259)--(9.691,2.200)--(9.702,2.140)--(9.713,2.081)--(9.715,2.070)--(9.723,2.022)%
  --(9.731,1.963)--(9.740,1.903)--(9.748,1.844)--(9.757,1.785)--(9.765,1.726)--(9.773,1.666)%
  --(9.775,1.655)--(9.780,1.607)--(9.787,1.548)--(9.795,1.488)--(9.802,1.429)--(9.809,1.370)%
  --(9.817,1.311)--(9.825,1.251)--(9.833,1.192)--(9.834,1.187)--(9.841,1.133)--(9.849,1.073)%
  --(9.858,1.014);
\gpcolor{rgb color={0.387,0.003,0.809}}
\draw[gp path] (7.760,3.235)--(7.819,3.227)--(7.879,3.219)--(7.938,3.212)--(7.995,3.206)%
  --(7.997,3.206)--(8.057,3.199)--(8.116,3.192)--(8.175,3.186)--(8.234,3.180)--(8.294,3.174)%
  --(8.353,3.168)--(8.412,3.163)--(8.472,3.158)--(8.531,3.153)--(8.590,3.149)--(8.611,3.147)%
  --(8.649,3.143)--(8.709,3.137)--(8.768,3.131)--(8.827,3.125)--(8.886,3.120)--(8.946,3.114)%
  --(9.005,3.108)--(9.064,3.102)--(9.124,3.095)--(9.183,3.089)--(9.187,3.088)--(9.241,3.079)%
  --(9.300,3.068)--(9.360,3.055)--(9.419,3.041)--(9.466,3.029)--(9.478,3.024)--(9.538,2.999)%
  --(9.596,2.969)--(9.597,2.969)--(9.656,2.921)--(9.667,2.910)--(9.715,2.851)--(9.715,2.850)%
  --(9.745,2.792)--(9.770,2.732)--(9.775,2.720)--(9.787,2.673)--(9.801,2.614)--(9.814,2.554)%
  --(9.825,2.495)--(9.834,2.441)--(9.835,2.437)--(9.841,2.378)--(9.848,2.318)--(9.854,2.259)%
  --(9.860,2.200)--(9.866,2.140)--(9.871,2.081)--(9.877,2.022)--(9.883,1.963)--(9.889,1.903)%
  --(9.893,1.865)--(9.895,1.844)--(9.899,1.785)--(9.904,1.726)--(9.909,1.666)--(9.914,1.607)%
  --(9.920,1.548)--(9.926,1.488)--(9.932,1.429)--(9.938,1.370)--(9.945,1.311)--(9.952,1.251)%
  --(9.952,1.249)--(9.958,1.192)--(9.965,1.133)--(9.973,1.073)--(9.981,1.014);
\gpcolor{rgb color={0.316,0.001,0.588}}
\draw[gp path] (7.760,3.315)--(7.819,3.305)--(7.879,3.297)--(7.938,3.290)--(7.997,3.284)%
  --(8.057,3.278)--(8.116,3.272)--(8.175,3.267)--(8.195,3.266)--(8.234,3.262)--(8.294,3.256)%
  --(8.353,3.250)--(8.412,3.245)--(8.472,3.240)--(8.531,3.235)--(8.590,3.231)--(8.649,3.226)%
  --(8.709,3.222)--(8.768,3.218)--(8.827,3.214)--(8.886,3.210)--(8.943,3.206)--(8.946,3.206)%
  --(9.005,3.201)--(9.064,3.195)--(9.124,3.189)--(9.183,3.183)--(9.241,3.177)--(9.300,3.170)%
  --(9.360,3.162)--(9.419,3.153)--(9.452,3.147)--(9.478,3.141)--(9.538,3.123)--(9.597,3.103)%
  --(9.635,3.088)--(9.656,3.077)--(9.715,3.038)--(9.727,3.029)--(9.775,2.981)--(9.784,2.969)%
  --(9.823,2.910)--(9.834,2.889)--(9.849,2.851)--(9.869,2.792)--(9.887,2.732)--(9.893,2.706)%
  --(9.899,2.673)--(9.908,2.614)--(9.916,2.554)--(9.923,2.495)--(9.929,2.437)--(9.935,2.378)%
  --(9.941,2.318)--(9.947,2.259)--(9.952,2.200)--(9.952,2.197)--(9.956,2.140)--(9.960,2.081)%
  --(9.964,2.022)--(9.968,1.963)--(9.972,1.903)--(9.977,1.844)--(9.981,1.785)--(9.986,1.726)%
  --(9.991,1.666)--(9.996,1.607)--(10.002,1.548)--(10.008,1.488)--(10.012,1.449)--(10.013,1.429)%
  --(10.018,1.370)--(10.024,1.311)--(10.030,1.251)--(10.036,1.192)--(10.043,1.133)--(10.051,1.073)%
  --(10.061,1.014);
\gpcolor{rgb color={0.224,0.000,0.309}}
\draw[gp path] (7.760,3.374)--(7.819,3.365)--(7.879,3.358)--(7.938,3.351)--(7.997,3.345)%
  --(8.057,3.338)--(8.116,3.332)--(8.174,3.325)--(8.175,3.325)--(8.234,3.320)--(8.294,3.315)%
  --(8.353,3.310)--(8.412,3.305)--(8.472,3.301)--(8.531,3.297)--(8.590,3.293)--(8.649,3.289)%
  --(8.709,3.285)--(8.768,3.280)--(8.827,3.276)--(8.886,3.271)--(8.945,3.266)--(8.946,3.266)%
  --(9.005,3.261)--(9.064,3.257)--(9.124,3.252)--(9.183,3.247)--(9.241,3.241)--(9.300,3.235)%
  --(9.360,3.228)--(9.419,3.219)--(9.476,3.206)--(9.478,3.206)--(9.538,3.191)--(9.597,3.174)%
  --(9.656,3.151)--(9.662,3.147)--(9.715,3.118)--(9.758,3.088)--(9.775,3.074)--(9.820,3.029)%
  --(9.834,3.012)--(9.864,2.969)--(9.893,2.916)--(9.897,2.910)--(9.920,2.851)--(9.937,2.792)%
  --(9.952,2.732)--(9.952,2.730)--(9.965,2.673)--(9.974,2.614)--(9.981,2.554)--(9.987,2.495)%
  --(9.993,2.437)--(9.998,2.378)--(10.003,2.318)--(10.007,2.259)--(10.012,2.200)--(10.012,2.199)%
  --(10.017,2.140)--(10.022,2.081)--(10.026,2.022)--(10.031,1.963)--(10.035,1.903)--(10.039,1.844)%
  --(10.043,1.785)--(10.047,1.726)--(10.051,1.666)--(10.056,1.607)--(10.061,1.548)--(10.066,1.488)%
  --(10.071,1.429)--(10.071,1.428)--(10.078,1.370)--(10.084,1.311)--(10.091,1.251)--(10.097,1.192)%
  --(10.104,1.133)--(10.111,1.073)--(10.120,1.014);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.731,3.947)--(7.731,0.985)--(10.693,0.985)--(10.693,3.947)--cycle;
\draw[gp path] (7.731,0.985)--(7.731,1.241);
\node[gp node center] at (7.731,0.700) {$0$};
\draw[gp path] (8.323,0.985)--(8.323,1.241);
\node[gp node center] at (8.323,0.700) {$0.2$};
\draw[gp path] (8.916,0.985)--(8.916,1.241);
\node[gp node center] at (8.916,0.700) {$0.4$};
\draw[gp path] (9.508,0.985)--(9.508,1.241);
\node[gp node center] at (9.508,0.700) {$0.6$};
\draw[gp path] (10.101,0.985)--(10.101,1.241);
\node[gp node center] at (10.101,0.700) {$0.8$};
\draw[gp path] (10.693,0.985)--(10.693,1.241);
\node[gp node center] at (10.693,0.700) {$1$};
\node[gp node center] at (9.212,0.315) {$X$ ($10^{3} \; m$)};
\draw[gp path] (7.731,0.985)--(7.987,0.985);
\node[gp node right] at (7.707,0.985) {$0$};
\draw[gp path] (7.731,1.577)--(7.987,1.577);
\node[gp node right] at (7.707,1.577) {$0.2$};
\draw[gp path] (7.731,2.170)--(7.987,2.170);
\node[gp node right] at (7.707,2.170) {$0.4$};
\draw[gp path] (7.731,2.762)--(7.987,2.762);
\node[gp node right] at (7.707,2.762) {$0.6$};
\draw[gp path] (7.731,3.355)--(7.987,3.355);
\node[gp node right] at (7.707,3.355) {$0.8$};
\draw[gp path] (7.731,3.947)--(7.987,3.947);
\node[gp node right] at (7.707,3.947) {$1$};
\node[gp node center,rotate=-270] at (6.990,2.466) {$Y$ ($10^{3} \; m$)};
\gpfill{rgb color={0.018,0.000,0.002}} (10.768,0.985)--(10.916,0.985)--(10.916,1.009)--(10.768,1.009)--cycle;
\gpfill{rgb color={0.090,0.000,0.051}} (10.768,1.008)--(10.916,1.008)--(10.916,1.032)--(10.768,1.032)--cycle;
\gpfill{rgb color={0.126,0.000,0.100}} (10.768,1.031)--(10.916,1.031)--(10.916,1.055)--(10.768,1.055)--cycle;
\gpfill{rgb color={0.154,0.000,0.148}} (10.768,1.054)--(10.916,1.054)--(10.916,1.078)--(10.768,1.078)--cycle;
\gpfill{rgb color={0.177,0.000,0.196}} (10.768,1.077)--(10.916,1.077)--(10.916,1.101)--(10.768,1.101)--cycle;
\gpfill{rgb color={0.198,0.000,0.244}} (10.768,1.100)--(10.916,1.100)--(10.916,1.124)--(10.768,1.124)--cycle;
\gpfill{rgb color={0.217,0.000,0.291}} (10.768,1.123)--(10.916,1.123)--(10.916,1.147)--(10.768,1.147)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.768,1.146)--(10.916,1.146)--(10.916,1.171)--(10.768,1.171)--cycle;
\gpfill{rgb color={0.251,0.000,0.384}} (10.768,1.170)--(10.916,1.170)--(10.916,1.194)--(10.768,1.194)--cycle;
\gpfill{rgb color={0.266,0.000,0.429}} (10.768,1.193)--(10.916,1.193)--(10.916,1.217)--(10.768,1.217)--cycle;
\gpfill{rgb color={0.280,0.000,0.473}} (10.768,1.216)--(10.916,1.216)--(10.916,1.240)--(10.768,1.240)--cycle;
\gpfill{rgb color={0.293,0.001,0.515}} (10.768,1.239)--(10.916,1.239)--(10.916,1.263)--(10.768,1.263)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.768,1.262)--(10.916,1.262)--(10.916,1.286)--(10.768,1.286)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.768,1.285)--(10.916,1.285)--(10.916,1.309)--(10.768,1.309)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.768,1.308)--(10.916,1.308)--(10.916,1.333)--(10.768,1.333)--cycle;
\gpfill{rgb color={0.343,0.002,0.673}} (10.768,1.332)--(10.916,1.332)--(10.916,1.356)--(10.768,1.356)--cycle;
\gpfill{rgb color={0.354,0.002,0.708}} (10.768,1.355)--(10.916,1.355)--(10.916,1.379)--(10.768,1.379)--cycle;
\gpfill{rgb color={0.365,0.002,0.742}} (10.768,1.378)--(10.916,1.378)--(10.916,1.402)--(10.768,1.402)--cycle;
\gpfill{rgb color={0.375,0.003,0.774}} (10.768,1.401)--(10.916,1.401)--(10.916,1.425)--(10.768,1.425)--cycle;
\gpfill{rgb color={0.385,0.003,0.804}} (10.768,1.424)--(10.916,1.424)--(10.916,1.448)--(10.768,1.448)--cycle;
\gpfill{rgb color={0.395,0.004,0.832}} (10.768,1.447)--(10.916,1.447)--(10.916,1.471)--(10.768,1.471)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.768,1.470)--(10.916,1.470)--(10.916,1.495)--(10.768,1.495)--cycle;
\gpfill{rgb color={0.415,0.005,0.883}} (10.768,1.494)--(10.916,1.494)--(10.916,1.518)--(10.768,1.518)--cycle;
\gpfill{rgb color={0.424,0.006,0.905}} (10.768,1.517)--(10.916,1.517)--(10.916,1.541)--(10.768,1.541)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.768,1.540)--(10.916,1.540)--(10.916,1.564)--(10.768,1.564)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.768,1.563)--(10.916,1.563)--(10.916,1.587)--(10.768,1.587)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.768,1.586)--(10.916,1.586)--(10.916,1.610)--(10.768,1.610)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.768,1.609)--(10.916,1.609)--(10.916,1.633)--(10.768,1.633)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.768,1.632)--(10.916,1.632)--(10.916,1.657)--(10.768,1.657)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.768,1.656)--(10.916,1.656)--(10.916,1.680)--(10.768,1.680)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.768,1.679)--(10.916,1.679)--(10.916,1.703)--(10.768,1.703)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.768,1.702)--(10.916,1.702)--(10.916,1.726)--(10.768,1.726)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.768,1.725)--(10.916,1.725)--(10.916,1.749)--(10.768,1.749)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.768,1.748)--(10.916,1.748)--(10.916,1.772)--(10.768,1.772)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.768,1.771)--(10.916,1.771)--(10.916,1.795)--(10.768,1.795)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.768,1.794)--(10.916,1.794)--(10.916,1.819)--(10.768,1.819)--cycle;
\gpfill{rgb color={0.531,0.022,0.980}} (10.768,1.818)--(10.916,1.818)--(10.916,1.842)--(10.768,1.842)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.768,1.841)--(10.916,1.841)--(10.916,1.865)--(10.768,1.865)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.768,1.864)--(10.916,1.864)--(10.916,1.888)--(10.768,1.888)--cycle;
\gpfill{rgb color={0.552,0.028,0.941}} (10.768,1.887)--(10.916,1.887)--(10.916,1.911)--(10.768,1.911)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.768,1.910)--(10.916,1.910)--(10.916,1.934)--(10.768,1.934)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.768,1.933)--(10.916,1.933)--(10.916,1.957)--(10.768,1.957)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.768,1.956)--(10.916,1.956)--(10.916,1.981)--(10.768,1.981)--cycle;
\gpfill{rgb color={0.580,0.038,0.857}} (10.768,1.980)--(10.916,1.980)--(10.916,2.004)--(10.768,2.004)--cycle;
\gpfill{rgb color={0.587,0.041,0.831}} (10.768,2.003)--(10.916,2.003)--(10.916,2.027)--(10.768,2.027)--cycle;
\gpfill{rgb color={0.593,0.044,0.802}} (10.768,2.026)--(10.916,2.026)--(10.916,2.050)--(10.768,2.050)--cycle;
\gpfill{rgb color={0.600,0.046,0.772}} (10.768,2.049)--(10.916,2.049)--(10.916,2.073)--(10.768,2.073)--cycle;
\gpfill{rgb color={0.606,0.050,0.740}} (10.768,2.072)--(10.916,2.072)--(10.916,2.096)--(10.768,2.096)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.768,2.095)--(10.916,2.095)--(10.916,2.119)--(10.768,2.119)--cycle;
\gpfill{rgb color={0.619,0.056,0.671}} (10.768,2.118)--(10.916,2.118)--(10.916,2.143)--(10.768,2.143)--cycle;
\gpfill{rgb color={0.625,0.060,0.633}} (10.768,2.142)--(10.916,2.142)--(10.916,2.166)--(10.768,2.166)--cycle;
\gpfill{rgb color={0.631,0.063,0.594}} (10.768,2.165)--(10.916,2.165)--(10.916,2.189)--(10.768,2.189)--cycle;
\gpfill{rgb color={0.638,0.067,0.554}} (10.768,2.188)--(10.916,2.188)--(10.916,2.212)--(10.768,2.212)--cycle;
\gpfill{rgb color={0.644,0.071,0.513}} (10.768,2.211)--(10.916,2.211)--(10.916,2.235)--(10.768,2.235)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.768,2.234)--(10.916,2.234)--(10.916,2.258)--(10.768,2.258)--cycle;
\gpfill{rgb color={0.656,0.079,0.427}} (10.768,2.257)--(10.916,2.257)--(10.916,2.281)--(10.768,2.281)--cycle;
\gpfill{rgb color={0.661,0.084,0.382}} (10.768,2.280)--(10.916,2.280)--(10.916,2.305)--(10.768,2.305)--cycle;
\gpfill{rgb color={0.668,0.089,0.335}} (10.768,2.304)--(10.916,2.304)--(10.916,2.328)--(10.768,2.328)--cycle;
\gpfill{rgb color={0.673,0.093,0.289}} (10.768,2.327)--(10.916,2.327)--(10.916,2.351)--(10.768,2.351)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (10.768,2.350)--(10.916,2.350)--(10.916,2.374)--(10.768,2.374)--cycle;
\gpfill{rgb color={0.685,0.103,0.194}} (10.768,2.373)--(10.916,2.373)--(10.916,2.397)--(10.768,2.397)--cycle;
\gpfill{rgb color={0.690,0.108,0.146}} (10.768,2.396)--(10.916,2.396)--(10.916,2.420)--(10.768,2.420)--cycle;
\gpfill{rgb color={0.696,0.114,0.097}} (10.768,2.419)--(10.916,2.419)--(10.916,2.443)--(10.768,2.443)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.768,2.442)--(10.916,2.442)--(10.916,2.467)--(10.768,2.467)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.768,2.466)--(10.916,2.466)--(10.916,2.490)--(10.768,2.490)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.768,2.489)--(10.916,2.489)--(10.916,2.513)--(10.768,2.513)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.768,2.512)--(10.916,2.512)--(10.916,2.536)--(10.768,2.536)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (10.768,2.535)--(10.916,2.535)--(10.916,2.559)--(10.768,2.559)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.768,2.558)--(10.916,2.558)--(10.916,2.582)--(10.768,2.582)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.768,2.581)--(10.916,2.581)--(10.916,2.605)--(10.768,2.605)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.768,2.604)--(10.916,2.604)--(10.916,2.628)--(10.768,2.628)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.768,2.627)--(10.916,2.627)--(10.916,2.652)--(10.768,2.652)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.768,2.651)--(10.916,2.651)--(10.916,2.675)--(10.768,2.675)--cycle;
\gpfill{rgb color={0.755,0.186,0.000}} (10.768,2.674)--(10.916,2.674)--(10.916,2.698)--(10.768,2.698)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.768,2.697)--(10.916,2.697)--(10.916,2.721)--(10.768,2.721)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (10.768,2.720)--(10.916,2.720)--(10.916,2.744)--(10.768,2.744)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.768,2.743)--(10.916,2.743)--(10.916,2.767)--(10.768,2.767)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.768,2.766)--(10.916,2.766)--(10.916,2.790)--(10.768,2.790)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.768,2.789)--(10.916,2.789)--(10.916,2.814)--(10.768,2.814)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.768,2.813)--(10.916,2.813)--(10.916,2.837)--(10.768,2.837)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.768,2.836)--(10.916,2.836)--(10.916,2.860)--(10.768,2.860)--cycle;
\gpfill{rgb color={0.796,0.254,0.000}} (10.768,2.859)--(10.916,2.859)--(10.916,2.883)--(10.768,2.883)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.768,2.882)--(10.916,2.882)--(10.916,2.906)--(10.768,2.906)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.768,2.905)--(10.916,2.905)--(10.916,2.929)--(10.768,2.929)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.768,2.928)--(10.916,2.928)--(10.916,2.952)--(10.768,2.952)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.768,2.951)--(10.916,2.951)--(10.916,2.976)--(10.768,2.976)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.768,2.975)--(10.916,2.975)--(10.916,2.999)--(10.768,2.999)--cycle;
\gpfill{rgb color={0.825,0.314,0.000}} (10.768,2.998)--(10.916,2.998)--(10.916,3.022)--(10.768,3.022)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.768,3.021)--(10.916,3.021)--(10.916,3.045)--(10.768,3.045)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.768,3.044)--(10.916,3.044)--(10.916,3.068)--(10.768,3.068)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.768,3.067)--(10.916,3.067)--(10.916,3.091)--(10.768,3.091)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.768,3.090)--(10.916,3.090)--(10.916,3.114)--(10.768,3.114)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.768,3.113)--(10.916,3.113)--(10.916,3.138)--(10.768,3.138)--cycle;
\gpfill{rgb color={0.853,0.384,0.000}} (10.768,3.137)--(10.916,3.137)--(10.916,3.161)--(10.768,3.161)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.768,3.160)--(10.916,3.160)--(10.916,3.184)--(10.768,3.184)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.768,3.183)--(10.916,3.183)--(10.916,3.207)--(10.768,3.207)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.768,3.206)--(10.916,3.206)--(10.916,3.230)--(10.768,3.230)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.768,3.229)--(10.916,3.229)--(10.916,3.253)--(10.768,3.253)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.768,3.252)--(10.916,3.252)--(10.916,3.276)--(10.768,3.276)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.768,3.275)--(10.916,3.275)--(10.916,3.300)--(10.768,3.300)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.768,3.299)--(10.916,3.299)--(10.916,3.323)--(10.768,3.323)--cycle;
\gpfill{rgb color={0.888,0.492,0.000}} (10.768,3.322)--(10.916,3.322)--(10.916,3.346)--(10.768,3.346)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.768,3.345)--(10.916,3.345)--(10.916,3.369)--(10.768,3.369)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.768,3.368)--(10.916,3.368)--(10.916,3.392)--(10.768,3.392)--cycle;
\gpfill{rgb color={0.901,0.537,0.000}} (10.768,3.391)--(10.916,3.391)--(10.916,3.415)--(10.768,3.415)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.768,3.414)--(10.916,3.414)--(10.916,3.438)--(10.768,3.438)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.768,3.437)--(10.916,3.437)--(10.916,3.462)--(10.768,3.462)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (10.768,3.461)--(10.916,3.461)--(10.916,3.485)--(10.768,3.485)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.768,3.484)--(10.916,3.484)--(10.916,3.508)--(10.768,3.508)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.768,3.507)--(10.916,3.507)--(10.916,3.531)--(10.768,3.531)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.768,3.530)--(10.916,3.530)--(10.916,3.554)--(10.768,3.554)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.768,3.553)--(10.916,3.553)--(10.916,3.577)--(10.768,3.577)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.768,3.576)--(10.916,3.576)--(10.916,3.600)--(10.768,3.600)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.768,3.599)--(10.916,3.599)--(10.916,3.624)--(10.768,3.624)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (10.768,3.623)--(10.916,3.623)--(10.916,3.647)--(10.768,3.647)--cycle;
\gpfill{rgb color={0.948,0.726,0.000}} (10.768,3.646)--(10.916,3.646)--(10.916,3.670)--(10.768,3.670)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (10.768,3.669)--(10.916,3.669)--(10.916,3.693)--(10.768,3.693)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.768,3.692)--(10.916,3.692)--(10.916,3.716)--(10.768,3.716)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (10.768,3.715)--(10.916,3.715)--(10.916,3.739)--(10.768,3.739)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.768,3.738)--(10.916,3.738)--(10.916,3.762)--(10.768,3.762)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.768,3.761)--(10.916,3.761)--(10.916,3.786)--(10.768,3.786)--cycle;
\gpfill{rgb color={0.972,0.846,0.000}} (10.768,3.785)--(10.916,3.785)--(10.916,3.809)--(10.768,3.809)--cycle;
\gpfill{rgb color={0.976,0.867,0.000}} (10.768,3.808)--(10.916,3.808)--(10.916,3.832)--(10.768,3.832)--cycle;
\gpfill{rgb color={0.980,0.888,0.000}} (10.768,3.831)--(10.916,3.831)--(10.916,3.855)--(10.768,3.855)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (10.768,3.854)--(10.916,3.854)--(10.916,3.878)--(10.768,3.878)--cycle;
\gpfill{rgb color={0.988,0.932,0.000}} (10.768,3.877)--(10.916,3.877)--(10.916,3.901)--(10.768,3.901)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.768,3.900)--(10.916,3.900)--(10.916,3.924)--(10.768,3.924)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.768,3.923)--(10.916,3.923)--(10.916,3.947)--(10.768,3.947)--cycle;
\draw[gp path] (10.768,0.985)--(10.916,0.985)--(10.916,3.947)--(10.768,3.947)--cycle;
\draw[gp path] (10.916,0.985)--(10.736,0.985);
\node[gp node left] at (10.935,0.985) {$0$};
\draw[gp path] (10.768,0.985)--(10.948,0.985);
\draw[gp path] (10.916,1.577)--(10.736,1.577);
\node[gp node left] at (10.935,1.577) {$0.2$};
\draw[gp path] (10.768,1.577)--(10.948,1.577);
\draw[gp path] (10.916,2.169)--(10.736,2.169);
\node[gp node left] at (10.935,2.169) {$0.4$};
\draw[gp path] (10.768,2.169)--(10.948,2.169);
\draw[gp path] (10.916,2.762)--(10.736,2.762);
\node[gp node left] at (10.935,2.762) {$0.6$};
\draw[gp path] (10.768,2.762)--(10.948,2.762);
\draw[gp path] (10.916,3.354)--(10.736,3.354);
\node[gp node left] at (10.935,3.354) {$0.8$};
\draw[gp path] (10.768,3.354)--(10.948,3.354);
\draw[gp path] (10.916,3.947)--(10.736,3.947);
\node[gp node left] at (10.935,3.947) {$1$};
\draw[gp path] (10.768,3.947)--(10.948,3.947);
\node[gp node center,rotate=-270] at (11.653,2.466) {Gas saturation, $S_{g}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.731cm}{0.985cm}}{\pgfpoint{10.693cm}{3.947cm}}
\end{tikzpicture}
%% gnuplot variables

